Answer-Set Programming for Lexicographical Makespan Optimisation in Parallel Machine Scheduling

We deal with a challenging scheduling problem on parallel machines with sequence-dependent setup times and release dates from a real-world application of semiconductor work-shop production. There, jobs can only be processed by dedicated machines, thus few machines can determine the makespan almost regardless of how jobs are scheduled on the remaining ones. This causes problems when machines fail and jobs need to be rescheduled. Instead of optimising only the makespan, we put the individual machine spans in non-ascending order and lexicographically minimise the resulting tuples. This achieves that all machines complete as early as possible and increases the robustness of the schedule. We study the application of Answer-Set Programming (ASP) to solve this problem. While ASP eases modelling, the combination of timing constraints and the considered objective function challenges current solving technology. The former issue is addressed by using an extension of ASP by difference logic. For the latter, we devise different algorithms that use multi-shot solving. To tackle industrial-sized instances, we study different approximations and heuristics. Our experimental results show that ASP is indeed a promising KRR paradigm for this problem and is competitive with state-of-the-art CP and MIP solvers. Under consideration in Theory and Practice of Logic Programming (TPLP).

==> plots/MStplot-CmaxVsLex.15min.5inrow.10.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:57:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 23.67) --
	(  6.89, 23.67) --
	(  6.89, 23.85) --
	(  7.01, 23.85) --
	(  7.01, 24.03) --
	(  7.06, 24.03) --
	(  7.07, 24.21) --
	(  7.34, 24.21) --
	(  7.35, 24.39) --
	(  7.52, 24.39) --
	(  7.52, 24.57) --
	(  7.66, 24.57) --
	(  7.66, 24.75) --
	(  7.72, 24.75) --
	(  7.72, 24.93) --
	(  8.12, 24.93) --
	(  8.12, 25.11) --
	(  8.30, 25.11) --
	(  8.30, 25.29) --
	(  8.34, 25.29) --
	(  8.34, 25.48) --
	(  8.38, 25.48) --
	(  8.38, 25.66) --
	(  8.67, 25.66) --
	(  8.67, 25.84) --
	(  8.73, 25.84) --
	(  8.73, 26.02) --
	(  8.77, 26.02) --
	(  8.78, 26.20) --
	(  8.90, 26.20) --
	(  8.90, 26.38) --
	(  8.93, 26.38) --
	(  8.93, 26.56) --
	(  9.12, 26.56) --
	(  9.12, 26.74) --
	(  9.37, 26.74) --
	(  9.37, 26.92) --
	(  9.39, 26.92) --
	(  9.39, 27.10) --
	(  9.46, 27.10) --
	(  9.46, 27.28) --
	(  9.54, 27.28) --
	(  9.54, 27.46) --
	(  9.56, 27.46) --
	(  9.56, 27.64) --
	(  9.61, 27.64) --
	(  9.62, 27.82) --
	(  9.69, 27.82) --
	(  9.70, 28.00) --
	(  9.71, 28.00) --
	(  9.71, 28.19) --
	(  9.79, 28.19) --
	(  9.80, 28.37) --
	( 10.04, 28.37) --
	( 10.04, 28.55) --
	( 10.10, 28.55) --
	( 10.10, 28.73) --
	( 10.22, 28.73) --
	( 10.22, 28.91) --
	( 10.32, 28.91) --
	( 10.33, 29.09) --
	( 10.34, 29.09) --
	( 10.34, 29.27) --
	( 10.44, 29.27) --
	( 10.44, 29.45) --
	( 10.50, 29.45) --
	( 10.50, 29.63) --
	( 10.57, 29.63) --
	( 10.58, 29.81) --
	( 10.63, 29.81) --
	( 10.63, 29.99) --
	( 10.66, 29.99) --
	( 10.66, 30.17) --
	( 10.96, 30.17) --
	( 10.96, 30.35) --
	( 11.20, 30.35) --
	( 11.20, 30.53) --
	( 11.48, 30.53) --
	( 11.49, 30.71) --
	( 11.51, 30.71) --
	( 11.51, 30.90) --
	( 11.58, 30.90) --
	( 11.58, 31.26) --
	( 11.64, 31.26) --
	( 11.65, 31.44) --
	( 11.74, 31.44) --
	( 11.74, 31.62) --
	( 11.87, 31.62) --
	( 11.87, 31.80) --
	( 11.94, 31.80) --
	( 11.94, 31.98) --
	( 12.05, 31.98) --
	( 12.05, 32.16) --
	( 12.47, 32.16) --
	( 12.48, 32.34) --
	( 12.48, 32.34) --
	( 12.49, 32.52) --
	( 12.66, 32.52) --
	( 12.66, 32.70) --
	( 12.67, 32.70) --
	( 12.67, 32.88) --
	( 12.68, 32.88) --
	( 12.68, 33.06) --
	( 12.68, 33.24) --
	( 13.16, 33.24) --
	( 13.16, 33.42) --
	( 13.59, 33.42) --
	( 13.59, 33.61) --
	( 13.61, 33.61) --
	( 13.61, 33.79) --
	( 13.62, 33.97) --
	( 13.67, 33.97) --
	( 13.68, 34.15) --
	( 13.75, 34.15) --
	( 13.76, 34.33) --
	( 13.82, 34.33) --
	( 13.83, 34.69) --
	( 13.83, 34.69) --
	( 13.84, 34.87) --
	( 13.92, 34.87) --
	( 13.93, 35.05) --
	( 13.94, 35.05) --
	( 13.95, 35.23) --
	( 13.97, 35.23) --
	( 13.98, 35.41) --
	( 14.00, 35.41) --
	( 14.01, 35.59) --
	( 14.02, 35.59) --
	( 14.02, 35.77) --
	( 14.14, 35.77) --
	( 14.14, 35.95) --
	( 14.18, 35.95) --
	( 14.18, 36.13) --
	( 14.27, 36.13) --
	( 14.27, 36.32) --
	( 14.31, 36.32) --
	( 14.31, 36.50) --
	( 14.33, 36.50) --
	( 14.34, 36.68) --
	( 14.35, 36.68) --
	( 14.36, 36.86) --
	( 14.46, 36.86) --
	( 14.47, 37.04) --
	( 14.53, 37.04) --
	( 14.53, 37.22) --
	( 14.53, 37.40) --
	( 14.54, 37.58) --
	( 14.58, 37.58) --
	( 14.59, 37.76) --
	( 14.59, 37.76) --
	( 14.60, 37.94) --
	( 14.68, 37.94) --
	( 14.68, 38.12) --
	( 14.77, 38.12) --
	( 14.77, 38.30) --
	( 14.85, 38.30) --
	( 14.85, 38.48) --
	( 14.96, 38.48) --
	( 14.96, 38.66) --
	( 15.07, 38.66) --
	( 15.07, 38.85) --
	( 15.07, 39.03) --
	( 15.15, 39.03) --
	( 15.15, 39.21) --
	( 15.17, 39.21) --
	( 15.17, 39.39) --
	( 15.18, 39.39) --
	( 15.19, 39.57) --
	( 15.42, 39.57) --
	( 15.42, 39.75) --
	( 15.63, 39.75) --
	( 15.63, 39.93) --
	( 15.66, 39.93) --
	( 15.67, 40.11) --
	( 15.75, 40.11) --
	( 15.75, 40.29) --
	( 15.89, 40.29) --
	( 15.89, 40.47) --
	( 15.97, 40.47) --
	( 15.97, 40.65) --
	( 16.03, 40.65) --
	( 16.03, 40.83) --
	( 16.18, 40.83) --
	( 16.18, 41.01) --
	( 16.21, 41.01) --
	( 16.21, 41.19) --
	( 16.24, 41.19) --
	( 16.25, 41.37) --
	( 16.45, 41.37) --
	( 16.46, 41.56) --
	( 16.46, 41.56) --
	( 16.46, 41.74) --
	( 16.49, 41.74) --
	( 16.49, 41.92) --
	( 16.60, 41.92) --
	( 16.60, 42.10) --
	( 16.82, 42.10) --
	( 16.82, 42.28) --
	( 16.83, 42.28) --
	( 16.84, 42.46) --
	( 16.87, 42.46) --
	( 16.87, 42.64) --
	( 17.10, 42.64) --
	( 17.11, 42.82) --
	( 17.11, 42.82) --
	( 17.11, 43.00) --
	( 17.19, 43.00) --
	( 17.19, 43.18) --
	( 17.20, 43.36) --
	( 17.20, 43.54) --
	( 17.47, 43.54) --
	( 17.47, 43.72) --
	( 17.49, 43.72) --
	( 17.49, 43.90) --
	( 17.50, 43.90) --
	( 17.50, 44.08) --
	( 17.61, 44.08) --
	( 17.62, 44.27) --
	( 17.64, 44.27) --
	( 17.64, 44.45) --
	( 17.68, 44.45) --
	( 17.68, 44.63) --
	( 17.73, 44.63) --
	( 17.74, 44.81) --
	( 17.74, 44.99) --
	( 17.80, 44.99) --
	( 17.80, 45.17) --
	( 17.80, 45.17) --
	( 17.81, 45.35) --
	( 17.89, 45.35) --
	( 17.89, 45.53) --
	( 17.94, 45.53) --
	( 17.95, 45.71) --
	( 18.00, 45.71) --
	( 18.00, 46.07) --
	( 18.02, 46.07) --
	( 18.02, 46.25) --
	( 18.24, 46.25) --
	( 18.25, 46.43) --
	( 18.32, 46.43) --
	( 18.33, 46.61) --
	( 18.34, 46.61) --
	( 18.34, 46.79) --
	( 18.46, 46.79) --
	( 18.46, 46.98) --
	( 18.79, 46.98) --
	( 18.79, 47.16) --
	( 18.84, 47.16) --
	( 18.84, 47.52) --
	( 18.84, 47.52) --
	( 18.85, 47.70) --
	( 18.85, 47.88) --
	( 19.00, 47.88) --
	( 19.01, 48.06) --
	( 19.02, 48.06) --
	( 19.02, 48.24) --
	( 19.09, 48.24) --
	( 19.09, 48.42) --
	( 19.09, 48.42) --
	( 19.10, 48.60) --
	( 19.17, 48.60) --
	( 19.17, 48.78) --
	( 19.22, 48.78) --
	( 19.23, 48.96) --
	( 19.30, 48.96) --
	( 19.30, 49.14) --
	( 19.38, 49.14) --
	( 19.38, 49.32) --
	( 19.44, 49.32) --
	( 19.45, 49.50) --
	( 19.46, 49.50) --
	( 19.47, 49.87) --
	( 19.50, 49.87) --
	( 19.50, 50.05) --
	( 19.54, 50.05) --
	( 19.54, 50.23) --
	( 19.61, 50.23) --
	( 19.61, 50.59) --
	( 19.62, 50.59) --
	( 19.63, 50.77) --
	( 19.64, 50.77) --
	( 19.64, 50.95) --
	( 19.64, 51.13) --
	( 19.70, 51.13) --
	( 19.70, 51.31) --
	( 19.71, 51.31) --
	( 19.72, 51.49) --
	( 19.72, 51.67) --
	( 19.79, 51.67) --
	( 19.79, 51.85) --
	( 19.83, 51.85) --
	( 19.83, 52.03) --
	( 19.84, 52.03) --
	( 19.84, 52.22) --
	( 19.87, 52.22) --
	( 19.88, 52.40) --
	( 19.89, 52.40) --
	( 19.89, 52.58) --
	( 20.03, 52.58) --
	( 20.04, 52.76) --
	( 20.05, 52.76) --
	( 20.06, 52.94) --
	( 20.14, 52.94) --
	( 20.14, 53.12) --
	( 20.19, 53.12) --
	( 20.19, 53.48) --
	( 20.23, 53.48) --
	( 20.23, 53.66) --
	( 20.39, 53.66) --
	( 20.39, 53.84) --
	( 20.45, 53.84) --
	( 20.46, 54.02) --
	( 20.46, 54.20) --
	( 20.64, 54.20) --
	( 20.64, 54.38) --
	( 20.69, 54.38) --
	( 20.69, 54.56) --
	( 20.87, 54.56) --
	( 20.88, 54.74) --
	( 20.96, 54.74) --
	( 20.96, 54.93) --
	( 21.22, 54.93) --
	( 21.23, 55.11) --
	( 21.24, 55.11) --
	( 21.24, 55.29) --
	( 21.26, 55.29) --
	( 21.27, 55.47) --
	( 21.28, 55.47) --
	( 21.28, 55.65) --
	( 21.35, 55.65) --
	( 21.35, 55.83) --
	( 21.37, 55.83) --
	( 21.37, 56.01) --
	( 21.42, 56.01) --
	( 21.42, 56.19) --
	( 21.45, 56.19) --
	( 21.45, 56.37) --
	( 21.49, 56.37) --
	( 21.49, 56.55) --
	( 21.65, 56.55) --
	( 21.66, 56.73) --
	( 21.67, 56.73) --
	( 21.68, 56.91) --
	( 21.69, 56.91) --
	( 21.70, 57.09) --
	( 21.74, 57.09) --
	( 21.74, 57.27) --
	( 21.75, 57.27) --
	( 21.75, 57.45) --
	( 21.84, 57.45) --
	( 21.84, 57.64) --
	( 22.00, 57.64) --
	( 22.01, 57.82) --
	( 22.02, 57.82) --
	( 22.03, 58.00) --
	( 22.10, 58.00) --
	( 22.11, 58.18) --
	( 22.15, 58.18) --
	( 22.16, 58.36) --
	( 22.16, 58.54) --
	( 22.17, 58.54) --
	( 22.18, 58.72) --
	( 22.25, 58.72) --
	( 22.25, 58.90) --
	( 22.30, 58.90) --
	( 22.30, 59.26) --
	( 22.32, 59.26) --
	( 22.33, 59.44) --
	( 22.51, 59.44) --
	( 22.51, 59.62) --
	( 22.54, 59.62) --
	( 22.55, 59.80) --
	( 22.63, 59.80) --
	( 22.64, 59.98) --
	( 22.65, 59.98) --
	( 22.65, 60.16) --
	( 22.66, 60.16) --
	( 22.67, 60.35) --
	( 22.79, 60.35) --
	( 22.80, 60.53) --
	( 22.89, 60.53) --
	( 22.89, 60.71) --
	( 22.90, 60.71) --
	( 22.90, 60.89) --
	( 22.90, 61.07) --
	( 23.05, 61.07) --
	( 23.06, 61.25) --
	( 23.15, 61.25) --
	( 23.15, 61.43) --
	( 23.17, 61.43) --
	( 23.18, 61.61) --
	( 23.30, 61.61) --
	( 23.30, 61.79) --
	( 23.38, 61.79) --
	( 23.39, 61.97) --
	( 23.47, 61.97) --
	( 23.48, 62.15) --
	( 23.53, 62.15) --
	( 23.54, 62.33) --
	( 23.55, 62.33) --
	( 23.56, 62.51) --
	( 23.71, 62.51) --
	( 23.72, 62.69) --
	( 23.74, 62.69) --
	( 23.75, 62.87) --
	( 23.84, 62.87) --
	( 23.84, 63.06) --
	( 24.09, 63.06) --
	( 24.10, 63.24) --
	( 24.17, 63.24) --
	( 24.17, 63.42) --
	( 24.34, 63.42) --
	( 24.34, 63.60) --
	( 24.35, 63.60) --
	( 24.36, 63.78) --
	( 24.49, 63.78) --
	( 24.50, 63.96) --
	( 24.56, 63.96) --
	( 24.56, 64.14) --
	( 24.61, 64.14) --
	( 24.61, 64.32) --
	( 24.66, 64.32) --
	( 24.66, 64.50) --
	( 24.66, 64.68) --
	( 24.90, 64.68) --
	( 24.90, 64.86) --
	( 24.90, 64.86) --
	( 24.91, 65.04) --
	( 24.91, 65.04) --
	( 24.92, 65.40) --
	( 25.00, 65.40) --
	( 25.01, 65.59) --
	( 25.07, 65.59) --
	( 25.07, 65.77) --
	( 25.18, 65.77) --
	( 25.19, 65.95) --
	( 25.25, 65.95) --
	( 25.26, 66.13) --
	( 25.37, 66.13) --
	( 25.38, 66.31) --
	( 25.45, 66.31) --
	( 25.45, 66.49) --
	( 25.51, 66.49) --
	( 25.51, 66.67) --
	( 25.61, 66.67) --
	( 25.61, 66.85) --
	( 25.81, 66.85) --
	( 25.81, 67.03) --
	( 25.88, 67.03) --
	( 25.88, 67.21) --
	( 25.94, 67.21) --
	( 25.94, 67.39) --
	( 25.95, 67.39) --
	( 25.96, 67.57) --
	( 26.27, 67.57) --
	( 26.28, 67.75) --
	( 26.30, 67.75) --
	( 26.30, 67.93) --
	( 26.31, 67.93) --
	( 26.32, 68.11) --
	( 26.34, 68.11) --
	( 26.35, 68.30) --
	( 26.49, 68.30) --
	( 26.49, 68.48) --
	( 26.53, 68.48) --
	( 26.54, 68.66) --
	( 26.58, 68.66) --
	( 26.58, 68.84) --
	( 26.62, 68.84) --
	( 26.63, 69.02) --
	( 26.66, 69.02) --
	( 26.66, 69.20) --
	( 26.69, 69.20) --
	( 26.69, 69.38) --
	( 26.75, 69.38) --
	( 26.76, 69.56) --
	( 26.87, 69.56) --
	( 26.88, 69.74) --
	( 26.92, 69.74) --
	( 26.93, 69.92) --
	( 26.96, 69.92) --
	( 26.97, 70.10) --
	( 27.35, 70.10) --
	( 27.35, 70.28) --
	( 27.52, 70.28) --
	( 27.53, 70.46) --
	( 27.56, 70.46) --
	( 27.57, 70.64) --
	( 27.77, 70.64) --
	( 27.77, 70.82) --
	( 28.00, 70.82) --
	( 28.01, 71.01) --
	( 28.09, 71.01) --
	( 28.09, 71.19) --
	( 28.11, 71.19) --
	( 28.11, 71.37) --
	( 28.24, 71.37) --
	( 28.24, 71.55) --
	( 28.28, 71.55) --
	( 28.28, 71.73) --
	( 28.77, 71.73) --
	( 28.78, 71.91) --
	( 29.49, 71.91) --
	( 29.50, 72.09) --
	( 29.54, 72.09) --
	( 29.55, 72.27) --
	( 29.58, 72.27) --
	( 29.59, 72.45) --
	( 29.90, 72.45) --
	( 29.90, 72.63) --
	( 29.98, 72.63) --
	( 29.98, 72.81) --
	( 30.30, 72.81) --
	( 30.30, 72.99) --
	( 30.31, 72.99) --
	( 30.31, 73.17) --
	( 30.47, 73.17) --
	( 30.48, 73.35) --
	( 30.73, 73.35) --
	( 30.74, 73.53) --
	( 31.19, 73.53) --
	( 31.19, 73.72) --
	( 31.85, 73.72) --
	( 31.85, 73.90) --
	( 32.29, 73.90) --
	( 32.29, 74.08) --
	( 32.31, 74.08) --
	( 32.31, 74.26) --
	( 32.38, 74.26) --
	( 32.39, 74.44) --
	( 33.24, 74.44) --
	( 33.24, 74.62) --
	( 33.31, 74.62) --
	( 33.31, 74.80) --
	( 33.39, 74.80) --
	( 33.40, 74.98) --
	( 33.59, 74.98) --
	( 33.60, 75.16) --
	( 33.83, 75.16) --
	( 33.84, 75.34) --
	( 34.01, 75.34) --
	( 34.01, 75.52) --
	( 34.78, 75.52) --
	( 34.79, 75.70) --
	( 34.98, 75.70) --
	( 34.99, 75.88) --
	( 35.00, 75.88) --
	( 35.00, 76.06) --
	( 35.04, 76.06) --
	( 35.04, 76.24) --
	( 35.83, 76.24) --
	( 35.83, 76.43) --
	( 36.76, 76.43) --
	( 36.77, 76.61) --
	( 36.97, 76.61) --
	( 36.97, 76.79) --
	( 37.54, 76.79) --
	( 37.55, 76.97) --
	( 37.59, 76.97) --
	( 37.59, 77.15) --
	( 38.80, 77.15) --
	( 38.81, 77.33) --
	( 38.89, 77.33) --
	( 38.89, 77.51) --
	( 39.46, 77.51) --
	( 39.46, 77.69) --
	( 39.68, 77.69) --
	( 39.69, 77.87) --
	( 39.89, 77.87) --
	( 39.89, 78.05) --
	( 40.27, 78.05) --
	( 40.27, 78.23) --
	( 40.35, 78.23) --
	( 40.36, 78.41) --
	( 40.53, 78.41) --
	( 40.53, 78.59) --
	( 40.96, 78.59) --
	( 40.97, 78.77) --
	( 41.27, 78.77) --
	( 41.27, 78.95) --
	( 42.69, 78.95) --
	( 42.70, 79.14) --
	( 43.03, 79.14) --
	( 43.03, 79.32) --
	( 43.04, 79.32) --
	( 43.04, 79.50) --
	( 43.06, 79.50) --
	( 43.06, 79.68) --
	( 43.45, 79.68) --
	( 43.46, 79.86) --
	( 44.47, 79.86) --
	( 44.47, 80.04) --
	( 46.32, 80.04) --
	( 46.32, 80.22) --
	( 46.47, 80.22) --
	( 46.48, 80.40) --
	( 46.96, 80.40) --
	( 46.97, 80.58) --
	( 47.18, 80.58) --
	( 47.18, 80.76) --
	( 47.77, 80.76) --
	( 47.77, 80.94) --
	( 48.00, 80.94) --
	( 48.00, 81.12) --
	( 48.44, 81.12) --
	( 48.44, 81.30) --
	( 48.88, 81.30) --
	( 48.89, 81.48) --
	( 48.96, 81.48) --
	( 48.96, 81.67) --
	( 49.36, 81.67) --
	( 49.36, 81.85) --
	( 49.74, 81.85) --
	( 49.74, 82.03) --
	( 49.85, 82.03) --
	( 49.85, 82.21) --
	( 50.01, 82.21) --
	( 50.02, 82.39) --
	( 50.54, 82.39) --
	( 50.54, 82.57) --
	( 51.85, 82.57) --
	( 51.86, 82.75) --
	( 52.43, 82.75) --
	( 52.43, 82.93) --
	( 52.81, 82.93) --
	( 52.82, 83.11) --
	( 53.74, 83.11) --
	( 53.75, 83.29) --
	( 53.82, 83.29) --
	( 53.83, 83.47) --
	( 54.36, 83.47) --
	( 54.36, 83.65) --
	( 55.82, 83.65) --
	( 55.83, 83.83) --
	( 57.70, 83.83) --
	( 57.70, 84.01) --
	( 59.28, 84.01) --
	( 59.29, 84.19) --
	( 59.45, 84.19) --
	( 59.45, 84.38) --
	( 61.15, 84.38) --
	( 61.15, 84.56) --
	( 61.35, 84.56) --
	( 61.35, 84.74) --
	( 62.86, 84.74) --
	( 62.87, 84.92) --
	( 63.62, 84.92) --
	( 63.62, 85.10) --
	( 63.92, 85.10) --
	( 63.92, 85.28) --
	( 63.96, 85.28) --
	( 63.96, 85.46) --
	( 64.87, 85.46) --
	( 64.88, 85.64) --
	( 64.91, 85.64) --
	( 64.91, 85.82) --
	( 65.23, 85.82) --
	( 65.23, 86.00) --
	( 65.31, 86.00) --
	( 65.31, 86.18) --
	( 66.45, 86.18) --
	( 66.46, 86.36) --
	( 66.90, 86.36) --
	( 66.90, 86.54) --
	( 69.54, 86.54) --
	( 69.55, 86.72) --
	( 71.61, 86.72) --
	( 71.61, 86.90) --
	( 72.27, 86.90) --
	( 72.28, 87.09) --
	( 72.45, 87.09) --
	( 72.46, 87.27) --
	( 74.48, 87.27) --
	( 74.49, 87.45) --
	( 74.50, 87.45) --
	( 74.50, 87.63) --
	( 75.66, 87.63) --
	( 75.66, 87.81) --
	( 77.90, 87.81) --
	( 77.90, 87.99) --
	( 80.46, 87.99) --
	( 80.46, 88.17) --
	( 83.88, 88.17) --
	( 83.89, 88.35) --
	( 85.40, 88.35) --
	( 85.40, 88.53) --
	( 86.37, 88.53) --
	( 86.37, 88.71) --
	( 91.88, 88.71) --
	( 91.89, 88.89) --
	( 92.02, 88.89) --
	( 92.02, 89.07) --
	( 92.97, 89.07) --
	( 92.97, 89.25) --
	( 95.48, 89.25) --
	( 95.48, 89.43) --
	( 96.84, 89.43) --
	( 96.85, 89.61) --
	( 97.43, 89.61) --
	( 97.43, 89.80) --
	(101.18, 89.80) --
	(101.18, 89.98) --
	(103.28, 89.98) --
	(103.28, 90.16) --
	(103.90, 90.16) --
	(103.90, 90.34) --
	(107.10, 90.34) --
	(107.11, 90.52) --
	(108.48, 90.52) --
	(108.48, 90.70) --
	(109.09, 90.70) --
	(109.09, 90.88) --
	(109.86, 90.88) --
	(109.87, 91.06) --
	(113.12, 91.06) --
	(113.13, 91.24) --
	(114.65, 91.24) --
	(114.65, 91.42) --
	(120.14, 91.42) --
	(120.14, 91.60) --
	(120.31, 91.60) --
	(120.31, 91.78) --
	(123.54, 91.78) --
	(123.54, 91.96) --
	(126.78, 91.96) --
	(126.78, 92.14) --
	(129.27, 92.14) --
	(129.27, 92.32) --
	(130.81, 92.32) --
	(130.81, 92.51) --
	(132.41, 92.51) --
	(132.41, 92.69) --
	(133.70, 92.69) --
	(133.71, 92.87) --
	(134.01, 92.87) --
	(134.02, 93.05) --
	(134.12, 93.05) --
	(134.12, 93.23) --
	(144.65, 93.23) --
	(144.66, 93.41) --
	(148.62, 93.41) --
	(148.62, 93.59) --
	(150.09, 93.59) --
	(150.09, 93.77) --
	(153.10, 93.77) --
	(153.11, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 48.78) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(158.99,  0.00) --
	(158.99, 97.56) --
	(  0.00, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 29.27) --
	(  6.36, 29.27) --
	(  6.37, 29.45) --
	(  6.72, 29.45) --
	(  6.73, 29.63) --
	(  6.76, 29.63) --
	(  6.76, 29.81) --
	(  7.01, 29.81) --
	(  7.01, 29.99) --
	(  7.34, 29.99) --
	(  7.35, 30.17) --
	(  7.72, 30.17) --
	(  7.72, 30.35) --
	(  8.26, 30.35) --
	(  8.26, 30.53) --
	(  8.30, 30.53) --
	(  8.30, 30.71) --
	(  8.38, 30.71) --
	(  8.38, 30.90) --
	(  8.60, 30.90) --
	(  8.61, 31.08) --
	(  8.61, 31.08) --
	(  8.61, 31.26) --
	(  8.67, 31.26) --
	(  8.67, 31.44) --
	(  8.70, 31.44) --
	(  8.70, 31.62) --
	(  8.73, 31.62) --
	(  8.73, 31.80) --
	(  8.77, 31.80) --
	(  8.78, 31.98) --
	(  8.81, 31.98) --
	(  8.81, 32.16) --
	(  8.90, 32.16) --
	(  8.90, 32.34) --
	(  8.93, 32.34) --
	(  8.93, 32.52) --
	(  9.12, 32.52) --
	(  9.12, 32.70) --
	(  9.23, 32.70) --
	(  9.24, 32.88) --
	(  9.37, 32.88) --
	(  9.37, 33.06) --
	(  9.39, 33.06) --
	(  9.39, 33.24) --
	(  9.46, 33.24) --
	(  9.46, 33.42) --
	(  9.54, 33.42) --
	(  9.54, 33.61) --
	(  9.56, 33.61) --
	(  9.56, 33.79) --
	(  9.61, 33.79) --
	(  9.62, 33.97) --
	(  9.79, 33.97) --
	(  9.79, 34.15) --
	( 10.04, 34.15) --
	( 10.04, 34.33) --
	( 10.22, 34.33) --
	( 10.22, 34.51) --
	( 10.50, 34.51) --
	( 10.50, 34.69) --
	( 10.54, 34.69) --
	( 10.54, 34.87) --
	( 10.66, 34.87) --
	( 10.66, 35.05) --
	( 10.96, 35.05) --
	( 10.96, 35.23) --
	( 11.12, 35.23) --
	( 11.12, 35.41) --
	( 11.39, 35.41) --
	( 11.39, 35.59) --
	( 11.44, 35.59) --
	( 11.45, 35.77) --
	( 11.51, 35.77) --
	( 11.51, 35.95) --
	( 11.58, 35.95) --
	( 11.58, 36.32) --
	( 11.64, 36.32) --
	( 11.65, 36.50) --
	( 11.87, 36.50) --
	( 11.87, 36.68) --
	( 11.94, 36.68) --
	( 11.94, 36.86) --
	( 12.31, 36.86) --
	( 12.32, 37.04) --
	( 12.32, 37.04) --
	( 12.32, 37.22) --
	( 12.35, 37.22) --
	( 12.35, 37.40) --
	( 12.47, 37.40) --
	( 12.48, 37.58) --
	( 12.67, 37.58) --
	( 12.67, 37.76) --
	( 12.83, 37.76) --
	( 12.83, 37.94) --
	( 12.97, 37.94) --
	( 12.98, 38.12) --
	( 13.04, 38.12) --
	( 13.04, 38.30) --
	( 13.29, 38.30) --
	( 13.30, 38.48) --
	( 13.40, 38.48) --
	( 13.40, 38.66) --
	( 13.41, 38.66) --
	( 13.42, 38.85) --
	( 13.59, 38.85) --
	( 13.59, 39.03) --
	( 13.61, 39.03) --
	( 13.61, 39.21) --
	( 13.67, 39.21) --
	( 13.68, 39.39) --
	( 13.75, 39.39) --
	( 13.75, 39.57) --
	( 13.83, 39.57) --
	( 13.84, 39.75) --
	( 13.84, 39.75) --
	( 13.85, 39.93) --
	( 13.86, 39.93) --
	( 13.86, 40.11) --
	( 13.94, 40.11) --
	( 13.95, 40.29) --
	( 14.14, 40.29) --
	( 14.14, 40.47) --
	( 14.26, 40.47) --
	( 14.26, 40.65) --
	( 14.27, 40.65) --
	( 14.27, 40.83) --
	( 14.33, 40.83) --
	( 14.34, 41.01) --
	( 14.46, 41.01) --
	( 14.46, 41.19) --
	( 14.53, 41.19) --
	( 14.53, 41.37) --
	( 14.78, 41.37) --
	( 14.78, 41.56) --
	( 14.84, 41.56) --
	( 14.84, 41.74) --
	( 15.03, 41.74) --
	( 15.03, 41.92) --
	( 15.11, 41.92) --
	( 15.11, 42.10) --
	( 15.15, 42.10) --
	( 15.15, 42.28) --
	( 15.19, 42.28) --
	( 15.20, 42.46) --
	( 15.20, 42.46) --
	( 15.21, 42.64) --
	( 15.42, 42.64) --
	( 15.42, 42.82) --
	( 15.50, 42.82) --
	( 15.51, 43.00) --
	( 15.61, 43.00) --
	( 15.62, 43.18) --
	( 15.63, 43.18) --
	( 15.63, 43.36) --
	( 15.75, 43.36) --
	( 15.75, 43.54) --
	( 16.02, 43.54) --
	( 16.03, 43.72) --
	( 16.04, 43.72) --
	( 16.04, 43.90) --
	( 16.18, 43.90) --
	( 16.18, 44.08) --
	( 16.19, 44.08) --
	( 16.19, 44.27) --
	( 16.24, 44.27) --
	( 16.25, 44.45) --
	( 16.46, 44.45) --
	( 16.46, 44.63) --
	( 16.49, 44.63) --
	( 16.49, 44.81) --
	( 16.83, 44.81) --
	( 16.84, 44.99) --
	( 16.85, 44.99) --
	( 16.86, 45.17) --
	( 16.94, 45.17) --
	( 16.94, 45.35) --
	( 16.94, 45.35) --
	( 16.95, 45.53) --
	( 17.10, 45.53) --
	( 17.11, 45.71) --
	( 17.11, 45.71) --
	( 17.11, 45.89) --
	( 17.19, 45.89) --
	( 17.19, 46.07) --
	( 17.20, 46.07) --
	( 17.20, 46.25) --
	( 17.23, 46.25) --
	( 17.23, 46.43) --
	( 17.38, 46.43) --
	( 17.38, 46.61) --
	( 17.42, 46.61) --
	( 17.43, 46.79) --
	( 17.44, 46.79) --
	( 17.44, 46.98) --
	( 17.47, 46.98) --
	( 17.47, 47.16) --
	( 17.49, 47.16) --
	( 17.49, 47.34) --
	( 17.50, 47.34) --
	( 17.50, 47.52) --
	( 17.57, 47.52) --
	( 17.57, 47.70) --
	( 17.70, 47.70) --
	( 17.71, 47.88) --
	( 17.74, 47.88) --
	( 17.74, 48.06) --
	( 17.89, 48.06) --
	( 17.89, 48.24) --
	( 17.89, 48.42) --
	( 18.00, 48.42) --
	( 18.00, 48.78) --
	( 18.20, 48.78) --
	( 18.21, 48.96) --
	( 18.28, 48.96) --
	( 18.28, 49.14) --
	( 18.31, 49.14) --
	( 18.31, 49.32) --
	( 18.46, 49.32) --
	( 18.46, 49.50) --
	( 18.46, 49.50) --
	( 18.47, 49.69) --
	( 18.52, 49.69) --
	( 18.52, 49.87) --
	( 18.69, 49.87) --
	( 18.70, 50.05) --
	( 18.82, 50.05) --
	( 18.83, 50.23) --
	( 18.84, 50.23) --
	( 18.84, 50.41) --
	( 18.84, 50.41) --
	( 18.85, 50.59) --
	( 18.85, 50.77) --
	( 18.86, 50.95) --
	( 19.00, 50.95) --
	( 19.01, 51.13) --
	( 19.17, 51.13) --
	( 19.17, 51.31) --
	( 19.23, 51.31) --
	( 19.23, 51.49) --
	( 19.30, 51.49) --
	( 19.30, 51.67) --
	( 19.31, 51.67) --
	( 19.31, 51.85) --
	( 19.43, 51.85) --
	( 19.44, 52.03) --
	( 19.46, 52.03) --
	( 19.47, 52.40) --
	( 19.50, 52.40) --
	( 19.50, 52.58) --
	( 19.61, 52.58) --
	( 19.62, 52.76) --
	( 19.64, 52.76) --
	( 19.64, 52.94) --
	( 19.69, 52.94) --
	( 19.69, 53.12) --
	( 19.70, 53.12) --
	( 19.70, 53.30) --
	( 19.79, 53.30) --
	( 19.79, 53.48) --
	( 19.87, 53.48) --
	( 19.88, 53.66) --
	( 19.89, 53.66) --
	( 19.89, 53.84) --
	( 20.02, 53.84) --
	( 20.02, 54.02) --
	( 20.04, 54.02) --
	( 20.04, 54.20) --
	( 20.19, 54.20) --
	( 20.19, 54.38) --
	( 20.21, 54.38) --
	( 20.22, 54.56) --
	( 20.23, 54.56) --
	( 20.23, 54.74) --
	( 20.28, 54.74) --
	( 20.29, 54.93) --
	( 20.39, 54.93) --
	( 20.39, 55.11) --
	( 20.45, 55.11) --
	( 20.46, 55.29) --
	( 20.62, 55.29) --
	( 20.62, 55.47) --
	( 20.64, 55.47) --
	( 20.64, 55.65) --
	( 20.69, 55.65) --
	( 20.69, 55.83) --
	( 20.80, 55.83) --
	( 20.80, 56.01) --
	( 20.90, 56.01) --
	( 20.90, 56.19) --
	( 20.96, 56.19) --
	( 20.96, 56.37) --
	( 21.24, 56.37) --
	( 21.24, 56.55) --
	( 21.24, 56.73) --
	( 21.34, 56.73) --
	( 21.34, 56.91) --
	( 21.36, 56.91) --
	( 21.36, 57.09) --
	( 21.42, 57.09) --
	( 21.42, 57.27) --
	( 21.45, 57.27) --
	( 21.45, 57.45) --
	( 21.47, 57.45) --
	( 21.47, 57.64) --
	( 21.65, 57.64) --
	( 21.66, 57.82) --
	( 21.69, 57.82) --
	( 21.70, 58.00) --
	( 21.75, 58.00) --
	( 21.75, 58.18) --
	( 21.75, 58.18) --
	( 21.76, 58.36) --
	( 21.84, 58.36) --
	( 21.84, 58.54) --
	( 21.89, 58.54) --
	( 21.89, 58.72) --
	( 22.02, 58.72) --
	( 22.03, 58.90) --
	( 22.10, 58.90) --
	( 22.11, 59.08) --
	( 22.15, 59.08) --
	( 22.16, 59.26) --
	( 22.16, 59.44) --
	( 22.21, 59.44) --
	( 22.22, 59.62) --
	( 22.25, 59.62) --
	( 22.25, 59.80) --
	( 22.30, 59.80) --
	( 22.30, 59.98) --
	( 22.54, 59.98) --
	( 22.55, 60.16) --
	( 22.60, 60.16) --
	( 22.60, 60.35) --
	( 22.62, 60.35) --
	( 22.62, 60.53) --
	( 22.65, 60.53) --
	( 22.65, 60.71) --
	( 22.66, 60.71) --
	( 22.67, 60.89) --
	( 22.90, 60.89) --
	( 22.90, 61.07) --
	( 23.05, 61.07) --
	( 23.06, 61.25) --
	( 23.15, 61.25) --
	( 23.15, 61.43) --
	( 23.41, 61.43) --
	( 23.41, 61.61) --
	( 23.47, 61.61) --
	( 23.48, 61.79) --
	( 23.53, 61.79) --
	( 23.54, 61.97) --
	( 23.71, 61.97) --
	( 23.72, 62.15) --
	( 23.84, 62.15) --
	( 23.84, 62.33) --
	( 23.91, 62.33) --
	( 23.91, 62.51) --
	( 24.06, 62.51) --
	( 24.06, 62.69) --
	( 24.09, 62.69) --
	( 24.09, 62.87) --
	( 24.17, 62.87) --
	( 24.17, 63.06) --
	( 24.35, 63.06) --
	( 24.36, 63.24) --
	( 24.47, 63.24) --
	( 24.48, 63.42) --
	( 24.66, 63.42) --
	( 24.66, 63.60) --
	( 24.67, 63.78) --
	( 24.87, 63.78) --
	( 24.87, 63.96) --
	( 24.89, 63.96) --
	( 24.89, 64.14) --
	( 24.90, 64.14) --
	( 24.91, 64.32) --
	( 24.91, 64.32) --
	( 24.92, 64.68) --
	( 25.02, 64.68) --
	( 25.02, 64.86) --
	( 25.07, 64.86) --
	( 25.07, 65.04) --
	( 25.11, 65.04) --
	( 25.12, 65.22) --
	( 25.18, 65.22) --
	( 25.19, 65.40) --
	( 25.25, 65.40) --
	( 25.26, 65.59) --
	( 25.30, 65.59) --
	( 25.30, 65.77) --
	( 25.37, 65.77) --
	( 25.38, 65.95) --
	( 25.39, 65.95) --
	( 25.39, 66.13) --
	( 25.41, 66.13) --
	( 25.41, 66.31) --
	( 25.81, 66.31) --
	( 25.81, 66.49) --
	( 25.97, 66.49) --
	( 25.97, 66.67) --
	( 26.25, 66.67) --
	( 26.25, 66.85) --
	( 26.28, 66.85) --
	( 26.29, 67.03) --
	( 26.49, 67.03) --
	( 26.49, 67.21) --
	( 26.58, 67.21) --
	( 26.58, 67.39) --
	( 26.62, 67.39) --
	( 26.62, 67.57) --
	( 26.63, 67.57) --
	( 26.63, 67.75) --
	( 26.74, 67.75) --
	( 26.74, 67.93) --
	( 26.87, 67.93) --
	( 26.87, 68.11) --
	( 27.35, 68.11) --
	( 27.35, 68.30) --
	( 27.52, 68.30) --
	( 27.53, 68.48) --
	( 27.66, 68.48) --
	( 27.67, 68.66) --
	( 27.99, 68.66) --
	( 28.00, 68.84) --
	( 28.08, 68.84) --
	( 28.09, 69.02) --
	( 28.11, 69.02) --
	( 28.11, 69.20) --
	( 28.20, 69.20) --
	( 28.20, 69.38) --
	( 28.24, 69.38) --
	( 28.24, 69.56) --
	( 28.28, 69.56) --
	( 28.29, 69.74) --
	( 28.35, 69.74) --
	( 28.35, 69.92) --
	( 28.44, 69.92) --
	( 28.45, 70.10) --
	( 28.55, 70.10) --
	( 28.56, 70.28) --
	( 28.79, 70.28) --
	( 28.79, 70.46) --
	( 28.91, 70.46) --
	( 28.91, 70.64) --
	( 29.10, 70.64) --
	( 29.11, 70.82) --
	( 29.22, 70.82) --
	( 29.22, 71.01) --
	( 29.49, 71.01) --
	( 29.50, 71.19) --
	( 29.90, 71.19) --
	( 29.90, 71.37) --
	( 29.98, 71.37) --
	( 29.98, 71.55) --
	( 29.99, 71.91) --
	( 30.10, 71.91) --
	( 30.10, 72.09) --
	( 30.15, 72.09) --
	( 30.16, 72.27) --
	( 30.37, 72.27) --
	( 30.38, 72.45) --
	( 30.61, 72.45) --
	( 30.62, 72.63) --
	( 30.91, 72.63) --
	( 30.91, 72.81) --
	( 30.93, 72.81) --
	( 30.93, 72.99) --
	( 31.19, 72.99) --
	( 31.19, 73.17) --
	( 31.25, 73.17) --
	( 31.25, 73.35) --
	( 31.26, 73.53) --
	( 31.32, 73.53) --
	( 31.33, 73.72) --
	( 31.48, 73.72) --
	( 31.48, 73.90) --
	( 31.72, 73.90) --
	( 31.72, 74.08) --
	( 32.04, 74.08) --
	( 32.04, 74.26) --
	( 32.18, 74.26) --
	( 32.18, 74.44) --
	( 32.41, 74.44) --
	( 32.41, 74.62) --
	( 32.58, 74.62) --
	( 32.58, 74.80) --
	( 34.03, 74.80) --
	( 34.03, 74.98) --
	( 34.59, 74.98) --
	( 34.60, 75.16) --
	( 34.69, 75.16) --
	( 34.69, 75.34) --
	( 34.98, 75.34) --
	( 34.99, 75.52) --
	( 35.46, 75.52) --
	( 35.46, 75.70) --
	( 35.71, 75.70) --
	( 35.72, 75.88) --
	( 37.38, 75.88) --
	( 37.39, 76.06) --
	( 37.39, 76.24) --
	( 37.51, 76.24) --
	( 37.52, 76.43) --
	( 37.54, 76.43) --
	( 37.55, 76.61) --
	( 38.01, 76.61) --
	( 38.02, 76.79) --
	( 38.89, 76.79) --
	( 38.89, 76.97) --
	( 39.26, 76.97) --
	( 39.26, 77.15) --
	( 39.55, 77.15) --
	( 39.55, 77.33) --
	( 40.27, 77.33) --
	( 40.27, 77.51) --
	( 40.96, 77.51) --
	( 40.97, 77.69) --
	( 41.10, 77.69) --
	( 41.10, 77.87) --
	( 41.18, 77.87) --
	( 41.19, 78.05) --
	( 42.69, 78.05) --
	( 42.70, 78.23) --
	( 42.86, 78.23) --
	( 42.86, 78.41) --
	( 43.05, 78.41) --
	( 43.05, 78.59) --
	( 43.78, 78.59) --
	( 43.79, 78.77) --
	( 44.01, 78.77) --
	( 44.02, 78.95) --
	( 44.28, 78.95) --
	( 44.28, 79.14) --
	( 44.31, 79.14) --
	( 44.31, 79.32) --
	( 45.14, 79.32) --
	( 45.15, 79.50) --
	( 45.84, 79.50) --
	( 45.84, 79.68) --
	( 45.87, 79.68) --
	( 45.87, 79.86) --
	( 46.12, 79.86) --
	( 46.12, 80.04) --
	( 46.28, 80.04) --
	( 46.29, 80.22) --
	( 46.39, 80.22) --
	( 46.39, 80.40) --
	( 47.05, 80.40) --
	( 47.05, 80.58) --
	( 47.22, 80.58) --
	( 47.22, 80.76) --
	( 47.77, 80.76) --
	( 47.77, 80.94) --
	( 48.50, 80.94) --
	( 48.50, 81.12) --
	( 48.73, 81.12) --
	( 48.73, 81.30) --
	( 48.89, 81.30) --
	( 48.89, 81.48) --
	( 49.18, 81.48) --
	( 49.18, 81.67) --
	( 49.34, 81.67) --
	( 49.35, 81.85) --
	( 50.01, 81.85) --
	( 50.01, 82.03) --
	( 50.47, 82.03) --
	( 50.47, 82.21) --
	( 50.80, 82.21) --
	( 50.80, 82.39) --
	( 51.58, 82.39) --
	( 51.59, 82.57) --
	( 52.60, 82.57) --
	( 52.61, 82.75) --
	( 52.63, 82.75) --
	( 52.63, 82.93) --
	( 53.11, 82.93) --
	( 53.11, 83.11) --
	( 53.58, 83.11) --
	( 53.58, 83.29) --
	( 55.06, 83.29) --
	( 55.06, 83.47) --
	( 56.62, 83.47) --
	( 56.62, 83.65) --
	( 57.54, 83.65) --
	( 57.54, 83.83) --
	( 57.67, 83.83) --
	( 57.68, 84.01) --
	( 58.57, 84.01) --
	( 58.57, 84.19) --
	( 59.85, 84.19) --
	( 59.85, 84.38) --
	( 60.29, 84.38) --
	( 60.30, 84.56) --
	( 61.27, 84.56) --
	( 61.27, 84.74) --
	( 61.42, 84.74) --
	( 61.43, 84.92) --
	( 63.02, 84.92) --
	( 63.02, 85.10) --
	( 63.89, 85.10) --
	( 63.89, 85.28) --
	( 64.02, 85.28) --
	( 64.02, 85.46) --
	( 64.33, 85.46) --
	( 64.34, 85.64) --
	( 64.93, 85.64) --
	( 64.93, 85.82) --
	( 65.07, 85.82) --
	( 65.07, 86.00) --
	( 65.77, 86.00) --
	( 65.77, 86.18) --
	( 66.01, 86.18) --
	( 66.01, 86.36) --
	( 69.69, 86.36) --
	( 69.70, 86.54) --
	( 70.19, 86.54) --
	( 70.20, 86.72) --
	( 71.41, 86.72) --
	( 71.41, 86.90) --
	( 71.68, 86.90) --
	( 71.68, 87.09) --
	( 72.68, 87.09) --
	( 72.69, 87.27) --
	( 73.32, 87.27) --
	( 73.32, 87.45) --
	( 73.89, 87.45) --
	( 73.89, 87.63) --
	( 74.54, 87.63) --
	( 74.55, 87.81) --
	( 75.16, 87.81) --
	( 75.16, 87.99) --
	( 79.26, 87.99) --
	( 79.27, 88.17) --
	( 82.10, 88.17) --
	( 82.10, 88.35) --
	( 85.62, 88.35) --
	( 85.62, 88.53) --
	( 85.92, 88.53) --
	( 85.92, 88.71) --
	( 89.11, 88.71) --
	( 89.11, 88.89) --
	( 89.24, 88.89) --
	( 89.24, 89.07) --
	( 90.35, 89.07) --
	( 90.35, 89.25) --
	( 94.14, 89.25) --
	( 94.15, 89.43) --
	( 95.23, 89.43) --
	( 95.23, 89.61) --
	( 96.74, 89.61) --
	( 96.74, 89.80) --
	(104.09, 89.80) --
	(104.09, 89.98) --
	(104.25, 89.98) --
	(104.25, 90.16) --
	(104.77, 90.16) --
	(104.77, 90.34) --
	(107.87, 90.34) --
	(107.87, 90.52) --
	(109.73, 90.52) --
	(109.73, 90.70) --
	(111.39, 90.70) --
	(111.39, 90.88) --
	(111.40, 90.88) --
	(111.40, 91.06) --
	(112.94, 91.06) --
	(112.94, 91.24) --
	(113.98, 91.24) --
	(113.98, 91.42) --
	(121.56, 91.42) --
	(121.56, 91.60) --
	(122.36, 91.60) --
	(122.36, 91.78) --
	(122.52, 91.78) --
	(122.53, 91.96) --
	(126.83, 91.96) --
	(126.84, 92.14) --
	(127.52, 92.14) --
	(127.52, 92.32) --
	(130.51, 92.32) --
	(130.51, 92.51) --
	(131.18, 92.51) --
	(131.19, 92.69) --
	(133.38, 92.69) --
	(133.39, 92.87) --
	(134.34, 92.87) --
	(134.35, 93.05) --
	(135.64, 93.05) --
	(135.64, 93.23) --
	(145.75, 93.23) --
	(145.75, 93.41) --
	(148.13, 93.41) --
	(148.13, 93.59) --
	(149.50, 93.59) --
	(149.51, 93.77) --
	(152.18, 93.77) --
	(152.19, 93.95) --
	(153.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89,  9.58) --
	(  6.64,  9.58) --
	(  6.64,  9.76) --
	(  6.65,  9.76) --
	(  6.66,  9.94) --
	(  6.86,  9.94) --
	(  6.86, 10.12) --
	(  7.12, 10.12) --
	(  7.12, 10.30) --
	(  7.14, 10.30) --
	(  7.14, 10.48) --
	(  7.23, 10.48) --
	(  7.24, 10.66) --
	(  7.31, 10.66) --
	(  7.31, 10.84) --
	(  7.39, 10.84) --
	(  7.40, 11.02) --
	(  7.43, 11.02) --
	(  7.44, 11.20) --
	(  7.49, 11.20) --
	(  7.49, 11.38) --
	(  7.66, 11.38) --
	(  7.66, 11.56) --
	(  7.67, 11.56) --
	(  7.67, 11.74) --
	(  7.70, 11.74) --
	(  7.70, 11.92) --
	(  7.73, 11.92) --
	(  7.73, 12.11) --
	(  7.81, 12.11) --
	(  7.81, 12.29) --
	(  7.82, 12.29) --
	(  7.82, 12.47) --
	(  7.87, 12.47) --
	(  7.87, 12.65) --
	(  7.88, 12.65) --
	(  7.88, 12.83) --
	(  7.93, 12.83) --
	(  7.94, 13.01) --
	(  7.96, 13.01) --
	(  7.96, 13.19) --
	(  8.13, 13.19) --
	(  8.14, 13.37) --
	(  8.26, 13.37) --
	(  8.26, 13.55) --
	(  8.28, 13.55) --
	(  8.29, 13.73) --
	(  8.31, 13.73) --
	(  8.31, 13.91) --
	(  8.32, 14.09) --
	(  8.36, 14.09) --
	(  8.37, 14.27) --
	(  8.37, 14.27) --
	(  8.37, 14.45) --
	(  8.39, 14.45) --
	(  8.39, 14.63) --
	(  8.42, 14.63) --
	(  8.42, 14.82) --
	(  8.44, 14.82) --
	(  8.44, 15.00) --
	(  8.45, 15.00) --
	(  8.46, 15.36) --
	(  8.53, 15.36) --
	(  8.53, 15.54) --
	(  8.55, 15.54) --
	(  8.56, 15.72) --
	(  8.56, 15.90) --
	(  8.56, 15.90) --
	(  8.57, 16.08) --
	(  8.65, 16.08) --
	(  8.66, 16.26) --
	(  8.67, 16.26) --
	(  8.68, 16.44) --
	(  8.70, 16.44) --
	(  8.71, 16.62) --
	(  8.73, 16.62) --
	(  8.73, 16.98) --
	(  8.74, 16.98) --
	(  8.74, 17.34) --
	(  8.77, 17.34) --
	(  8.77, 17.53) --
	(  8.85, 17.53) --
	(  8.85, 17.71) --
	(  8.85, 17.89) --
	(  8.91, 17.89) --
	(  8.91, 18.07) --
	(  8.96, 18.07) --
	(  8.97, 18.25) --
	(  8.97, 18.25) --
	(  8.97, 18.43) --
	(  8.98, 18.43) --
	(  8.98, 18.61) --
	(  9.01, 18.61) --
	(  9.01, 18.79) --
	(  9.06, 18.79) --
	(  9.07, 18.97) --
	(  9.07, 19.15) --
	(  9.09, 19.15) --
	(  9.10, 19.33) --
	(  9.10, 19.33) --
	(  9.11, 19.51) --
	(  9.11, 19.51) --
	(  9.11, 19.87) --
	(  9.15, 19.87) --
	(  9.15, 20.05) --
	(  9.23, 20.05) --
	(  9.24, 20.24) --
	(  9.27, 20.24) --
	(  9.28, 20.42) --
	(  9.31, 20.42) --
	(  9.31, 20.78) --
	(  9.36, 20.78) --
	(  9.36, 20.96) --
	(  9.43, 20.96) --
	(  9.44, 21.14) --
	(  9.47, 21.14) --
	(  9.47, 21.32) --
	(  9.48, 21.32) --
	(  9.48, 21.50) --
	(  9.49, 21.50) --
	(  9.49, 21.68) --
	(  9.53, 21.68) --
	(  9.53, 21.86) --
	(  9.53, 22.04) --
	(  9.54, 22.04) --
	(  9.54, 22.22) --
	(  9.59, 22.22) --
	(  9.60, 22.40) --
	(  9.60, 22.58) --
	(  9.65, 22.58) --
	(  9.65, 22.77) --
	(  9.65, 22.77) --
	(  9.66, 22.95) --
	(  9.69, 22.95) --
	(  9.69, 23.13) --
	(  9.73, 23.13) --
	(  9.73, 23.31) --
	(  9.78, 23.31) --
	(  9.79, 23.49) --
	(  9.79, 23.67) --
	(  9.83, 23.67) --
	(  9.83, 23.85) --
	(  9.85, 23.85) --
	(  9.85, 24.03) --
	(  9.92, 24.03) --
	(  9.92, 24.21) --
	(  9.93, 24.21) --
	(  9.93, 24.39) --
	(  9.94, 24.57) --
	(  9.97, 24.57) --
	(  9.98, 24.75) --
	(  9.98, 24.75) --
	(  9.98, 24.93) --
	( 10.02, 24.93) --
	( 10.02, 25.11) --
	( 10.03, 25.11) --
	( 10.03, 25.29) --
	( 10.04, 25.29) --
	( 10.04, 25.48) --
	( 10.12, 25.48) --
	( 10.13, 25.66) --
	( 10.13, 25.84) --
	( 10.16, 25.84) --
	( 10.17, 26.02) --
	( 10.17, 26.02) --
	( 10.18, 26.20) --
	( 10.18, 26.38) --
	( 10.20, 26.38) --
	( 10.21, 26.56) --
	( 10.21, 26.56) --
	( 10.22, 26.74) --
	( 10.22, 26.74) --
	( 10.22, 26.92) --
	( 10.26, 26.92) --
	( 10.26, 27.10) --
	( 10.26, 27.28) --
	( 10.35, 27.28) --
	( 10.35, 27.46) --
	( 10.37, 27.46) --
	( 10.38, 27.64) --
	( 10.43, 27.64) --
	( 10.44, 27.82) --
	( 10.44, 28.00) --
	( 10.46, 28.00) --
	( 10.46, 28.19) --
	( 10.53, 28.19) --
	( 10.53, 28.37) --
	( 10.56, 28.37) --
	( 10.56, 28.55) --
	( 10.62, 28.55) --
	( 10.63, 28.73) --
	( 10.64, 28.73) --
	( 10.65, 28.91) --
	( 10.69, 28.91) --
	( 10.70, 29.09) --
	( 10.71, 29.09) --
	( 10.71, 29.27) --
	( 10.72, 29.27) --
	( 10.73, 29.45) --
	( 10.73, 29.63) --
	( 10.74, 29.63) --
	( 10.74, 29.81) --
	( 10.96, 29.81) --
	( 10.96, 29.99) --
	( 11.04, 29.99) --
	( 11.04, 30.17) --
	( 11.06, 30.17) --
	( 11.06, 30.35) --
	( 11.11, 30.35) --
	( 11.11, 30.53) --
	( 11.12, 30.53) --
	( 11.13, 30.71) --
	( 11.16, 30.71) --
	( 11.16, 30.90) --
	( 11.23, 30.90) --
	( 11.23, 31.08) --
	( 11.25, 31.08) --
	( 11.25, 31.26) --
	( 11.32, 31.26) --
	( 11.32, 31.44) --
	( 11.35, 31.44) --
	( 11.36, 31.62) --
	( 11.36, 31.62) --
	( 11.36, 31.80) --
	( 11.37, 31.98) --
	( 11.39, 31.98) --
	( 11.39, 32.16) --
	( 11.42, 32.16) --
	( 11.42, 32.34) --
	( 11.48, 32.34) --
	( 11.49, 32.52) --
	( 11.50, 32.52) --
	( 11.50, 32.70) --
	( 11.53, 32.70) --
	( 11.53, 32.88) --
	( 11.59, 32.88) --
	( 11.60, 33.06) --
	( 11.64, 33.06) --
	( 11.64, 33.24) --
	( 11.70, 33.24) --
	( 11.70, 33.42) --
	( 11.71, 33.42) --
	( 11.72, 33.61) --
	( 11.72, 33.61) --
	( 11.73, 33.79) --
	( 11.73, 33.97) --
	( 11.73, 33.97) --
	( 11.74, 34.15) --
	( 11.75, 34.15) --
	( 11.76, 34.33) --
	( 11.76, 34.33) --
	( 11.77, 34.51) --
	( 11.80, 34.51) --
	( 11.80, 34.69) --
	( 11.93, 34.69) --
	( 11.93, 34.87) --
	( 12.02, 34.87) --
	( 12.02, 35.05) --
	( 12.03, 35.05) --
	( 12.04, 35.23) --
	( 12.06, 35.23) --
	( 12.06, 35.41) --
	( 12.08, 35.41) --
	( 12.09, 35.59) --
	( 12.10, 35.59) --
	( 12.11, 35.77) --
	( 12.17, 35.77) --
	( 12.17, 35.95) --
	( 12.18, 35.95) --
	( 12.18, 36.13) --
	( 12.18, 36.32) --
	( 12.23, 36.32) --
	( 12.24, 36.68) --
	( 12.25, 36.68) --
	( 12.25, 36.86) --
	( 12.27, 36.86) --
	( 12.27, 37.04) --
	( 12.28, 37.04) --
	( 12.28, 37.22) --
	( 12.29, 37.22) --
	( 12.29, 37.40) --
	( 12.30, 37.58) --
	( 12.31, 37.58) --
	( 12.32, 37.76) --
	( 12.34, 37.76) --
	( 12.34, 37.94) --
	( 12.35, 37.94) --
	( 12.35, 38.12) --
	( 12.42, 38.12) --
	( 12.42, 38.30) --
	( 12.43, 38.30) --
	( 12.43, 38.48) --
	( 12.47, 38.48) --
	( 12.47, 38.66) --
	( 12.50, 38.66) --
	( 12.50, 38.85) --
	( 12.52, 38.85) --
	( 12.53, 39.03) --
	( 12.53, 39.21) --
	( 12.54, 39.39) --
	( 12.54, 39.39) --
	( 12.54, 39.57) --
	( 12.64, 39.57) --
	( 12.65, 39.75) --
	( 12.69, 39.75) --
	( 12.70, 39.93) --
	( 12.70, 40.11) --
	( 12.71, 40.11) --
	( 12.71, 40.29) --
	( 12.76, 40.29) --
	( 12.76, 40.47) --
	( 12.79, 40.47) --
	( 12.79, 40.65) --
	( 12.79, 40.83) --
	( 12.82, 40.83) --
	( 12.83, 41.01) --
	( 12.85, 41.01) --
	( 12.86, 41.19) --
	( 12.87, 41.19) --
	( 12.87, 41.37) --
	( 12.88, 41.37) --
	( 12.89, 41.56) --
	( 12.89, 41.56) --
	( 12.90, 41.74) --
	( 13.14, 41.74) --
	( 13.14, 41.92) --
	( 13.21, 41.92) --
	( 13.21, 42.10) --
	( 13.31, 42.10) --
	( 13.32, 42.28) --
	( 13.36, 42.28) --
	( 13.36, 42.46) --
	( 13.40, 42.46) --
	( 13.41, 42.64) --
	( 13.44, 42.64) --
	( 13.44, 42.82) --
	( 13.46, 42.82) --
	( 13.46, 43.00) --
	( 13.47, 43.36) --
	( 13.47, 43.36) --
	( 13.48, 43.54) --
	( 13.49, 43.54) --
	( 13.49, 43.72) --
	( 13.53, 43.72) --
	( 13.53, 43.90) --
	( 13.54, 44.08) --
	( 13.58, 44.08) --
	( 13.58, 44.27) --
	( 13.59, 44.27) --
	( 13.59, 44.45) --
	( 13.66, 44.45) --
	( 13.67, 44.63) --
	( 13.75, 44.63) --
	( 13.75, 44.81) --
	( 13.76, 44.81) --
	( 13.77, 44.99) --
	( 13.89, 44.99) --
	( 13.89, 45.17) --
	( 13.94, 45.17) --
	( 13.94, 45.35) --
	( 14.13, 45.35) --
	( 14.14, 45.53) --
	( 14.17, 45.53) --
	( 14.18, 45.71) --
	( 14.21, 45.71) --
	( 14.21, 45.89) --
	( 14.25, 45.89) --
	( 14.25, 46.07) --
	( 14.27, 46.07) --
	( 14.28, 46.25) --
	( 14.29, 46.25) --
	( 14.30, 46.43) --
	( 14.31, 46.43) --
	( 14.31, 46.61) --
	( 14.32, 46.61) --
	( 14.33, 46.79) --
	( 14.42, 46.79) --
	( 14.42, 47.16) --
	( 14.49, 47.16) --
	( 14.49, 47.34) --
	( 14.56, 47.34) --
	( 14.57, 47.52) --
	( 14.57, 47.52) --
	( 14.57, 47.70) --
	( 14.60, 47.70) --
	( 14.60, 47.88) --
	( 14.62, 47.88) --
	( 14.63, 48.06) --
	( 14.63, 48.06) --
	( 14.64, 48.24) --
	( 14.64, 48.24) --
	( 14.65, 48.42) --
	( 14.65, 48.42) --
	( 14.65, 48.60) --
	( 14.68, 48.60) --
	( 14.68, 48.78) --
	( 14.71, 48.78) --
	( 14.72, 48.96) --
	( 14.82, 48.96) --
	( 14.82, 49.14) --
	( 14.84, 49.14) --
	( 14.84, 49.32) --
	( 14.86, 49.32) --
	( 14.86, 49.50) --
	( 14.94, 49.50) --
	( 14.94, 49.69) --
	( 15.14, 49.69) --
	( 15.14, 49.87) --
	( 15.15, 50.05) --
	( 15.23, 50.05) --
	( 15.24, 50.23) --
	( 15.24, 50.23) --
	( 15.25, 50.41) --
	( 15.25, 50.41) --
	( 15.26, 50.59) --
	( 15.26, 50.59) --
	( 15.26, 50.77) --
	( 15.27, 50.77) --
	( 15.27, 50.95) --
	( 15.31, 50.95) --
	( 15.31, 51.13) --
	( 15.33, 51.13) --
	( 15.33, 51.31) --
	( 15.34, 51.31) --
	( 15.34, 51.49) --
	( 15.39, 51.49) --
	( 15.39, 51.67) --
	( 15.43, 51.67) --
	( 15.43, 51.85) --
	( 15.45, 51.85) --
	( 15.46, 52.22) --
	( 15.66, 52.22) --
	( 15.66, 52.40) --
	( 15.68, 52.40) --
	( 15.69, 52.58) --
	( 15.75, 52.58) --
	( 15.75, 52.76) --
	( 15.77, 52.76) --
	( 15.78, 52.94) --
	( 16.00, 52.94) --
	( 16.01, 53.12) --
	( 16.09, 53.12) --
	( 16.09, 53.30) --
	( 16.10, 53.30) --
	( 16.11, 53.48) --
	( 16.20, 53.48) --
	( 16.20, 53.66) --
	( 16.21, 53.66) --
	( 16.21, 53.84) --
	( 16.26, 53.84) --
	( 16.26, 54.02) --
	( 16.27, 54.20) --
	( 16.29, 54.20) --
	( 16.30, 54.38) --
	( 16.32, 54.38) --
	( 16.32, 54.56) --
	( 16.34, 54.56) --
	( 16.35, 54.74) --
	( 16.42, 54.74) --
	( 16.42, 54.93) --
	( 16.43, 54.93) --
	( 16.44, 55.11) --
	( 16.46, 55.11) --
	( 16.46, 55.29) --
	( 16.47, 55.47) --
	( 16.48, 55.47) --
	( 16.48, 55.65) --
	( 16.49, 55.83) --
	( 16.49, 56.01) --
	( 16.53, 56.01) --
	( 16.53, 56.19) --
	( 16.65, 56.19) --
	( 16.65, 56.37) --
	( 17.10, 56.37) --
	( 17.11, 56.55) --
	( 17.11, 56.55) --
	( 17.11, 56.73) --
	( 17.18, 56.73) --
	( 17.18, 56.91) --
	( 17.20, 56.91) --
	( 17.20, 57.09) --
	( 17.26, 57.09) --
	( 17.27, 57.27) --
	( 17.35, 57.27) --
	( 17.35, 57.45) --
	( 17.38, 57.45) --
	( 17.38, 57.64) --
	( 17.39, 57.64) --
	( 17.39, 57.82) --
	( 17.45, 57.82) --
	( 17.46, 58.00) --
	( 17.48, 58.00) --
	( 17.48, 58.18) --
	( 17.55, 58.18) --
	( 17.56, 58.36) --
	( 17.57, 58.36) --
	( 17.57, 58.54) --
	( 17.59, 58.54) --
	( 17.59, 58.72) --
	( 17.61, 58.72) --
	( 17.62, 58.90) --
	( 17.65, 58.90) --
	( 17.66, 59.08) --
	( 17.67, 59.08) --
	( 17.67, 59.26) --
	( 17.73, 59.26) --
	( 17.73, 59.44) --
	( 17.74, 59.62) --
	( 17.77, 59.62) --
	( 17.77, 59.80) --
	( 17.77, 59.98) --
	( 17.84, 59.98) --
	( 17.84, 60.16) --
	( 17.92, 60.16) --
	( 17.92, 60.35) --
	( 17.95, 60.35) --
	( 17.96, 60.53) --
	( 17.97, 60.53) --
	( 17.97, 60.71) --
	( 18.00, 60.71) --
	( 18.01, 60.89) --
	( 18.12, 60.89) --
	( 18.13, 61.07) --
	( 18.14, 61.07) --
	( 18.14, 61.25) --
	( 18.26, 61.25) --
	( 18.26, 61.43) --
	( 18.27, 61.43) --
	( 18.27, 61.61) --
	( 18.40, 61.61) --
	( 18.40, 61.79) --
	( 18.52, 61.79) --
	( 18.53, 61.97) --
	( 18.63, 61.97) --
	( 18.64, 62.15) --
	( 18.69, 62.15) --
	( 18.69, 62.33) --
	( 18.73, 62.33) --
	( 18.73, 62.51) --
	( 18.95, 62.51) --
	( 18.95, 62.69) --
	( 18.96, 62.69) --
	( 18.96, 62.87) --
	( 18.99, 62.87) --
	( 18.99, 63.06) --
	( 19.04, 63.06) --
	( 19.04, 63.42) --
	( 19.07, 63.42) --
	( 19.07, 63.60) --
	( 19.08, 63.60) --
	( 19.08, 63.78) --
	( 19.12, 63.78) --
	( 19.12, 63.96) --
	( 19.29, 63.96) --
	( 19.30, 64.14) --
	( 19.30, 64.14) --
	( 19.31, 64.32) --
	( 19.35, 64.32) --
	( 19.35, 64.50) --
	( 19.41, 64.50) --
	( 19.41, 64.68) --
	( 19.49, 64.68) --
	( 19.50, 64.86) --
	( 19.52, 64.86) --
	( 19.52, 65.04) --
	( 19.53, 65.04) --
	( 19.53, 65.22) --
	( 19.54, 65.22) --
	( 19.54, 65.40) --
	( 19.56, 65.40) --
	( 19.56, 65.59) --
	( 19.64, 65.59) --
	( 19.64, 65.77) --
	( 19.66, 65.77) --
	( 19.67, 65.95) --
	( 19.71, 65.95) --
	( 19.71, 66.13) --
	( 19.83, 66.13) --
	( 19.83, 66.31) --
	( 19.89, 66.31) --
	( 19.90, 66.49) --
	( 19.95, 66.49) --
	( 19.96, 66.67) --
	( 20.14, 66.67) --
	( 20.14, 67.03) --
	( 20.23, 67.03) --
	( 20.23, 67.21) --
	( 20.29, 67.21) --
	( 20.29, 67.39) --
	( 20.44, 67.39) --
	( 20.44, 67.57) --
	( 20.53, 67.57) --
	( 20.53, 67.75) --
	( 20.60, 67.75) --
	( 20.60, 67.93) --
	( 20.64, 67.93) --
	( 20.64, 68.11) --
	( 21.04, 68.11) --
	( 21.04, 68.30) --
	( 21.14, 68.30) --
	( 21.15, 68.48) --
	( 21.36, 68.48) --
	( 21.36, 68.66) --
	( 21.46, 68.66) --
	( 21.46, 68.84) --
	( 21.52, 68.84) --
	( 21.53, 69.02) --
	( 21.75, 69.02) --
	( 21.75, 69.20) --
	( 21.81, 69.20) --
	( 21.81, 69.38) --
	( 21.82, 69.38) --
	( 21.82, 69.56) --
	( 21.93, 69.56) --
	( 21.93, 69.74) --
	( 22.03, 69.74) --
	( 22.03, 69.92) --
	( 22.07, 69.92) --
	( 22.07, 70.10) --
	( 22.11, 70.10) --
	( 22.12, 70.28) --
	( 22.35, 70.28) --
	( 22.35, 70.46) --
	( 22.47, 70.46) --
	( 22.47, 70.64) --
	( 22.59, 70.64) --
	( 22.59, 70.82) --
	( 22.63, 70.82) --
	( 22.63, 71.01) --
	( 22.82, 71.01) --
	( 22.82, 71.19) --
	( 23.07, 71.19) --
	( 23.08, 71.55) --
	( 23.22, 71.55) --
	( 23.22, 71.73) --
	( 23.28, 71.73) --
	( 23.29, 71.91) --
	( 23.35, 71.91) --
	( 23.35, 72.09) --
	( 23.66, 72.09) --
	( 23.66, 72.27) --
	( 23.67, 72.27) --
	( 23.68, 72.45) --
	( 23.96, 72.45) --
	( 23.97, 72.63) --
	( 23.99, 72.63) --
	( 24.00, 72.81) --
	( 24.06, 72.81) --
	( 24.06, 72.99) --
	( 24.22, 72.99) --
	( 24.22, 73.17) --
	( 24.25, 73.17) --
	( 24.25, 73.35) --
	( 24.44, 73.35) --
	( 24.44, 73.53) --
	( 24.48, 73.53) --
	( 24.48, 73.72) --
	( 24.86, 73.72) --
	( 24.86, 73.90) --
	( 24.89, 73.90) --
	( 24.90, 74.08) --
	( 25.34, 74.08) --
	( 25.34, 74.26) --
	( 25.70, 74.26) --
	( 25.70, 74.44) --
	( 26.17, 74.44) --
	( 26.18, 74.62) --
	( 26.55, 74.62) --
	( 26.55, 74.80) --
	( 26.72, 74.80) --
	( 26.73, 74.98) --
	( 27.08, 74.98) --
	( 27.08, 75.16) --
	( 27.34, 75.16) --
	( 27.35, 75.34) --
	( 27.38, 75.34) --
	( 27.39, 75.52) --
	( 27.41, 75.52) --
	( 27.41, 75.70) --
	( 27.44, 75.70) --
	( 27.44, 75.88) --
	( 27.94, 75.88) --
	( 27.94, 76.06) --
	( 28.38, 76.06) --
	( 28.38, 76.24) --
	( 29.28, 76.24) --
	( 29.28, 76.43) --
	( 29.69, 76.43) --
	( 29.69, 76.61) --
	( 30.10, 76.61) --
	( 30.10, 76.79) --
	( 30.81, 76.79) --
	( 30.81, 76.97) --
	( 30.86, 76.97) --
	( 30.86, 77.15) --
	( 31.01, 77.15) --
	( 31.02, 77.33) --
	( 31.19, 77.33) --
	( 31.19, 77.51) --
	( 32.38, 77.51) --
	( 32.38, 77.69) --
	( 32.46, 77.69) --
	( 32.46, 77.87) --
	( 32.53, 77.87) --
	( 32.53, 78.05) --
	( 33.58, 78.05) --
	( 33.58, 78.23) --
	( 33.82, 78.23) --
	( 33.82, 78.41) --
	( 33.90, 78.41) --
	( 33.91, 78.59) --
	( 36.40, 78.59) --
	( 36.41, 78.77) --
	( 38.89, 78.77) --
	( 38.89, 78.95) --
	( 39.68, 78.95) --
	( 39.69, 79.14) --
	( 43.13, 79.14) --
	( 43.13, 79.32) --
	( 44.24, 79.32) --
	( 44.25, 79.50) --
	( 45.16, 79.50) --
	( 45.16, 79.68) --
	( 45.87, 79.68) --
	( 45.87, 79.86) --
	( 45.91, 79.86) --
	( 45.92, 80.04) --
	( 46.66, 80.04) --
	( 46.66, 80.22) --
	( 47.77, 80.22) --
	( 47.77, 80.40) --
	( 48.44, 80.40) --
	( 48.44, 80.58) --
	( 48.75, 80.58) --
	( 48.75, 80.76) --
	( 48.82, 80.76) --
	( 48.82, 80.94) --
	( 49.42, 80.94) --
	( 49.42, 81.12) --
	( 49.80, 81.12) --
	( 49.80, 81.30) --
	( 49.80, 81.48) --
	( 50.27, 81.48) --
	( 50.27, 81.67) --
	( 50.54, 81.67) --
	( 50.54, 81.85) --
	( 50.59, 81.85) --
	( 50.60, 82.03) --
	( 50.62, 82.03) --
	( 50.63, 82.21) --
	( 50.63, 82.39) --
	( 51.78, 82.39) --
	( 51.78, 82.57) --
	( 52.13, 82.57) --
	( 52.13, 82.75) --
	( 52.28, 82.75) --
	( 52.28, 82.93) --
	( 54.09, 82.93) --
	( 54.09, 83.11) --
	( 54.71, 83.11) --
	( 54.71, 83.29) --
	( 56.19, 83.29) --
	( 56.20, 83.47) --
	( 56.33, 83.47) --
	( 56.33, 83.65) --
	( 56.51, 83.65) --
	( 56.52, 83.83) --
	( 57.36, 83.83) --
	( 57.36, 84.01) --
	( 58.67, 84.01) --
	( 58.67, 84.19) --
	( 59.11, 84.19) --
	( 59.11, 84.38) --
	( 61.58, 84.38) --
	( 61.58, 84.56) --
	( 61.74, 84.56) --
	( 61.74, 84.74) --
	( 62.86, 84.74) --
	( 62.87, 84.92) --
	( 63.92, 84.92) --
	( 63.92, 85.10) --
	( 64.22, 85.10) --
	( 64.22, 85.28) --
	( 64.91, 85.28) --
	( 64.91, 85.46) --
	( 65.66, 85.46) --
	( 65.66, 85.64) --
	( 65.86, 85.64) --
	( 65.86, 85.82) --
	( 66.33, 85.82) --
	( 66.34, 86.00) --
	( 66.68, 86.00) --
	( 66.68, 86.18) --
	( 66.90, 86.18) --
	( 66.90, 86.36) --
	( 67.69, 86.36) --
	( 67.69, 86.54) --
	( 69.84, 86.54) --
	( 69.85, 86.72) --
	( 72.27, 86.72) --
	( 72.28, 86.90) --
	( 72.57, 86.90) --
	( 72.57, 87.09) --
	( 74.48, 87.09) --
	( 74.49, 87.27) --
	( 74.50, 87.27) --
	( 74.50, 87.45) --
	( 75.66, 87.45) --
	( 75.66, 87.63) --
	( 75.86, 87.63) --
	( 75.86, 87.81) --
	( 77.90, 87.81) --
	( 77.90, 87.99) --
	( 79.93, 87.99) --
	( 79.94, 88.17) --
	( 83.88, 88.17) --
	( 83.89, 88.35) --
	( 85.40, 88.35) --
	( 85.40, 88.53) --
	( 86.37, 88.53) --
	( 86.37, 88.71) --
	( 91.88, 88.71) --
	( 91.89, 88.89) --
	( 92.02, 88.89) --
	( 92.02, 89.07) --
	( 92.97, 89.07) --
	( 92.97, 89.25) --
	( 95.48, 89.25) --
	( 95.48, 89.43) --
	( 96.84, 89.43) --
	( 96.85, 89.61) --
	( 97.43, 89.61) --
	( 97.43, 89.80) --
	(101.04, 89.80) --
	(101.04, 89.98) --
	(103.28, 89.98) --
	(103.28, 90.16) --
	(103.90, 90.16) --
	(103.90, 90.34) --
	(107.10, 90.34) --
	(107.11, 90.52) --
	(109.09, 90.52) --
	(109.09, 90.70) --
	(109.33, 90.70) --
	(109.33, 90.88) --
	(109.86, 90.88) --
	(109.87, 91.06) --
	(113.12, 91.06) --
	(113.13, 91.24) --
	(114.65, 91.24) --
	(114.65, 91.42) --
	(120.14, 91.42) --
	(120.14, 91.60) --
	(120.31, 91.60) --
	(120.31, 91.78) --
	(123.54, 91.78) --
	(123.54, 91.96) --
	(126.86, 91.96) --
	(126.87, 92.14) --
	(129.27, 92.14) --
	(129.27, 92.32) --
	(130.81, 92.32) --
	(130.81, 92.51) --
	(132.41, 92.51) --
	(132.41, 92.69) --
	(133.70, 92.69) --
	(133.71, 92.87) --
	(134.01, 92.87) --
	(134.02, 93.05) --
	(134.12, 93.05) --
	(134.12, 93.23) --
	(144.65, 93.23) --
	(144.66, 93.41) --
	(148.62, 93.41) --
	(148.62, 93.59) --
	(150.09, 93.59) --
	(150.09, 93.77) --
	(153.10, 93.77) --
	(153.11, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.10.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:57:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52, 97.56);
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41, 15.60) --
	( 39.45, 15.60) --
	( 39.46, 15.78) --
	( 39.57, 15.78) --
	( 39.57, 15.97) --
	( 39.83, 15.97) --
	( 39.83, 16.15) --
	( 40.30, 16.15) --
	( 40.30, 16.52) --
	( 40.32, 16.52) --
	( 40.33, 16.70) --
	( 40.68, 16.70) --
	( 40.69, 16.89) --
	( 40.73, 16.89) --
	( 40.73, 17.07) --
	( 41.60, 17.07) --
	( 41.61, 17.26) --
	( 41.84, 17.26) --
	( 41.84, 17.44) --
	( 42.12, 17.44) --
	( 42.12, 17.63) --
	( 42.13, 17.63) --
	( 42.14, 17.81) --
	( 42.33, 17.81) --
	( 42.34, 17.99) --
	( 42.34, 17.99) --
	( 42.34, 18.18) --
	( 42.56, 18.18) --
	( 42.56, 18.36) --
	( 42.69, 18.36) --
	( 42.69, 18.55) --
	( 42.74, 18.55) --
	( 42.75, 18.73) --
	( 42.80, 18.73) --
	( 42.80, 18.92) --
	( 42.87, 18.92) --
	( 42.87, 19.10) --
	( 43.13, 19.10) --
	( 43.13, 19.28) --
	( 43.20, 19.28) --
	( 43.21, 19.47) --
	( 43.23, 19.47) --
	( 43.24, 19.65) --
	( 43.49, 19.65) --
	( 43.49, 19.84) --
	( 43.64, 19.84) --
	( 43.64, 20.02) --
	( 43.67, 20.02) --
	( 43.68, 20.21) --
	( 43.69, 20.21) --
	( 43.70, 20.39) --
	( 43.90, 20.39) --
	( 43.90, 20.57) --
	( 44.08, 20.57) --
	( 44.08, 20.76) --
	( 44.12, 20.76) --
	( 44.13, 20.94) --
	( 44.31, 20.94) --
	( 44.32, 21.13) --
	( 44.34, 21.13) --
	( 44.35, 21.31) --
	( 44.37, 21.31) --
	( 44.37, 21.50) --
	( 44.86, 21.50) --
	( 44.86, 21.68) --
	( 44.87, 21.68) --
	( 44.88, 21.87) --
	( 44.88, 22.05) --
	( 44.92, 22.05) --
	( 44.92, 22.23) --
	( 44.98, 22.23) --
	( 44.98, 22.42) --
	( 45.01, 22.42) --
	( 45.01, 22.60) --
	( 45.01, 22.79) --
	( 45.07, 22.79) --
	( 45.07, 22.97) --
	( 45.24, 22.97) --
	( 45.25, 23.16) --
	( 45.30, 23.16) --
	( 45.31, 23.34) --
	( 45.41, 23.34) --
	( 45.41, 23.52) --
	( 45.54, 23.52) --
	( 45.55, 23.71) --
	( 45.76, 23.71) --
	( 45.76, 23.89) --
	( 45.77, 23.89) --
	( 45.77, 24.08) --
	( 45.79, 24.08) --
	( 45.79, 24.26) --
	( 45.84, 24.26) --
	( 45.85, 24.45) --
	( 45.88, 24.45) --
	( 45.88, 24.63) --
	( 45.88, 24.63) --
	( 45.89, 24.82) --
	( 46.00, 24.82) --
	( 46.00, 25.00) --
	( 46.04, 25.00) --
	( 46.05, 25.18) --
	( 46.19, 25.18) --
	( 46.20, 25.37) --
	( 46.21, 25.37) --
	( 46.22, 25.55) --
	( 46.31, 25.55) --
	( 46.31, 25.74) --
	( 46.32, 25.74) --
	( 46.32, 26.11) --
	( 46.77, 26.11) --
	( 46.78, 26.29) --
	( 46.88, 26.29) --
	( 46.88, 26.47) --
	( 46.93, 26.47) --
	( 46.94, 26.66) --
	( 47.00, 26.66) --
	( 47.01, 26.84) --
	( 47.17, 26.84) --
	( 47.17, 27.03) --
	( 47.20, 27.03) --
	( 47.21, 27.21) --
	( 47.21, 27.40) --
	( 47.23, 27.40) --
	( 47.23, 27.58) --
	( 47.24, 27.58) --
	( 47.24, 27.76) --
	( 47.25, 27.76) --
	( 47.25, 27.95) --
	( 47.33, 27.95) --
	( 47.33, 28.13) --
	( 47.36, 28.13) --
	( 47.37, 28.32) --
	( 47.37, 28.50) --
	( 47.42, 28.50) --
	( 47.43, 28.69) --
	( 47.46, 28.69) --
	( 47.46, 28.87) --
	( 47.49, 28.87) --
	( 47.49, 29.06) --
	( 47.53, 29.06) --
	( 47.54, 29.24) --
	( 47.68, 29.24) --
	( 47.69, 29.42) --
	( 47.75, 29.42) --
	( 47.75, 29.61) --
	( 47.75, 29.79) --
	( 47.76, 29.79) --
	( 47.76, 29.98) --
	( 47.79, 29.98) --
	( 47.80, 30.35) --
	( 47.83, 30.35) --
	( 47.83, 30.53) --
	( 47.93, 30.53) --
	( 47.94, 30.71) --
	( 47.97, 30.71) --
	( 47.97, 30.90) --
	( 48.10, 30.90) --
	( 48.10, 31.08) --
	( 48.25, 31.08) --
	( 48.26, 31.27) --
	( 48.33, 31.27) --
	( 48.33, 31.45) --
	( 48.37, 31.45) --
	( 48.38, 31.64) --
	( 48.38, 31.64) --
	( 48.39, 31.82) --
	( 48.59, 31.82) --
	( 48.59, 32.01) --
	( 48.63, 32.01) --
	( 48.63, 32.19) --
	( 48.66, 32.19) --
	( 48.66, 32.37) --
	( 48.67, 32.56) --
	( 48.78, 32.56) --
	( 48.79, 32.74) --
	( 48.82, 32.74) --
	( 48.83, 32.93) --
	( 48.86, 32.93) --
	( 48.86, 33.11) --
	( 48.92, 33.11) --
	( 48.92, 33.30) --
	( 48.93, 33.30) --
	( 48.93, 33.48) --
	( 48.96, 33.48) --
	( 48.96, 33.66) --
	( 48.98, 33.66) --
	( 48.98, 33.85) --
	( 49.02, 33.85) --
	( 49.03, 34.03) --
	( 49.04, 34.03) --
	( 49.04, 34.22) --
	( 49.11, 34.22) --
	( 49.12, 34.40) --
	( 49.17, 34.40) --
	( 49.17, 34.59) --
	( 49.54, 34.59) --
	( 49.54, 34.77) --
	( 49.63, 34.77) --
	( 49.63, 34.96) --
	( 49.65, 34.96) --
	( 49.66, 35.14) --
	( 49.68, 35.14) --
	( 49.68, 35.32) --
	( 49.68, 35.32) --
	( 49.69, 35.51) --
	( 49.72, 35.51) --
	( 49.72, 35.69) --
	( 49.74, 35.69) --
	( 49.75, 35.88) --
	( 49.99, 35.88) --
	( 49.99, 36.06) --
	( 50.14, 36.06) --
	( 50.14, 36.25) --
	( 50.27, 36.25) --
	( 50.27, 36.43) --
	( 50.31, 36.43) --
	( 50.31, 36.61) --
	( 50.35, 36.61) --
	( 50.35, 36.80) --
	( 50.43, 36.80) --
	( 50.43, 36.98) --
	( 50.52, 36.98) --
	( 50.52, 37.17) --
	( 50.54, 37.17) --
	( 50.55, 37.35) --
	( 50.56, 37.35) --
	( 50.56, 37.54) --
	( 50.58, 37.54) --
	( 50.58, 37.72) --
	( 50.62, 37.72) --
	( 50.62, 37.90) --
	( 50.64, 37.90) --
	( 50.65, 38.09) --
	( 50.67, 38.09) --
	( 50.67, 38.27) --
	( 50.74, 38.27) --
	( 50.74, 38.46) --
	( 50.77, 38.46) --
	( 50.77, 38.64) --
	( 50.80, 38.64) --
	( 50.80, 38.83) --
	( 50.87, 38.83) --
	( 50.88, 39.01) --
	( 50.88, 39.01) --
	( 50.88, 39.20) --
	( 51.02, 39.20) --
	( 51.02, 39.38) --
	( 51.05, 39.38) --
	( 51.06, 39.56) --
	( 51.06, 39.56) --
	( 51.07, 39.75) --
	( 51.21, 39.75) --
	( 51.21, 39.93) --
	( 51.37, 39.93) --
	( 51.37, 40.12) --
	( 51.40, 40.12) --
	( 51.41, 40.30) --
	( 51.41, 40.49) --
	( 51.47, 40.49) --
	( 51.47, 40.67) --
	( 51.50, 40.67) --
	( 51.50, 40.85) --
	( 51.51, 40.85) --
	( 51.51, 41.04) --
	( 51.55, 41.04) --
	( 51.55, 41.22) --
	( 51.55, 41.41) --
	( 51.58, 41.41) --
	( 51.58, 41.59) --
	( 51.79, 41.59) --
	( 51.79, 41.78) --
	( 51.81, 41.78) --
	( 51.81, 41.96) --
	( 51.82, 41.96) --
	( 51.82, 42.15) --
	( 51.91, 42.15) --
	( 51.91, 42.33) --
	( 52.07, 42.33) --
	( 52.07, 42.51) --
	( 52.08, 42.51) --
	( 52.08, 42.70) --
	( 52.11, 42.70) --
	( 52.12, 42.88) --
	( 52.16, 42.88) --
	( 52.16, 43.07) --
	( 52.16, 43.25) --
	( 52.22, 43.25) --
	( 52.23, 43.44) --
	( 52.25, 43.44) --
	( 52.25, 43.62) --
	( 52.32, 43.62) --
	( 52.32, 43.80) --
	( 52.58, 43.80) --
	( 52.59, 43.99) --
	( 52.59, 43.99) --
	( 52.60, 44.36) --
	( 52.64, 44.36) --
	( 52.64, 44.54) --
	( 52.65, 44.54) --
	( 52.65, 44.73) --
	( 52.68, 44.73) --
	( 52.68, 44.91) --
	( 52.68, 45.10) --
	( 52.70, 45.10) --
	( 52.70, 45.28) --
	( 53.08, 45.28) --
	( 53.09, 45.46) --
	( 53.11, 45.46) --
	( 53.12, 45.65) --
	( 53.17, 45.65) --
	( 53.17, 45.83) --
	( 53.22, 45.83) --
	( 53.22, 46.02) --
	( 53.27, 46.02) --
	( 53.27, 46.20) --
	( 53.33, 46.20) --
	( 53.34, 46.39) --
	( 53.39, 46.39) --
	( 53.39, 46.57) --
	( 53.43, 46.57) --
	( 53.43, 46.75) --
	( 53.44, 46.75) --
	( 53.44, 46.94) --
	( 53.50, 46.94) --
	( 53.51, 47.12) --
	( 53.51, 47.12) --
	( 53.51, 47.31) --
	( 53.52, 47.31) --
	( 53.52, 47.49) --
	( 53.60, 47.49) --
	( 53.60, 47.68) --
	( 53.67, 47.68) --
	( 53.67, 47.86) --
	( 53.91, 47.86) --
	( 53.91, 48.04) --
	( 53.96, 48.04) --
	( 53.97, 48.23) --
	( 53.98, 48.23) --
	( 53.98, 48.41) --
	( 54.03, 48.41) --
	( 54.03, 48.60) --
	( 54.11, 48.60) --
	( 54.11, 48.78) --
	( 54.12, 48.78) --
	( 54.12, 48.97) --
	( 54.13, 48.97) --
	( 54.13, 49.15) --
	( 54.19, 49.15) --
	( 54.19, 49.34) --
	( 54.20, 49.34) --
	( 54.21, 49.52) --
	( 54.28, 49.52) --
	( 54.28, 49.70) --
	( 54.30, 49.70) --
	( 54.30, 50.07) --
	( 54.30, 50.07) --
	( 54.31, 50.26) --
	( 54.32, 50.26) --
	( 54.32, 50.44) --
	( 54.42, 50.44) --
	( 54.42, 50.63) --
	( 54.60, 50.63) --
	( 54.60, 50.81) --
	( 54.62, 50.81) --
	( 54.62, 50.99) --
	( 54.70, 50.99) --
	( 54.70, 51.18) --
	( 54.72, 51.18) --
	( 54.73, 51.36) --
	( 54.74, 51.36) --
	( 54.74, 51.55) --
	( 54.76, 51.55) --
	( 54.76, 51.73) --
	( 54.80, 51.73) --
	( 54.81, 51.92) --
	( 54.88, 51.92) --
	( 54.88, 52.10) --
	( 54.98, 52.10) --
	( 54.98, 52.29) --
	( 55.04, 52.29) --
	( 55.04, 52.47) --
	( 55.22, 52.47) --
	( 55.22, 52.65) --
	( 55.36, 52.65) --
	( 55.36, 52.84) --
	( 55.40, 52.84) --
	( 55.41, 53.02) --
	( 55.47, 53.02) --
	( 55.47, 53.21) --
	( 55.89, 53.21) --
	( 55.89, 53.39) --
	( 56.24, 53.39) --
	( 56.24, 53.58) --
	( 56.31, 53.58) --
	( 56.31, 53.76) --
	( 56.35, 53.76) --
	( 56.35, 53.94) --
	( 56.37, 53.94) --
	( 56.37, 54.13) --
	( 56.53, 54.13) --
	( 56.53, 54.31) --
	( 56.62, 54.31) --
	( 56.63, 54.50) --
	( 56.67, 54.50) --
	( 56.67, 54.68) --
	( 56.68, 54.68) --
	( 56.68, 54.87) --
	( 56.87, 54.87) --
	( 56.87, 55.05) --
	( 56.88, 55.05) --
	( 56.88, 55.23) --
	( 56.91, 55.23) --
	( 56.91, 55.42) --
	( 56.94, 55.42) --
	( 56.94, 55.60) --
	( 56.94, 55.60) --
	( 56.95, 55.79) --
	( 56.96, 55.79) --
	( 56.96, 55.97) --
	( 57.00, 55.97) --
	( 57.00, 56.16) --
	( 57.02, 56.16) --
	( 57.02, 56.34) --
	( 57.05, 56.34) --
	( 57.05, 56.53) --
	( 57.50, 56.53) --
	( 57.50, 56.71) --
	( 57.64, 56.71) --
	( 57.64, 56.89) --
	( 57.65, 56.89) --
	( 57.65, 57.08) --
	( 57.65, 57.26) --
	( 57.70, 57.26) --
	( 57.70, 57.45) --
	( 57.73, 57.45) --
	( 57.73, 57.63) --
	( 57.83, 57.63) --
	( 57.84, 57.82) --
	( 57.86, 57.82) --
	( 57.87, 58.00) --
	( 58.02, 58.00) --
	( 58.02, 58.18) --
	( 58.03, 58.18) --
	( 58.03, 58.37) --
	( 58.05, 58.37) --
	( 58.05, 58.55) --
	( 58.06, 58.55) --
	( 58.06, 58.74) --
	( 58.09, 58.74) --
	( 58.09, 58.92) --
	( 58.13, 58.92) --
	( 58.13, 59.11) --
	( 58.14, 59.11) --
	( 58.14, 59.29) --
	( 58.27, 59.29) --
	( 58.28, 59.48) --
	( 58.32, 59.48) --
	( 58.33, 59.84) --
	( 58.37, 59.84) --
	( 58.38, 60.03) --
	( 58.38, 60.21) --
	( 58.40, 60.21) --
	( 58.41, 60.40) --
	( 58.53, 60.40) --
	( 58.53, 60.58) --
	( 58.57, 60.58) --
	( 58.57, 60.77) --
	( 58.64, 60.77) --
	( 58.64, 60.95) --
	( 58.65, 60.95) --
	( 58.65, 61.13) --
	( 58.66, 61.13) --
	( 58.66, 61.32) --
	( 58.69, 61.32) --
	( 58.70, 61.50) --
	( 58.76, 61.50) --
	( 58.76, 61.69) --
	( 58.80, 61.69) --
	( 58.81, 61.87) --
	( 58.89, 61.87) --
	( 58.90, 62.06) --
	( 58.93, 62.06) --
	( 58.94, 62.24) --
	( 59.07, 62.24) --
	( 59.07, 62.43) --
	( 59.09, 62.43) --
	( 59.09, 62.61) --
	( 59.24, 62.61) --
	( 59.25, 62.79) --
	( 59.29, 62.79) --
	( 59.29, 62.98) --
	( 59.53, 62.98) --
	( 59.53, 63.16) --
	( 59.58, 63.16) --
	( 59.58, 63.35) --
	( 59.69, 63.35) --
	( 59.69, 63.53) --
	( 59.72, 63.53) --
	( 59.73, 63.72) --
	( 59.79, 63.72) --
	( 59.79, 63.90) --
	( 59.97, 63.90) --
	( 59.97, 64.08) --
	( 59.98, 64.08) --
	( 59.99, 64.27) --
	( 60.11, 64.27) --
	( 60.11, 64.45) --
	( 60.15, 64.45) --
	( 60.16, 64.64) --
	( 60.19, 64.64) --
	( 60.20, 64.82) --
	( 60.21, 64.82) --
	( 60.21, 65.01) --
	( 60.25, 65.01) --
	( 60.25, 65.19) --
	( 60.33, 65.19) --
	( 60.33, 65.37) --
	( 60.37, 65.37) --
	( 60.37, 65.56) --
	( 60.39, 65.56) --
	( 60.39, 65.74) --
	( 60.42, 65.74) --
	( 60.43, 65.93) --
	( 60.48, 65.93) --
	( 60.48, 66.11) --
	( 60.53, 66.11) --
	( 60.54, 66.30) --
	( 60.70, 66.30) --
	( 60.71, 66.48) --
	( 60.72, 66.48) --
	( 60.73, 66.67) --
	( 60.77, 66.67) --
	( 60.77, 66.85) --
	( 60.83, 66.85) --
	( 60.83, 67.03) --
	( 60.93, 67.03) --
	( 60.93, 67.22) --
	( 61.08, 67.22) --
	( 61.08, 67.40) --
	( 61.14, 67.40) --
	( 61.14, 67.59) --
	( 61.15, 67.59) --
	( 61.15, 67.77) --
	( 61.19, 67.77) --
	( 61.20, 68.14) --
	( 61.26, 68.14) --
	( 61.26, 68.32) --
	( 61.47, 68.32) --
	( 61.47, 68.51) --
	( 61.51, 68.51) --
	( 61.52, 68.69) --
	( 61.56, 68.69) --
	( 61.57, 68.88) --
	( 61.58, 68.88) --
	( 61.58, 69.06) --
	( 61.59, 69.06) --
	( 61.59, 69.25) --
	( 61.60, 69.43) --
	( 61.65, 69.43) --
	( 61.65, 69.62) --
	( 61.66, 69.62) --
	( 61.67, 69.80) --
	( 61.67, 69.98) --
	( 61.71, 69.98) --
	( 61.71, 70.17) --
	( 61.93, 70.17) --
	( 61.93, 70.35) --
	( 62.01, 70.35) --
	( 62.02, 70.54) --
	( 62.16, 70.54) --
	( 62.17, 70.72) --
	( 62.38, 70.72) --
	( 62.39, 70.91) --
	( 62.45, 70.91) --
	( 62.45, 71.09) --
	( 62.49, 71.09) --
	( 62.50, 71.27) --
	( 62.75, 71.27) --
	( 62.75, 71.46) --
	( 62.83, 71.46) --
	( 62.83, 71.64) --
	( 62.95, 71.64) --
	( 62.95, 71.83) --
	( 63.00, 71.83) --
	( 63.00, 72.01) --
	( 63.08, 72.01) --
	( 63.09, 72.20) --
	( 63.15, 72.20) --
	( 63.16, 72.38) --
	( 63.24, 72.38) --
	( 63.25, 72.56) --
	( 63.52, 72.56) --
	( 63.52, 72.75) --
	( 63.64, 72.75) --
	( 63.65, 72.93) --
	( 63.68, 72.93) --
	( 63.68, 73.12) --
	( 63.73, 73.12) --
	( 63.73, 73.30) --
	( 63.81, 73.30) --
	( 63.81, 73.49) --
	( 64.10, 73.49) --
	( 64.10, 73.67) --
	( 64.13, 73.67) --
	( 64.13, 73.86) --
	( 64.25, 73.86) --
	( 64.25, 74.04) --
	( 64.29, 74.04) --
	( 64.29, 74.22) --
	( 64.33, 74.22) --
	( 64.33, 74.41) --
	( 64.46, 74.41) --
	( 64.47, 74.59) --
	( 64.59, 74.59) --
	( 64.59, 74.78) --
	( 64.62, 74.78) --
	( 64.63, 74.96) --
	( 64.65, 74.96) --
	( 64.65, 75.15) --
	( 64.77, 75.15) --
	( 64.77, 75.33) --
	( 64.93, 75.33) --
	( 64.94, 75.51) --
	( 64.97, 75.51) --
	( 64.98, 75.70) --
	( 65.21, 75.70) --
	( 65.21, 75.88) --
	( 65.22, 76.07) --
	( 65.33, 76.07) --
	( 65.34, 76.25) --
	( 65.42, 76.25) --
	( 65.42, 76.44) --
	( 65.43, 76.44) --
	( 65.44, 76.62) --
	( 65.83, 76.62) --
	( 65.83, 76.81) --
	( 66.65, 76.81) --
	( 66.65, 76.99) --
	( 66.95, 76.99) --
	( 66.96, 77.17) --
	( 67.46, 77.17) --
	( 67.46, 77.36) --
	( 67.65, 77.36) --
	( 67.65, 77.54) --
	( 67.74, 77.54) --
	( 67.74, 77.73) --
	( 67.86, 77.73) --
	( 67.86, 77.91) --
	( 67.93, 77.91) --
	( 67.93, 78.10) --
	( 68.21, 78.10) --
	( 68.22, 78.28) --
	( 68.52, 78.28) --
	( 68.53, 78.46) --
	( 68.65, 78.46) --
	( 68.65, 78.65) --
	( 68.70, 78.65) --
	( 68.70, 78.83) --
	( 68.99, 78.83) --
	( 69.00, 79.02) --
	( 69.13, 79.02) --
	( 69.14, 79.20) --
	( 69.38, 79.20) --
	( 69.39, 79.39) --
	( 69.60, 79.39) --
	( 69.60, 79.57) --
	( 70.41, 79.57) --
	( 70.42, 79.76) --
	( 70.74, 79.76) --
	( 70.74, 79.94) --
	( 70.89, 79.94) --
	( 70.90, 80.12) --
	( 71.50, 80.12) --
	( 71.51, 80.31) --
	( 71.51, 80.31) --
	( 71.51, 80.49) --
	( 71.59, 80.49) --
	( 71.60, 80.68) --
	( 71.78, 80.68) --
	( 71.79, 80.86) --
	( 71.88, 80.86) --
	( 71.88, 81.05) --
	( 72.06, 81.05) --
	( 72.06, 81.23) --
	( 72.46, 81.23) --
	( 72.46, 81.41) --
	( 72.68, 81.41) --
	( 72.69, 81.78) --
	( 73.01, 81.78) --
	( 73.01, 81.97) --
	( 73.25, 81.97) --
	( 73.25, 82.15) --
	( 73.28, 82.15) --
	( 73.28, 82.34) --
	( 73.48, 82.34) --
	( 73.48, 82.52) --
	( 74.42, 82.52) --
	( 74.42, 82.70) --
	( 74.44, 82.70) --
	( 74.44, 82.89) --
	( 74.52, 82.89) --
	( 74.52, 83.07) --
	( 74.57, 83.07) --
	( 74.57, 83.26) --
	( 74.73, 83.26) --
	( 74.73, 83.44) --
	( 74.91, 83.44) --
	( 74.91, 83.63) --
	( 75.00, 83.63) --
	( 75.01, 83.81) --
	( 75.06, 83.81) --
	( 75.06, 84.00) --
	( 75.24, 84.00) --
	( 75.25, 84.18) --
	( 75.30, 84.18) --
	( 75.30, 84.36) --
	( 75.48, 84.36) --
	( 75.48, 84.55) --
	( 75.76, 84.55) --
	( 75.77, 84.73) --
	( 76.68, 84.73) --
	( 76.68, 84.92) --
	( 77.75, 84.92) --
	( 77.75, 85.10) --
	( 78.16, 85.10) --
	( 78.17, 85.29) --
	( 78.40, 85.29) --
	( 78.41, 85.47) --
	( 78.49, 85.47) --
	( 78.50, 85.65) --
	( 78.51, 85.65) --
	( 78.51, 85.84) --
	( 78.66, 85.84) --
	( 78.66, 86.02) --
	( 79.43, 86.02) --
	( 79.43, 86.21) --
	( 79.77, 86.21) --
	( 79.78, 86.39) --
	( 79.83, 86.39) --
	( 79.84, 86.58) --
	( 80.34, 86.58) --
	( 80.35, 86.76) --
	( 81.17, 86.76) --
	( 81.17, 86.95) --
	( 81.63, 86.95) --
	( 81.63, 87.13) --
	( 82.40, 87.13) --
	( 82.40, 87.31) --
	( 82.77, 87.31) --
	( 82.77, 87.50) --
	( 83.81, 87.50) --
	( 83.82, 87.68) --
	( 83.86, 87.68) --
	( 83.87, 87.87) --
	( 84.24, 87.87) --
	( 84.24, 88.05) --
	( 84.82, 88.05) --
	( 84.82, 88.24) --
	( 87.52, 88.24) --
	( 87.52, 88.42) --
	( 88.70, 88.42) --
	( 88.70, 88.60) --
	( 91.03, 88.60) --
	( 91.03, 88.79) --
	( 91.08, 88.79) --
	( 91.09, 88.97) --
	( 92.27, 88.97) --
	( 92.28, 89.16) --
	( 93.99, 89.16) --
	( 93.99, 89.34) --
	( 94.40, 89.34) --
	( 94.41, 89.53) --
	( 95.10, 89.53) --
	( 95.10, 89.71) --
	( 95.62, 89.71) --
	( 95.62, 89.90) --
	(104.62, 89.90) --
	(104.63, 90.08) --
	(116.42, 90.08) --
	(116.43, 90.26) --
	(117.75, 90.26) --
	(117.75, 90.45) --
	(124.07, 90.45) --
	(124.07, 90.63) --
	(131.83, 90.63) --
	(131.83, 90.82) --
	(132.03, 90.82) --
	(132.03, 91.00) --
	(135.11, 91.00) --
	(135.11, 91.19) --
	(135.93, 91.19) --
	(135.93, 91.37) --
	(135.98, 91.37) --
	(135.98, 91.55) --
	(137.93, 91.55) --
	(137.94, 91.74) --
	(142.96, 91.74) --
	(142.97, 91.92) --
	(143.06, 91.92) --
	(143.07, 92.11) --
	(144.71, 92.11) --
	(144.71, 92.29) --
	(144.72, 92.29) --
	(144.73, 92.48) --
	(146.12, 92.48) --
	(146.12, 92.66) --
	(146.45, 92.66) --
	(146.45, 92.84) --
	(146.51, 92.84) --
	(146.52, 93.03) --
	(149.55, 93.03) --
	(149.56, 93.21) --
	(151.08, 93.21) --
	(151.09, 93.40) --
	(152.58, 93.40) --
	(152.58, 93.58) --
	(163.05, 93.58) --
	(163.05, 93.77) --
	(167.19, 93.77) --
	(167.20, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 48.78) {10 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 32.52, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 28.32,  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 21.68) -- ( 28.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 39.75) -- ( 28.32, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 57.82) -- ( 28.32, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 75.88) -- ( 28.32, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 93.95) -- ( 28.32, 93.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,  3.61) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 21.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 39.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 57.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 75.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 93.95) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  0.00) --
	(191.52,  0.00) --
	(191.52, 97.56) --
	( 32.52, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41, 26.20) --
	( 39.00, 26.20) --
	( 39.01, 26.38) --
	( 41.07, 26.38) --
	( 41.07, 26.56) --
	( 41.59, 26.56) --
	( 41.60, 26.74) --
	( 41.60, 26.74) --
	( 41.61, 26.92) --
	( 41.80, 26.92) --
	( 41.80, 27.10) --
	( 42.03, 27.10) --
	( 42.03, 27.28) --
	( 42.56, 27.28) --
	( 42.56, 27.46) --
	( 43.58, 27.46) --
	( 43.58, 27.64) --
	( 43.69, 27.64) --
	( 43.70, 27.82) --
	( 43.96, 27.82) --
	( 43.97, 28.00) --
	( 44.03, 28.00) --
	( 44.04, 28.19) --
	( 44.10, 28.19) --
	( 44.11, 28.37) --
	( 44.20, 28.37) --
	( 44.21, 28.55) --
	( 44.27, 28.55) --
	( 44.28, 28.73) --
	( 44.31, 28.73) --
	( 44.32, 28.91) --
	( 44.48, 28.91) --
	( 44.48, 29.09) --
	( 44.70, 29.09) --
	( 44.70, 29.27) --
	( 44.77, 29.27) --
	( 44.77, 29.45) --
	( 44.81, 29.45) --
	( 44.82, 29.63) --
	( 44.84, 29.63) --
	( 44.85, 29.81) --
	( 45.10, 29.81) --
	( 45.10, 29.99) --
	( 45.23, 29.99) --
	( 45.23, 30.17) --
	( 45.24, 30.17) --
	( 45.25, 30.35) --
	( 45.59, 30.35) --
	( 45.59, 30.53) --
	( 45.74, 30.53) --
	( 45.74, 30.71) --
	( 45.78, 30.71) --
	( 45.78, 30.90) --
	( 45.84, 30.90) --
	( 45.84, 31.08) --
	( 45.84, 31.08) --
	( 45.85, 31.26) --
	( 45.94, 31.26) --
	( 45.94, 31.44) --
	( 46.04, 31.44) --
	( 46.04, 31.62) --
	( 46.05, 31.80) --
	( 46.54, 31.80) --
	( 46.54, 31.98) --
	( 46.54, 31.98) --
	( 46.55, 32.16) --
	( 46.77, 32.16) --
	( 46.78, 32.34) --
	( 46.80, 32.34) --
	( 46.80, 32.52) --
	( 46.88, 32.52) --
	( 46.88, 32.70) --
	( 46.89, 32.70) --
	( 46.89, 32.88) --
	( 46.93, 32.88) --
	( 46.94, 33.06) --
	( 46.96, 33.06) --
	( 46.96, 33.24) --
	( 47.08, 33.24) --
	( 47.08, 33.42) --
	( 47.23, 33.42) --
	( 47.23, 33.61) --
	( 47.28, 33.61) --
	( 47.28, 33.79) --
	( 47.31, 33.79) --
	( 47.31, 33.97) --
	( 47.37, 33.97) --
	( 47.37, 34.15) --
	( 47.45, 34.15) --
	( 47.45, 34.33) --
	( 47.52, 34.33) --
	( 47.52, 34.51) --
	( 47.69, 34.51) --
	( 47.69, 34.69) --
	( 47.75, 34.69) --
	( 47.75, 34.87) --
	( 47.81, 34.87) --
	( 47.81, 35.05) --
	( 47.85, 35.05) --
	( 47.85, 35.23) --
	( 47.85, 35.41) --
	( 47.93, 35.41) --
	( 47.93, 35.59) --
	( 47.94, 35.59) --
	( 47.95, 35.77) --
	( 47.95, 35.77) --
	( 47.96, 35.95) --
	( 47.97, 35.95) --
	( 47.97, 36.13) --
	( 48.24, 36.13) --
	( 48.24, 36.32) --
	( 48.28, 36.32) --
	( 48.28, 36.50) --
	( 48.32, 36.50) --
	( 48.32, 36.68) --
	( 48.45, 36.68) --
	( 48.45, 36.86) --
	( 48.55, 36.86) --
	( 48.55, 37.04) --
	( 48.57, 37.04) --
	( 48.57, 37.22) --
	( 48.60, 37.22) --
	( 48.61, 37.40) --
	( 48.67, 37.40) --
	( 48.67, 37.58) --
	( 48.68, 37.58) --
	( 48.69, 37.76) --
	( 48.74, 37.76) --
	( 48.74, 37.94) --
	( 48.78, 37.94) --
	( 48.79, 38.12) --
	( 48.92, 38.12) --
	( 48.92, 38.30) --
	( 49.09, 38.30) --
	( 49.09, 38.48) --
	( 49.12, 38.48) --
	( 49.13, 38.66) --
	( 49.13, 38.66) --
	( 49.13, 38.85) --
	( 49.17, 38.85) --
	( 49.18, 39.03) --
	( 49.50, 39.03) --
	( 49.50, 39.21) --
	( 49.60, 39.21) --
	( 49.61, 39.39) --
	( 49.65, 39.39) --
	( 49.66, 39.57) --
	( 49.72, 39.57) --
	( 49.72, 39.75) --
	( 49.77, 39.75) --
	( 49.77, 39.93) --
	( 49.80, 39.93) --
	( 49.80, 40.11) --
	( 49.84, 40.11) --
	( 49.84, 40.29) --
	( 49.94, 40.29) --
	( 49.95, 40.47) --
	( 50.03, 40.47) --
	( 50.03, 40.83) --
	( 50.11, 40.83) --
	( 50.11, 41.01) --
	( 50.14, 41.01) --
	( 50.15, 41.19) --
	( 50.20, 41.19) --
	( 50.20, 41.37) --
	( 50.21, 41.56) --
	( 50.21, 41.56) --
	( 50.22, 41.74) --
	( 50.30, 41.74) --
	( 50.30, 41.92) --
	( 50.54, 41.92) --
	( 50.54, 42.10) --
	( 50.61, 42.10) --
	( 50.62, 42.28) --
	( 50.63, 42.28) --
	( 50.64, 42.46) --
	( 50.77, 42.46) --
	( 50.78, 42.64) --
	( 50.87, 42.64) --
	( 50.88, 42.82) --
	( 50.89, 42.82) --
	( 50.90, 43.00) --
	( 50.96, 43.00) --
	( 50.96, 43.18) --
	( 51.05, 43.18) --
	( 51.06, 43.54) --
	( 51.06, 43.54) --
	( 51.07, 43.72) --
	( 51.14, 43.72) --
	( 51.14, 43.90) --
	( 51.15, 43.90) --
	( 51.16, 44.08) --
	( 51.39, 44.08) --
	( 51.40, 44.27) --
	( 51.40, 44.27) --
	( 51.41, 44.45) --
	( 51.54, 44.45) --
	( 51.55, 44.63) --
	( 51.55, 44.63) --
	( 51.55, 44.81) --
	( 51.61, 44.81) --
	( 51.61, 44.99) --
	( 51.66, 44.99) --
	( 51.67, 45.35) --
	( 51.71, 45.35) --
	( 51.72, 45.53) --
	( 51.93, 45.53) --
	( 51.93, 45.71) --
	( 51.95, 45.71) --
	( 51.95, 45.89) --
	( 51.96, 45.89) --
	( 51.96, 46.07) --
	( 52.15, 46.07) --
	( 52.15, 46.25) --
	( 52.26, 46.25) --
	( 52.26, 46.43) --
	( 52.28, 46.43) --
	( 52.29, 46.61) --
	( 52.30, 46.61) --
	( 52.31, 46.79) --
	( 52.34, 46.79) --
	( 52.35, 46.98) --
	( 52.44, 46.98) --
	( 52.44, 47.16) --
	( 52.50, 47.16) --
	( 52.51, 47.34) --
	( 52.52, 47.34) --
	( 52.53, 47.52) --
	( 52.58, 47.52) --
	( 52.58, 47.70) --
	( 52.83, 47.70) --
	( 52.83, 47.88) --
	( 52.85, 47.88) --
	( 52.85, 48.06) --
	( 53.50, 48.06) --
	( 53.51, 48.24) --
	( 53.51, 48.24) --
	( 53.51, 48.42) --
	( 53.54, 48.42) --
	( 53.54, 48.60) --
	( 53.55, 48.60) --
	( 53.55, 48.78) --
	( 53.62, 48.78) --
	( 53.62, 48.96) --
	( 53.72, 48.96) --
	( 53.72, 49.14) --
	( 53.74, 49.14) --
	( 53.75, 49.32) --
	( 53.76, 49.32) --
	( 53.76, 49.50) --
	( 53.83, 49.50) --
	( 53.83, 49.69) --
	( 53.91, 49.69) --
	( 53.91, 50.05) --
	( 54.16, 50.05) --
	( 54.16, 50.23) --
	( 54.30, 50.23) --
	( 54.30, 50.41) --
	( 54.30, 50.41) --
	( 54.31, 50.59) --
	( 54.40, 50.59) --
	( 54.40, 50.77) --
	( 54.41, 50.77) --
	( 54.41, 50.95) --
	( 54.42, 50.95) --
	( 54.42, 51.13) --
	( 54.45, 51.13) --
	( 54.46, 51.31) --
	( 54.49, 51.31) --
	( 54.49, 51.49) --
	( 54.57, 51.49) --
	( 54.57, 51.67) --
	( 54.67, 51.67) --
	( 54.67, 51.85) --
	( 54.69, 51.85) --
	( 54.70, 52.03) --
	( 54.70, 52.03) --
	( 54.70, 52.22) --
	( 54.71, 52.22) --
	( 54.71, 52.40) --
	( 54.96, 52.40) --
	( 54.96, 52.58) --
	( 54.97, 52.58) --
	( 54.98, 52.76) --
	( 55.01, 52.76) --
	( 55.01, 52.94) --
	( 55.04, 52.94) --
	( 55.04, 53.12) --
	( 55.08, 53.12) --
	( 55.09, 53.30) --
	( 55.09, 53.48) --
	( 55.16, 53.48) --
	( 55.17, 53.66) --
	( 55.30, 53.66) --
	( 55.30, 53.84) --
	( 55.47, 53.84) --
	( 55.47, 54.02) --
	( 55.62, 54.02) --
	( 55.62, 54.20) --
	( 55.74, 54.20) --
	( 55.75, 54.38) --
	( 56.02, 54.38) --
	( 56.03, 54.56) --
	( 56.10, 54.56) --
	( 56.10, 54.74) --
	( 56.18, 54.74) --
	( 56.18, 54.93) --
	( 56.31, 54.93) --
	( 56.31, 55.11) --
	( 56.35, 55.11) --
	( 56.35, 55.29) --
	( 56.37, 55.29) --
	( 56.37, 55.47) --
	( 56.50, 55.47) --
	( 56.50, 55.65) --
	( 56.52, 55.65) --
	( 56.53, 55.83) --
	( 56.68, 55.83) --
	( 56.68, 56.01) --
	( 56.74, 56.01) --
	( 56.74, 56.19) --
	( 56.87, 56.19) --
	( 56.87, 56.37) --
	( 56.89, 56.37) --
	( 56.89, 56.55) --
	( 56.94, 56.55) --
	( 56.95, 56.73) --
	( 56.96, 56.73) --
	( 56.96, 56.91) --
	( 57.05, 56.91) --
	( 57.05, 57.09) --
	( 57.10, 57.09) --
	( 57.10, 57.27) --
	( 57.13, 57.27) --
	( 57.13, 57.45) --
	( 57.18, 57.45) --
	( 57.18, 57.64) --
	( 57.19, 57.64) --
	( 57.19, 57.82) --
	( 57.32, 57.82) --
	( 57.32, 58.00) --
	( 57.50, 58.00) --
	( 57.50, 58.18) --
	( 57.51, 58.36) --
	( 57.65, 58.36) --
	( 57.65, 58.72) --
	( 57.67, 58.72) --
	( 57.67, 58.90) --
	( 57.69, 58.90) --
	( 57.69, 59.08) --
	( 57.84, 59.08) --
	( 57.84, 59.26) --
	( 58.02, 59.26) --
	( 58.02, 59.44) --
	( 58.02, 59.44) --
	( 58.03, 59.62) --
	( 58.05, 59.62) --
	( 58.06, 59.80) --
	( 58.06, 59.80) --
	( 58.06, 59.98) --
	( 58.10, 59.98) --
	( 58.10, 60.16) --
	( 58.12, 60.16) --
	( 58.13, 60.35) --
	( 58.29, 60.35) --
	( 58.29, 60.53) --
	( 58.32, 60.53) --
	( 58.33, 60.71) --
	( 58.34, 60.71) --
	( 58.34, 60.89) --
	( 58.46, 60.89) --
	( 58.46, 61.07) --
	( 58.47, 61.07) --
	( 58.47, 61.25) --
	( 58.55, 61.25) --
	( 58.56, 61.43) --
	( 58.56, 61.61) --
	( 58.58, 61.61) --
	( 58.58, 61.79) --
	( 58.77, 61.79) --
	( 58.77, 61.97) --
	( 58.86, 61.97) --
	( 58.86, 62.15) --
	( 58.88, 62.15) --
	( 58.88, 62.33) --
	( 59.13, 62.33) --
	( 59.13, 62.51) --
	( 59.14, 62.51) --
	( 59.15, 62.69) --
	( 59.24, 62.69) --
	( 59.25, 62.87) --
	( 59.37, 62.87) --
	( 59.37, 63.06) --
	( 59.48, 63.06) --
	( 59.49, 63.24) --
	( 59.58, 63.24) --
	( 59.58, 63.42) --
	( 59.59, 63.42) --
	( 59.59, 63.60) --
	( 59.65, 63.60) --
	( 59.65, 63.78) --
	( 59.72, 63.78) --
	( 59.73, 64.14) --
	( 59.73, 64.14) --
	( 59.73, 64.32) --
	( 59.74, 64.32) --
	( 59.74, 64.50) --
	( 59.78, 64.50) --
	( 59.78, 64.68) --
	( 59.79, 64.68) --
	( 59.79, 64.86) --
	( 59.92, 64.86) --
	( 59.92, 65.04) --
	( 59.98, 65.04) --
	( 59.99, 65.22) --
	( 60.09, 65.22) --
	( 60.10, 65.40) --
	( 60.25, 65.40) --
	( 60.25, 65.59) --
	( 60.26, 65.59) --
	( 60.26, 65.77) --
	( 60.39, 65.77) --
	( 60.39, 65.95) --
	( 60.44, 65.95) --
	( 60.44, 66.13) --
	( 60.76, 66.13) --
	( 60.76, 66.31) --
	( 60.78, 66.31) --
	( 60.79, 66.49) --
	( 60.85, 66.49) --
	( 60.85, 66.67) --
	( 60.97, 66.67) --
	( 60.98, 66.85) --
	( 61.20, 66.85) --
	( 61.21, 67.03) --
	( 61.31, 67.03) --
	( 61.31, 67.21) --
	( 61.42, 67.21) --
	( 61.43, 67.39) --
	( 61.47, 67.39) --
	( 61.48, 67.57) --
	( 61.50, 67.57) --
	( 61.50, 67.75) --
	( 61.51, 67.75) --
	( 61.52, 67.93) --
	( 61.55, 67.93) --
	( 61.55, 68.30) --
	( 61.59, 68.30) --
	( 61.59, 68.48) --
	( 61.62, 68.48) --
	( 61.62, 68.66) --
	( 61.71, 68.66) --
	( 61.71, 68.84) --
	( 61.94, 68.84) --
	( 61.94, 69.02) --
	( 62.24, 69.02) --
	( 62.24, 69.20) --
	( 62.48, 69.20) --
	( 62.48, 69.38) --
	( 62.57, 69.38) --
	( 62.57, 69.56) --
	( 62.57, 69.74) --
	( 62.85, 69.74) --
	( 62.85, 69.92) --
	( 62.91, 69.92) --
	( 62.92, 70.10) --
	( 62.92, 70.10) --
	( 62.93, 70.28) --
	( 63.04, 70.28) --
	( 63.05, 70.46) --
	( 63.07, 70.46) --
	( 63.07, 70.64) --
	( 63.11, 70.64) --
	( 63.11, 70.82) --
	( 63.14, 70.82) --
	( 63.14, 71.01) --
	( 63.15, 71.01) --
	( 63.16, 71.19) --
	( 63.24, 71.19) --
	( 63.25, 71.37) --
	( 63.28, 71.37) --
	( 63.28, 71.55) --
	( 63.31, 71.55) --
	( 63.32, 71.73) --
	( 63.36, 71.73) --
	( 63.36, 71.91) --
	( 63.48, 71.91) --
	( 63.48, 72.09) --
	( 63.50, 72.09) --
	( 63.50, 72.27) --
	( 63.69, 72.27) --
	( 63.69, 72.45) --
	( 63.85, 72.45) --
	( 63.86, 72.63) --
	( 64.01, 72.63) --
	( 64.02, 72.81) --
	( 64.10, 72.81) --
	( 64.10, 72.99) --
	( 64.25, 72.99) --
	( 64.25, 73.17) --
	( 64.29, 73.17) --
	( 64.29, 73.35) --
	( 64.41, 73.35) --
	( 64.41, 73.53) --
	( 64.65, 73.53) --
	( 64.65, 73.72) --
	( 64.70, 73.72) --
	( 64.70, 73.90) --
	( 64.71, 73.90) --
	( 64.72, 74.08) --
	( 64.94, 74.08) --
	( 64.95, 74.26) --
	( 64.95, 74.26) --
	( 64.96, 74.44) --
	( 65.21, 74.44) --
	( 65.22, 74.62) --
	( 65.24, 74.62) --
	( 65.24, 74.80) --
	( 65.26, 74.80) --
	( 65.27, 74.98) --
	( 65.37, 74.98) --
	( 65.37, 75.16) --
	( 65.41, 75.16) --
	( 65.41, 75.34) --
	( 65.41, 75.34) --
	( 65.42, 75.52) --
	( 65.43, 75.52) --
	( 65.44, 75.70) --
	( 65.50, 75.70) --
	( 65.50, 75.88) --
	( 66.16, 75.88) --
	( 66.16, 76.06) --
	( 66.88, 76.06) --
	( 66.88, 76.24) --
	( 66.89, 76.24) --
	( 66.89, 76.43) --
	( 66.99, 76.43) --
	( 66.99, 76.61) --
	( 67.46, 76.61) --
	( 67.46, 76.79) --
	( 67.64, 76.79) --
	( 67.65, 76.97) --
	( 68.07, 76.97) --
	( 68.08, 77.15) --
	( 68.53, 77.15) --
	( 68.53, 77.33) --
	( 68.86, 77.33) --
	( 68.86, 77.51) --
	( 68.95, 77.51) --
	( 68.95, 77.69) --
	( 69.01, 77.69) --
	( 69.01, 77.87) --
	( 69.03, 77.87) --
	( 69.04, 78.05) --
	( 69.20, 78.05) --
	( 69.21, 78.23) --
	( 69.76, 78.23) --
	( 69.76, 78.41) --
	( 69.77, 78.41) --
	( 69.77, 78.59) --
	( 69.81, 78.59) --
	( 69.82, 78.77) --
	( 70.08, 78.77) --
	( 70.08, 78.95) --
	( 70.28, 78.95) --
	( 70.28, 79.14) --
	( 70.39, 79.14) --
	( 70.40, 79.32) --
	( 70.54, 79.32) --
	( 70.54, 79.50) --
	( 70.57, 79.50) --
	( 70.57, 79.68) --
	( 70.84, 79.68) --
	( 70.84, 79.86) --
	( 71.02, 79.86) --
	( 71.02, 80.04) --
	( 71.25, 80.04) --
	( 71.25, 80.22) --
	( 71.76, 80.22) --
	( 71.76, 80.40) --
	( 71.88, 80.40) --
	( 71.88, 80.58) --
	( 72.07, 80.58) --
	( 72.08, 80.76) --
	( 72.10, 80.76) --
	( 72.10, 80.94) --
	( 72.17, 80.94) --
	( 72.17, 81.12) --
	( 72.17, 81.30) --
	( 72.47, 81.30) --
	( 72.47, 81.48) --
	( 72.87, 81.48) --
	( 72.87, 81.67) --
	( 73.25, 81.67) --
	( 73.25, 81.85) --
	( 73.48, 81.85) --
	( 73.48, 82.03) --
	( 73.50, 82.03) --
	( 73.51, 82.21) --
	( 73.95, 82.21) --
	( 73.95, 82.39) --
	( 74.28, 82.39) --
	( 74.28, 82.57) --
	( 74.57, 82.57) --
	( 74.57, 82.75) --
	( 74.75, 82.75) --
	( 74.75, 82.93) --
	( 74.79, 82.93) --
	( 74.79, 83.11) --
	( 74.98, 83.11) --
	( 74.99, 83.29) --
	( 75.00, 83.29) --
	( 75.01, 83.47) --
	( 75.30, 83.47) --
	( 75.30, 83.65) --
	( 75.66, 83.65) --
	( 75.66, 83.83) --
	( 75.99, 83.83) --
	( 75.99, 84.01) --
	( 76.29, 84.01) --
	( 76.29, 84.19) --
	( 76.98, 84.19) --
	( 76.98, 84.38) --
	( 77.04, 84.38) --
	( 77.04, 84.56) --
	( 78.07, 84.56) --
	( 78.07, 84.74) --
	( 78.13, 84.74) --
	( 78.13, 84.92) --
	( 78.18, 84.92) --
	( 78.18, 85.10) --
	( 78.62, 85.10) --
	( 78.62, 85.28) --
	( 79.73, 85.28) --
	( 79.73, 85.46) --
	( 79.95, 85.46) --
	( 79.96, 85.64) --
	( 80.51, 85.64) --
	( 80.51, 85.82) --
	( 80.83, 85.82) --
	( 80.83, 86.00) --
	( 80.98, 86.00) --
	( 80.99, 86.18) --
	( 81.48, 86.18) --
	( 81.48, 86.36) --
	( 81.87, 86.36) --
	( 81.87, 86.54) --
	( 82.58, 86.54) --
	( 82.58, 86.72) --
	( 82.67, 86.72) --
	( 82.67, 86.90) --
	( 82.83, 86.90) --
	( 82.83, 87.09) --
	( 83.28, 87.09) --
	( 83.28, 87.27) --
	( 84.33, 87.27) --
	( 84.33, 87.45) --
	( 84.56, 87.45) --
	( 84.56, 87.63) --
	( 84.72, 87.63) --
	( 84.72, 87.81) --
	( 84.84, 87.81) --
	( 84.84, 87.99) --
	( 85.05, 87.99) --
	( 85.06, 88.17) --
	( 87.63, 88.17) --
	( 87.63, 88.35) --
	( 90.90, 88.35) --
	( 90.90, 88.53) --
	( 91.60, 88.53) --
	( 91.61, 88.71) --
	( 91.79, 88.71) --
	( 91.80, 88.89) --
	( 92.04, 88.89) --
	( 92.04, 89.07) --
	( 92.46, 89.07) --
	( 92.46, 89.25) --
	( 94.19, 89.25) --
	( 94.20, 89.43) --
	( 94.27, 89.43) --
	( 94.27, 89.61) --
	( 96.52, 89.61) --
	( 96.52, 89.80) --
	(103.15, 89.80) --
	(103.16, 89.98) --
	(104.59, 89.98) --
	(104.60, 90.16) --
	(116.42, 90.16) --
	(116.43, 90.34) --
	(120.50, 90.34) --
	(120.50, 90.52) --
	(126.68, 90.52) --
	(126.68, 90.70) --
	(131.48, 90.70) --
	(131.49, 90.88) --
	(131.80, 90.88) --
	(131.81, 91.06) --
	(134.59, 91.06) --
	(134.59, 91.24) --
	(134.90, 91.24) --
	(134.90, 91.42) --
	(140.15, 91.42) --
	(140.15, 91.60) --
	(140.77, 91.60) --
	(140.77, 91.78) --
	(143.33, 91.78) --
	(143.33, 91.96) --
	(143.91, 91.96) --
	(143.91, 92.14) --
	(144.68, 92.14) --
	(144.68, 92.32) --
	(145.57, 92.32) --
	(145.57, 92.51) --
	(145.78, 92.51) --
	(145.79, 92.69) --
	(145.96, 92.69) --
	(145.97, 92.87) --
	(151.79, 92.87) --
	(151.79, 93.05) --
	(154.74, 93.05) --
	(154.74, 93.23) --
	(156.31, 93.23) --
	(156.31, 93.41) --
	(156.39, 93.41) --
	(156.39, 93.59) --
	(159.80, 93.59) --
	(159.81, 93.77) --
	(166.05, 93.77) --
	(166.05, 93.95) --
	(167.20, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41, 13.94) --
	( 39.44, 13.94) --
	( 39.44, 14.12) --
	( 41.18, 14.12) --
	( 41.18, 14.31) --
	( 41.49, 14.31) --
	( 41.49, 14.49) --
	( 42.17, 14.49) --
	( 42.17, 14.68) --
	( 42.22, 14.68) --
	( 42.22, 14.86) --
	( 42.24, 14.86) --
	( 42.25, 15.04) --
	( 42.37, 15.04) --
	( 42.37, 15.23) --
	( 42.69, 15.23) --
	( 42.69, 15.41) --
	( 42.81, 15.41) --
	( 42.81, 15.60) --
	( 42.83, 15.60) --
	( 42.83, 15.78) --
	( 42.87, 15.78) --
	( 42.87, 15.97) --
	( 42.89, 15.97) --
	( 42.90, 16.15) --
	( 42.91, 16.15) --
	( 42.91, 16.33) --
	( 42.93, 16.33) --
	( 42.93, 16.52) --
	( 43.01, 16.52) --
	( 43.01, 16.70) --
	( 43.09, 16.70) --
	( 43.09, 16.89) --
	( 43.27, 16.89) --
	( 43.27, 17.07) --
	( 43.29, 17.07) --
	( 43.29, 17.26) --
	( 43.39, 17.26) --
	( 43.39, 17.44) --
	( 43.40, 17.44) --
	( 43.41, 17.63) --
	( 43.42, 17.63) --
	( 43.42, 17.81) --
	( 43.47, 17.81) --
	( 43.47, 17.99) --
	( 43.47, 18.18) --
	( 43.50, 18.18) --
	( 43.51, 18.36) --
	( 43.53, 18.36) --
	( 43.53, 18.55) --
	( 43.58, 18.55) --
	( 43.58, 18.92) --
	( 43.58, 18.92) --
	( 43.59, 19.10) --
	( 43.61, 19.10) --
	( 43.61, 19.28) --
	( 43.63, 19.28) --
	( 43.63, 19.47) --
	( 43.65, 19.47) --
	( 43.66, 19.65) --
	( 43.72, 19.65) --
	( 43.73, 20.02) --
	( 43.79, 20.02) --
	( 43.79, 20.21) --
	( 43.85, 20.21) --
	( 43.85, 20.57) --
	( 43.87, 20.57) --
	( 43.87, 20.76) --
	( 43.89, 20.76) --
	( 43.89, 21.13) --
	( 43.91, 21.13) --
	( 43.91, 21.31) --
	( 43.91, 21.50) --
	( 43.95, 21.50) --
	( 43.96, 21.68) --
	( 43.97, 21.68) --
	( 43.97, 21.87) --
	( 43.99, 21.87) --
	( 43.99, 22.05) --
	( 44.00, 22.05) --
	( 44.00, 22.23) --
	( 44.01, 22.23) --
	( 44.02, 22.42) --
	( 44.03, 22.42) --
	( 44.03, 22.79) --
	( 44.04, 22.79) --
	( 44.04, 22.97) --
	( 44.08, 22.97) --
	( 44.08, 23.16) --
	( 44.10, 23.16) --
	( 44.10, 23.34) --
	( 44.19, 23.34) --
	( 44.19, 23.52) --
	( 44.22, 23.52) --
	( 44.22, 23.71) --
	( 44.26, 23.71) --
	( 44.27, 23.89) --
	( 44.28, 23.89) --
	( 44.28, 24.08) --
	( 44.31, 24.08) --
	( 44.31, 24.26) --
	( 44.31, 24.26) --
	( 44.32, 24.45) --
	( 44.33, 24.45) --
	( 44.33, 24.63) --
	( 44.35, 24.63) --
	( 44.35, 24.82) --
	( 44.37, 24.82) --
	( 44.38, 25.00) --
	( 44.45, 25.00) --
	( 44.45, 25.18) --
	( 44.47, 25.18) --
	( 44.48, 25.37) --
	( 44.51, 25.37) --
	( 44.51, 25.55) --
	( 44.57, 25.55) --
	( 44.57, 25.74) --
	( 44.60, 25.74) --
	( 44.61, 25.92) --
	( 44.61, 25.92) --
	( 44.61, 26.11) --
	( 44.63, 26.11) --
	( 44.64, 26.29) --
	( 44.68, 26.29) --
	( 44.68, 26.47) --
	( 44.68, 26.66) --
	( 44.72, 26.66) --
	( 44.72, 26.84) --
	( 44.74, 26.84) --
	( 44.74, 27.03) --
	( 44.93, 27.03) --
	( 44.93, 27.21) --
	( 44.94, 27.21) --
	( 44.95, 27.40) --
	( 44.98, 27.40) --
	( 44.98, 27.58) --
	( 44.98, 27.76) --
	( 45.00, 27.76) --
	( 45.00, 27.95) --
	( 45.04, 27.95) --
	( 45.05, 28.13) --
	( 45.20, 28.13) --
	( 45.20, 28.32) --
	( 45.26, 28.32) --
	( 45.26, 28.50) --
	( 45.32, 28.50) --
	( 45.33, 28.69) --
	( 45.42, 28.69) --
	( 45.42, 28.87) --
	( 45.45, 28.87) --
	( 45.45, 29.06) --
	( 45.50, 29.06) --
	( 45.51, 29.24) --
	( 45.54, 29.24) --
	( 45.55, 29.42) --
	( 45.55, 29.42) --
	( 45.56, 29.61) --
	( 45.58, 29.61) --
	( 45.58, 29.79) --
	( 45.59, 29.79) --
	( 45.59, 29.98) --
	( 45.67, 29.98) --
	( 45.67, 30.16) --
	( 45.73, 30.16) --
	( 45.73, 30.35) --
	( 45.75, 30.35) --
	( 45.76, 30.53) --
	( 45.80, 30.53) --
	( 45.80, 30.71) --
	( 45.81, 30.71) --
	( 45.82, 30.90) --
	( 45.90, 30.90) --
	( 45.91, 31.08) --
	( 45.92, 31.08) --
	( 45.92, 31.27) --
	( 45.98, 31.27) --
	( 45.99, 31.45) --
	( 46.01, 31.45) --
	( 46.01, 31.64) --
	( 46.02, 31.64) --
	( 46.02, 31.82) --
	( 46.05, 31.82) --
	( 46.05, 32.01) --
	( 46.09, 32.01) --
	( 46.10, 32.19) --
	( 46.13, 32.19) --
	( 46.14, 32.37) --
	( 46.17, 32.37) --
	( 46.17, 32.56) --
	( 46.19, 32.56) --
	( 46.19, 32.74) --
	( 46.25, 32.74) --
	( 46.26, 32.93) --
	( 46.34, 32.93) --
	( 46.34, 33.11) --
	( 46.42, 33.11) --
	( 46.42, 33.30) --
	( 46.43, 33.30) --
	( 46.43, 33.48) --
	( 46.51, 33.48) --
	( 46.52, 33.66) --
	( 46.55, 33.66) --
	( 46.56, 33.85) --
	( 46.64, 33.85) --
	( 46.64, 34.03) --
	( 46.70, 34.03) --
	( 46.70, 34.22) --
	( 46.76, 34.22) --
	( 46.77, 34.40) --
	( 46.82, 34.40) --
	( 46.83, 34.59) --
	( 46.83, 34.77) --
	( 46.84, 34.77) --
	( 46.85, 34.96) --
	( 46.85, 35.14) --
	( 46.90, 35.14) --
	( 46.90, 35.32) --
	( 47.03, 35.32) --
	( 47.03, 35.69) --
	( 47.15, 35.69) --
	( 47.15, 36.06) --
	( 47.20, 36.06) --
	( 47.20, 36.25) --
	( 47.24, 36.25) --
	( 47.24, 36.43) --
	( 47.32, 36.43) --
	( 47.32, 36.61) --
	( 47.36, 36.61) --
	( 47.36, 36.80) --
	( 47.43, 36.80) --
	( 47.43, 36.98) --
	( 47.47, 36.98) --
	( 47.47, 37.17) --
	( 47.48, 37.35) --
	( 47.49, 37.35) --
	( 47.50, 37.54) --
	( 47.53, 37.54) --
	( 47.54, 37.72) --
	( 47.75, 37.72) --
	( 47.75, 37.90) --
	( 47.79, 37.90) --
	( 47.79, 38.09) --
	( 47.79, 38.09) --
	( 47.80, 38.27) --
	( 47.84, 38.27) --
	( 47.84, 38.46) --
	( 47.90, 38.46) --
	( 47.91, 38.64) --
	( 47.93, 38.64) --
	( 47.94, 38.83) --
	( 47.97, 38.83) --
	( 47.97, 39.01) --
	( 47.98, 39.20) --
	( 47.98, 39.20) --
	( 47.99, 39.38) --
	( 48.14, 39.38) --
	( 48.14, 39.56) --
	( 48.17, 39.56) --
	( 48.17, 39.75) --
	( 48.35, 39.75) --
	( 48.36, 39.93) --
	( 48.50, 39.93) --
	( 48.50, 40.12) --
	( 48.53, 40.12) --
	( 48.53, 40.30) --
	( 48.54, 40.30) --
	( 48.54, 40.49) --
	( 48.67, 40.49) --
	( 48.67, 40.67) --
	( 48.68, 40.67) --
	( 48.68, 40.85) --
	( 48.72, 40.85) --
	( 48.72, 41.04) --
	( 48.72, 41.04) --
	( 48.73, 41.22) --
	( 48.77, 41.22) --
	( 48.77, 41.41) --
	( 48.90, 41.41) --
	( 48.90, 41.59) --
	( 48.92, 41.59) --
	( 48.92, 41.78) --
	( 49.00, 41.78) --
	( 49.00, 41.96) --
	( 49.07, 41.96) --
	( 49.07, 42.15) --
	( 49.10, 42.15) --
	( 49.10, 42.33) --
	( 49.13, 42.33) --
	( 49.13, 42.51) --
	( 49.15, 42.51) --
	( 49.15, 42.70) --
	( 49.25, 42.70) --
	( 49.25, 42.88) --
	( 49.33, 42.88) --
	( 49.34, 43.07) --
	( 49.37, 43.07) --
	( 49.37, 43.25) --
	( 49.43, 43.25) --
	( 49.43, 43.44) --
	( 49.45, 43.44) --
	( 49.45, 43.62) --
	( 49.53, 43.62) --
	( 49.53, 43.80) --
	( 49.59, 43.80) --
	( 49.60, 43.99) --
	( 49.61, 43.99) --
	( 49.61, 44.17) --
	( 49.64, 44.17) --
	( 49.64, 44.36) --
	( 49.74, 44.36) --
	( 49.74, 44.54) --
	( 49.75, 44.73) --
	( 50.07, 44.73) --
	( 50.08, 44.91) --
	( 50.11, 44.91) --
	( 50.11, 45.10) --
	( 50.14, 45.10) --
	( 50.15, 45.28) --
	( 50.18, 45.28) --
	( 50.19, 45.46) --
	( 50.27, 45.46) --
	( 50.27, 45.65) --
	( 50.29, 45.65) --
	( 50.30, 45.83) --
	( 50.31, 45.83) --
	( 50.31, 46.02) --
	( 50.38, 46.02) --
	( 50.38, 46.20) --
	( 50.44, 46.20) --
	( 50.44, 46.39) --
	( 50.49, 46.39) --
	( 50.49, 46.57) --
	( 50.53, 46.57) --
	( 50.54, 46.75) --
	( 50.66, 46.75) --
	( 50.67, 46.94) --
	( 50.70, 46.94) --
	( 50.71, 47.12) --
	( 50.73, 47.12) --
	( 50.74, 47.31) --
	( 50.81, 47.31) --
	( 50.81, 47.49) --
	( 50.97, 47.49) --
	( 50.97, 47.68) --
	( 51.10, 47.68) --
	( 51.10, 47.86) --
	( 51.10, 48.04) --
	( 51.32, 48.04) --
	( 51.32, 48.23) --
	( 51.49, 48.23) --
	( 51.49, 48.41) --
	( 51.53, 48.41) --
	( 51.53, 48.60) --
	( 51.60, 48.60) --
	( 51.60, 48.78) --
	( 51.66, 48.78) --
	( 51.67, 48.97) --
	( 51.74, 48.97) --
	( 51.74, 49.15) --
	( 51.78, 49.15) --
	( 51.78, 49.34) --
	( 51.84, 49.34) --
	( 51.84, 49.52) --
	( 51.88, 49.52) --
	( 51.89, 49.70) --
	( 52.03, 49.70) --
	( 52.03, 49.89) --
	( 52.08, 49.89) --
	( 52.08, 50.07) --
	( 52.14, 50.07) --
	( 52.14, 50.26) --
	( 52.18, 50.26) --
	( 52.18, 50.44) --
	( 52.20, 50.44) --
	( 52.20, 50.63) --
	( 52.25, 50.63) --
	( 52.25, 50.81) --
	( 52.25, 50.99) --
	( 52.32, 50.99) --
	( 52.32, 51.18) --
	( 52.42, 51.18) --
	( 52.43, 51.55) --
	( 52.53, 51.55) --
	( 52.53, 51.73) --
	( 52.62, 51.73) --
	( 52.63, 51.92) --
	( 52.70, 51.92) --
	( 52.70, 52.10) --
	( 52.73, 52.10) --
	( 52.73, 52.29) --
	( 52.83, 52.29) --
	( 52.83, 52.47) --
	( 52.86, 52.47) --
	( 52.86, 52.65) --
	( 53.30, 52.65) --
	( 53.30, 52.84) --
	( 53.31, 52.84) --
	( 53.32, 53.02) --
	( 53.37, 53.02) --
	( 53.37, 53.21) --
	( 53.50, 53.21) --
	( 53.50, 53.39) --
	( 53.51, 53.58) --
	( 53.51, 53.58) --
	( 53.51, 53.76) --
	( 53.61, 53.76) --
	( 53.61, 53.94) --
	( 53.66, 53.94) --
	( 53.67, 54.13) --
	( 53.69, 54.13) --
	( 53.69, 54.31) --
	( 53.98, 54.31) --
	( 53.99, 54.50) --
	( 54.16, 54.50) --
	( 54.16, 54.68) --
	( 54.93, 54.68) --
	( 54.93, 54.87) --
	( 55.24, 54.87) --
	( 55.24, 55.05) --
	( 55.26, 55.05) --
	( 55.26, 55.23) --
	( 55.38, 55.23) --
	( 55.38, 55.42) --
	( 55.74, 55.42) --
	( 55.75, 55.60) --
	( 55.77, 55.60) --
	( 55.77, 55.97) --
	( 55.89, 55.97) --
	( 55.90, 56.16) --
	( 55.97, 56.16) --
	( 55.97, 56.34) --
	( 56.22, 56.34) --
	( 56.23, 56.53) --
	( 56.24, 56.53) --
	( 56.25, 56.71) --
	( 56.26, 56.71) --
	( 56.26, 56.89) --
	( 56.29, 56.89) --
	( 56.30, 57.08) --
	( 56.30, 57.26) --
	( 56.31, 57.26) --
	( 56.31, 57.45) --
	( 56.37, 57.45) --
	( 56.37, 57.63) --
	( 56.37, 57.63) --
	( 56.38, 57.82) --
	( 56.42, 57.82) --
	( 56.42, 58.00) --
	( 56.42, 58.18) --
	( 56.47, 58.18) --
	( 56.47, 58.37) --
	( 56.51, 58.37) --
	( 56.51, 58.55) --
	( 56.61, 58.55) --
	( 56.61, 58.74) --
	( 56.62, 58.74) --
	( 56.63, 58.92) --
	( 56.64, 58.92) --
	( 56.65, 59.11) --
	( 56.74, 59.11) --
	( 56.75, 59.29) --
	( 56.87, 59.29) --
	( 56.87, 59.48) --
	( 56.87, 59.66) --
	( 56.88, 59.66) --
	( 56.88, 59.84) --
	( 56.89, 60.03) --
	( 56.91, 60.03) --
	( 56.91, 60.21) --
	( 56.91, 60.21) --
	( 56.92, 60.40) --
	( 56.92, 60.58) --
	( 56.99, 60.58) --
	( 57.00, 60.77) --
	( 57.06, 60.77) --
	( 57.06, 60.95) --
	( 57.15, 60.95) --
	( 57.15, 61.13) --
	( 57.23, 61.13) --
	( 57.23, 61.32) --
	( 57.34, 61.32) --
	( 57.34, 61.50) --
	( 57.39, 61.50) --
	( 57.39, 61.69) --
	( 57.40, 61.69) --
	( 57.40, 61.87) --
	( 57.47, 61.87) --
	( 57.48, 62.06) --
	( 57.49, 62.06) --
	( 57.49, 62.24) --
	( 57.50, 62.24) --
	( 57.50, 62.43) --
	( 57.56, 62.43) --
	( 57.56, 62.61) --
	( 57.57, 62.61) --
	( 57.58, 62.79) --
	( 57.58, 62.98) --
	( 57.79, 62.98) --
	( 57.79, 63.16) --
	( 57.85, 63.16) --
	( 57.85, 63.35) --
	( 57.94, 63.35) --
	( 57.94, 63.53) --
	( 57.95, 63.53) --
	( 57.95, 63.72) --
	( 58.03, 63.72) --
	( 58.04, 63.90) --
	( 58.06, 63.90) --
	( 58.06, 64.08) --
	( 58.14, 64.08) --
	( 58.14, 64.27) --
	( 58.32, 64.27) --
	( 58.33, 64.45) --
	( 58.45, 64.45) --
	( 58.45, 64.82) --
	( 58.46, 65.01) --
	( 58.46, 65.01) --
	( 58.47, 65.19) --
	( 58.47, 65.37) --
	( 58.49, 65.37) --
	( 58.50, 65.74) --
	( 58.72, 65.74) --
	( 58.72, 65.93) --
	( 58.74, 65.93) --
	( 58.74, 66.11) --
	( 58.96, 66.11) --
	( 58.96, 66.30) --
	( 59.03, 66.30) --
	( 59.04, 66.48) --
	( 59.07, 66.48) --
	( 59.08, 66.67) --
	( 59.08, 66.85) --
	( 59.46, 66.85) --
	( 59.46, 67.03) --
	( 59.51, 67.03) --
	( 59.51, 67.22) --
	( 59.56, 67.22) --
	( 59.57, 67.40) --
	( 59.67, 67.40) --
	( 59.67, 67.59) --
	( 59.72, 67.59) --
	( 59.73, 67.77) --
	( 59.83, 67.77) --
	( 59.83, 67.96) --
	( 59.89, 67.96) --
	( 59.89, 68.14) --
	( 60.09, 68.14) --
	( 60.10, 68.32) --
	( 60.11, 68.32) --
	( 60.11, 68.51) --
	( 60.25, 68.51) --
	( 60.25, 68.69) --
	( 60.36, 68.69) --
	( 60.36, 68.88) --
	( 60.38, 68.88) --
	( 60.38, 69.06) --
	( 60.39, 69.06) --
	( 60.39, 69.25) --
	( 60.45, 69.25) --
	( 60.45, 69.43) --
	( 60.54, 69.43) --
	( 60.54, 69.62) --
	( 60.66, 69.62) --
	( 60.67, 69.80) --
	( 60.68, 69.80) --
	( 60.69, 69.98) --
	( 60.71, 69.98) --
	( 60.71, 70.17) --
	( 60.74, 70.17) --
	( 60.74, 70.35) --
	( 60.80, 70.35) --
	( 60.80, 70.54) --
	( 60.86, 70.54) --
	( 60.86, 70.72) --
	( 60.97, 70.72) --
	( 60.98, 70.91) --
	( 61.05, 70.91) --
	( 61.05, 71.09) --
	( 61.26, 71.09) --
	( 61.26, 71.27) --
	( 61.33, 71.27) --
	( 61.33, 71.46) --
	( 61.48, 71.46) --
	( 61.48, 71.64) --
	( 61.49, 71.64) --
	( 61.49, 71.83) --
	( 61.60, 71.83) --
	( 61.60, 72.01) --
	( 61.66, 72.01) --
	( 61.67, 72.20) --
	( 61.75, 72.20) --
	( 61.76, 72.38) --
	( 61.79, 72.38) --
	( 61.79, 72.56) --
	( 61.87, 72.56) --
	( 61.88, 72.75) --
	( 61.89, 72.75) --
	( 61.90, 72.93) --
	( 61.90, 73.12) --
	( 61.93, 73.12) --
	( 61.93, 73.30) --
	( 62.08, 73.30) --
	( 62.09, 73.49) --
	( 62.18, 73.49) --
	( 62.18, 73.67) --
	( 62.27, 73.67) --
	( 62.28, 73.86) --
	( 62.37, 73.86) --
	( 62.38, 74.04) --
	( 62.40, 74.04) --
	( 62.40, 74.22) --
	( 62.41, 74.41) --
	( 62.50, 74.41) --
	( 62.50, 74.59) --
	( 62.52, 74.59) --
	( 62.53, 74.78) --
	( 62.55, 74.78) --
	( 62.56, 74.96) --
	( 62.58, 74.96) --
	( 62.58, 75.15) --
	( 62.77, 75.15) --
	( 62.78, 75.33) --
	( 62.80, 75.33) --
	( 62.81, 75.51) --
	( 62.87, 75.51) --
	( 62.88, 75.70) --
	( 62.94, 75.70) --
	( 62.94, 75.88) --
	( 63.03, 75.88) --
	( 63.03, 76.07) --
	( 63.08, 76.07) --
	( 63.09, 76.25) --
	( 63.10, 76.25) --
	( 63.11, 76.44) --
	( 63.21, 76.44) --
	( 63.21, 76.62) --
	( 63.31, 76.62) --
	( 63.31, 76.81) --
	( 63.44, 76.81) --
	( 63.44, 76.99) --
	( 63.66, 76.99) --
	( 63.67, 77.17) --
	( 64.25, 77.17) --
	( 64.25, 77.36) --
	( 64.35, 77.36) --
	( 64.36, 77.54) --
	( 64.47, 77.54) --
	( 64.48, 77.73) --
	( 64.58, 77.73) --
	( 64.59, 77.91) --
	( 64.61, 77.91) --
	( 64.62, 78.10) --
	( 64.64, 78.10) --
	( 64.64, 78.28) --
	( 64.82, 78.28) --
	( 64.82, 78.46) --
	( 65.06, 78.46) --
	( 65.07, 78.65) --
	( 65.09, 78.65) --
	( 65.09, 78.83) --
	( 65.14, 78.83) --
	( 65.14, 79.02) --
	( 65.25, 79.02) --
	( 65.25, 79.20) --
	( 65.60, 79.20) --
	( 65.60, 79.39) --
	( 65.70, 79.39) --
	( 65.70, 79.57) --
	( 65.82, 79.57) --
	( 65.82, 79.76) --
	( 65.86, 79.76) --
	( 65.86, 80.12) --
	( 65.97, 80.12) --
	( 65.97, 80.31) --
	( 66.13, 80.31) --
	( 66.13, 80.49) --
	( 66.32, 80.49) --
	( 66.33, 80.68) --
	( 66.88, 80.68) --
	( 66.88, 80.86) --
	( 66.92, 80.86) --
	( 66.92, 81.05) --
	( 67.09, 81.05) --
	( 67.10, 81.23) --
	( 67.33, 81.23) --
	( 67.33, 81.41) --
	( 67.40, 81.41) --
	( 67.41, 81.60) --
	( 67.58, 81.60) --
	( 67.58, 81.78) --
	( 67.94, 81.78) --
	( 67.95, 81.97) --
	( 67.95, 81.97) --
	( 67.95, 82.15) --
	( 67.96, 82.34) --
	( 68.07, 82.34) --
	( 68.07, 82.52) --
	( 68.27, 82.52) --
	( 68.27, 82.70) --
	( 68.91, 82.70) --
	( 68.91, 82.89) --
	( 70.44, 82.89) --
	( 70.45, 83.07) --
	( 70.60, 83.07) --
	( 70.60, 83.26) --
	( 70.74, 83.26) --
	( 70.74, 83.44) --
	( 70.83, 83.44) --
	( 70.83, 83.63) --
	( 70.89, 83.63) --
	( 70.90, 83.81) --
	( 71.27, 83.81) --
	( 71.27, 84.00) --
	( 71.59, 84.00) --
	( 71.60, 84.18) --
	( 72.31, 84.18) --
	( 72.32, 84.36) --
	( 72.75, 84.36) --
	( 72.75, 84.55) --
	( 73.09, 84.55) --
	( 73.10, 84.73) --
	( 74.07, 84.73) --
	( 74.07, 84.92) --
	( 74.52, 84.92) --
	( 74.52, 85.10) --
	( 74.56, 85.10) --
	( 74.56, 85.29) --
	( 74.84, 85.29) --
	( 74.85, 85.47) --
	( 75.83, 85.47) --
	( 75.83, 85.65) --
	( 76.13, 85.65) --
	( 76.13, 85.84) --
	( 76.30, 85.84) --
	( 76.31, 86.02) --
	( 76.38, 86.02) --
	( 76.38, 86.21) --
	( 77.04, 86.21) --
	( 77.05, 86.39) --
	( 77.22, 86.39) --
	( 77.22, 86.58) --
	( 77.89, 86.58) --
	( 77.89, 86.76) --
	( 78.31, 86.76) --
	( 78.31, 86.95) --
	( 79.56, 86.95) --
	( 79.57, 87.13) --
	( 79.77, 87.13) --
	( 79.78, 87.31) --
	( 80.42, 87.31) --
	( 80.42, 87.50) --
	( 80.61, 87.50) --
	( 80.61, 87.68) --
	( 81.74, 87.68) --
	( 81.75, 87.87) --
	( 82.98, 87.87) --
	( 82.98, 88.05) --
	( 83.65, 88.05) --
	( 83.65, 88.24) --
	( 84.62, 88.24) --
	( 84.62, 88.42) --
	( 84.82, 88.42) --
	( 84.82, 88.60) --
	( 85.25, 88.60) --
	( 85.25, 88.79) --
	( 88.07, 88.79) --
	( 88.07, 88.97) --
	( 88.70, 88.97) --
	( 88.70, 89.16) --
	( 93.73, 89.16) --
	( 93.74, 89.34) --
	( 93.99, 89.34) --
	( 93.99, 89.53) --
	( 94.01, 89.53) --
	( 94.02, 89.71) --
	( 94.05, 89.71) --
	( 94.05, 89.90) --
	( 94.18, 89.90) --
	( 94.19, 90.08) --
	(116.42, 90.08) --
	(116.43, 90.26) --
	(118.56, 90.26) --
	(118.56, 90.45) --
	(119.09, 90.45) --
	(119.09, 90.63) --
	(124.07, 90.63) --
	(124.07, 90.82) --
	(132.03, 90.82) --
	(132.03, 91.00) --
	(135.11, 91.00) --
	(135.11, 91.19) --
	(135.21, 91.19) --
	(135.21, 91.37) --
	(135.93, 91.37) --
	(135.93, 91.55) --
	(137.93, 91.55) --
	(137.94, 91.74) --
	(139.26, 91.74) --
	(139.27, 91.92) --
	(143.06, 91.92) --
	(143.07, 92.11) --
	(144.51, 92.11) --
	(144.51, 92.29) --
	(146.12, 92.29) --
	(146.12, 92.48) --
	(146.45, 92.48) --
	(146.45, 92.66) --
	(146.90, 92.66) --
	(146.90, 92.84) --
	(147.76, 92.84) --
	(147.77, 93.03) --
	(149.55, 93.03) --
	(149.56, 93.21) --
	(152.58, 93.21) --
	(152.58, 93.40) --
	(154.23, 93.40) --
	(154.24, 93.58) --
	(163.05, 93.58) --
	(163.05, 93.77) --
	(165.66, 93.77) --
	(165.67, 93.95) --
	(167.20, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.15.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:57:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 28.79) --
	(  6.16, 28.79) --
	(  6.16, 28.91) --
	(  6.52, 28.91) --
	(  6.52, 29.03) --
	(  6.75, 29.03) --
	(  6.75, 29.15) --
	(  6.77, 29.15) --
	(  6.78, 29.27) --
	(  7.07, 29.27) --
	(  7.07, 29.39) --
	(  7.08, 29.39) --
	(  7.09, 29.51) --
	(  7.11, 29.51) --
	(  7.11, 29.63) --
	(  7.24, 29.63) --
	(  7.25, 29.75) --
	(  7.31, 29.75) --
	(  7.32, 29.87) --
	(  7.52, 29.87) --
	(  7.53, 29.99) --
	(  7.54, 29.99) --
	(  7.54, 30.11) --
	(  7.73, 30.11) --
	(  7.74, 30.23) --
	(  7.75, 30.23) --
	(  7.75, 30.35) --
	(  7.77, 30.35) --
	(  7.78, 30.47) --
	(  7.78, 30.47) --
	(  7.79, 30.59) --
	(  7.81, 30.59) --
	(  7.81, 30.71) --
	(  7.97, 30.71) --
	(  7.97, 30.84) --
	(  8.15, 30.84) --
	(  8.16, 30.96) --
	(  8.20, 30.96) --
	(  8.20, 31.08) --
	(  8.55, 31.08) --
	(  8.56, 31.20) --
	(  8.68, 31.20) --
	(  8.68, 31.32) --
	(  8.69, 31.44) --
	(  8.70, 31.44) --
	(  8.71, 31.56) --
	(  8.76, 31.56) --
	(  8.76, 31.68) --
	(  8.78, 31.68) --
	(  8.79, 31.80) --
	(  8.97, 31.80) --
	(  8.98, 31.92) --
	(  9.12, 31.92) --
	(  9.12, 32.04) --
	(  9.17, 32.04) --
	(  9.17, 32.16) --
	(  9.34, 32.16) --
	(  9.35, 32.28) --
	(  9.36, 32.28) --
	(  9.36, 32.40) --
	(  9.50, 32.40) --
	(  9.51, 32.52) --
	(  9.54, 32.52) --
	(  9.55, 32.64) --
	(  9.71, 32.64) --
	(  9.72, 32.88) --
	(  9.77, 32.88) --
	(  9.78, 33.00) --
	(  9.81, 33.00) --
	(  9.81, 33.12) --
	(  9.82, 33.12) --
	(  9.82, 33.24) --
	(  9.85, 33.24) --
	(  9.85, 33.36) --
	(  9.85, 33.49) --
	(  9.88, 33.49) --
	(  9.88, 33.61) --
	(  9.89, 33.73) --
	(  9.90, 33.73) --
	(  9.91, 33.85) --
	(  9.97, 33.85) --
	(  9.97, 33.97) --
	( 10.01, 33.97) --
	( 10.02, 34.09) --
	( 10.02, 34.09) --
	( 10.03, 34.21) --
	( 10.10, 34.21) --
	( 10.10, 34.33) --
	( 10.19, 34.33) --
	( 10.19, 34.45) --
	( 10.23, 34.45) --
	( 10.23, 34.57) --
	( 10.25, 34.57) --
	( 10.26, 34.69) --
	( 10.30, 34.69) --
	( 10.31, 34.81) --
	( 10.35, 34.81) --
	( 10.36, 34.93) --
	( 10.40, 34.93) --
	( 10.40, 35.05) --
	( 10.51, 35.05) --
	( 10.52, 35.17) --
	( 10.54, 35.17) --
	( 10.54, 35.29) --
	( 10.62, 35.29) --
	( 10.63, 35.41) --
	( 10.65, 35.41) --
	( 10.66, 35.53) --
	( 10.68, 35.53) --
	( 10.68, 35.65) --
	( 10.70, 35.65) --
	( 10.71, 35.77) --
	( 10.72, 35.77) --
	( 10.72, 35.89) --
	( 10.83, 35.89) --
	( 10.83, 36.01) --
	( 10.90, 36.01) --
	( 10.90, 36.13) --
	( 10.96, 36.13) --
	( 10.96, 36.26) --
	( 10.96, 36.26) --
	( 10.97, 36.38) --
	( 11.00, 36.38) --
	( 11.01, 36.50) --
	( 11.03, 36.50) --
	( 11.03, 36.62) --
	( 11.06, 36.62) --
	( 11.06, 36.74) --
	( 11.07, 36.74) --
	( 11.07, 36.86) --
	( 11.12, 36.86) --
	( 11.12, 36.98) --
	( 11.18, 36.98) --
	( 11.19, 37.10) --
	( 11.21, 37.10) --
	( 11.21, 37.22) --
	( 11.24, 37.22) --
	( 11.24, 37.34) --
	( 11.35, 37.34) --
	( 11.35, 37.46) --
	( 11.39, 37.46) --
	( 11.40, 37.58) --
	( 11.61, 37.58) --
	( 11.62, 37.70) --
	( 11.67, 37.70) --
	( 11.68, 37.82) --
	( 11.81, 37.82) --
	( 11.82, 37.94) --
	( 11.84, 37.94) --
	( 11.85, 38.18) --
	( 11.88, 38.18) --
	( 11.89, 38.30) --
	( 11.90, 38.30) --
	( 11.90, 38.42) --
	( 11.97, 38.42) --
	( 11.98, 38.54) --
	( 11.99, 38.54) --
	( 12.00, 38.66) --
	( 12.09, 38.66) --
	( 12.09, 38.78) --
	( 12.09, 38.91) --
	( 12.10, 39.03) --
	( 12.15, 39.03) --
	( 12.15, 39.15) --
	( 12.22, 39.15) --
	( 12.22, 39.27) --
	( 12.28, 39.27) --
	( 12.28, 39.39) --
	( 12.42, 39.39) --
	( 12.42, 39.51) --
	( 12.44, 39.51) --
	( 12.45, 39.63) --
	( 12.47, 39.63) --
	( 12.47, 39.75) --
	( 12.47, 39.87) --
	( 12.48, 39.87) --
	( 12.48, 39.99) --
	( 12.51, 39.99) --
	( 12.52, 40.11) --
	( 12.52, 40.23) --
	( 12.54, 40.23) --
	( 12.55, 40.35) --
	( 12.55, 40.35) --
	( 12.56, 40.47) --
	( 12.63, 40.47) --
	( 12.64, 40.59) --
	( 12.66, 40.59) --
	( 12.66, 40.71) --
	( 12.67, 40.71) --
	( 12.67, 40.83) --
	( 12.68, 40.95) --
	( 12.69, 40.95) --
	( 12.70, 41.19) --
	( 12.70, 41.31) --
	( 12.86, 41.31) --
	( 12.86, 41.43) --
	( 12.89, 41.43) --
	( 12.89, 41.56) --
	( 12.90, 41.68) --
	( 12.90, 41.80) --
	( 12.95, 41.80) --
	( 12.95, 42.04) --
	( 13.02, 42.04) --
	( 13.03, 42.16) --
	( 13.05, 42.16) --
	( 13.05, 42.28) --
	( 13.06, 42.28) --
	( 13.07, 42.40) --
	( 13.07, 42.40) --
	( 13.07, 42.52) --
	( 13.15, 42.52) --
	( 13.16, 42.64) --
	( 13.30, 42.64) --
	( 13.30, 42.76) --
	( 13.31, 42.76) --
	( 13.32, 42.88) --
	( 13.35, 42.88) --
	( 13.35, 43.00) --
	( 13.42, 43.00) --
	( 13.42, 43.12) --
	( 13.49, 43.12) --
	( 13.50, 43.24) --
	( 13.65, 43.24) --
	( 13.65, 43.36) --
	( 13.71, 43.36) --
	( 13.72, 43.48) --
	( 13.73, 43.48) --
	( 13.73, 43.60) --
	( 13.87, 43.60) --
	( 13.88, 43.72) --
	( 13.90, 43.72) --
	( 13.90, 43.84) --
	( 13.90, 43.84) --
	( 13.91, 43.96) --
	( 14.03, 43.96) --
	( 14.03, 44.08) --
	( 14.05, 44.08) --
	( 14.05, 44.21) --
	( 14.11, 44.21) --
	( 14.11, 44.33) --
	( 14.24, 44.33) --
	( 14.24, 44.45) --
	( 14.24, 44.57) --
	( 14.26, 44.57) --
	( 14.26, 44.69) --
	( 14.27, 44.69) --
	( 14.28, 44.93) --
	( 14.29, 44.93) --
	( 14.29, 45.05) --
	( 14.33, 45.05) --
	( 14.33, 45.17) --
	( 14.34, 45.17) --
	( 14.34, 45.29) --
	( 14.41, 45.29) --
	( 14.42, 45.41) --
	( 14.42, 45.53) --
	( 14.48, 45.53) --
	( 14.48, 45.65) --
	( 14.49, 45.65) --
	( 14.50, 45.77) --
	( 14.53, 45.77) --
	( 14.54, 45.89) --
	( 14.55, 45.89) --
	( 14.55, 46.01) --
	( 14.59, 46.01) --
	( 14.60, 46.13) --
	( 14.61, 46.13) --
	( 14.62, 46.25) --
	( 14.65, 46.25) --
	( 14.65, 46.37) --
	( 14.69, 46.37) --
	( 14.69, 46.49) --
	( 14.71, 46.49) --
	( 14.72, 46.61) --
	( 14.72, 46.86) --
	( 14.73, 46.86) --
	( 14.74, 46.98) --
	( 14.74, 46.98) --
	( 14.74, 47.10) --
	( 14.87, 47.10) --
	( 14.87, 47.22) --
	( 14.97, 47.22) --
	( 14.97, 47.34) --
	( 15.04, 47.34) --
	( 15.04, 47.46) --
	( 15.11, 47.46) --
	( 15.11, 47.58) --
	( 15.18, 47.58) --
	( 15.18, 47.70) --
	( 15.25, 47.70) --
	( 15.25, 47.82) --
	( 15.28, 47.82) --
	( 15.28, 47.94) --
	( 15.38, 47.94) --
	( 15.38, 48.06) --
	( 15.40, 48.06) --
	( 15.41, 48.18) --
	( 15.48, 48.18) --
	( 15.48, 48.30) --
	( 15.50, 48.30) --
	( 15.50, 48.42) --
	( 15.51, 48.42) --
	( 15.52, 48.54) --
	( 15.52, 48.54) --
	( 15.53, 48.66) --
	( 15.53, 48.66) --
	( 15.53, 48.78) --
	( 15.56, 48.78) --
	( 15.56, 48.90) --
	( 15.58, 48.90) --
	( 15.58, 49.02) --
	( 15.60, 49.02) --
	( 15.60, 49.14) --
	( 15.61, 49.14) --
	( 15.61, 49.26) --
	( 15.66, 49.26) --
	( 15.67, 49.38) --
	( 15.68, 49.38) --
	( 15.68, 49.50) --
	( 15.72, 49.50) --
	( 15.73, 49.63) --
	( 15.81, 49.63) --
	( 15.81, 49.75) --
	( 15.82, 49.75) --
	( 15.82, 49.87) --
	( 15.84, 49.87) --
	( 15.84, 49.99) --
	( 15.86, 49.99) --
	( 15.87, 50.11) --
	( 15.91, 50.11) --
	( 15.92, 50.23) --
	( 15.98, 50.23) --
	( 15.98, 50.35) --
	( 15.99, 50.35) --
	( 16.00, 50.47) --
	( 16.12, 50.47) --
	( 16.12, 50.59) --
	( 16.12, 50.59) --
	( 16.13, 50.71) --
	( 16.13, 50.71) --
	( 16.14, 50.83) --
	( 16.17, 50.83) --
	( 16.17, 50.95) --
	( 16.19, 50.95) --
	( 16.19, 51.07) --
	( 16.20, 51.19) --
	( 16.20, 51.31) --
	( 16.23, 51.31) --
	( 16.24, 51.43) --
	( 16.25, 51.43) --
	( 16.26, 51.55) --
	( 16.30, 51.55) --
	( 16.31, 51.67) --
	( 16.32, 51.67) --
	( 16.33, 51.79) --
	( 16.34, 51.79) --
	( 16.34, 51.91) --
	( 16.40, 51.91) --
	( 16.40, 52.03) --
	( 16.42, 52.03) --
	( 16.42, 52.15) --
	( 16.43, 52.15) --
	( 16.44, 52.28) --
	( 16.47, 52.28) --
	( 16.47, 52.40) --
	( 16.48, 52.52) --
	( 16.55, 52.52) --
	( 16.55, 52.64) --
	( 16.56, 52.76) --
	( 16.56, 52.76) --
	( 16.57, 52.88) --
	( 16.61, 52.88) --
	( 16.61, 53.00) --
	( 16.66, 53.00) --
	( 16.66, 53.12) --
	( 16.76, 53.12) --
	( 16.76, 53.24) --
	( 16.78, 53.24) --
	( 16.79, 53.36) --
	( 16.83, 53.36) --
	( 16.84, 53.48) --
	( 16.85, 53.48) --
	( 16.85, 53.60) --
	( 16.85, 53.60) --
	( 16.86, 53.72) --
	( 16.87, 53.72) --
	( 16.88, 53.84) --
	( 16.91, 53.84) --
	( 16.91, 53.96) --
	( 16.92, 53.96) --
	( 16.92, 54.08) --
	( 16.93, 54.08) --
	( 16.93, 54.20) --
	( 16.98, 54.20) --
	( 16.98, 54.32) --
	( 16.98, 54.32) --
	( 16.99, 54.44) --
	( 16.99, 54.44) --
	( 17.00, 54.56) --
	( 17.00, 54.56) --
	( 17.00, 54.68) --
	( 17.09, 54.68) --
	( 17.09, 54.80) --
	( 17.11, 54.80) --
	( 17.11, 54.93) --
	( 17.17, 54.93) --
	( 17.17, 55.05) --
	( 17.20, 55.05) --
	( 17.21, 55.17) --
	( 17.34, 55.17) --
	( 17.34, 55.29) --
	( 17.39, 55.29) --
	( 17.39, 55.41) --
	( 17.40, 55.41) --
	( 17.40, 55.53) --
	( 17.41, 55.53) --
	( 17.41, 55.65) --
	( 17.42, 55.65) --
	( 17.42, 55.77) --
	( 17.52, 55.77) --
	( 17.52, 55.89) --
	( 17.53, 55.89) --
	( 17.53, 56.01) --
	( 17.59, 56.01) --
	( 17.60, 56.13) --
	( 17.63, 56.13) --
	( 17.63, 56.25) --
	( 17.68, 56.25) --
	( 17.68, 56.37) --
	( 17.75, 56.37) --
	( 17.75, 56.49) --
	( 17.84, 56.49) --
	( 17.85, 56.61) --
	( 17.89, 56.61) --
	( 17.89, 56.73) --
	( 17.90, 56.85) --
	( 17.97, 56.85) --
	( 17.98, 56.97) --
	( 17.99, 56.97) --
	( 17.99, 57.09) --
	( 18.00, 57.09) --
	( 18.00, 57.21) --
	( 18.03, 57.21) --
	( 18.04, 57.33) --
	( 18.07, 57.33) --
	( 18.07, 57.45) --
	( 18.08, 57.45) --
	( 18.09, 57.58) --
	( 18.11, 57.58) --
	( 18.12, 57.70) --
	( 18.18, 57.70) --
	( 18.18, 57.82) --
	( 18.20, 57.82) --
	( 18.20, 57.94) --
	( 18.21, 57.94) --
	( 18.21, 58.06) --
	( 18.28, 58.06) --
	( 18.29, 58.18) --
	( 18.31, 58.18) --
	( 18.31, 58.30) --
	( 18.32, 58.30) --
	( 18.32, 58.42) --
	( 18.43, 58.42) --
	( 18.43, 58.54) --
	( 18.46, 58.54) --
	( 18.47, 58.66) --
	( 18.47, 58.66) --
	( 18.47, 58.78) --
	( 18.49, 58.78) --
	( 18.49, 58.90) --
	( 18.53, 58.90) --
	( 18.53, 59.02) --
	( 18.54, 59.02) --
	( 18.54, 59.14) --
	( 18.61, 59.14) --
	( 18.61, 59.26) --
	( 18.73, 59.26) --
	( 18.74, 59.38) --
	( 18.77, 59.38) --
	( 18.78, 59.50) --
	( 18.82, 59.50) --
	( 18.83, 59.62) --
	( 18.83, 59.62) --
	( 18.84, 59.74) --
	( 18.87, 59.74) --
	( 18.88, 59.86) --
	( 18.93, 59.86) --
	( 18.94, 59.98) --
	( 18.95, 59.98) --
	( 18.96, 60.10) --
	( 19.01, 60.10) --
	( 19.01, 60.22) --
	( 19.06, 60.22) --
	( 19.06, 60.35) --
	( 19.09, 60.35) --
	( 19.09, 60.47) --
	( 19.13, 60.47) --
	( 19.13, 60.59) --
	( 19.15, 60.59) --
	( 19.16, 60.71) --
	( 19.26, 60.71) --
	( 19.26, 60.83) --
	( 19.28, 60.83) --
	( 19.29, 61.07) --
	( 19.38, 61.07) --
	( 19.39, 61.19) --
	( 19.41, 61.19) --
	( 19.41, 61.31) --
	( 19.41, 61.43) --
	( 19.43, 61.43) --
	( 19.43, 61.55) --
	( 19.43, 61.55) --
	( 19.44, 61.67) --
	( 19.45, 61.67) --
	( 19.45, 61.79) --
	( 19.45, 61.79) --
	( 19.46, 61.91) --
	( 19.50, 61.91) --
	( 19.50, 62.03) --
	( 19.53, 62.03) --
	( 19.54, 62.15) --
	( 19.54, 62.27) --
	( 19.63, 62.27) --
	( 19.63, 62.39) --
	( 19.65, 62.39) --
	( 19.66, 62.51) --
	( 19.76, 62.51) --
	( 19.77, 62.63) --
	( 19.84, 62.63) --
	( 19.84, 62.75) --
	( 19.92, 62.75) --
	( 19.92, 62.87) --
	( 20.18, 62.87) --
	( 20.18, 63.00) --
	( 20.31, 63.00) --
	( 20.32, 63.12) --
	( 20.35, 63.12) --
	( 20.35, 63.24) --
	( 20.37, 63.24) --
	( 20.37, 63.36) --
	( 20.42, 63.36) --
	( 20.43, 63.48) --
	( 20.48, 63.48) --
	( 20.48, 63.60) --
	( 20.50, 63.60) --
	( 20.51, 63.72) --
	( 20.54, 63.72) --
	( 20.54, 63.84) --
	( 20.72, 63.84) --
	( 20.72, 63.96) --
	( 20.82, 63.96) --
	( 20.82, 64.08) --
	( 20.85, 64.08) --
	( 20.86, 64.20) --
	( 20.90, 64.20) --
	( 20.90, 64.32) --
	( 20.91, 64.44) --
	( 20.93, 64.44) --
	( 20.93, 64.56) --
	( 20.94, 64.56) --
	( 20.94, 64.68) --
	( 20.97, 64.68) --
	( 20.98, 64.80) --
	( 21.01, 64.80) --
	( 21.02, 64.92) --
	( 21.03, 64.92) --
	( 21.04, 65.04) --
	( 21.14, 65.04) --
	( 21.14, 65.16) --
	( 21.15, 65.28) --
	( 21.21, 65.28) --
	( 21.21, 65.40) --
	( 21.22, 65.40) --
	( 21.23, 65.52) --
	( 21.28, 65.52) --
	( 21.28, 65.65) --
	( 21.29, 65.65) --
	( 21.29, 65.77) --
	( 21.29, 65.89) --
	( 21.31, 65.89) --
	( 21.32, 66.01) --
	( 21.34, 66.01) --
	( 21.34, 66.13) --
	( 21.39, 66.13) --
	( 21.39, 66.25) --
	( 21.45, 66.25) --
	( 21.45, 66.37) --
	( 21.50, 66.37) --
	( 21.50, 66.49) --
	( 21.51, 66.49) --
	( 21.51, 66.61) --
	( 21.53, 66.61) --
	( 21.54, 66.73) --
	( 21.66, 66.73) --
	( 21.67, 66.85) --
	( 21.70, 66.85) --
	( 21.70, 66.97) --
	( 21.76, 66.97) --
	( 21.76, 67.09) --
	( 21.79, 67.09) --
	( 21.79, 67.21) --
	( 21.88, 67.21) --
	( 21.89, 67.33) --
	( 21.89, 67.45) --
	( 21.97, 67.45) --
	( 21.97, 67.57) --
	( 22.01, 67.57) --
	( 22.02, 67.69) --
	( 22.02, 67.69) --
	( 22.03, 67.81) --
	( 22.06, 67.81) --
	( 22.06, 67.93) --
	( 22.16, 67.93) --
	( 22.17, 68.05) --
	( 22.28, 68.05) --
	( 22.28, 68.17) --
	( 22.34, 68.17) --
	( 22.35, 68.30) --
	( 22.38, 68.30) --
	( 22.39, 68.42) --
	( 22.43, 68.42) --
	( 22.44, 68.54) --
	( 22.51, 68.54) --
	( 22.51, 68.66) --
	( 22.59, 68.66) --
	( 22.59, 68.78) --
	( 22.64, 68.78) --
	( 22.64, 68.90) --
	( 22.67, 68.90) --
	( 22.68, 69.02) --
	( 22.68, 69.02) --
	( 22.68, 69.14) --
	( 22.72, 69.14) --
	( 22.72, 69.38) --
	( 22.83, 69.38) --
	( 22.83, 69.50) --
	( 22.87, 69.50) --
	( 22.88, 69.62) --
	( 22.90, 69.62) --
	( 22.91, 69.74) --
	( 22.97, 69.74) --
	( 22.98, 69.98) --
	( 23.02, 69.98) --
	( 23.02, 70.10) --
	( 23.21, 70.10) --
	( 23.22, 70.22) --
	( 23.41, 70.22) --
	( 23.41, 70.34) --
	( 23.53, 70.34) --
	( 23.53, 70.46) --
	( 23.70, 70.46) --
	( 23.71, 70.58) --
	( 23.81, 70.58) --
	( 23.81, 70.70) --
	( 23.88, 70.70) --
	( 23.89, 70.82) --
	( 24.01, 70.82) --
	( 24.02, 70.95) --
	( 24.15, 70.95) --
	( 24.15, 71.07) --
	( 24.25, 71.07) --
	( 24.26, 71.19) --
	( 24.48, 71.19) --
	( 24.48, 71.31) --
	( 24.77, 71.31) --
	( 24.77, 71.43) --
	( 24.86, 71.43) --
	( 24.86, 71.55) --
	( 24.99, 71.55) --
	( 24.99, 71.67) --
	( 25.04, 71.67) --
	( 25.04, 71.79) --
	( 25.11, 71.79) --
	( 25.12, 71.91) --
	( 25.13, 71.91) --
	( 25.13, 72.03) --
	( 25.25, 72.03) --
	( 25.25, 72.15) --
	( 25.43, 72.15) --
	( 25.44, 72.27) --
	( 25.65, 72.27) --
	( 25.65, 72.39) --
	( 25.73, 72.39) --
	( 25.73, 72.51) --
	( 25.99, 72.51) --
	( 25.99, 72.63) --
	( 26.03, 72.63) --
	( 26.04, 72.75) --
	( 26.12, 72.75) --
	( 26.13, 72.87) --
	( 26.77, 72.87) --
	( 26.78, 72.99) --
	( 26.92, 72.99) --
	( 26.93, 73.11) --
	( 27.16, 73.11) --
	( 27.17, 73.23) --
	( 27.32, 73.23) --
	( 27.32, 73.35) --
	( 27.36, 73.35) --
	( 27.37, 73.47) --
	( 27.79, 73.47) --
	( 27.79, 73.59) --
	( 27.98, 73.59) --
	( 27.98, 73.72) --
	( 28.22, 73.72) --
	( 28.23, 73.84) --
	( 28.27, 73.84) --
	( 28.27, 73.96) --
	( 28.35, 73.96) --
	( 28.36, 74.08) --
	( 28.52, 74.08) --
	( 28.52, 74.20) --
	( 28.53, 74.20) --
	( 28.53, 74.32) --
	( 28.55, 74.32) --
	( 28.55, 74.44) --
	( 28.87, 74.44) --
	( 28.87, 74.56) --
	( 28.96, 74.56) --
	( 28.97, 74.68) --
	( 29.13, 74.68) --
	( 29.13, 74.80) --
	( 29.25, 74.80) --
	( 29.25, 74.92) --
	( 29.32, 74.92) --
	( 29.32, 75.04) --
	( 29.83, 75.04) --
	( 29.84, 75.16) --
	( 29.85, 75.16) --
	( 29.86, 75.28) --
	( 30.05, 75.28) --
	( 30.05, 75.40) --
	( 30.37, 75.40) --
	( 30.37, 75.52) --
	( 30.54, 75.52) --
	( 30.54, 75.64) --
	( 30.81, 75.64) --
	( 30.81, 75.76) --
	( 30.98, 75.76) --
	( 30.98, 75.88) --
	( 31.17, 75.88) --
	( 31.18, 76.00) --
	( 31.37, 76.00) --
	( 31.37, 76.12) --
	( 31.50, 76.12) --
	( 31.50, 76.24) --
	( 31.52, 76.24) --
	( 31.53, 76.37) --
	( 31.67, 76.37) --
	( 31.68, 76.49) --
	( 31.68, 76.61) --
	( 31.71, 76.61) --
	( 31.71, 76.73) --
	( 31.82, 76.73) --
	( 31.83, 76.85) --
	( 31.88, 76.85) --
	( 31.88, 76.97) --
	( 31.93, 76.97) --
	( 31.93, 77.09) --
	( 32.19, 77.09) --
	( 32.19, 77.21) --
	( 32.36, 77.21) --
	( 32.37, 77.33) --
	( 32.67, 77.33) --
	( 32.68, 77.45) --
	( 33.15, 77.45) --
	( 33.15, 77.57) --
	( 33.97, 77.57) --
	( 33.98, 77.69) --
	( 34.00, 77.69) --
	( 34.01, 77.81) --
	( 34.06, 77.81) --
	( 34.06, 77.93) --
	( 34.14, 77.93) --
	( 34.14, 78.05) --
	( 34.20, 78.05) --
	( 34.20, 78.17) --
	( 34.21, 78.17) --
	( 34.21, 78.29) --
	( 34.29, 78.29) --
	( 34.29, 78.41) --
	( 34.49, 78.41) --
	( 34.49, 78.53) --
	( 34.87, 78.53) --
	( 34.87, 78.65) --
	( 34.98, 78.65) --
	( 34.98, 78.77) --
	( 35.10, 78.77) --
	( 35.10, 78.89) --
	( 35.16, 78.89) --
	( 35.17, 79.02) --
	( 35.21, 79.02) --
	( 35.21, 79.14) --
	( 35.75, 79.14) --
	( 35.75, 79.26) --
	( 35.86, 79.26) --
	( 35.87, 79.38) --
	( 35.97, 79.38) --
	( 35.98, 79.50) --
	( 36.70, 79.50) --
	( 36.70, 79.62) --
	( 36.73, 79.62) --
	( 36.73, 79.74) --
	( 36.83, 79.74) --
	( 36.83, 79.86) --
	( 36.94, 79.86) --
	( 36.94, 79.98) --
	( 37.00, 79.98) --
	( 37.00, 80.10) --
	( 37.18, 80.10) --
	( 37.19, 80.22) --
	( 38.04, 80.22) --
	( 38.04, 80.34) --
	( 38.34, 80.34) --
	( 38.35, 80.46) --
	( 38.38, 80.46) --
	( 38.39, 80.58) --
	( 38.60, 80.58) --
	( 38.60, 80.70) --
	( 38.62, 80.70) --
	( 38.63, 80.82) --
	( 38.69, 80.82) --
	( 38.69, 80.94) --
	( 38.70, 80.94) --
	( 38.71, 81.06) --
	( 38.78, 81.06) --
	( 38.78, 81.18) --
	( 38.90, 81.18) --
	( 38.90, 81.30) --
	( 38.91, 81.30) --
	( 38.91, 81.42) --
	( 39.31, 81.42) --
	( 39.32, 81.54) --
	( 39.33, 81.54) --
	( 39.33, 81.67) --
	( 39.41, 81.67) --
	( 39.41, 81.79) --
	( 39.67, 81.79) --
	( 39.68, 81.91) --
	( 40.10, 81.91) --
	( 40.10, 82.03) --
	( 40.28, 82.03) --
	( 40.29, 82.15) --
	( 40.40, 82.15) --
	( 40.41, 82.27) --
	( 40.78, 82.27) --
	( 40.78, 82.39) --
	( 40.95, 82.39) --
	( 40.96, 82.51) --
	( 41.57, 82.51) --
	( 41.58, 82.63) --
	( 43.29, 82.63) --
	( 43.29, 82.75) --
	( 43.30, 82.87) --
	( 43.38, 82.87) --
	( 43.39, 82.99) --
	( 43.50, 82.99) --
	( 43.50, 83.11) --
	( 44.22, 83.11) --
	( 44.23, 83.23) --
	( 44.41, 83.23) --
	( 44.42, 83.35) --
	( 44.70, 83.35) --
	( 44.71, 83.47) --
	( 45.48, 83.47) --
	( 45.48, 83.59) --
	( 46.03, 83.59) --
	( 46.03, 83.71) --
	( 46.49, 83.71) --
	( 46.49, 83.83) --
	( 46.79, 83.83) --
	( 46.80, 83.95) --
	( 46.99, 83.95) --
	( 47.00, 84.07) --
	( 47.44, 84.07) --
	( 47.45, 84.19) --
	( 47.48, 84.19) --
	( 47.48, 84.31) --
	( 48.02, 84.31) --
	( 48.02, 84.44) --
	( 48.11, 84.44) --
	( 48.11, 84.56) --
	( 48.17, 84.56) --
	( 48.17, 84.68) --
	( 49.26, 84.68) --
	( 49.26, 84.80) --
	( 49.88, 84.80) --
	( 49.88, 84.92) --
	( 50.63, 84.92) --
	( 50.64, 85.04) --
	( 51.25, 85.04) --
	( 51.25, 85.16) --
	( 51.52, 85.16) --
	( 51.53, 85.28) --
	( 52.46, 85.28) --
	( 52.47, 85.40) --
	( 52.69, 85.40) --
	( 52.70, 85.52) --
	( 52.93, 85.52) --
	( 52.93, 85.64) --
	( 53.07, 85.64) --
	( 53.08, 85.76) --
	( 53.12, 85.76) --
	( 53.12, 85.88) --
	( 53.19, 85.88) --
	( 53.19, 86.00) --
	( 53.37, 86.00) --
	( 53.38, 86.12) --
	( 55.30, 86.12) --
	( 55.30, 86.24) --
	( 56.82, 86.24) --
	( 56.82, 86.36) --
	( 57.05, 86.36) --
	( 57.05, 86.48) --
	( 58.29, 86.48) --
	( 58.29, 86.60) --
	( 59.98, 86.60) --
	( 59.99, 86.72) --
	( 60.11, 86.72) --
	( 60.11, 86.84) --
	( 61.65, 86.84) --
	( 61.65, 86.96) --
	( 61.87, 86.96) --
	( 61.88, 87.09) --
	( 62.07, 87.09) --
	( 62.07, 87.21) --
	( 64.04, 87.21) --
	( 64.05, 87.33) --
	( 64.10, 87.33) --
	( 64.11, 87.45) --
	( 64.29, 87.45) --
	( 64.29, 87.57) --
	( 65.02, 87.57) --
	( 65.02, 87.69) --
	( 66.37, 87.69) --
	( 66.37, 87.81) --
	( 66.77, 87.81) --
	( 66.77, 87.93) --
	( 67.77, 87.93) --
	( 67.77, 88.05) --
	( 70.29, 88.05) --
	( 70.30, 88.17) --
	( 72.47, 88.17) --
	( 72.48, 88.29) --
	( 73.02, 88.29) --
	( 73.03, 88.41) --
	( 73.63, 88.41) --
	( 73.64, 88.53) --
	( 74.71, 88.53) --
	( 74.71, 88.65) --
	( 74.77, 88.65) --
	( 74.78, 88.77) --
	( 74.92, 88.77) --
	( 74.92, 88.89) --
	( 75.81, 88.89) --
	( 75.81, 89.01) --
	( 76.43, 89.01) --
	( 76.43, 89.13) --
	( 80.84, 89.13) --
	( 80.84, 89.25) --
	( 82.17, 89.25) --
	( 82.17, 89.37) --
	( 83.45, 89.37) --
	( 83.46, 89.49) --
	( 83.68, 89.49) --
	( 83.68, 89.61) --
	( 87.27, 89.61) --
	( 87.28, 89.74) --
	( 88.34, 89.74) --
	( 88.34, 89.86) --
	( 90.46, 89.86) --
	( 90.46, 89.98) --
	( 90.48, 89.98) --
	( 90.49, 90.10) --
	( 90.92, 90.10) --
	( 90.93, 90.22) --
	( 91.15, 90.22) --
	( 91.16, 90.34) --
	( 91.36, 90.34) --
	( 91.36, 90.46) --
	( 92.18, 90.46) --
	( 92.18, 90.58) --
	( 92.92, 90.58) --
	( 92.93, 90.70) --
	( 94.33, 90.70) --
	( 94.34, 90.82) --
	( 95.98, 90.82) --
	( 95.98, 90.94) --
	( 98.02, 90.94) --
	( 98.03, 91.06) --
	( 98.84, 91.06) --
	( 98.84, 91.18) --
	( 99.52, 91.18) --
	( 99.52, 91.30) --
	( 99.89, 91.30) --
	( 99.90, 91.42) --
	(103.32, 91.42) --
	(103.32, 91.54) --
	(103.62, 91.54) --
	(103.62, 91.66) --
	(104.31, 91.66) --
	(104.31, 91.78) --
	(104.81, 91.78) --
	(104.82, 91.90) --
	(105.73, 91.90) --
	(105.73, 92.02) --
	(110.93, 92.02) --
	(110.93, 92.14) --
	(114.72, 92.14) --
	(114.72, 92.26) --
	(115.69, 92.26) --
	(115.69, 92.39) --
	(117.93, 92.39) --
	(117.93, 92.51) --
	(119.10, 92.51) --
	(119.11, 92.63) --
	(122.45, 92.63) --
	(122.45, 92.75) --
	(122.71, 92.75) --
	(122.71, 92.87) --
	(123.91, 92.87) --
	(123.91, 92.99) --
	(124.42, 92.99) --
	(124.42, 93.11) --
	(125.35, 93.11) --
	(125.36, 93.23) --
	(129.63, 93.23) --
	(129.63, 93.35) --
	(131.30, 93.35) --
	(131.31, 93.47) --
	(133.29, 93.47) --
	(133.30, 93.59) --
	(134.04, 93.59) --
	(134.04, 93.71) --
	(148.87, 93.71) --
	(148.87, 93.83) --
	(152.43, 93.83) --
	(152.43, 93.95) --
	(153.11, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 48.78) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(158.99,  0.00) --
	(158.99, 97.56) --
	(  0.00, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 31.68) --
	(  6.16, 31.68) --
	(  6.16, 31.80) --
	(  6.75, 31.80) --
	(  6.75, 31.92) --
	(  7.07, 31.92) --
	(  7.07, 32.04) --
	(  7.08, 32.04) --
	(  7.09, 32.16) --
	(  7.11, 32.16) --
	(  7.11, 32.28) --
	(  7.20, 32.28) --
	(  7.20, 32.40) --
	(  7.24, 32.40) --
	(  7.25, 32.52) --
	(  7.31, 32.52) --
	(  7.32, 32.64) --
	(  7.41, 32.64) --
	(  7.42, 32.76) --
	(  7.52, 32.76) --
	(  7.53, 32.88) --
	(  7.54, 32.88) --
	(  7.54, 33.00) --
	(  7.60, 33.00) --
	(  7.60, 33.12) --
	(  7.80, 33.12) --
	(  7.81, 33.24) --
	(  7.81, 33.36) --
	(  7.82, 33.36) --
	(  7.82, 33.49) --
	(  7.97, 33.49) --
	(  7.97, 33.61) --
	(  8.15, 33.61) --
	(  8.16, 33.73) --
	(  8.20, 33.73) --
	(  8.20, 33.85) --
	(  8.55, 33.85) --
	(  8.56, 33.97) --
	(  8.56, 34.09) --
	(  8.68, 34.09) --
	(  8.68, 34.33) --
	(  8.70, 34.33) --
	(  8.71, 34.45) --
	(  8.89, 34.45) --
	(  8.89, 34.57) --
	(  9.06, 34.57) --
	(  9.06, 34.69) --
	(  9.12, 34.69) --
	(  9.12, 34.81) --
	(  9.17, 34.81) --
	(  9.17, 34.93) --
	(  9.34, 34.93) --
	(  9.35, 35.05) --
	(  9.36, 35.05) --
	(  9.36, 35.17) --
	(  9.40, 35.17) --
	(  9.41, 35.29) --
	(  9.54, 35.29) --
	(  9.55, 35.41) --
	(  9.60, 35.41) --
	(  9.60, 35.53) --
	(  9.63, 35.53) --
	(  9.64, 35.65) --
	(  9.71, 35.65) --
	(  9.72, 35.89) --
	(  9.77, 35.89) --
	(  9.78, 36.01) --
	(  9.85, 36.01) --
	(  9.85, 36.13) --
	(  9.88, 36.13) --
	(  9.88, 36.26) --
	(  9.89, 36.38) --
	(  9.89, 36.38) --
	(  9.89, 36.50) --
	(  9.90, 36.50) --
	(  9.91, 36.62) --
	( 10.01, 36.62) --
	( 10.02, 36.74) --
	( 10.02, 36.74) --
	( 10.03, 36.86) --
	( 10.04, 36.86) --
	( 10.04, 36.98) --
	( 10.10, 36.98) --
	( 10.10, 37.10) --
	( 10.15, 37.10) --
	( 10.15, 37.22) --
	( 10.19, 37.22) --
	( 10.19, 37.34) --
	( 10.23, 37.34) --
	( 10.23, 37.46) --
	( 10.35, 37.46) --
	( 10.36, 37.58) --
	( 10.40, 37.58) --
	( 10.40, 37.70) --
	( 10.44, 37.70) --
	( 10.44, 37.82) --
	( 10.45, 37.82) --
	( 10.45, 37.94) --
	( 10.52, 37.94) --
	( 10.53, 38.06) --
	( 10.54, 38.06) --
	( 10.54, 38.18) --
	( 10.62, 38.18) --
	( 10.63, 38.30) --
	( 10.64, 38.30) --
	( 10.64, 38.42) --
	( 10.68, 38.42) --
	( 10.68, 38.54) --
	( 10.70, 38.54) --
	( 10.71, 38.66) --
	( 10.72, 38.66) --
	( 10.72, 38.78) --
	( 10.90, 38.78) --
	( 10.90, 38.91) --
	( 10.97, 38.91) --
	( 10.98, 39.03) --
	( 11.00, 39.03) --
	( 11.00, 39.15) --
	( 11.01, 39.27) --
	( 11.07, 39.27) --
	( 11.07, 39.39) --
	( 11.12, 39.39) --
	( 11.12, 39.51) --
	( 11.24, 39.51) --
	( 11.24, 39.63) --
	( 11.35, 39.63) --
	( 11.35, 39.75) --
	( 11.38, 39.75) --
	( 11.39, 39.87) --
	( 11.39, 39.87) --
	( 11.40, 39.99) --
	( 11.61, 39.99) --
	( 11.62, 40.11) --
	( 11.64, 40.11) --
	( 11.64, 40.23) --
	( 11.67, 40.23) --
	( 11.68, 40.35) --
	( 11.81, 40.35) --
	( 11.82, 40.47) --
	( 11.84, 40.47) --
	( 11.85, 40.59) --
	( 11.88, 40.59) --
	( 11.89, 40.71) --
	( 11.90, 40.71) --
	( 11.90, 40.83) --
	( 12.09, 40.83) --
	( 12.09, 40.95) --
	( 12.10, 41.07) --
	( 12.15, 41.07) --
	( 12.15, 41.19) --
	( 12.22, 41.19) --
	( 12.22, 41.31) --
	( 12.28, 41.31) --
	( 12.28, 41.43) --
	( 12.30, 41.43) --
	( 12.31, 41.56) --
	( 12.34, 41.56) --
	( 12.34, 41.68) --
	( 12.37, 41.68) --
	( 12.37, 41.80) --
	( 12.37, 41.92) --
	( 12.44, 41.92) --
	( 12.45, 42.04) --
	( 12.47, 42.04) --
	( 12.47, 42.16) --
	( 12.47, 42.28) --
	( 12.48, 42.28) --
	( 12.48, 42.40) --
	( 12.51, 42.40) --
	( 12.52, 42.52) --
	( 12.52, 42.64) --
	( 12.54, 42.64) --
	( 12.54, 42.76) --
	( 12.55, 42.88) --
	( 12.55, 42.88) --
	( 12.56, 43.00) --
	( 12.56, 43.12) --
	( 12.62, 43.12) --
	( 12.63, 43.24) --
	( 12.63, 43.24) --
	( 12.64, 43.36) --
	( 12.67, 43.36) --
	( 12.67, 43.48) --
	( 12.68, 43.60) --
	( 12.69, 43.60) --
	( 12.69, 43.72) --
	( 12.69, 43.72) --
	( 12.70, 43.96) --
	( 12.70, 44.08) --
	( 12.81, 44.08) --
	( 12.81, 44.21) --
	( 12.86, 44.21) --
	( 12.86, 44.33) --
	( 12.88, 44.33) --
	( 12.88, 44.45) --
	( 12.89, 44.45) --
	( 12.89, 44.57) --
	( 12.90, 44.69) --
	( 12.90, 44.81) --
	( 12.95, 44.81) --
	( 12.95, 44.93) --
	( 13.02, 44.93) --
	( 13.03, 45.05) --
	( 13.05, 45.05) --
	( 13.05, 45.17) --
	( 13.06, 45.17) --
	( 13.07, 45.29) --
	( 13.15, 45.29) --
	( 13.16, 45.41) --
	( 13.35, 45.41) --
	( 13.35, 45.53) --
	( 13.42, 45.53) --
	( 13.42, 45.65) --
	( 13.49, 45.65) --
	( 13.50, 45.77) --
	( 13.71, 45.77) --
	( 13.71, 45.89) --
	( 13.73, 45.89) --
	( 13.73, 46.01) --
	( 13.84, 46.01) --
	( 13.84, 46.13) --
	( 13.87, 46.13) --
	( 13.88, 46.25) --
	( 13.90, 46.25) --
	( 13.90, 46.37) --
	( 13.92, 46.37) --
	( 13.92, 46.61) --
	( 14.03, 46.61) --
	( 14.03, 46.73) --
	( 14.05, 46.73) --
	( 14.05, 46.86) --
	( 14.09, 46.86) --
	( 14.10, 46.98) --
	( 14.11, 46.98) --
	( 14.11, 47.10) --
	( 14.24, 47.10) --
	( 14.24, 47.22) --
	( 14.27, 47.22) --
	( 14.28, 47.34) --
	( 14.29, 47.34) --
	( 14.29, 47.46) --
	( 14.33, 47.46) --
	( 14.33, 47.58) --
	( 14.34, 47.58) --
	( 14.34, 47.70) --
	( 14.41, 47.70) --
	( 14.42, 47.82) --
	( 14.42, 47.94) --
	( 14.49, 47.94) --
	( 14.50, 48.06) --
	( 14.53, 48.06) --
	( 14.54, 48.18) --
	( 14.61, 48.18) --
	( 14.62, 48.30) --
	( 14.62, 48.42) --
	( 14.65, 48.42) --
	( 14.65, 48.54) --
	( 14.68, 48.54) --
	( 14.69, 48.66) --
	( 14.69, 48.66) --
	( 14.69, 48.78) --
	( 14.71, 48.78) --
	( 14.71, 48.90) --
	( 14.72, 49.02) --
	( 14.74, 49.02) --
	( 14.74, 49.14) --
	( 14.81, 49.14) --
	( 14.81, 49.26) --
	( 14.87, 49.26) --
	( 14.87, 49.38) --
	( 14.97, 49.38) --
	( 14.97, 49.50) --
	( 15.07, 49.50) --
	( 15.07, 49.63) --
	( 15.11, 49.63) --
	( 15.11, 49.75) --
	( 15.14, 49.75) --
	( 15.15, 49.87) --
	( 15.18, 49.87) --
	( 15.18, 49.99) --
	( 15.25, 49.99) --
	( 15.25, 50.11) --
	( 15.28, 50.11) --
	( 15.28, 50.23) --
	( 15.29, 50.23) --
	( 15.29, 50.35) --
	( 15.38, 50.35) --
	( 15.38, 50.47) --
	( 15.40, 50.47) --
	( 15.41, 50.59) --
	( 15.41, 50.59) --
	( 15.42, 50.71) --
	( 15.42, 50.71) --
	( 15.43, 50.95) --
	( 15.45, 50.95) --
	( 15.45, 51.07) --
	( 15.51, 51.07) --
	( 15.52, 51.19) --
	( 15.52, 51.19) --
	( 15.53, 51.31) --
	( 15.53, 51.43) --
	( 15.58, 51.43) --
	( 15.58, 51.55) --
	( 15.60, 51.55) --
	( 15.60, 51.67) --
	( 15.66, 51.67) --
	( 15.67, 51.79) --
	( 15.68, 51.79) --
	( 15.68, 51.91) --
	( 15.76, 51.91) --
	( 15.77, 52.03) --
	( 15.79, 52.03) --
	( 15.80, 52.15) --
	( 15.81, 52.15) --
	( 15.81, 52.28) --
	( 15.82, 52.28) --
	( 15.82, 52.40) --
	( 15.84, 52.40) --
	( 15.84, 52.52) --
	( 16.12, 52.52) --
	( 16.12, 52.64) --
	( 16.13, 52.64) --
	( 16.14, 52.76) --
	( 16.17, 52.76) --
	( 16.17, 52.88) --
	( 16.18, 53.00) --
	( 16.18, 53.12) --
	( 16.19, 53.12) --
	( 16.20, 53.24) --
	( 16.20, 53.36) --
	( 16.23, 53.36) --
	( 16.23, 53.48) --
	( 16.23, 53.48) --
	( 16.24, 53.60) --
	( 16.34, 53.60) --
	( 16.34, 53.72) --
	( 16.40, 53.72) --
	( 16.40, 53.84) --
	( 16.42, 53.84) --
	( 16.42, 53.96) --
	( 16.47, 53.96) --
	( 16.48, 54.08) --
	( 16.55, 54.08) --
	( 16.55, 54.20) --
	( 16.56, 54.20) --
	( 16.57, 54.32) --
	( 16.64, 54.32) --
	( 16.64, 54.44) --
	( 16.66, 54.44) --
	( 16.66, 54.56) --
	( 16.67, 54.56) --
	( 16.67, 54.68) --
	( 16.74, 54.68) --
	( 16.75, 54.80) --
	( 16.76, 54.80) --
	( 16.76, 54.93) --
	( 16.78, 54.93) --
	( 16.79, 55.05) --
	( 16.83, 55.05) --
	( 16.84, 55.17) --
	( 16.85, 55.17) --
	( 16.85, 55.41) --
	( 16.87, 55.41) --
	( 16.88, 55.53) --
	( 16.91, 55.53) --
	( 16.91, 55.65) --
	( 16.92, 55.65) --
	( 16.92, 55.77) --
	( 16.93, 55.77) --
	( 16.93, 55.89) --
	( 16.98, 55.89) --
	( 16.98, 56.01) --
	( 17.02, 56.01) --
	( 17.03, 56.13) --
	( 17.05, 56.13) --
	( 17.05, 56.25) --
	( 17.09, 56.25) --
	( 17.09, 56.37) --
	( 17.11, 56.37) --
	( 17.11, 56.49) --
	( 17.17, 56.49) --
	( 17.17, 56.61) --
	( 17.22, 56.61) --
	( 17.23, 56.73) --
	( 17.30, 56.73) --
	( 17.30, 56.85) --
	( 17.34, 56.85) --
	( 17.34, 56.97) --
	( 17.39, 56.97) --
	( 17.39, 57.09) --
	( 17.40, 57.09) --
	( 17.40, 57.21) --
	( 17.41, 57.21) --
	( 17.41, 57.33) --
	( 17.42, 57.33) --
	( 17.42, 57.45) --
	( 17.43, 57.45) --
	( 17.43, 57.58) --
	( 17.51, 57.58) --
	( 17.51, 57.70) --
	( 17.63, 57.70) --
	( 17.63, 57.82) --
	( 17.69, 57.82) --
	( 17.69, 57.94) --
	( 17.75, 57.94) --
	( 17.75, 58.06) --
	( 17.78, 58.06) --
	( 17.78, 58.18) --
	( 17.84, 58.18) --
	( 17.85, 58.30) --
	( 17.89, 58.30) --
	( 17.90, 58.42) --
	( 17.90, 58.42) --
	( 17.90, 58.54) --
	( 17.99, 58.54) --
	( 17.99, 58.66) --
	( 18.00, 58.66) --
	( 18.00, 58.78) --
	( 18.08, 58.78) --
	( 18.09, 58.90) --
	( 18.11, 58.90) --
	( 18.12, 59.02) --
	( 18.18, 59.02) --
	( 18.19, 59.14) --
	( 18.20, 59.14) --
	( 18.20, 59.26) --
	( 18.32, 59.26) --
	( 18.32, 59.38) --
	( 18.33, 59.38) --
	( 18.33, 59.50) --
	( 18.43, 59.50) --
	( 18.43, 59.62) --
	( 18.47, 59.62) --
	( 18.47, 59.74) --
	( 18.49, 59.74) --
	( 18.49, 59.86) --
	( 18.53, 59.86) --
	( 18.53, 59.98) --
	( 18.54, 59.98) --
	( 18.55, 60.10) --
	( 18.61, 60.10) --
	( 18.61, 60.22) --
	( 18.67, 60.22) --
	( 18.67, 60.35) --
	( 18.68, 60.47) --
	( 18.77, 60.47) --
	( 18.78, 60.59) --
	( 18.82, 60.59) --
	( 18.83, 60.71) --
	( 18.83, 60.71) --
	( 18.84, 60.83) --
	( 18.87, 60.83) --
	( 18.87, 60.95) --
	( 18.88, 60.95) --
	( 18.88, 61.07) --
	( 18.99, 61.07) --
	( 18.99, 61.19) --
	( 18.99, 61.31) --
	( 19.01, 61.31) --
	( 19.01, 61.43) --
	( 19.06, 61.43) --
	( 19.06, 61.55) --
	( 19.12, 61.55) --
	( 19.12, 61.67) --
	( 19.13, 61.67) --
	( 19.13, 61.79) --
	( 19.15, 61.79) --
	( 19.16, 61.91) --
	( 19.22, 61.91) --
	( 19.22, 62.03) --
	( 19.26, 62.03) --
	( 19.26, 62.15) --
	( 19.41, 62.15) --
	( 19.41, 62.27) --
	( 19.41, 62.39) --
	( 19.43, 62.39) --
	( 19.43, 62.51) --
	( 19.43, 62.51) --
	( 19.44, 62.63) --
	( 19.49, 62.63) --
	( 19.50, 62.75) --
	( 19.53, 62.75) --
	( 19.54, 62.87) --
	( 19.54, 63.00) --
	( 19.93, 63.00) --
	( 19.93, 63.12) --
	( 19.99, 63.12) --
	( 19.99, 63.24) --
	( 20.03, 63.24) --
	( 20.03, 63.36) --
	( 20.16, 63.36) --
	( 20.17, 63.48) --
	( 20.31, 63.48) --
	( 20.32, 63.60) --
	( 20.50, 63.60) --
	( 20.51, 63.72) --
	( 20.58, 63.72) --
	( 20.58, 63.84) --
	( 20.68, 63.84) --
	( 20.68, 63.96) --
	( 20.72, 63.96) --
	( 20.72, 64.08) --
	( 20.75, 64.08) --
	( 20.75, 64.20) --
	( 20.82, 64.20) --
	( 20.82, 64.32) --
	( 20.90, 64.32) --
	( 20.91, 64.44) --
	( 20.93, 64.44) --
	( 20.93, 64.56) --
	( 20.97, 64.56) --
	( 20.98, 64.68) --
	( 20.98, 64.68) --
	( 20.99, 64.80) --
	( 21.03, 64.80) --
	( 21.03, 64.92) --
	( 21.14, 64.92) --
	( 21.14, 65.04) --
	( 21.18, 65.04) --
	( 21.19, 65.16) --
	( 21.21, 65.16) --
	( 21.21, 65.28) --
	( 21.26, 65.28) --
	( 21.26, 65.40) --
	( 21.28, 65.40) --
	( 21.28, 65.52) --
	( 21.29, 65.52) --
	( 21.30, 65.65) --
	( 21.31, 65.65) --
	( 21.32, 65.77) --
	( 21.35, 65.77) --
	( 21.35, 65.89) --
	( 21.39, 65.89) --
	( 21.39, 66.01) --
	( 21.45, 66.01) --
	( 21.45, 66.13) --
	( 21.50, 66.13) --
	( 21.50, 66.25) --
	( 21.53, 66.25) --
	( 21.54, 66.37) --
	( 21.56, 66.37) --
	( 21.57, 66.49) --
	( 21.58, 66.49) --
	( 21.58, 66.61) --
	( 21.77, 66.61) --
	( 21.78, 66.73) --
	( 21.87, 66.73) --
	( 21.88, 66.85) --
	( 21.88, 66.85) --
	( 21.89, 66.97) --
	( 21.89, 67.09) --
	( 21.96, 67.09) --
	( 21.96, 67.21) --
	( 21.97, 67.21) --
	( 21.97, 67.33) --
	( 22.06, 67.33) --
	( 22.07, 67.45) --
	( 22.09, 67.45) --
	( 22.09, 67.57) --
	( 22.16, 67.57) --
	( 22.16, 67.69) --
	( 22.28, 67.69) --
	( 22.28, 67.81) --
	( 22.34, 67.81) --
	( 22.35, 67.93) --
	( 22.38, 67.93) --
	( 22.39, 68.05) --
	( 22.43, 68.05) --
	( 22.44, 68.17) --
	( 22.44, 68.30) --
	( 22.71, 68.30) --
	( 22.72, 68.42) --
	( 22.72, 68.54) --
	( 22.95, 68.54) --
	( 22.95, 68.66) --
	( 22.96, 68.78) --
	( 22.96, 68.78) --
	( 22.97, 68.90) --
	( 22.98, 68.90) --
	( 22.98, 69.02) --
	( 23.21, 69.02) --
	( 23.21, 69.26) --
	( 23.22, 69.26) --
	( 23.23, 69.38) --
	( 23.36, 69.38) --
	( 23.36, 69.50) --
	( 23.37, 69.50) --
	( 23.38, 69.62) --
	( 23.49, 69.62) --
	( 23.49, 69.74) --
	( 23.55, 69.74) --
	( 23.56, 69.86) --
	( 23.70, 69.86) --
	( 23.71, 69.98) --
	( 23.77, 69.98) --
	( 23.77, 70.10) --
	( 23.79, 70.10) --
	( 23.79, 70.22) --
	( 23.84, 70.22) --
	( 23.84, 70.34) --
	( 23.88, 70.34) --
	( 23.89, 70.46) --
	( 24.02, 70.46) --
	( 24.02, 70.58) --
	( 24.19, 70.58) --
	( 24.19, 70.70) --
	( 24.20, 70.70) --
	( 24.21, 70.82) --
	( 24.25, 70.82) --
	( 24.26, 70.95) --
	( 24.33, 70.95) --
	( 24.34, 71.07) --
	( 24.37, 71.07) --
	( 24.38, 71.19) --
	( 24.53, 71.19) --
	( 24.53, 71.31) --
	( 24.86, 71.31) --
	( 24.86, 71.43) --
	( 24.87, 71.43) --
	( 24.87, 71.55) --
	( 24.95, 71.55) --
	( 24.95, 71.67) --
	( 25.13, 71.67) --
	( 25.13, 71.79) --
	( 25.30, 71.79) --
	( 25.30, 71.91) --
	( 25.38, 71.91) --
	( 25.39, 72.03) --
	( 25.44, 72.03) --
	( 25.45, 72.15) --
	( 26.10, 72.15) --
	( 26.10, 72.27) --
	( 26.13, 72.27) --
	( 26.14, 72.39) --
	( 26.24, 72.39) --
	( 26.25, 72.51) --
	( 26.31, 72.51) --
	( 26.31, 72.63) --
	( 26.55, 72.63) --
	( 26.55, 72.75) --
	( 26.66, 72.75) --
	( 26.66, 72.87) --
	( 27.08, 72.87) --
	( 27.08, 72.99) --
	( 27.32, 72.99) --
	( 27.32, 73.11) --
	( 27.44, 73.11) --
	( 27.44, 73.23) --
	( 27.49, 73.23) --
	( 27.49, 73.35) --
	( 27.59, 73.35) --
	( 27.59, 73.47) --
	( 27.79, 73.47) --
	( 27.79, 73.59) --
	( 27.90, 73.59) --
	( 27.90, 73.72) --
	( 27.98, 73.72) --
	( 27.98, 73.84) --
	( 28.36, 73.84) --
	( 28.36, 73.96) --
	( 28.96, 73.96) --
	( 28.97, 74.08) --
	( 29.13, 74.08) --
	( 29.13, 74.20) --
	( 29.22, 74.20) --
	( 29.23, 74.32) --
	( 29.49, 74.32) --
	( 29.49, 74.44) --
	( 29.56, 74.44) --
	( 29.57, 74.68) --
	( 29.63, 74.68) --
	( 29.64, 74.80) --
	( 29.68, 74.80) --
	( 29.68, 74.92) --
	( 29.83, 74.92) --
	( 29.84, 75.04) --
	( 29.90, 75.04) --
	( 29.91, 75.16) --
	( 30.52, 75.16) --
	( 30.53, 75.28) --
	( 30.54, 75.28) --
	( 30.54, 75.40) --
	( 30.82, 75.40) --
	( 30.83, 75.52) --
	( 31.05, 75.52) --
	( 31.05, 75.64) --
	( 31.39, 75.64) --
	( 31.40, 75.76) --
	( 31.71, 75.76) --
	( 31.71, 75.88) --
	( 32.43, 75.88) --
	( 32.43, 76.00) --
	( 32.63, 76.00) --
	( 32.64, 76.12) --
	( 32.96, 76.12) --
	( 32.96, 76.24) --
	( 32.97, 76.37) --
	( 33.30, 76.37) --
	( 33.30, 76.49) --
	( 33.31, 76.49) --
	( 33.32, 76.61) --
	( 33.51, 76.61) --
	( 33.52, 76.73) --
	( 33.54, 76.73) --
	( 33.55, 76.85) --
	( 33.73, 76.85) --
	( 33.73, 76.97) --
	( 33.74, 76.97) --
	( 33.74, 77.09) --
	( 33.78, 77.09) --
	( 33.78, 77.21) --
	( 33.84, 77.21) --
	( 33.85, 77.33) --
	( 33.87, 77.33) --
	( 33.87, 77.45) --
	( 33.89, 77.45) --
	( 33.89, 77.57) --
	( 33.96, 77.57) --
	( 33.96, 77.69) --
	( 34.33, 77.69) --
	( 34.33, 77.81) --
	( 34.68, 77.81) --
	( 34.68, 77.93) --
	( 34.73, 77.93) --
	( 34.74, 78.05) --
	( 34.89, 78.05) --
	( 34.89, 78.17) --
	( 34.89, 78.29) --
	( 35.55, 78.29) --
	( 35.56, 78.41) --
	( 35.58, 78.41) --
	( 35.59, 78.53) --
	( 35.81, 78.53) --
	( 35.81, 78.65) --
	( 36.05, 78.65) --
	( 36.05, 78.77) --
	( 36.47, 78.77) --
	( 36.48, 78.89) --
	( 36.67, 78.89) --
	( 36.68, 79.02) --
	( 36.85, 79.02) --
	( 36.85, 79.14) --
	( 36.87, 79.14) --
	( 36.87, 79.26) --
	( 36.88, 79.26) --
	( 36.89, 79.38) --
	( 36.93, 79.38) --
	( 36.93, 79.50) --
	( 37.00, 79.50) --
	( 37.00, 79.74) --
	( 37.18, 79.74) --
	( 37.18, 79.86) --
	( 37.39, 79.86) --
	( 37.39, 79.98) --
	( 37.99, 79.98) --
	( 37.99, 80.10) --
	( 38.04, 80.10) --
	( 38.05, 80.22) --
	( 38.33, 80.22) --
	( 38.34, 80.34) --
	( 38.35, 80.34) --
	( 38.35, 80.46) --
	( 38.53, 80.46) --
	( 38.53, 80.58) --
	( 38.60, 80.58) --
	( 38.60, 80.70) --
	( 38.69, 80.70) --
	( 38.69, 80.82) --
	( 38.97, 80.82) --
	( 38.97, 80.94) --
	( 39.03, 80.94) --
	( 39.03, 81.06) --
	( 39.08, 81.06) --
	( 39.08, 81.18) --
	( 39.86, 81.18) --
	( 39.86, 81.30) --
	( 39.90, 81.30) --
	( 39.90, 81.42) --
	( 39.96, 81.42) --
	( 39.96, 81.54) --
	( 40.06, 81.54) --
	( 40.06, 81.67) --
	( 40.07, 81.67) --
	( 40.07, 81.79) --
	( 40.29, 81.79) --
	( 40.29, 81.91) --
	( 40.61, 81.91) --
	( 40.61, 82.03) --
	( 40.68, 82.03) --
	( 40.68, 82.15) --
	( 41.43, 82.15) --
	( 41.43, 82.27) --
	( 41.63, 82.27) --
	( 41.63, 82.39) --
	( 41.73, 82.39) --
	( 41.74, 82.51) --
	( 42.26, 82.51) --
	( 42.26, 82.63) --
	( 42.38, 82.63) --
	( 42.39, 82.75) --
	( 42.57, 82.75) --
	( 42.57, 82.87) --
	( 42.90, 82.87) --
	( 42.90, 82.99) --
	( 42.92, 82.99) --
	( 42.92, 83.11) --
	( 43.38, 83.11) --
	( 43.39, 83.23) --
	( 43.73, 83.23) --
	( 43.74, 83.35) --
	( 43.75, 83.35) --
	( 43.75, 83.47) --
	( 44.71, 83.47) --
	( 44.71, 83.59) --
	( 44.77, 83.59) --
	( 44.77, 83.71) --
	( 45.41, 83.71) --
	( 45.42, 83.83) --
	( 46.51, 83.83) --
	( 46.51, 83.95) --
	( 46.64, 83.95) --
	( 46.64, 84.07) --
	( 46.79, 84.07) --
	( 46.79, 84.19) --
	( 47.64, 84.19) --
	( 47.65, 84.31) --
	( 48.34, 84.31) --
	( 48.34, 84.44) --
	( 48.78, 84.44) --
	( 48.78, 84.56) --
	( 48.96, 84.56) --
	( 48.96, 84.68) --
	( 49.02, 84.68) --
	( 49.03, 84.80) --
	( 49.73, 84.80) --
	( 49.73, 84.92) --
	( 50.39, 84.92) --
	( 50.39, 85.16) --
	( 50.42, 85.16) --
	( 50.43, 85.28) --
	( 51.12, 85.28) --
	( 51.13, 85.40) --
	( 52.42, 85.40) --
	( 52.42, 85.52) --
	( 52.55, 85.52) --
	( 52.56, 85.64) --
	( 52.81, 85.64) --
	( 52.81, 85.76) --
	( 53.17, 85.76) --
	( 53.17, 85.88) --
	( 53.51, 85.88) --
	( 53.51, 86.00) --
	( 53.96, 86.00) --
	( 53.96, 86.12) --
	( 54.48, 86.12) --
	( 54.49, 86.24) --
	( 56.99, 86.24) --
	( 56.99, 86.36) --
	( 57.86, 86.36) --
	( 57.87, 86.48) --
	( 58.50, 86.48) --
	( 58.51, 86.60) --
	( 58.52, 86.60) --
	( 58.53, 86.72) --
	( 60.24, 86.72) --
	( 60.24, 86.84) --
	( 60.32, 86.84) --
	( 60.32, 86.96) --
	( 60.96, 86.96) --
	( 60.96, 87.09) --
	( 62.74, 87.09) --
	( 62.74, 87.33) --
	( 65.30, 87.33) --
	( 65.30, 87.45) --
	( 65.35, 87.45) --
	( 65.35, 87.57) --
	( 66.03, 87.57) --
	( 66.04, 87.69) --
	( 66.37, 87.69) --
	( 66.37, 87.81) --
	( 67.24, 87.81) --
	( 67.24, 87.93) --
	( 69.41, 87.93) --
	( 69.41, 88.05) --
	( 69.69, 88.05) --
	( 69.69, 88.17) --
	( 70.92, 88.17) --
	( 70.93, 88.29) --
	( 71.91, 88.29) --
	( 71.91, 88.41) --
	( 72.50, 88.41) --
	( 72.51, 88.53) --
	( 74.09, 88.53) --
	( 74.09, 88.65) --
	( 76.17, 88.65) --
	( 76.18, 88.77) --
	( 77.35, 88.77) --
	( 77.35, 88.89) --
	( 77.74, 88.89) --
	( 77.74, 89.01) --
	( 78.02, 89.01) --
	( 78.03, 89.13) --
	( 79.21, 89.13) --
	( 79.22, 89.25) --
	( 83.38, 89.25) --
	( 83.38, 89.37) --
	( 83.92, 89.37) --
	( 83.93, 89.49) --
	( 84.13, 89.49) --
	( 84.14, 89.61) --
	( 87.87, 89.61) --
	( 87.88, 89.74) --
	( 88.69, 89.74) --
	( 88.69, 89.86) --
	( 89.12, 89.86) --
	( 89.12, 89.98) --
	( 90.13, 89.98) --
	( 90.13, 90.10) --
	( 90.70, 90.10) --
	( 90.70, 90.22) --
	( 93.31, 90.22) --
	( 93.31, 90.34) --
	( 93.66, 90.34) --
	( 93.66, 90.46) --
	( 93.80, 90.46) --
	( 93.80, 90.58) --
	( 94.01, 90.58) --
	( 94.01, 90.70) --
	( 94.85, 90.70) --
	( 94.85, 90.82) --
	( 96.06, 90.82) --
	( 96.07, 90.94) --
	( 96.66, 90.94) --
	( 96.66, 91.06) --
	( 98.02, 91.06) --
	( 98.02, 91.18) --
	( 99.54, 91.18) --
	( 99.55, 91.30) --
	(103.55, 91.30) --
	(103.55, 91.42) --
	(104.11, 91.42) --
	(104.11, 91.54) --
	(104.58, 91.54) --
	(104.58, 91.66) --
	(104.60, 91.66) --
	(104.61, 91.78) --
	(104.69, 91.78) --
	(104.69, 91.90) --
	(107.00, 91.90) --
	(107.00, 92.02) --
	(110.44, 92.02) --
	(110.44, 92.14) --
	(113.62, 92.14) --
	(113.63, 92.26) --
	(117.67, 92.26) --
	(117.67, 92.39) --
	(117.92, 92.39) --
	(117.92, 92.51) --
	(118.76, 92.51) --
	(118.77, 92.63) --
	(118.78, 92.63) --
	(118.79, 92.75) --
	(122.10, 92.75) --
	(122.11, 92.87) --
	(123.70, 92.87) --
	(123.70, 92.99) --
	(124.72, 92.99) --
	(124.73, 93.11) --
	(125.03, 93.11) --
	(125.04, 93.23) --
	(129.19, 93.23) --
	(129.20, 93.35) --
	(133.90, 93.35) --
	(133.90, 93.47) --
	(133.94, 93.47) --
	(133.94, 93.59) --
	(134.14, 93.59) --
	(134.15, 93.71) --
	(146.86, 93.71) --
	(146.86, 93.83) --
	(153.10, 93.83) --
	(153.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89, 29.87) --
	(  6.21, 29.87) --
	(  6.22, 29.99) --
	(  6.24, 29.99) --
	(  6.24, 30.11) --
	(  6.50, 30.11) --
	(  6.50, 30.23) --
	(  6.51, 30.23) --
	(  6.52, 30.35) --
	(  6.52, 30.47) --
	(  6.64, 30.47) --
	(  6.64, 30.59) --
	(  6.65, 30.59) --
	(  6.66, 30.71) --
	(  6.77, 30.71) --
	(  6.77, 30.84) --
	(  6.85, 30.84) --
	(  6.86, 30.96) --
	(  6.88, 30.96) --
	(  6.89, 31.08) --
	(  6.90, 31.08) --
	(  6.91, 31.20) --
	(  6.97, 31.20) --
	(  6.97, 31.32) --
	(  6.99, 31.32) --
	(  7.00, 31.44) --
	(  7.07, 31.44) --
	(  7.07, 31.56) --
	(  7.10, 31.56) --
	(  7.10, 31.68) --
	(  7.11, 31.68) --
	(  7.11, 31.80) --
	(  7.12, 31.80) --
	(  7.12, 31.92) --
	(  7.18, 31.92) --
	(  7.18, 32.04) --
	(  7.29, 32.04) --
	(  7.30, 32.16) --
	(  7.33, 32.16) --
	(  7.34, 32.28) --
	(  7.40, 32.28) --
	(  7.41, 32.40) --
	(  7.41, 32.40) --
	(  7.41, 32.52) --
	(  7.51, 32.52) --
	(  7.52, 32.64) --
	(  7.60, 32.64) --
	(  7.60, 32.76) --
	(  7.67, 32.76) --
	(  7.67, 32.88) --
	(  7.68, 33.00) --
	(  7.73, 33.00) --
	(  7.74, 33.12) --
	(  7.81, 33.12) --
	(  7.81, 33.24) --
	(  7.83, 33.24) --
	(  7.83, 33.36) --
	(  7.91, 33.36) --
	(  7.91, 33.49) --
	(  7.97, 33.49) --
	(  7.97, 33.61) --
	(  7.99, 33.61) --
	(  8.00, 33.73) --
	(  8.06, 33.73) --
	(  8.07, 33.85) --
	(  8.09, 33.85) --
	(  8.10, 33.97) --
	(  8.10, 34.09) --
	(  8.19, 34.09) --
	(  8.20, 34.21) --
	(  8.21, 34.21) --
	(  8.22, 34.33) --
	(  8.23, 34.33) --
	(  8.23, 34.45) --
	(  8.24, 34.45) --
	(  8.24, 34.57) --
	(  8.25, 34.57) --
	(  8.25, 34.69) --
	(  8.26, 34.81) --
	(  8.29, 34.81) --
	(  8.29, 34.93) --
	(  8.31, 34.93) --
	(  8.31, 35.05) --
	(  8.33, 35.05) --
	(  8.33, 35.17) --
	(  8.41, 35.17) --
	(  8.42, 35.29) --
	(  8.44, 35.29) --
	(  8.45, 35.41) --
	(  8.47, 35.41) --
	(  8.47, 35.53) --
	(  8.48, 35.53) --
	(  8.48, 35.65) --
	(  8.50, 35.65) --
	(  8.50, 35.77) --
	(  8.53, 35.77) --
	(  8.54, 35.89) --
	(  8.54, 35.89) --
	(  8.54, 36.01) --
	(  8.56, 36.01) --
	(  8.56, 36.13) --
	(  8.57, 36.13) --
	(  8.58, 36.26) --
	(  8.60, 36.26) --
	(  8.61, 36.38) --
	(  8.62, 36.38) --
	(  8.62, 36.62) --
	(  8.64, 36.62) --
	(  8.65, 36.74) --
	(  8.67, 36.74) --
	(  8.67, 36.86) --
	(  8.67, 36.86) --
	(  8.68, 36.98) --
	(  8.68, 37.10) --
	(  8.69, 37.10) --
	(  8.69, 37.22) --
	(  8.69, 37.22) --
	(  8.70, 37.34) --
	(  8.70, 37.34) --
	(  8.71, 37.58) --
	(  8.73, 37.58) --
	(  8.73, 37.70) --
	(  8.76, 37.70) --
	(  8.76, 37.82) --
	(  8.78, 37.82) --
	(  8.78, 37.94) --
	(  8.80, 37.94) --
	(  8.80, 38.06) --
	(  8.82, 38.06) --
	(  8.83, 38.18) --
	(  8.83, 38.30) --
	(  8.84, 38.30) --
	(  8.84, 38.42) --
	(  8.85, 38.42) --
	(  8.85, 38.54) --
	(  8.91, 38.54) --
	(  8.91, 38.66) --
	(  9.01, 38.66) --
	(  9.01, 38.78) --
	(  9.04, 38.78) --
	(  9.04, 38.91) --
	(  9.05, 38.91) --
	(  9.06, 39.03) --
	(  9.06, 39.15) --
	(  9.07, 39.15) --
	(  9.08, 39.27) --
	(  9.08, 39.27) --
	(  9.09, 39.39) --
	(  9.13, 39.39) --
	(  9.14, 39.51) --
	(  9.14, 39.63) --
	(  9.16, 39.63) --
	(  9.17, 39.75) --
	(  9.17, 39.87) --
	(  9.18, 39.87) --
	(  9.19, 39.99) --
	(  9.21, 39.99) --
	(  9.22, 40.11) --
	(  9.25, 40.11) --
	(  9.25, 40.23) --
	(  9.30, 40.23) --
	(  9.30, 40.35) --
	(  9.31, 40.35) --
	(  9.31, 40.47) --
	(  9.32, 40.71) --
	(  9.33, 40.71) --
	(  9.33, 40.83) --
	(  9.33, 40.95) --
	(  9.35, 40.95) --
	(  9.36, 41.19) --
	(  9.43, 41.19) --
	(  9.43, 41.31) --
	(  9.46, 41.31) --
	(  9.46, 41.43) --
	(  9.47, 41.43) --
	(  9.48, 41.56) --
	(  9.50, 41.56) --
	(  9.50, 41.68) --
	(  9.50, 41.68) --
	(  9.51, 41.80) --
	(  9.53, 41.80) --
	(  9.53, 41.92) --
	(  9.54, 41.92) --
	(  9.55, 42.04) --
	(  9.55, 42.16) --
	(  9.58, 42.16) --
	(  9.58, 42.28) --
	(  9.59, 42.40) --
	(  9.61, 42.40) --
	(  9.61, 42.52) --
	(  9.63, 42.52) --
	(  9.63, 42.64) --
	(  9.69, 42.64) --
	(  9.69, 42.76) --
	(  9.70, 42.76) --
	(  9.70, 42.88) --
	(  9.71, 42.88) --
	(  9.71, 43.00) --
	(  9.72, 43.00) --
	(  9.72, 43.12) --
	(  9.73, 43.12) --
	(  9.73, 43.24) --
	(  9.74, 43.36) --
	(  9.78, 43.36) --
	(  9.79, 43.48) --
	(  9.90, 43.48) --
	(  9.91, 43.60) --
	(  9.93, 43.60) --
	(  9.93, 43.72) --
	(  9.95, 43.72) --
	(  9.95, 43.84) --
	( 10.00, 43.84) --
	( 10.00, 43.96) --
	( 10.00, 43.96) --
	( 10.01, 44.08) --
	( 10.03, 44.08) --
	( 10.04, 44.33) --
	( 10.05, 44.33) --
	( 10.06, 44.45) --
	( 10.06, 44.57) --
	( 10.06, 44.69) --
	( 10.08, 44.69) --
	( 10.08, 44.81) --
	( 10.10, 44.81) --
	( 10.10, 44.93) --
	( 10.11, 44.93) --
	( 10.11, 45.05) --
	( 10.15, 45.05) --
	( 10.15, 45.17) --
	( 10.15, 45.29) --
	( 10.27, 45.29) --
	( 10.27, 45.41) --
	( 10.28, 45.53) --
	( 10.29, 45.53) --
	( 10.30, 45.77) --
	( 10.33, 45.77) --
	( 10.34, 45.89) --
	( 10.35, 45.89) --
	( 10.35, 46.01) --
	( 10.40, 46.01) --
	( 10.40, 46.13) --
	( 10.41, 46.13) --
	( 10.41, 46.25) --
	( 10.49, 46.25) --
	( 10.49, 46.37) --
	( 10.53, 46.37) --
	( 10.53, 46.49) --
	( 10.54, 46.49) --
	( 10.54, 46.61) --
	( 10.57, 46.61) --
	( 10.57, 46.73) --
	( 10.63, 46.73) --
	( 10.63, 46.86) --
	( 10.66, 46.86) --
	( 10.66, 46.98) --
	( 10.67, 46.98) --
	( 10.68, 47.10) --
	( 10.68, 47.10) --
	( 10.68, 47.34) --
	( 10.72, 47.34) --
	( 10.73, 47.46) --
	( 10.74, 47.46) --
	( 10.74, 47.58) --
	( 10.76, 47.58) --
	( 10.77, 47.82) --
	( 10.77, 47.94) --
	( 10.81, 47.94) --
	( 10.81, 48.06) --
	( 10.81, 48.06) --
	( 10.82, 48.30) --
	( 10.83, 48.30) --
	( 10.84, 48.42) --
	( 10.84, 48.54) --
	( 10.92, 48.54) --
	( 10.92, 48.78) --
	( 10.94, 48.78) --
	( 10.95, 48.90) --
	( 10.98, 48.90) --
	( 10.98, 49.02) --
	( 11.01, 49.02) --
	( 11.01, 49.14) --
	( 11.02, 49.26) --
	( 11.03, 49.26) --
	( 11.03, 49.38) --
	( 11.04, 49.50) --
	( 11.09, 49.50) --
	( 11.10, 49.63) --
	( 11.15, 49.63) --
	( 11.16, 49.75) --
	( 11.19, 49.75) --
	( 11.19, 49.87) --
	( 11.25, 49.87) --
	( 11.25, 49.99) --
	( 11.28, 49.99) --
	( 11.28, 50.11) --
	( 11.36, 50.11) --
	( 11.36, 50.23) --
	( 11.38, 50.23) --
	( 11.38, 50.35) --
	( 11.48, 50.35) --
	( 11.48, 50.47) --
	( 11.49, 50.47) --
	( 11.49, 50.59) --
	( 11.52, 50.59) --
	( 11.52, 50.83) --
	( 11.53, 50.83) --
	( 11.53, 50.95) --
	( 11.60, 50.95) --
	( 11.60, 51.07) --
	( 11.64, 51.07) --
	( 11.64, 51.19) --
	( 11.65, 51.19) --
	( 11.66, 51.31) --
	( 11.66, 51.31) --
	( 11.66, 51.43) --
	( 11.68, 51.43) --
	( 11.68, 51.55) --
	( 11.81, 51.55) --
	( 11.81, 51.79) --
	( 11.88, 51.79) --
	( 11.89, 51.91) --
	( 11.91, 51.91) --
	( 11.91, 52.03) --
	( 11.93, 52.03) --
	( 11.94, 52.15) --
	( 11.97, 52.15) --
	( 11.98, 52.28) --
	( 11.99, 52.28) --
	( 12.00, 52.40) --
	( 12.03, 52.40) --
	( 12.03, 52.52) --
	( 12.05, 52.52) --
	( 12.05, 52.64) --
	( 12.06, 52.64) --
	( 12.07, 52.76) --
	( 12.17, 52.76) --
	( 12.18, 52.88) --
	( 12.18, 52.88) --
	( 12.19, 53.00) --
	( 12.30, 53.00) --
	( 12.30, 53.12) --
	( 12.33, 53.12) --
	( 12.34, 53.24) --
	( 12.35, 53.24) --
	( 12.36, 53.36) --
	( 12.36, 53.36) --
	( 12.37, 53.48) --
	( 12.39, 53.48) --
	( 12.40, 53.72) --
	( 12.42, 53.72) --
	( 12.42, 53.84) --
	( 12.44, 53.84) --
	( 12.44, 53.96) --
	( 12.52, 53.96) --
	( 12.52, 54.08) --
	( 12.67, 54.08) --
	( 12.68, 54.20) --
	( 12.69, 54.20) --
	( 12.69, 54.32) --
	( 12.72, 54.32) --
	( 12.73, 54.44) --
	( 12.79, 54.44) --
	( 12.79, 54.56) --
	( 12.80, 54.56) --
	( 12.80, 54.68) --
	( 12.81, 54.68) --
	( 12.81, 54.80) --
	( 12.82, 54.80) --
	( 12.83, 55.05) --
	( 12.84, 55.05) --
	( 12.84, 55.17) --
	( 12.94, 55.17) --
	( 12.94, 55.29) --
	( 13.06, 55.29) --
	( 13.07, 55.41) --
	( 13.18, 55.41) --
	( 13.19, 55.53) --
	( 13.27, 55.53) --
	( 13.28, 55.65) --
	( 13.29, 55.65) --
	( 13.29, 55.77) --
	( 13.31, 55.77) --
	( 13.31, 55.89) --
	( 13.42, 55.89) --
	( 13.42, 56.13) --
	( 13.52, 56.13) --
	( 13.52, 56.37) --
	( 13.53, 56.37) --
	( 13.53, 56.49) --
	( 13.54, 56.61) --
	( 13.63, 56.61) --
	( 13.64, 56.73) --
	( 13.71, 56.73) --
	( 13.72, 56.85) --
	( 13.72, 56.97) --
	( 13.77, 56.97) --
	( 13.77, 57.09) --
	( 13.79, 57.09) --
	( 13.79, 57.21) --
	( 13.81, 57.21) --
	( 13.82, 57.33) --
	( 13.82, 57.33) --
	( 13.83, 57.45) --
	( 13.88, 57.45) --
	( 13.88, 57.58) --
	( 13.90, 57.58) --
	( 13.90, 57.70) --
	( 13.92, 57.70) --
	( 13.93, 57.82) --
	( 13.93, 57.94) --
	( 13.94, 57.94) --
	( 13.94, 58.06) --
	( 13.99, 58.06) --
	( 13.99, 58.18) --
	( 14.01, 58.18) --
	( 14.02, 58.30) --
	( 14.10, 58.30) --
	( 14.10, 58.42) --
	( 14.18, 58.42) --
	( 14.18, 58.54) --
	( 14.18, 58.54) --
	( 14.19, 58.66) --
	( 14.19, 58.78) --
	( 14.23, 58.78) --
	( 14.24, 58.90) --
	( 14.27, 58.90) --
	( 14.27, 59.02) --
	( 14.29, 59.02) --
	( 14.29, 59.14) --
	( 14.31, 59.14) --
	( 14.32, 59.26) --
	( 14.33, 59.26) --
	( 14.33, 59.38) --
	( 14.34, 59.38) --
	( 14.35, 59.50) --
	( 14.41, 59.50) --
	( 14.42, 59.62) --
	( 14.44, 59.62) --
	( 14.44, 59.74) --
	( 14.59, 59.74) --
	( 14.59, 59.86) --
	( 14.65, 59.86) --
	( 14.65, 59.98) --
	( 14.68, 59.98) --
	( 14.68, 60.10) --
	( 14.69, 60.10) --
	( 14.69, 60.23) --
	( 14.70, 60.23) --
	( 14.71, 60.35) --
	( 14.72, 60.35) --
	( 14.72, 60.47) --
	( 14.91, 60.47) --
	( 14.91, 60.59) --
	( 14.93, 60.59) --
	( 14.94, 60.71) --
	( 14.97, 60.71) --
	( 14.97, 60.83) --
	( 15.05, 60.83) --
	( 15.05, 60.95) --
	( 15.06, 60.95) --
	( 15.06, 61.07) --
	( 15.07, 61.07) --
	( 15.07, 61.19) --
	( 15.14, 61.19) --
	( 15.15, 61.31) --
	( 15.18, 61.31) --
	( 15.18, 61.43) --
	( 15.21, 61.43) --
	( 15.21, 61.55) --
	( 15.22, 61.55) --
	( 15.23, 61.67) --
	( 15.28, 61.67) --
	( 15.28, 61.79) --
	( 15.44, 61.79) --
	( 15.45, 61.91) --
	( 15.46, 61.91) --
	( 15.47, 62.03) --
	( 15.52, 62.03) --
	( 15.53, 62.15) --
	( 15.72, 62.15) --
	( 15.73, 62.27) --
	( 15.82, 62.27) --
	( 15.82, 62.39) --
	( 15.83, 62.39) --
	( 15.84, 62.51) --
	( 15.86, 62.51) --
	( 15.87, 62.63) --
	( 15.89, 62.63) --
	( 15.89, 62.75) --
	( 15.98, 62.75) --
	( 15.98, 62.87) --
	( 16.03, 62.87) --
	( 16.04, 63.00) --
	( 16.08, 63.00) --
	( 16.09, 63.12) --
	( 16.17, 63.12) --
	( 16.17, 63.24) --
	( 16.23, 63.24) --
	( 16.23, 63.36) --
	( 16.23, 63.48) --
	( 16.30, 63.48) --
	( 16.30, 63.60) --
	( 16.33, 63.60) --
	( 16.34, 63.72) --
	( 16.34, 63.84) --
	( 16.38, 63.84) --
	( 16.38, 63.96) --
	( 16.52, 63.96) --
	( 16.53, 64.08) --
	( 16.57, 64.08) --
	( 16.57, 64.20) --
	( 16.63, 64.20) --
	( 16.64, 64.32) --
	( 16.65, 64.32) --
	( 16.65, 64.44) --
	( 16.66, 64.44) --
	( 16.66, 64.56) --
	( 16.75, 64.56) --
	( 16.76, 64.68) --
	( 16.82, 64.68) --
	( 16.83, 64.80) --
	( 16.93, 64.80) --
	( 16.93, 64.92) --
	( 17.10, 64.92) --
	( 17.10, 65.04) --
	( 17.11, 65.04) --
	( 17.11, 65.16) --
	( 17.12, 65.16) --
	( 17.12, 65.28) --
	( 17.21, 65.28) --
	( 17.22, 65.40) --
	( 17.24, 65.40) --
	( 17.24, 65.52) --
	( 17.25, 65.65) --
	( 17.26, 65.65) --
	( 17.26, 65.77) --
	( 17.28, 65.77) --
	( 17.29, 65.89) --
	( 17.34, 65.89) --
	( 17.34, 66.01) --
	( 17.37, 66.01) --
	( 17.38, 66.13) --
	( 17.58, 66.13) --
	( 17.58, 66.25) --
	( 17.97, 66.25) --
	( 17.97, 66.37) --
	( 18.02, 66.37) --
	( 18.02, 66.49) --
	( 18.04, 66.49) --
	( 18.05, 66.61) --
	( 18.05, 66.73) --
	( 18.10, 66.73) --
	( 18.10, 66.85) --
	( 18.15, 66.85) --
	( 18.16, 66.97) --
	( 18.27, 66.97) --
	( 18.28, 67.09) --
	( 18.39, 67.09) --
	( 18.39, 67.21) --
	( 18.53, 67.21) --
	( 18.54, 67.33) --
	( 18.60, 67.33) --
	( 18.60, 67.45) --
	( 18.73, 67.45) --
	( 18.74, 67.57) --
	( 18.77, 67.57) --
	( 18.77, 67.69) --
	( 19.12, 67.69) --
	( 19.13, 67.81) --
	( 19.36, 67.81) --
	( 19.36, 67.93) --
	( 19.39, 67.93) --
	( 19.39, 68.05) --
	( 19.41, 68.05) --
	( 19.41, 68.17) --
	( 19.43, 68.17) --
	( 19.44, 68.30) --
	( 19.66, 68.30) --
	( 19.67, 68.42) --
	( 19.86, 68.42) --
	( 19.87, 68.54) --
	( 19.99, 68.54) --
	( 19.99, 68.66) --
	( 20.00, 68.66) --
	( 20.01, 68.78) --
	( 20.08, 68.78) --
	( 20.08, 68.90) --
	( 20.22, 68.90) --
	( 20.22, 69.02) --
	( 20.31, 69.02) --
	( 20.31, 69.14) --
	( 20.34, 69.14) --
	( 20.34, 69.26) --
	( 20.68, 69.26) --
	( 20.68, 69.38) --
	( 20.76, 69.38) --
	( 20.76, 69.50) --
	( 20.82, 69.50) --
	( 20.83, 69.62) --
	( 20.87, 69.62) --
	( 20.87, 69.74) --
	( 20.90, 69.74) --
	( 20.90, 69.86) --
	( 20.92, 69.86) --
	( 20.92, 70.10) --
	( 21.03, 70.10) --
	( 21.03, 70.22) --
	( 21.10, 70.22) --
	( 21.10, 70.34) --
	( 21.40, 70.34) --
	( 21.40, 70.46) --
	( 21.48, 70.46) --
	( 21.48, 70.58) --
	( 21.50, 70.58) --
	( 21.50, 70.70) --
	( 21.64, 70.70) --
	( 21.64, 70.82) --
	( 21.66, 70.82) --
	( 21.67, 70.95) --
	( 21.67, 71.07) --
	( 21.76, 71.07) --
	( 21.76, 71.19) --
	( 21.76, 71.19) --
	( 21.77, 71.31) --
	( 22.12, 71.31) --
	( 22.12, 71.43) --
	( 22.31, 71.43) --
	( 22.31, 71.55) --
	( 22.42, 71.55) --
	( 22.42, 71.67) --
	( 22.57, 71.67) --
	( 22.57, 71.79) --
	( 22.76, 71.79) --
	( 22.76, 71.91) --
	( 22.87, 71.91) --
	( 22.87, 72.03) --
	( 22.94, 72.03) --
	( 22.95, 72.15) --
	( 23.02, 72.15) --
	( 23.02, 72.27) --
	( 23.04, 72.27) --
	( 23.04, 72.39) --
	( 23.11, 72.39) --
	( 23.11, 72.51) --
	( 23.17, 72.51) --
	( 23.17, 72.63) --
	( 23.37, 72.63) --
	( 23.38, 72.87) --
	( 23.38, 72.87) --
	( 23.39, 72.99) --
	( 23.40, 72.99) --
	( 23.40, 73.11) --
	( 23.42, 73.11) --
	( 23.42, 73.23) --
	( 23.55, 73.23) --
	( 23.56, 73.35) --
	( 23.87, 73.35) --
	( 23.88, 73.47) --
	( 24.22, 73.47) --
	( 24.22, 73.59) --
	( 24.44, 73.59) --
	( 24.44, 73.72) --
	( 24.83, 73.72) --
	( 24.84, 73.84) --
	( 24.98, 73.84) --
	( 24.98, 73.96) --
	( 25.20, 73.96) --
	( 25.20, 74.08) --
	( 25.42, 74.08) --
	( 25.42, 74.20) --
	( 25.50, 74.20) --
	( 25.50, 74.32) --
	( 25.52, 74.32) --
	( 25.52, 74.44) --
	( 25.53, 74.44) --
	( 25.54, 74.56) --
	( 25.55, 74.56) --
	( 25.55, 74.68) --
	( 25.65, 74.68) --
	( 25.66, 74.80) --
	( 25.90, 74.80) --
	( 25.90, 74.92) --
	( 26.05, 74.92) --
	( 26.06, 75.04) --
	( 26.16, 75.04) --
	( 26.16, 75.16) --
	( 26.28, 75.16) --
	( 26.28, 75.28) --
	( 26.47, 75.28) --
	( 26.48, 75.40) --
	( 26.55, 75.40) --
	( 26.56, 75.52) --
	( 26.72, 75.52) --
	( 26.72, 75.64) --
	( 26.81, 75.64) --
	( 26.81, 75.76) --
	( 26.93, 75.76) --
	( 26.93, 75.88) --
	( 27.20, 75.88) --
	( 27.20, 76.00) --
	( 27.32, 76.00) --
	( 27.33, 76.12) --
	( 27.59, 76.12) --
	( 27.59, 76.24) --
	( 27.59, 76.37) --
	( 27.71, 76.37) --
	( 27.71, 76.49) --
	( 27.76, 76.49) --
	( 27.76, 76.61) --
	( 27.84, 76.61) --
	( 27.85, 76.73) --
	( 27.91, 76.73) --
	( 27.92, 76.85) --
	( 28.64, 76.85) --
	( 28.65, 76.97) --
	( 29.34, 76.97) --
	( 29.34, 77.09) --
	( 29.42, 77.09) --
	( 29.42, 77.21) --
	( 29.43, 77.21) --
	( 29.43, 77.33) --
	( 29.64, 77.33) --
	( 29.65, 77.45) --
	( 29.69, 77.45) --
	( 29.70, 77.57) --
	( 30.91, 77.57) --
	( 30.92, 77.69) --
	( 30.94, 77.69) --
	( 30.94, 77.81) --
	( 30.98, 77.81) --
	( 30.98, 77.93) --
	( 31.20, 77.93) --
	( 31.20, 78.05) --
	( 31.26, 78.05) --
	( 31.26, 78.17) --
	( 31.39, 78.17) --
	( 31.40, 78.29) --
	( 31.59, 78.29) --
	( 31.60, 78.41) --
	( 31.75, 78.41) --
	( 31.75, 78.53) --
	( 31.79, 78.53) --
	( 31.79, 78.65) --
	( 32.67, 78.65) --
	( 32.68, 78.77) --
	( 32.82, 78.77) --
	( 32.82, 78.89) --
	( 33.31, 78.89) --
	( 33.31, 79.02) --
	( 33.50, 79.02) --
	( 33.50, 79.14) --
	( 33.55, 79.14) --
	( 33.55, 79.26) --
	( 33.83, 79.26) --
	( 33.83, 79.38) --
	( 34.96, 79.38) --
	( 34.97, 79.50) --
	( 35.92, 79.50) --
	( 35.92, 79.62) --
	( 36.86, 79.62) --
	( 36.86, 79.74) --
	( 37.10, 79.74) --
	( 37.10, 79.86) --
	( 37.65, 79.86) --
	( 37.65, 79.98) --
	( 38.02, 79.98) --
	( 38.02, 80.10) --
	( 38.04, 80.10) --
	( 38.04, 80.22) --
	( 38.69, 80.22) --
	( 38.70, 80.34) --
	( 39.19, 80.34) --
	( 39.19, 80.46) --
	( 39.31, 80.46) --
	( 39.32, 80.58) --
	( 39.38, 80.58) --
	( 39.38, 80.70) --
	( 39.61, 80.70) --
	( 39.62, 80.94) --
	( 39.67, 80.94) --
	( 39.68, 81.06) --
	( 39.79, 81.06) --
	( 39.79, 81.18) --
	( 40.09, 81.18) --
	( 40.10, 81.30) --
	( 40.61, 81.30) --
	( 40.61, 81.42) --
	( 40.81, 81.42) --
	( 40.81, 81.54) --
	( 40.89, 81.54) --
	( 40.90, 81.67) --
	( 40.92, 81.67) --
	( 40.93, 81.79) --
	( 41.43, 81.79) --
	( 41.44, 81.91) --
	( 41.58, 81.91) --
	( 41.59, 82.03) --
	( 42.20, 82.03) --
	( 42.21, 82.15) --
	( 42.28, 82.15) --
	( 42.29, 82.27) --
	( 43.44, 82.27) --
	( 43.44, 82.39) --
	( 43.59, 82.39) --
	( 43.59, 82.51) --
	( 43.60, 82.51) --
	( 43.61, 82.63) --
	( 44.10, 82.63) --
	( 44.11, 82.75) --
	( 44.83, 82.75) --
	( 44.83, 82.87) --
	( 44.87, 82.87) --
	( 44.88, 82.99) --
	( 44.97, 82.99) --
	( 44.98, 83.11) --
	( 45.81, 83.11) --
	( 45.81, 83.23) --
	( 46.03, 83.23) --
	( 46.03, 83.35) --
	( 46.37, 83.35) --
	( 46.37, 83.47) --
	( 47.06, 83.47) --
	( 47.06, 83.59) --
	( 47.27, 83.59) --
	( 47.28, 83.71) --
	( 47.87, 83.71) --
	( 47.88, 83.83) --
	( 48.02, 83.83) --
	( 48.02, 83.95) --
	( 48.15, 83.95) --
	( 48.15, 84.07) --
	( 48.45, 84.07) --
	( 48.45, 84.19) --
	( 49.12, 84.19) --
	( 49.12, 84.31) --
	( 49.22, 84.31) --
	( 49.22, 84.44) --
	( 49.34, 84.44) --
	( 49.34, 84.56) --
	( 49.43, 84.56) --
	( 49.43, 84.68) --
	( 49.59, 84.68) --
	( 49.59, 84.80) --
	( 49.95, 84.80) --
	( 49.96, 84.92) --
	( 50.35, 84.92) --
	( 50.35, 85.04) --
	( 51.83, 85.04) --
	( 51.83, 85.16) --
	( 52.93, 85.16) --
	( 52.94, 85.28) --
	( 53.06, 85.28) --
	( 53.06, 85.40) --
	( 53.30, 85.40) --
	( 53.30, 85.52) --
	( 53.36, 85.52) --
	( 53.37, 85.64) --
	( 56.51, 85.64) --
	( 56.52, 85.76) --
	( 57.05, 85.76) --
	( 57.05, 85.88) --
	( 57.45, 85.88) --
	( 57.45, 86.00) --
	( 58.29, 86.00) --
	( 58.29, 86.12) --
	( 58.45, 86.12) --
	( 58.45, 86.24) --
	( 58.72, 86.24) --
	( 58.72, 86.36) --
	( 59.15, 86.36) --
	( 59.15, 86.48) --
	( 59.74, 86.48) --
	( 59.74, 86.60) --
	( 61.72, 86.60) --
	( 61.72, 86.72) --
	( 62.07, 86.72) --
	( 62.07, 86.84) --
	( 62.21, 86.84) --
	( 62.22, 86.96) --
	( 64.04, 86.96) --
	( 64.05, 87.09) --
	( 64.07, 87.09) --
	( 64.08, 87.21) --
	( 64.29, 87.21) --
	( 64.29, 87.33) --
	( 65.79, 87.33) --
	( 65.79, 87.45) --
	( 66.35, 87.45) --
	( 66.36, 87.57) --
	( 66.37, 87.57) --
	( 66.37, 87.69) --
	( 66.77, 87.69) --
	( 66.77, 87.81) --
	( 67.96, 87.81) --
	( 67.97, 87.93) --
	( 70.29, 87.93) --
	( 70.30, 88.05) --
	( 73.39, 88.05) --
	( 73.40, 88.17) --
	( 74.71, 88.17) --
	( 74.71, 88.29) --
	( 74.77, 88.29) --
	( 74.78, 88.41) --
	( 74.92, 88.41) --
	( 74.92, 88.53) --
	( 75.81, 88.53) --
	( 75.81, 88.65) --
	( 76.16, 88.65) --
	( 76.17, 88.77) --
	( 76.48, 88.77) --
	( 76.49, 88.89) --
	( 76.56, 88.89) --
	( 76.57, 89.01) --
	( 77.31, 89.01) --
	( 77.31, 89.13) --
	( 80.64, 89.13) --
	( 80.64, 89.25) --
	( 80.84, 89.25) --
	( 80.85, 89.37) --
	( 82.17, 89.37) --
	( 82.17, 89.49) --
	( 83.45, 89.49) --
	( 83.46, 89.61) --
	( 83.68, 89.61) --
	( 83.68, 89.74) --
	( 87.27, 89.74) --
	( 87.28, 89.86) --
	( 89.38, 89.86) --
	( 89.38, 89.98) --
	( 90.46, 89.98) --
	( 90.46, 90.10) --
	( 90.48, 90.10) --
	( 90.49, 90.22) --
	( 91.15, 90.22) --
	( 91.16, 90.34) --
	( 91.36, 90.34) --
	( 91.36, 90.46) --
	( 92.18, 90.46) --
	( 92.18, 90.58) --
	( 92.92, 90.58) --
	( 92.93, 90.70) --
	( 94.33, 90.70) --
	( 94.34, 90.82) --
	( 96.26, 90.82) --
	( 96.27, 90.94) --
	( 96.94, 90.94) --
	( 96.95, 91.06) --
	( 98.84, 91.06) --
	( 98.84, 91.18) --
	( 98.85, 91.18) --
	( 98.85, 91.30) --
	( 99.89, 91.30) --
	( 99.90, 91.42) --
	(102.53, 91.42) --
	(102.54, 91.54) --
	(103.57, 91.54) --
	(103.57, 91.66) --
	(103.90, 91.66) --
	(103.91, 91.78) --
	(104.81, 91.78) --
	(104.82, 91.90) --
	(105.59, 91.90) --
	(105.60, 92.02) --
	(112.15, 92.02) --
	(112.15, 92.14) --
	(113.79, 92.14) --
	(113.80, 92.26) --
	(115.69, 92.26) --
	(115.69, 92.39) --
	(117.56, 92.39) --
	(117.56, 92.51) --
	(118.95, 92.51) --
	(118.95, 92.63) --
	(121.83, 92.63) --
	(121.83, 92.75) --
	(122.54, 92.75) --
	(122.54, 92.87) --
	(123.52, 92.87) --
	(123.53, 92.99) --
	(123.91, 92.99) --
	(123.91, 93.11) --
	(126.38, 93.11) --
	(126.38, 93.23) --
	(129.63, 93.23) --
	(129.63, 93.35) --
	(131.30, 93.35) --
	(131.31, 93.47) --
	(131.80, 93.47) --
	(131.80, 93.59) --
	(133.44, 93.59) --
	(133.44, 93.71) --
	(148.46, 93.71) --
	(148.46, 93.83) --
	(151.04, 93.83) --
	(151.04, 93.95) --
	(153.11, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.15.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:57:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52, 97.56);
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41, 23.73) --
	( 39.69, 23.73) --
	( 39.69, 23.85) --
	( 39.82, 23.85) --
	( 39.82, 23.97) --
	( 40.04, 23.97) --
	( 40.04, 24.09) --
	( 40.07, 24.09) --
	( 40.08, 24.21) --
	( 40.08, 24.21) --
	( 40.09, 24.33) --
	( 40.09, 24.33) --
	( 40.10, 24.45) --
	( 40.36, 24.45) --
	( 40.36, 24.57) --
	( 40.51, 24.57) --
	( 40.51, 24.69) --
	( 40.59, 24.69) --
	( 40.60, 24.81) --
	( 40.86, 24.81) --
	( 40.86, 24.93) --
	( 40.89, 24.93) --
	( 40.90, 25.05) --
	( 40.95, 25.05) --
	( 40.96, 25.17) --
	( 41.03, 25.17) --
	( 41.03, 25.29) --
	( 41.04, 25.29) --
	( 41.05, 25.41) --
	( 41.12, 25.41) --
	( 41.13, 25.54) --
	( 41.23, 25.54) --
	( 41.23, 25.66) --
	( 41.25, 25.66) --
	( 41.25, 25.78) --
	( 41.63, 25.78) --
	( 41.63, 25.90) --
	( 41.81, 25.90) --
	( 41.82, 26.02) --
	( 41.89, 26.02) --
	( 41.89, 26.14) --
	( 41.90, 26.14) --
	( 41.91, 26.26) --
	( 42.17, 26.26) --
	( 42.17, 26.50) --
	( 42.20, 26.50) --
	( 42.21, 26.62) --
	( 42.25, 26.62) --
	( 42.25, 26.74) --
	( 42.27, 26.74) --
	( 42.27, 26.86) --
	( 42.38, 26.86) --
	( 42.38, 26.98) --
	( 42.39, 27.10) --
	( 42.78, 27.10) --
	( 42.78, 27.22) --
	( 42.83, 27.22) --
	( 42.83, 27.34) --
	( 42.90, 27.34) --
	( 42.91, 27.46) --
	( 43.05, 27.46) --
	( 43.06, 27.58) --
	( 43.15, 27.58) --
	( 43.16, 27.70) --
	( 43.17, 27.70) --
	( 43.18, 27.82) --
	( 43.19, 27.82) --
	( 43.19, 27.94) --
	( 43.20, 27.94) --
	( 43.21, 28.06) --
	( 43.22, 28.06) --
	( 43.23, 28.19) --
	( 43.27, 28.19) --
	( 43.27, 28.31) --
	( 43.52, 28.31) --
	( 43.53, 28.43) --
	( 43.67, 28.43) --
	( 43.67, 28.55) --
	( 43.70, 28.55) --
	( 43.70, 28.67) --
	( 43.74, 28.67) --
	( 43.74, 28.79) --
	( 43.75, 28.79) --
	( 43.75, 28.91) --
	( 43.79, 28.91) --
	( 43.80, 29.03) --
	( 43.85, 29.03) --
	( 43.85, 29.15) --
	( 43.90, 29.15) --
	( 43.90, 29.27) --
	( 44.02, 29.27) --
	( 44.02, 29.39) --
	( 44.03, 29.39) --
	( 44.04, 29.51) --
	( 44.09, 29.51) --
	( 44.09, 29.63) --
	( 44.12, 29.63) --
	( 44.12, 29.75) --
	( 44.16, 29.75) --
	( 44.16, 29.87) --
	( 44.19, 29.87) --
	( 44.20, 30.11) --
	( 44.37, 30.11) --
	( 44.37, 30.23) --
	( 44.41, 30.23) --
	( 44.42, 30.35) --
	( 44.54, 30.35) --
	( 44.54, 30.47) --
	( 44.63, 30.47) --
	( 44.63, 30.59) --
	( 44.81, 30.59) --
	( 44.82, 30.71) --
	( 44.82, 30.71) --
	( 44.82, 30.84) --
	( 44.84, 30.84) --
	( 44.85, 30.96) --
	( 45.02, 30.96) --
	( 45.02, 31.08) --
	( 45.08, 31.08) --
	( 45.09, 31.20) --
	( 45.14, 31.20) --
	( 45.14, 31.32) --
	( 45.16, 31.32) --
	( 45.16, 31.44) --
	( 45.18, 31.44) --
	( 45.19, 31.56) --
	( 45.22, 31.56) --
	( 45.22, 31.80) --
	( 45.23, 31.80) --
	( 45.24, 31.92) --
	( 45.29, 31.92) --
	( 45.30, 32.04) --
	( 45.45, 32.04) --
	( 45.45, 32.16) --
	( 45.46, 32.16) --
	( 45.47, 32.28) --
	( 45.56, 32.28) --
	( 45.56, 32.40) --
	( 45.58, 32.40) --
	( 45.58, 32.52) --
	( 45.64, 32.52) --
	( 45.64, 32.64) --
	( 45.65, 32.64) --
	( 45.65, 32.76) --
	( 45.71, 32.76) --
	( 45.71, 32.88) --
	( 45.74, 32.88) --
	( 45.74, 33.00) --
	( 45.78, 33.00) --
	( 45.78, 33.12) --
	( 45.80, 33.12) --
	( 45.80, 33.24) --
	( 45.80, 33.24) --
	( 45.81, 33.36) --
	( 45.88, 33.36) --
	( 45.89, 33.49) --
	( 45.89, 33.49) --
	( 45.90, 33.61) --
	( 45.92, 33.61) --
	( 45.92, 33.73) --
	( 45.94, 33.73) --
	( 45.94, 33.85) --
	( 45.95, 33.85) --
	( 45.95, 33.97) --
	( 46.03, 33.97) --
	( 46.03, 34.09) --
	( 46.05, 34.09) --
	( 46.06, 34.21) --
	( 46.10, 34.21) --
	( 46.10, 34.33) --
	( 46.20, 34.33) --
	( 46.20, 34.45) --
	( 46.22, 34.45) --
	( 46.22, 34.57) --
	( 46.30, 34.57) --
	( 46.31, 34.69) --
	( 46.35, 34.69) --
	( 46.35, 34.81) --
	( 46.39, 34.81) --
	( 46.39, 34.93) --
	( 46.44, 34.93) --
	( 46.45, 35.05) --
	( 46.57, 35.05) --
	( 46.58, 35.17) --
	( 46.83, 35.17) --
	( 46.84, 35.41) --
	( 46.97, 35.41) --
	( 46.97, 35.53) --
	( 47.04, 35.53) --
	( 47.05, 35.65) --
	( 47.05, 35.77) --
	( 47.09, 35.77) --
	( 47.09, 35.89) --
	( 47.10, 35.89) --
	( 47.10, 36.01) --
	( 47.14, 36.01) --
	( 47.15, 36.13) --
	( 47.16, 36.13) --
	( 47.17, 36.26) --
	( 47.26, 36.26) --
	( 47.26, 36.38) --
	( 47.31, 36.38) --
	( 47.31, 36.50) --
	( 47.32, 36.62) --
	( 47.35, 36.62) --
	( 47.35, 36.74) --
	( 47.42, 36.74) --
	( 47.43, 36.86) --
	( 47.43, 36.86) --
	( 47.44, 36.98) --
	( 47.44, 36.98) --
	( 47.45, 37.22) --
	( 47.50, 37.22) --
	( 47.50, 37.34) --
	( 47.51, 37.46) --
	( 47.54, 37.46) --
	( 47.55, 37.58) --
	( 47.57, 37.58) --
	( 47.58, 37.70) --
	( 47.59, 37.70) --
	( 47.59, 37.82) --
	( 47.61, 37.82) --
	( 47.62, 37.94) --
	( 47.66, 37.94) --
	( 47.67, 38.06) --
	( 47.68, 38.06) --
	( 47.68, 38.18) --
	( 47.76, 38.18) --
	( 47.76, 38.30) --
	( 47.77, 38.30) --
	( 47.77, 38.42) --
	( 47.79, 38.42) --
	( 47.79, 38.54) --
	( 47.80, 38.66) --
	( 47.80, 38.66) --
	( 47.81, 38.78) --
	( 47.81, 38.78) --
	( 47.82, 38.91) --
	( 47.82, 38.91) --
	( 47.82, 39.03) --
	( 47.83, 39.03) --
	( 47.83, 39.15) --
	( 47.83, 39.15) --
	( 47.84, 39.27) --
	( 47.84, 39.39) --
	( 47.93, 39.39) --
	( 47.94, 39.51) --
	( 47.98, 39.51) --
	( 47.98, 39.63) --
	( 48.00, 39.63) --
	( 48.00, 39.75) --
	( 48.05, 39.75) --
	( 48.06, 39.87) --
	( 48.06, 39.87) --
	( 48.07, 39.99) --
	( 48.17, 39.99) --
	( 48.17, 40.11) --
	( 48.18, 40.11) --
	( 48.18, 40.23) --
	( 48.19, 40.23) --
	( 48.19, 40.35) --
	( 48.20, 40.35) --
	( 48.20, 40.47) --
	( 48.22, 40.47) --
	( 48.23, 40.59) --
	( 48.29, 40.59) --
	( 48.29, 40.71) --
	( 48.31, 40.71) --
	( 48.31, 40.83) --
	( 48.32, 40.95) --
	( 48.32, 41.07) --
	( 48.34, 41.07) --
	( 48.34, 41.31) --
	( 48.36, 41.31) --
	( 48.36, 41.43) --
	( 48.38, 41.43) --
	( 48.38, 41.56) --
	( 48.42, 41.56) --
	( 48.42, 41.68) --
	( 48.47, 41.68) --
	( 48.47, 41.80) --
	( 48.49, 41.80) --
	( 48.49, 41.92) --
	( 48.52, 41.92) --
	( 48.52, 42.04) --
	( 48.54, 42.04) --
	( 48.54, 42.16) --
	( 48.61, 42.16) --
	( 48.61, 42.28) --
	( 48.62, 42.40) --
	( 48.63, 42.40) --
	( 48.64, 42.52) --
	( 48.64, 42.64) --
	( 48.64, 42.64) --
	( 48.65, 42.76) --
	( 48.71, 42.76) --
	( 48.71, 42.88) --
	( 48.72, 42.88) --
	( 48.72, 43.00) --
	( 48.79, 43.00) --
	( 48.79, 43.12) --
	( 48.81, 43.12) --
	( 48.81, 43.24) --
	( 48.96, 43.24) --
	( 48.96, 43.36) --
	( 49.00, 43.36) --
	( 49.00, 43.48) --
	( 49.02, 43.48) --
	( 49.03, 43.60) --
	( 49.06, 43.60) --
	( 49.06, 43.72) --
	( 49.07, 43.72) --
	( 49.08, 43.84) --
	( 49.09, 43.84) --
	( 49.10, 43.96) --
	( 49.10, 43.96) --
	( 49.11, 44.08) --
	( 49.12, 44.08) --
	( 49.12, 44.21) --
	( 49.15, 44.21) --
	( 49.15, 44.45) --
	( 49.15, 44.45) --
	( 49.16, 44.57) --
	( 49.18, 44.57) --
	( 49.18, 44.69) --
	( 49.19, 44.69) --
	( 49.20, 44.81) --
	( 49.28, 44.81) --
	( 49.28, 44.93) --
	( 49.28, 44.93) --
	( 49.29, 45.05) --
	( 49.29, 45.05) --
	( 49.30, 45.17) --
	( 49.30, 45.29) --
	( 49.36, 45.29) --
	( 49.36, 45.41) --
	( 49.44, 45.41) --
	( 49.44, 45.53) --
	( 49.49, 45.53) --
	( 49.49, 45.65) --
	( 49.51, 45.65) --
	( 49.52, 45.77) --
	( 49.61, 45.77) --
	( 49.61, 45.89) --
	( 49.69, 45.89) --
	( 49.69, 46.01) --
	( 49.82, 46.01) --
	( 49.82, 46.13) --
	( 49.88, 46.13) --
	( 49.88, 46.25) --
	( 49.89, 46.37) --
	( 49.89, 46.37) --
	( 49.90, 46.49) --
	( 49.90, 46.49) --
	( 49.90, 46.61) --
	( 49.92, 46.61) --
	( 49.92, 46.73) --
	( 49.97, 46.73) --
	( 49.97, 46.86) --
	( 50.02, 46.86) --
	( 50.02, 46.98) --
	( 50.02, 47.10) --
	( 50.03, 47.10) --
	( 50.03, 47.34) --
	( 50.04, 47.34) --
	( 50.05, 47.46) --
	( 50.08, 47.46) --
	( 50.08, 47.58) --
	( 50.10, 47.58) --
	( 50.11, 47.70) --
	( 50.11, 47.70) --
	( 50.12, 47.94) --
	( 50.13, 47.94) --
	( 50.13, 48.06) --
	( 50.19, 48.06) --
	( 50.19, 48.18) --
	( 50.24, 48.18) --
	( 50.24, 48.30) --
	( 50.36, 48.30) --
	( 50.36, 48.42) --
	( 50.39, 48.42) --
	( 50.39, 48.54) --
	( 50.40, 48.54) --
	( 50.41, 48.66) --
	( 50.41, 48.66) --
	( 50.41, 48.78) --
	( 50.43, 48.78) --
	( 50.43, 48.90) --
	( 50.52, 48.90) --
	( 50.52, 49.02) --
	( 50.54, 49.02) --
	( 50.54, 49.14) --
	( 50.56, 49.14) --
	( 50.57, 49.26) --
	( 50.67, 49.26) --
	( 50.68, 49.38) --
	( 50.72, 49.38) --
	( 50.72, 49.50) --
	( 50.73, 49.63) --
	( 50.73, 49.63) --
	( 50.73, 49.75) --
	( 50.83, 49.75) --
	( 50.83, 49.87) --
	( 50.83, 49.87) --
	( 50.84, 49.99) --
	( 50.86, 49.99) --
	( 50.86, 50.11) --
	( 50.87, 50.11) --
	( 50.88, 50.35) --
	( 50.88, 50.47) --
	( 50.89, 50.47) --
	( 50.90, 50.59) --
	( 50.93, 50.59) --
	( 50.94, 50.71) --
	( 50.94, 50.83) --
	( 51.00, 50.83) --
	( 51.01, 50.95) --
	( 51.01, 50.95) --
	( 51.01, 51.07) --
	( 51.04, 51.07) --
	( 51.05, 51.19) --
	( 51.06, 51.19) --
	( 51.06, 51.31) --
	( 51.08, 51.31) --
	( 51.09, 51.43) --
	( 51.10, 51.43) --
	( 51.10, 51.55) --
	( 51.11, 51.55) --
	( 51.11, 51.67) --
	( 51.15, 51.67) --
	( 51.15, 51.79) --
	( 51.20, 51.79) --
	( 51.21, 51.91) --
	( 51.21, 52.03) --
	( 51.22, 52.03) --
	( 51.22, 52.15) --
	( 51.23, 52.15) --
	( 51.24, 52.28) --
	( 51.27, 52.28) --
	( 51.27, 52.40) --
	( 51.31, 52.40) --
	( 51.31, 52.52) --
	( 51.34, 52.52) --
	( 51.34, 52.76) --
	( 51.44, 52.76) --
	( 51.44, 52.88) --
	( 51.50, 52.88) --
	( 51.50, 53.00) --
	( 51.52, 53.00) --
	( 51.52, 53.12) --
	( 51.53, 53.12) --
	( 51.54, 53.36) --
	( 51.58, 53.36) --
	( 51.59, 53.48) --
	( 51.59, 53.48) --
	( 51.60, 53.60) --
	( 51.60, 53.60) --
	( 51.60, 53.72) --
	( 51.61, 53.72) --
	( 51.62, 53.84) --
	( 51.62, 53.84) --
	( 51.62, 53.96) --
	( 51.64, 53.96) --
	( 51.64, 54.08) --
	( 51.67, 54.08) --
	( 51.68, 54.20) --
	( 51.69, 54.20) --
	( 51.70, 54.32) --
	( 51.74, 54.32) --
	( 51.75, 54.44) --
	( 51.76, 54.44) --
	( 51.76, 54.56) --
	( 51.84, 54.56) --
	( 51.85, 54.68) --
	( 51.85, 54.80) --
	( 51.86, 54.93) --
	( 51.89, 54.93) --
	( 51.89, 55.05) --
	( 52.00, 55.05) --
	( 52.00, 55.17) --
	( 52.01, 55.29) --
	( 52.05, 55.29) --
	( 52.05, 55.41) --
	( 52.12, 55.41) --
	( 52.13, 55.53) --
	( 52.22, 55.53) --
	( 52.22, 55.65) --
	( 52.22, 55.65) --
	( 52.23, 55.77) --
	( 52.24, 55.77) --
	( 52.24, 55.89) --
	( 52.29, 55.89) --
	( 52.29, 56.01) --
	( 52.31, 56.01) --
	( 52.31, 56.13) --
	( 52.34, 56.13) --
	( 52.34, 56.25) --
	( 52.36, 56.25) --
	( 52.36, 56.37) --
	( 52.37, 56.37) --
	( 52.37, 56.61) --
	( 52.37, 56.73) --
	( 52.40, 56.73) --
	( 52.40, 56.85) --
	( 52.42, 56.85) --
	( 52.43, 57.09) --
	( 52.45, 57.09) --
	( 52.46, 57.21) --
	( 52.48, 57.21) --
	( 52.48, 57.33) --
	( 52.49, 57.45) --
	( 52.52, 57.45) --
	( 52.52, 57.58) --
	( 52.69, 57.58) --
	( 52.69, 57.70) --
	( 52.70, 57.70) --
	( 52.70, 57.82) --
	( 52.71, 57.82) --
	( 52.72, 57.94) --
	( 52.74, 57.94) --
	( 52.75, 58.06) --
	( 52.76, 58.06) --
	( 52.77, 58.18) --
	( 52.77, 58.18) --
	( 52.78, 58.30) --
	( 52.78, 58.30) --
	( 52.79, 58.42) --
	( 52.80, 58.42) --
	( 52.80, 58.54) --
	( 52.80, 58.54) --
	( 52.81, 58.66) --
	( 52.88, 58.66) --
	( 52.88, 58.78) --
	( 52.89, 58.78) --
	( 52.90, 58.90) --
	( 52.96, 58.90) --
	( 52.97, 59.02) --
	( 53.04, 59.02) --
	( 53.05, 59.14) --
	( 53.08, 59.14) --
	( 53.09, 59.26) --
	( 53.12, 59.26) --
	( 53.12, 59.38) --
	( 53.13, 59.50) --
	( 53.17, 59.50) --
	( 53.17, 59.62) --
	( 53.21, 59.62) --
	( 53.21, 59.74) --
	( 53.22, 59.86) --
	( 53.25, 59.86) --
	( 53.25, 59.98) --
	( 53.25, 60.10) --
	( 53.37, 60.10) --
	( 53.38, 60.22) --
	( 53.39, 60.22) --
	( 53.39, 60.35) --
	( 53.43, 60.35) --
	( 53.43, 60.47) --
	( 53.48, 60.47) --
	( 53.49, 60.59) --
	( 53.56, 60.59) --
	( 53.56, 60.71) --
	( 53.61, 60.71) --
	( 53.62, 60.83) --
	( 53.62, 60.83) --
	( 53.63, 60.95) --
	( 53.65, 60.95) --
	( 53.66, 61.07) --
	( 53.67, 61.07) --
	( 53.67, 61.19) --
	( 53.76, 61.19) --
	( 53.77, 61.31) --
	( 53.77, 61.31) --
	( 53.78, 61.43) --
	( 53.79, 61.43) --
	( 53.79, 61.55) --
	( 53.82, 61.55) --
	( 53.82, 61.67) --
	( 53.91, 61.67) --
	( 53.91, 61.79) --
	( 53.96, 61.79) --
	( 53.96, 61.91) --
	( 53.97, 61.91) --
	( 53.97, 62.03) --
	( 54.08, 62.03) --
	( 54.08, 62.15) --
	( 54.14, 62.15) --
	( 54.14, 62.27) --
	( 54.15, 62.27) --
	( 54.15, 62.39) --
	( 54.27, 62.39) --
	( 54.28, 62.51) --
	( 54.30, 62.51) --
	( 54.30, 62.63) --
	( 54.31, 62.63) --
	( 54.31, 62.75) --
	( 54.32, 62.87) --
	( 54.32, 62.87) --
	( 54.32, 63.00) --
	( 54.33, 63.12) --
	( 54.36, 63.12) --
	( 54.36, 63.24) --
	( 54.39, 63.24) --
	( 54.40, 63.36) --
	( 54.51, 63.36) --
	( 54.51, 63.48) --
	( 54.52, 63.60) --
	( 54.53, 63.60) --
	( 54.53, 63.72) --
	( 54.55, 63.72) --
	( 54.55, 63.84) --
	( 54.56, 63.96) --
	( 54.59, 63.96) --
	( 54.59, 64.08) --
	( 54.64, 64.08) --
	( 54.64, 64.20) --
	( 54.66, 64.20) --
	( 54.66, 64.32) --
	( 54.66, 64.44) --
	( 54.70, 64.44) --
	( 54.70, 64.56) --
	( 54.77, 64.56) --
	( 54.78, 64.68) --
	( 54.81, 64.68) --
	( 54.81, 64.80) --
	( 54.83, 64.80) --
	( 54.84, 64.92) --
	( 54.91, 64.92) --
	( 54.92, 65.04) --
	( 54.98, 65.04) --
	( 54.98, 65.16) --
	( 54.99, 65.16) --
	( 55.00, 65.28) --
	( 55.07, 65.28) --
	( 55.07, 65.40) --
	( 55.13, 65.40) --
	( 55.14, 65.52) --
	( 55.14, 65.52) --
	( 55.15, 65.65) --
	( 55.18, 65.65) --
	( 55.18, 65.77) --
	( 55.30, 65.77) --
	( 55.30, 65.89) --
	( 55.30, 65.89) --
	( 55.31, 66.01) --
	( 55.32, 66.01) --
	( 55.32, 66.13) --
	( 55.35, 66.13) --
	( 55.36, 66.25) --
	( 55.40, 66.25) --
	( 55.40, 66.37) --
	( 55.46, 66.37) --
	( 55.47, 66.49) --
	( 55.54, 66.49) --
	( 55.54, 66.61) --
	( 55.57, 66.61) --
	( 55.57, 66.73) --
	( 55.60, 66.73) --
	( 55.61, 66.85) --
	( 55.63, 66.85) --
	( 55.64, 66.97) --
	( 55.68, 66.97) --
	( 55.69, 67.09) --
	( 55.70, 67.09) --
	( 55.70, 67.21) --
	( 55.88, 67.21) --
	( 55.89, 67.33) --
	( 55.92, 67.33) --
	( 55.93, 67.45) --
	( 55.98, 67.45) --
	( 55.98, 67.57) --
	( 56.02, 67.57) --
	( 56.02, 67.69) --
	( 56.04, 67.69) --
	( 56.05, 67.81) --
	( 56.09, 67.81) --
	( 56.09, 67.93) --
	( 56.16, 67.93) --
	( 56.17, 68.05) --
	( 56.18, 68.05) --
	( 56.19, 68.17) --
	( 56.19, 68.17) --
	( 56.20, 68.30) --
	( 56.31, 68.30) --
	( 56.31, 68.42) --
	( 56.36, 68.42) --
	( 56.37, 68.54) --
	( 56.52, 68.54) --
	( 56.52, 68.66) --
	( 56.56, 68.66) --
	( 56.56, 68.78) --
	( 56.59, 68.78) --
	( 56.60, 68.90) --
	( 56.67, 68.90) --
	( 56.67, 69.02) --
	( 56.69, 69.02) --
	( 56.69, 69.14) --
	( 56.76, 69.14) --
	( 56.76, 69.26) --
	( 56.77, 69.38) --
	( 56.79, 69.38) --
	( 56.79, 69.50) --
	( 56.92, 69.50) --
	( 56.92, 69.62) --
	( 56.94, 69.62) --
	( 56.94, 69.74) --
	( 56.95, 69.74) --
	( 56.95, 69.86) --
	( 56.96, 69.86) --
	( 56.96, 69.98) --
	( 57.16, 69.98) --
	( 57.16, 70.10) --
	( 57.20, 70.10) --
	( 57.21, 70.22) --
	( 57.32, 70.22) --
	( 57.32, 70.34) --
	( 57.33, 70.46) --
	( 57.37, 70.46) --
	( 57.37, 70.58) --
	( 57.52, 70.58) --
	( 57.53, 70.70) --
	( 57.62, 70.70) --
	( 57.62, 70.82) --
	( 57.73, 70.82) --
	( 57.73, 70.95) --
	( 57.88, 70.95) --
	( 57.88, 71.07) --
	( 57.95, 71.07) --
	( 57.95, 71.19) --
	( 58.00, 71.19) --
	( 58.00, 71.31) --
	( 58.01, 71.31) --
	( 58.02, 71.43) --
	( 58.02, 71.43) --
	( 58.03, 71.55) --
	( 58.21, 71.55) --
	( 58.22, 71.67) --
	( 58.31, 71.67) --
	( 58.32, 71.79) --
	( 58.33, 71.79) --
	( 58.33, 71.91) --
	( 58.34, 71.91) --
	( 58.35, 72.03) --
	( 58.37, 72.03) --
	( 58.38, 72.15) --
	( 58.48, 72.15) --
	( 58.49, 72.27) --
	( 58.55, 72.27) --
	( 58.56, 72.39) --
	( 58.56, 72.39) --
	( 58.57, 72.51) --
	( 58.65, 72.51) --
	( 58.65, 72.63) --
	( 58.67, 72.63) --
	( 58.67, 72.75) --
	( 58.85, 72.75) --
	( 58.85, 72.87) --
	( 58.90, 72.87) --
	( 58.90, 72.99) --
	( 59.10, 72.99) --
	( 59.11, 73.11) --
	( 59.12, 73.11) --
	( 59.12, 73.23) --
	( 59.23, 73.23) --
	( 59.24, 73.35) --
	( 59.38, 73.35) --
	( 59.39, 73.47) --
	( 59.42, 73.47) --
	( 59.42, 73.59) --
	( 59.55, 73.59) --
	( 59.56, 73.72) --
	( 59.59, 73.72) --
	( 59.60, 73.84) --
	( 59.83, 73.84) --
	( 59.83, 73.96) --
	( 59.88, 73.96) --
	( 59.88, 74.08) --
	( 60.12, 74.08) --
	( 60.12, 74.20) --
	( 60.16, 74.20) --
	( 60.17, 74.32) --
	( 60.21, 74.32) --
	( 60.21, 74.44) --
	( 60.38, 74.44) --
	( 60.39, 74.56) --
	( 60.47, 74.56) --
	( 60.47, 74.68) --
	( 60.71, 74.68) --
	( 60.71, 74.80) --
	( 60.87, 74.80) --
	( 60.87, 74.92) --
	( 60.88, 74.92) --
	( 60.88, 75.04) --
	( 60.89, 75.04) --
	( 60.89, 75.16) --
	( 60.93, 75.16) --
	( 60.93, 75.28) --
	( 61.03, 75.28) --
	( 61.04, 75.40) --
	( 61.11, 75.40) --
	( 61.12, 75.52) --
	( 61.16, 75.52) --
	( 61.17, 75.64) --
	( 61.26, 75.64) --
	( 61.26, 75.76) --
	( 61.32, 75.76) --
	( 61.32, 75.88) --
	( 61.67, 75.88) --
	( 61.67, 76.00) --
	( 62.24, 76.00) --
	( 62.24, 76.12) --
	( 62.53, 76.12) --
	( 62.54, 76.24) --
	( 62.62, 76.24) --
	( 62.63, 76.37) --
	( 62.71, 76.37) --
	( 62.71, 76.49) --
	( 62.75, 76.49) --
	( 62.75, 76.61) --
	( 62.76, 76.61) --
	( 62.77, 76.73) --
	( 62.86, 76.73) --
	( 62.86, 76.85) --
	( 63.08, 76.85) --
	( 63.08, 76.97) --
	( 63.49, 76.97) --
	( 63.50, 77.09) --
	( 63.61, 77.09) --
	( 63.62, 77.21) --
	( 63.62, 77.21) --
	( 63.63, 77.33) --
	( 63.66, 77.33) --
	( 63.67, 77.45) --
	( 63.71, 77.45) --
	( 63.71, 77.57) --
	( 63.90, 77.57) --
	( 63.91, 77.69) --
	( 64.22, 77.69) --
	( 64.22, 77.81) --
	( 64.24, 77.81) --
	( 64.25, 77.93) --
	( 64.55, 77.93) --
	( 64.55, 78.05) --
	( 65.05, 78.05) --
	( 65.05, 78.17) --
	( 65.21, 78.17) --
	( 65.21, 78.29) --
	( 65.22, 78.29) --
	( 65.23, 78.41) --
	( 65.46, 78.41) --
	( 65.46, 78.53) --
	( 65.97, 78.53) --
	( 65.97, 78.65) --
	( 65.99, 78.65) --
	( 65.99, 78.77) --
	( 66.20, 78.77) --
	( 66.20, 78.89) --
	( 66.23, 78.89) --
	( 66.24, 79.02) --
	( 66.27, 79.02) --
	( 66.28, 79.14) --
	( 66.32, 79.14) --
	( 66.32, 79.26) --
	( 66.33, 79.26) --
	( 66.33, 79.38) --
	( 66.34, 79.38) --
	( 66.34, 79.50) --
	( 66.40, 79.50) --
	( 66.41, 79.62) --
	( 66.47, 79.62) --
	( 66.47, 79.74) --
	( 66.83, 79.74) --
	( 66.83, 79.86) --
	( 67.19, 79.86) --
	( 67.19, 79.98) --
	( 67.59, 79.98) --
	( 67.59, 80.10) --
	( 67.77, 80.10) --
	( 67.77, 80.22) --
	( 68.06, 80.22) --
	( 68.07, 80.34) --
	( 68.18, 80.34) --
	( 68.19, 80.46) --
	( 68.28, 80.46) --
	( 68.28, 80.58) --
	( 68.39, 80.58) --
	( 68.40, 80.70) --
	( 68.71, 80.70) --
	( 68.71, 80.82) --
	( 68.75, 80.82) --
	( 68.75, 80.94) --
	( 68.83, 80.94) --
	( 68.83, 81.06) --
	( 68.88, 81.06) --
	( 68.89, 81.18) --
	( 69.08, 81.18) --
	( 69.08, 81.30) --
	( 69.13, 81.30) --
	( 69.13, 81.42) --
	( 69.42, 81.42) --
	( 69.42, 81.54) --
	( 69.47, 81.54) --
	( 69.47, 81.67) --
	( 69.92, 81.67) --
	( 69.92, 81.79) --
	( 70.39, 81.79) --
	( 70.39, 81.91) --
	( 70.46, 81.91) --
	( 70.46, 82.03) --
	( 70.56, 82.03) --
	( 70.57, 82.15) --
	( 70.60, 82.15) --
	( 70.61, 82.27) --
	( 70.69, 82.27) --
	( 70.70, 82.39) --
	( 70.95, 82.39) --
	( 70.95, 82.51) --
	( 71.91, 82.51) --
	( 71.91, 82.63) --
	( 72.46, 82.63) --
	( 72.46, 82.75) --
	( 72.67, 82.75) --
	( 72.67, 82.87) --
	( 72.70, 82.87) --
	( 72.71, 82.99) --
	( 74.49, 82.99) --
	( 74.49, 83.11) --
	( 74.75, 83.11) --
	( 74.75, 83.23) --
	( 75.01, 83.23) --
	( 75.01, 83.35) --
	( 75.39, 83.35) --
	( 75.39, 83.47) --
	( 75.60, 83.47) --
	( 75.60, 83.59) --
	( 76.62, 83.59) --
	( 76.63, 83.71) --
	( 76.88, 83.71) --
	( 76.88, 83.83) --
	( 76.95, 83.83) --
	( 76.96, 83.95) --
	( 78.26, 83.95) --
	( 78.27, 84.07) --
	( 78.42, 84.07) --
	( 78.42, 84.19) --
	( 78.70, 84.19) --
	( 78.70, 84.31) --
	( 79.30, 84.31) --
	( 79.30, 84.44) --
	( 79.34, 84.44) --
	( 79.34, 84.56) --
	( 79.43, 84.56) --
	( 79.43, 84.68) --
	( 79.74, 84.68) --
	( 79.74, 84.80) --
	( 80.26, 84.80) --
	( 80.26, 84.92) --
	( 81.04, 84.92) --
	( 81.05, 85.04) --
	( 81.24, 85.04) --
	( 81.24, 85.16) --
	( 81.70, 85.16) --
	( 81.70, 85.28) --
	( 81.73, 85.28) --
	( 81.73, 85.40) --
	( 82.02, 85.40) --
	( 82.02, 85.52) --
	( 82.18, 85.52) --
	( 82.19, 85.64) --
	( 82.72, 85.64) --
	( 82.72, 85.76) --
	( 82.86, 85.76) --
	( 82.86, 85.88) --
	( 83.44, 85.88) --
	( 83.45, 86.00) --
	( 83.66, 86.00) --
	( 83.66, 86.12) --
	( 84.47, 86.12) --
	( 84.47, 86.24) --
	( 84.48, 86.24) --
	( 84.48, 86.36) --
	( 84.51, 86.36) --
	( 84.52, 86.48) --
	( 85.40, 86.48) --
	( 85.40, 86.60) --
	( 85.51, 86.60) --
	( 85.51, 86.72) --
	( 85.88, 86.72) --
	( 85.89, 86.84) --
	( 86.07, 86.84) --
	( 86.07, 86.96) --
	( 86.23, 86.96) --
	( 86.23, 87.09) --
	( 88.59, 87.09) --
	( 88.59, 87.21) --
	( 88.59, 87.21) --
	( 88.60, 87.33) --
	( 88.77, 87.33) --
	( 88.78, 87.45) --
	( 90.09, 87.45) --
	( 90.09, 87.57) --
	( 90.24, 87.57) --
	( 90.25, 87.69) --
	( 93.73, 87.69) --
	( 93.73, 87.81) --
	( 94.72, 87.81) --
	( 94.73, 87.93) --
	( 94.77, 87.93) --
	( 94.77, 88.05) --
	( 94.78, 88.05) --
	( 94.78, 88.17) --
	( 96.85, 88.17) --
	( 96.85, 88.29) --
	( 97.32, 88.29) --
	( 97.33, 88.41) --
	( 97.49, 88.41) --
	( 97.49, 88.53) --
	( 98.41, 88.53) --
	( 98.41, 88.65) --
	( 99.55, 88.65) --
	( 99.55, 88.77) --
	(100.28, 88.77) --
	(100.28, 88.89) --
	(102.73, 88.89) --
	(102.73, 89.01) --
	(103.06, 89.01) --
	(103.07, 89.13) --
	(103.68, 89.13) --
	(103.69, 89.25) --
	(104.44, 89.25) --
	(104.45, 89.37) --
	(106.91, 89.37) --
	(106.91, 89.49) --
	(108.68, 89.49) --
	(108.68, 89.61) --
	(109.67, 89.61) --
	(109.68, 89.74) --
	(109.72, 89.74) --
	(109.73, 89.86) --
	(110.33, 89.86) --
	(110.34, 89.98) --
	(111.63, 89.98) --
	(111.64, 90.10) --
	(113.44, 90.10) --
	(113.45, 90.22) --
	(118.80, 90.22) --
	(118.80, 90.34) --
	(120.69, 90.34) --
	(120.69, 90.46) --
	(121.31, 90.46) --
	(121.32, 90.58) --
	(122.19, 90.58) --
	(122.20, 90.70) --
	(122.50, 90.70) --
	(122.51, 90.82) --
	(123.01, 90.82) --
	(123.02, 90.94) --
	(123.43, 90.94) --
	(123.43, 91.06) --
	(124.23, 91.06) --
	(124.23, 91.18) --
	(125.20, 91.18) --
	(125.21, 91.30) --
	(126.66, 91.30) --
	(126.67, 91.42) --
	(127.01, 91.42) --
	(127.01, 91.54) --
	(128.02, 91.54) --
	(128.02, 91.66) --
	(128.06, 91.66) --
	(128.06, 91.78) --
	(128.75, 91.78) --
	(128.75, 91.90) --
	(131.71, 91.90) --
	(131.71, 92.02) --
	(135.09, 92.02) --
	(135.09, 92.14) --
	(137.01, 92.14) --
	(137.01, 92.26) --
	(137.21, 92.26) --
	(137.21, 92.39) --
	(138.53, 92.39) --
	(138.53, 92.51) --
	(142.24, 92.51) --
	(142.25, 92.63) --
	(144.40, 92.63) --
	(144.40, 92.75) --
	(144.77, 92.75) --
	(144.77, 92.87) --
	(148.92, 92.87) --
	(148.93, 92.99) --
	(151.13, 92.99) --
	(151.14, 93.11) --
	(153.00, 93.11) --
	(153.01, 93.23) --
	(153.08, 93.23) --
	(153.09, 93.35) --
	(158.06, 93.35) --
	(158.07, 93.47) --
	(158.43, 93.47) --
	(158.43, 93.59) --
	(162.51, 93.59) --
	(162.51, 93.71) --
	(166.02, 93.71) --
	(166.02, 93.83) --
	(168.37, 93.83) --
	(168.37, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 48.78) {15 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 32.52, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 28.32,  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 21.68) -- ( 28.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 39.75) -- ( 28.32, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 57.82) -- ( 28.32, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 75.88) -- ( 28.32, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 93.95) -- ( 28.32, 93.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,  3.61) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 21.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 39.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 57.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 75.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 93.95) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  0.00) --
	(191.52,  0.00) --
	(191.52, 97.56) --
	( 32.52, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41, 32.04) --
	( 39.64, 32.04) --
	( 39.64, 32.16) --
	( 39.68, 32.16) --
	( 39.69, 32.28) --
	( 39.72, 32.28) --
	( 39.73, 32.40) --
	( 39.82, 32.40) --
	( 39.82, 32.52) --
	( 39.84, 32.52) --
	( 39.84, 32.64) --
	( 40.07, 32.64) --
	( 40.08, 32.76) --
	( 40.08, 32.76) --
	( 40.09, 32.88) --
	( 40.09, 32.88) --
	( 40.10, 33.00) --
	( 40.12, 33.00) --
	( 40.13, 33.12) --
	( 40.33, 33.12) --
	( 40.33, 33.24) --
	( 40.41, 33.24) --
	( 40.41, 33.36) --
	( 40.72, 33.36) --
	( 40.72, 33.49) --
	( 40.89, 33.49) --
	( 40.90, 33.61) --
	( 40.95, 33.61) --
	( 40.96, 33.73) --
	( 41.12, 33.73) --
	( 41.13, 33.85) --
	( 41.34, 33.85) --
	( 41.34, 33.97) --
	( 41.63, 33.97) --
	( 41.63, 34.09) --
	( 41.65, 34.09) --
	( 41.65, 34.21) --
	( 41.81, 34.21) --
	( 41.82, 34.33) --
	( 41.90, 34.33) --
	( 41.91, 34.45) --
	( 42.01, 34.45) --
	( 42.02, 34.57) --
	( 42.13, 34.57) --
	( 42.13, 34.69) --
	( 42.17, 34.69) --
	( 42.17, 34.81) --
	( 42.27, 34.81) --
	( 42.27, 34.93) --
	( 42.38, 34.93) --
	( 42.38, 35.05) --
	( 42.39, 35.17) --
	( 42.51, 35.17) --
	( 42.52, 35.41) --
	( 42.61, 35.41) --
	( 42.62, 35.53) --
	( 42.78, 35.53) --
	( 42.78, 35.65) --
	( 42.90, 35.65) --
	( 42.90, 35.77) --
	( 43.05, 35.77) --
	( 43.06, 35.89) --
	( 43.22, 35.89) --
	( 43.23, 36.01) --
	( 43.27, 36.01) --
	( 43.27, 36.13) --
	( 43.38, 36.13) --
	( 43.38, 36.26) --
	( 43.40, 36.26) --
	( 43.40, 36.38) --
	( 43.41, 36.50) --
	( 43.47, 36.50) --
	( 43.47, 36.62) --
	( 43.48, 36.74) --
	( 43.82, 36.74) --
	( 43.82, 36.86) --
	( 43.83, 36.86) --
	( 43.83, 36.98) --
	( 43.85, 36.98) --
	( 43.85, 37.10) --
	( 43.90, 37.10) --
	( 43.90, 37.22) --
	( 43.94, 37.22) --
	( 43.94, 37.34) --
	( 44.01, 37.34) --
	( 44.02, 37.46) --
	( 44.03, 37.46) --
	( 44.04, 37.58) --
	( 44.07, 37.58) --
	( 44.07, 37.70) --
	( 44.12, 37.70) --
	( 44.12, 37.82) --
	( 44.13, 37.82) --
	( 44.13, 37.94) --
	( 44.19, 37.94) --
	( 44.20, 38.18) --
	( 44.36, 38.18) --
	( 44.37, 38.30) --
	( 44.37, 38.30) --
	( 44.38, 38.42) --
	( 44.44, 38.42) --
	( 44.44, 38.54) --
	( 44.51, 38.54) --
	( 44.52, 38.66) --
	( 44.54, 38.66) --
	( 44.54, 38.78) --
	( 44.58, 38.78) --
	( 44.58, 38.91) --
	( 44.63, 38.91) --
	( 44.63, 39.03) --
	( 45.16, 39.03) --
	( 45.16, 39.15) --
	( 45.16, 39.27) --
	( 45.18, 39.27) --
	( 45.18, 39.39) --
	( 45.29, 39.39) --
	( 45.30, 39.51) --
	( 45.40, 39.51) --
	( 45.41, 39.63) --
	( 45.43, 39.63) --
	( 45.43, 39.75) --
	( 45.46, 39.75) --
	( 45.47, 39.87) --
	( 45.52, 39.87) --
	( 45.53, 40.11) --
	( 45.63, 40.11) --
	( 45.63, 40.23) --
	( 45.65, 40.23) --
	( 45.65, 40.35) --
	( 45.66, 40.35) --
	( 45.66, 40.47) --
	( 45.67, 40.47) --
	( 45.68, 40.59) --
	( 45.74, 40.59) --
	( 45.74, 40.71) --
	( 45.78, 40.71) --
	( 45.78, 40.83) --
	( 45.80, 40.83) --
	( 45.81, 40.95) --
	( 45.87, 40.95) --
	( 45.87, 41.07) --
	( 45.88, 41.07) --
	( 45.89, 41.19) --
	( 45.89, 41.19) --
	( 45.90, 41.31) --
	( 45.94, 41.31) --
	( 45.94, 41.43) --
	( 45.95, 41.43) --
	( 45.95, 41.68) --
	( 46.03, 41.68) --
	( 46.03, 41.80) --
	( 46.10, 41.80) --
	( 46.10, 41.92) --
	( 46.10, 42.04) --
	( 46.20, 42.04) --
	( 46.20, 42.16) --
	( 46.41, 42.16) --
	( 46.41, 42.28) --
	( 46.44, 42.28) --
	( 46.45, 42.40) --
	( 46.60, 42.40) --
	( 46.61, 42.52) --
	( 46.83, 42.52) --
	( 46.84, 42.64) --
	( 46.95, 42.64) --
	( 46.95, 42.76) --
	( 46.99, 42.76) --
	( 47.00, 42.88) --
	( 47.02, 42.88) --
	( 47.03, 43.00) --
	( 47.04, 43.00) --
	( 47.05, 43.12) --
	( 47.09, 43.12) --
	( 47.09, 43.24) --
	( 47.10, 43.24) --
	( 47.10, 43.36) --
	( 47.16, 43.36) --
	( 47.17, 43.60) --
	( 47.21, 43.60) --
	( 47.22, 43.72) --
	( 47.30, 43.72) --
	( 47.31, 43.84) --
	( 47.31, 43.84) --
	( 47.32, 43.96) --
	( 47.32, 44.08) --
	( 47.34, 44.08) --
	( 47.34, 44.21) --
	( 47.44, 44.21) --
	( 47.45, 44.33) --
	( 47.50, 44.33) --
	( 47.51, 44.45) --
	( 47.58, 44.45) --
	( 47.59, 44.57) --
	( 47.68, 44.57) --
	( 47.68, 44.69) --
	( 47.75, 44.69) --
	( 47.76, 44.81) --
	( 47.79, 44.81) --
	( 47.80, 44.93) --
	( 47.80, 44.93) --
	( 47.81, 45.05) --
	( 47.81, 45.05) --
	( 47.82, 45.17) --
	( 47.93, 45.17) --
	( 47.94, 45.29) --
	( 47.98, 45.29) --
	( 47.98, 45.41) --
	( 47.98, 45.53) --
	( 48.00, 45.53) --
	( 48.00, 45.65) --
	( 48.05, 45.65) --
	( 48.06, 45.77) --
	( 48.06, 45.77) --
	( 48.07, 45.89) --
	( 48.09, 45.89) --
	( 48.09, 46.01) --
	( 48.12, 46.01) --
	( 48.12, 46.13) --
	( 48.22, 46.13) --
	( 48.23, 46.37) --
	( 48.27, 46.37) --
	( 48.27, 46.49) --
	( 48.28, 46.49) --
	( 48.29, 46.61) --
	( 48.31, 46.61) --
	( 48.32, 46.73) --
	( 48.32, 46.86) --
	( 48.34, 46.86) --
	( 48.34, 47.10) --
	( 48.36, 47.10) --
	( 48.37, 47.22) --
	( 48.38, 47.22) --
	( 48.38, 47.34) --
	( 48.47, 47.34) --
	( 48.47, 47.46) --
	( 48.47, 47.46) --
	( 48.48, 47.58) --
	( 48.52, 47.58) --
	( 48.52, 47.70) --
	( 48.62, 47.70) --
	( 48.62, 47.82) --
	( 48.63, 47.82) --
	( 48.64, 47.94) --
	( 48.72, 47.94) --
	( 48.72, 48.06) --
	( 48.77, 48.06) --
	( 48.77, 48.18) --
	( 48.79, 48.18) --
	( 48.79, 48.30) --
	( 48.79, 48.42) --
	( 48.96, 48.42) --
	( 48.96, 48.54) --
	( 49.00, 48.54) --
	( 49.00, 48.66) --
	( 49.02, 48.66) --
	( 49.03, 48.78) --
	( 49.03, 48.78) --
	( 49.04, 48.90) --
	( 49.04, 48.90) --
	( 49.05, 49.02) --
	( 49.06, 49.02) --
	( 49.06, 49.14) --
	( 49.08, 49.14) --
	( 49.08, 49.26) --
	( 49.08, 49.26) --
	( 49.09, 49.50) --
	( 49.10, 49.50) --
	( 49.11, 49.63) --
	( 49.15, 49.63) --
	( 49.15, 49.75) --
	( 49.17, 49.75) --
	( 49.17, 49.87) --
	( 49.19, 49.87) --
	( 49.19, 49.99) --
	( 49.20, 49.99) --
	( 49.21, 50.11) --
	( 49.21, 50.23) --
	( 49.29, 50.23) --
	( 49.30, 50.35) --
	( 49.33, 50.35) --
	( 49.33, 50.47) --
	( 49.42, 50.47) --
	( 49.43, 50.59) --
	( 49.43, 50.59) --
	( 49.44, 50.71) --
	( 49.49, 50.71) --
	( 49.49, 50.83) --
	( 49.50, 50.83) --
	( 49.50, 50.95) --
	( 49.51, 50.95) --
	( 49.52, 51.07) --
	( 49.53, 51.07) --
	( 49.53, 51.19) --
	( 49.56, 51.19) --
	( 49.56, 51.31) --
	( 49.61, 51.31) --
	( 49.62, 51.43) --
	( 49.69, 51.43) --
	( 49.70, 51.67) --
	( 49.77, 51.67) --
	( 49.77, 51.79) --
	( 49.80, 51.79) --
	( 49.80, 51.91) --
	( 49.82, 51.91) --
	( 49.82, 52.03) --
	( 49.88, 52.03) --
	( 49.89, 52.15) --
	( 49.89, 52.15) --
	( 49.90, 52.28) --
	( 49.91, 52.28) --
	( 49.92, 52.40) --
	( 49.92, 52.52) --
	( 50.01, 52.52) --
	( 50.01, 52.64) --
	( 50.03, 52.64) --
	( 50.03, 52.76) --
	( 50.12, 52.76) --
	( 50.12, 52.88) --
	( 50.18, 52.88) --
	( 50.19, 53.00) --
	( 50.23, 53.00) --
	( 50.23, 53.12) --
	( 50.25, 53.12) --
	( 50.26, 53.24) --
	( 50.27, 53.24) --
	( 50.27, 53.36) --
	( 50.30, 53.36) --
	( 50.30, 53.48) --
	( 50.40, 53.48) --
	( 50.40, 53.60) --
	( 50.41, 53.60) --
	( 50.41, 53.72) --
	( 50.43, 53.72) --
	( 50.43, 53.84) --
	( 50.45, 53.84) --
	( 50.46, 53.96) --
	( 50.52, 53.96) --
	( 50.52, 54.08) --
	( 50.57, 54.08) --
	( 50.57, 54.20) --
	( 50.58, 54.32) --
	( 50.66, 54.32) --
	( 50.66, 54.44) --
	( 50.67, 54.44) --
	( 50.68, 54.56) --
	( 50.72, 54.56) --
	( 50.72, 54.68) --
	( 50.74, 54.68) --
	( 50.75, 54.80) --
	( 50.75, 54.80) --
	( 50.75, 54.93) --
	( 50.83, 54.93) --
	( 50.83, 55.05) --
	( 50.88, 55.05) --
	( 50.88, 55.17) --
	( 50.89, 55.17) --
	( 50.90, 55.29) --
	( 50.94, 55.29) --
	( 50.94, 55.41) --
	( 51.02, 55.41) --
	( 51.02, 55.53) --
	( 51.15, 55.53) --
	( 51.15, 55.65) --
	( 51.17, 55.65) --
	( 51.18, 55.77) --
	( 51.18, 55.89) --
	( 51.18, 56.01) --
	( 51.20, 56.01) --
	( 51.21, 56.13) --
	( 51.24, 56.13) --
	( 51.24, 56.25) --
	( 51.33, 56.25) --
	( 51.34, 56.37) --
	( 51.35, 56.37) --
	( 51.35, 56.49) --
	( 51.40, 56.49) --
	( 51.41, 56.61) --
	( 51.41, 56.73) --
	( 51.49, 56.73) --
	( 51.50, 56.85) --
	( 51.58, 56.85) --
	( 51.58, 56.97) --
	( 51.87, 56.97) --
	( 51.87, 57.09) --
	( 51.89, 57.09) --
	( 51.89, 57.21) --
	( 51.90, 57.21) --
	( 51.90, 57.33) --
	( 51.97, 57.33) --
	( 51.97, 57.45) --
	( 52.00, 57.45) --
	( 52.01, 57.58) --
	( 52.01, 57.70) --
	( 52.05, 57.70) --
	( 52.05, 57.82) --
	( 52.07, 57.82) --
	( 52.07, 57.94) --
	( 52.18, 57.94) --
	( 52.18, 58.06) --
	( 52.18, 58.06) --
	( 52.19, 58.18) --
	( 52.19, 58.18) --
	( 52.20, 58.30) --
	( 52.22, 58.30) --
	( 52.22, 58.42) --
	( 52.23, 58.42) --
	( 52.24, 58.54) --
	( 52.29, 58.54) --
	( 52.29, 58.66) --
	( 52.31, 58.66) --
	( 52.31, 58.78) --
	( 52.34, 58.78) --
	( 52.34, 58.90) --
	( 52.37, 58.90) --
	( 52.37, 59.02) --
	( 52.37, 59.14) --
	( 52.48, 59.14) --
	( 52.48, 59.26) --
	( 52.57, 59.26) --
	( 52.58, 59.38) --
	( 52.61, 59.38) --
	( 52.61, 59.50) --
	( 52.61, 59.50) --
	( 52.62, 59.62) --
	( 52.67, 59.62) --
	( 52.68, 59.74) --
	( 52.70, 59.74) --
	( 52.70, 59.86) --
	( 52.71, 59.98) --
	( 52.71, 59.98) --
	( 52.72, 60.10) --
	( 52.74, 60.10) --
	( 52.74, 60.22) --
	( 52.76, 60.22) --
	( 52.76, 60.35) --
	( 52.79, 60.35) --
	( 52.79, 60.47) --
	( 52.81, 60.47) --
	( 52.82, 60.59) --
	( 52.88, 60.59) --
	( 52.88, 60.71) --
	( 52.91, 60.71) --
	( 52.92, 60.83) --
	( 53.00, 60.83) --
	( 53.01, 60.95) --
	( 53.01, 60.95) --
	( 53.02, 61.07) --
	( 53.04, 61.07) --
	( 53.04, 61.19) --
	( 53.08, 61.19) --
	( 53.09, 61.31) --
	( 53.19, 61.31) --
	( 53.19, 61.43) --
	( 53.25, 61.43) --
	( 53.26, 61.55) --
	( 53.26, 61.67) --
	( 53.27, 61.67) --
	( 53.28, 61.79) --
	( 53.31, 61.79) --
	( 53.31, 62.03) --
	( 53.34, 62.03) --
	( 53.34, 62.27) --
	( 53.48, 62.27) --
	( 53.48, 62.39) --
	( 53.48, 62.51) --
	( 53.49, 62.63) --
	( 53.53, 62.63) --
	( 53.53, 62.75) --
	( 53.55, 62.75) --
	( 53.55, 62.87) --
	( 53.61, 62.87) --
	( 53.62, 63.00) --
	( 53.63, 63.00) --
	( 53.63, 63.12) --
	( 53.77, 63.12) --
	( 53.78, 63.24) --
	( 53.87, 63.24) --
	( 53.87, 63.36) --
	( 53.89, 63.36) --
	( 53.89, 63.48) --
	( 53.99, 63.48) --
	( 54.00, 63.60) --
	( 54.03, 63.60) --
	( 54.04, 63.72) --
	( 54.04, 63.72) --
	( 54.04, 63.84) --
	( 54.08, 63.84) --
	( 54.08, 63.96) --
	( 54.12, 63.96) --
	( 54.12, 64.08) --
	( 54.21, 64.08) --
	( 54.22, 64.20) --
	( 54.25, 64.20) --
	( 54.26, 64.32) --
	( 54.28, 64.32) --
	( 54.29, 64.44) --
	( 54.31, 64.44) --
	( 54.31, 64.56) --
	( 54.41, 64.56) --
	( 54.41, 64.68) --
	( 54.42, 64.68) --
	( 54.42, 64.80) --
	( 54.47, 64.80) --
	( 54.47, 64.92) --
	( 54.48, 64.92) --
	( 54.48, 65.04) --
	( 54.51, 65.04) --
	( 54.52, 65.16) --
	( 54.59, 65.16) --
	( 54.59, 65.28) --
	( 54.65, 65.28) --
	( 54.66, 65.40) --
	( 54.67, 65.40) --
	( 54.67, 65.52) --
	( 54.70, 65.52) --
	( 54.70, 65.65) --
	( 54.77, 65.65) --
	( 54.78, 65.77) --
	( 54.81, 65.77) --
	( 54.81, 65.89) --
	( 54.82, 66.13) --
	( 54.83, 66.13) --
	( 54.84, 66.25) --
	( 54.86, 66.25) --
	( 54.87, 66.37) --
	( 54.99, 66.37) --
	( 54.99, 66.49) --
	( 55.13, 66.49) --
	( 55.13, 66.61) --
	( 55.18, 66.61) --
	( 55.18, 66.73) --
	( 55.30, 66.73) --
	( 55.31, 66.85) --
	( 55.32, 66.85) --
	( 55.33, 66.97) --
	( 55.34, 66.97) --
	( 55.34, 67.09) --
	( 55.64, 67.09) --
	( 55.65, 67.21) --
	( 55.72, 67.21) --
	( 55.73, 67.33) --
	( 55.77, 67.33) --
	( 55.77, 67.45) --
	( 55.79, 67.45) --
	( 55.80, 67.57) --
	( 55.80, 67.69) --
	( 55.88, 67.69) --
	( 55.88, 67.81) --
	( 55.88, 67.81) --
	( 55.89, 67.93) --
	( 55.92, 67.93) --
	( 55.92, 68.05) --
	( 55.93, 68.17) --
	( 55.98, 68.17) --
	( 55.98, 68.30) --
	( 56.02, 68.30) --
	( 56.02, 68.42) --
	( 56.11, 68.42) --
	( 56.11, 68.54) --
	( 56.18, 68.54) --
	( 56.19, 68.66) --
	( 56.25, 68.66) --
	( 56.25, 68.78) --
	( 56.31, 68.78) --
	( 56.31, 68.90) --
	( 56.36, 68.90) --
	( 56.37, 69.02) --
	( 56.43, 69.02) --
	( 56.44, 69.14) --
	( 56.48, 69.14) --
	( 56.49, 69.26) --
	( 56.52, 69.26) --
	( 56.52, 69.38) --
	( 56.64, 69.38) --
	( 56.64, 69.50) --
	( 56.65, 69.50) --
	( 56.66, 69.62) --
	( 56.69, 69.62) --
	( 56.69, 69.74) --
	( 56.76, 69.74) --
	( 56.76, 69.86) --
	( 56.82, 69.86) --
	( 56.83, 69.98) --
	( 56.95, 69.98) --
	( 56.95, 70.10) --
	( 57.00, 70.10) --
	( 57.01, 70.22) --
	( 57.07, 70.22) --
	( 57.07, 70.34) --
	( 57.08, 70.34) --
	( 57.09, 70.46) --
	( 57.18, 70.46) --
	( 57.18, 70.58) --
	( 57.20, 70.58) --
	( 57.21, 70.70) --
	( 57.26, 70.70) --
	( 57.26, 70.82) --
	( 57.32, 70.82) --
	( 57.32, 70.95) --
	( 57.33, 70.95) --
	( 57.33, 71.07) --
	( 57.38, 71.07) --
	( 57.39, 71.19) --
	( 57.73, 71.19) --
	( 57.73, 71.31) --
	( 57.82, 71.31) --
	( 57.82, 71.43) --
	( 57.84, 71.43) --
	( 57.84, 71.55) --
	( 57.87, 71.55) --
	( 57.87, 71.67) --
	( 57.90, 71.67) --
	( 57.90, 71.79) --
	( 57.93, 71.79) --
	( 57.93, 71.91) --
	( 57.95, 71.91) --
	( 57.95, 72.03) --
	( 58.06, 72.03) --
	( 58.07, 72.15) --
	( 58.11, 72.15) --
	( 58.11, 72.27) --
	( 58.23, 72.27) --
	( 58.24, 72.39) --
	( 58.33, 72.39) --
	( 58.33, 72.51) --
	( 58.55, 72.51) --
	( 58.56, 72.63) --
	( 58.59, 72.63) --
	( 58.59, 72.75) --
	( 58.66, 72.75) --
	( 58.67, 72.87) --
	( 58.70, 72.87) --
	( 58.70, 72.99) --
	( 58.73, 72.99) --
	( 58.73, 73.11) --
	( 58.85, 73.11) --
	( 58.86, 73.23) --
	( 58.97, 73.23) --
	( 58.97, 73.35) --
	( 58.98, 73.35) --
	( 58.99, 73.47) --
	( 58.99, 73.47) --
	( 59.00, 73.59) --
	( 59.23, 73.59) --
	( 59.24, 73.72) --
	( 59.24, 73.84) --
	( 59.29, 73.84) --
	( 59.29, 73.96) --
	( 59.51, 73.96) --
	( 59.51, 74.08) --
	( 59.59, 74.08) --
	( 59.60, 74.20) --
	( 59.83, 74.20) --
	( 59.83, 74.32) --
	( 59.99, 74.32) --
	( 59.99, 74.44) --
	( 60.05, 74.44) --
	( 60.05, 74.56) --
	( 60.27, 74.56) --
	( 60.27, 74.68) --
	( 60.33, 74.68) --
	( 60.34, 74.80) --
	( 60.38, 74.80) --
	( 60.39, 74.92) --
	( 60.47, 74.92) --
	( 60.47, 75.04) --
	( 60.55, 75.04) --
	( 60.55, 75.16) --
	( 60.76, 75.16) --
	( 60.76, 75.28) --
	( 61.00, 75.28) --
	( 61.00, 75.40) --
	( 61.32, 75.40) --
	( 61.32, 75.52) --
	( 61.38, 75.52) --
	( 61.38, 75.64) --
	( 61.40, 75.64) --
	( 61.40, 75.76) --
	( 61.49, 75.76) --
	( 61.50, 75.88) --
	( 61.77, 75.88) --
	( 61.78, 76.00) --
	( 62.01, 76.00) --
	( 62.01, 76.12) --
	( 62.03, 76.12) --
	( 62.03, 76.24) --
	( 62.11, 76.24) --
	( 62.12, 76.37) --
	( 62.69, 76.37) --
	( 62.70, 76.49) --
	( 62.71, 76.49) --
	( 62.72, 76.61) --
	( 62.75, 76.61) --
	( 62.75, 76.73) --
	( 62.90, 76.73) --
	( 62.90, 76.85) --
	( 62.94, 76.85) --
	( 62.94, 76.97) --
	( 63.13, 76.97) --
	( 63.13, 77.09) --
	( 63.47, 77.09) --
	( 63.47, 77.21) --
	( 63.47, 77.21) --
	( 63.48, 77.33) --
	( 63.48, 77.33) --
	( 63.48, 77.45) --
	( 63.49, 77.45) --
	( 63.50, 77.57) --
	( 63.55, 77.57) --
	( 63.55, 77.69) --
	( 63.60, 77.69) --
	( 63.61, 77.81) --
	( 63.84, 77.81) --
	( 63.85, 77.93) --
	( 63.93, 77.93) --
	( 63.93, 78.05) --
	( 63.98, 78.05) --
	( 63.99, 78.17) --
	( 64.41, 78.17) --
	( 64.41, 78.29) --
	( 64.75, 78.29) --
	( 64.76, 78.53) --
	( 64.88, 78.53) --
	( 64.89, 78.65) --
	( 65.33, 78.65) --
	( 65.33, 78.77) --
	( 65.47, 78.77) --
	( 65.47, 78.89) --
	( 66.30, 78.89) --
	( 66.30, 79.02) --
	( 66.94, 79.02) --
	( 66.94, 79.14) --
	( 67.34, 79.14) --
	( 67.35, 79.26) --
	( 67.37, 79.26) --
	( 67.38, 79.38) --
	( 67.63, 79.38) --
	( 67.63, 79.50) --
	( 68.33, 79.50) --
	( 68.34, 79.62) --
	( 68.34, 79.62) --
	( 68.34, 79.74) --
	( 68.39, 79.74) --
	( 68.39, 79.86) --
	( 68.66, 79.86) --
	( 68.66, 79.98) --
	( 68.67, 79.98) --
	( 68.68, 80.10) --
	( 68.71, 80.10) --
	( 68.71, 80.22) --
	( 69.79, 80.22) --
	( 69.79, 80.34) --
	( 70.39, 80.34) --
	( 70.40, 80.46) --
	( 70.61, 80.46) --
	( 70.61, 80.58) --
	( 70.95, 80.58) --
	( 70.95, 80.70) --
	( 71.03, 80.70) --
	( 71.03, 80.82) --
	( 71.37, 80.82) --
	( 71.37, 80.94) --
	( 71.38, 80.94) --
	( 71.38, 81.06) --
	( 71.46, 81.06) --
	( 71.46, 81.18) --
	( 71.98, 81.18) --
	( 71.98, 81.30) --
	( 72.93, 81.30) --
	( 72.93, 81.42) --
	( 73.60, 81.42) --
	( 73.60, 81.54) --
	( 73.67, 81.54) --
	( 73.68, 81.67) --
	( 74.08, 81.67) --
	( 74.08, 81.79) --
	( 74.09, 81.79) --
	( 74.09, 81.91) --
	( 74.37, 81.91) --
	( 74.38, 82.03) --
	( 74.43, 82.03) --
	( 74.44, 82.15) --
	( 74.58, 82.15) --
	( 74.59, 82.27) --
	( 75.16, 82.27) --
	( 75.16, 82.39) --
	( 75.96, 82.39) --
	( 75.96, 82.51) --
	( 76.08, 82.51) --
	( 76.09, 82.63) --
	( 76.76, 82.63) --
	( 76.77, 82.75) --
	( 76.78, 82.75) --
	( 76.79, 82.87) --
	( 76.91, 82.87) --
	( 76.91, 82.99) --
	( 77.00, 82.99) --
	( 77.01, 83.11) --
	( 77.06, 83.11) --
	( 77.06, 83.23) --
	( 77.22, 83.23) --
	( 77.22, 83.35) --
	( 77.33, 83.35) --
	( 77.34, 83.47) --
	( 78.28, 83.47) --
	( 78.29, 83.59) --
	( 78.48, 83.59) --
	( 78.49, 83.71) --
	( 78.80, 83.71) --
	( 78.81, 83.83) --
	( 79.45, 83.83) --
	( 79.45, 83.95) --
	( 79.86, 83.95) --
	( 79.87, 84.07) --
	( 79.99, 84.07) --
	( 79.99, 84.19) --
	( 80.29, 84.19) --
	( 80.30, 84.31) --
	( 80.48, 84.31) --
	( 80.48, 84.44) --
	( 80.86, 84.44) --
	( 80.86, 84.56) --
	( 81.06, 84.56) --
	( 81.06, 84.68) --
	( 81.21, 84.68) --
	( 81.22, 84.80) --
	( 81.51, 84.80) --
	( 81.52, 84.92) --
	( 81.64, 84.92) --
	( 81.65, 85.04) --
	( 81.71, 85.04) --
	( 81.71, 85.16) --
	( 81.77, 85.16) --
	( 81.77, 85.28) --
	( 81.80, 85.28) --
	( 81.80, 85.40) --
	( 82.25, 85.40) --
	( 82.25, 85.52) --
	( 82.83, 85.52) --
	( 82.84, 85.64) --
	( 83.98, 85.64) --
	( 83.99, 85.76) --
	( 84.08, 85.76) --
	( 84.09, 85.88) --
	( 84.47, 85.88) --
	( 84.47, 86.00) --
	( 85.06, 86.00) --
	( 85.06, 86.12) --
	( 85.45, 86.12) --
	( 85.45, 86.24) --
	( 85.66, 86.24) --
	( 85.67, 86.36) --
	( 85.76, 86.36) --
	( 85.76, 86.48) --
	( 86.06, 86.48) --
	( 86.07, 86.60) --
	( 86.31, 86.60) --
	( 86.31, 86.72) --
	( 86.46, 86.72) --
	( 86.46, 86.84) --
	( 86.58, 86.84) --
	( 86.58, 86.96) --
	( 90.79, 86.96) --
	( 90.79, 87.09) --
	( 91.06, 87.09) --
	( 91.06, 87.21) --
	( 91.87, 87.21) --
	( 91.87, 87.33) --
	( 92.69, 87.33) --
	( 92.69, 87.45) --
	( 93.12, 87.45) --
	( 93.13, 87.57) --
	( 93.14, 87.57) --
	( 93.14, 87.69) --
	( 93.59, 87.69) --
	( 93.59, 87.81) --
	( 94.04, 87.81) --
	( 94.04, 87.93) --
	( 95.62, 87.93) --
	( 95.62, 88.05) --
	( 95.82, 88.05) --
	( 95.83, 88.17) --
	( 98.11, 88.17) --
	( 98.11, 88.29) --
	( 98.38, 88.29) --
	( 98.38, 88.41) --
	( 99.09, 88.41) --
	( 99.10, 88.53) --
	( 99.35, 88.53) --
	( 99.36, 88.65) --
	(108.42, 88.65) --
	(108.42, 88.77) --
	(110.19, 88.77) --
	(110.19, 88.89) --
	(110.49, 88.89) --
	(110.50, 89.01) --
	(112.10, 89.01) --
	(112.10, 89.13) --
	(113.67, 89.13) --
	(113.67, 89.25) --
	(113.82, 89.25) --
	(113.82, 89.37) --
	(115.52, 89.37) --
	(115.53, 89.49) --
	(116.04, 89.49) --
	(116.04, 89.61) --
	(116.08, 89.61) --
	(116.08, 89.74) --
	(118.19, 89.74) --
	(118.20, 89.86) --
	(119.74, 89.86) --
	(119.74, 89.98) --
	(120.93, 89.98) --
	(120.93, 90.10) --
	(120.95, 90.10) --
	(120.95, 90.22) --
	(122.19, 90.22) --
	(122.19, 90.34) --
	(123.62, 90.34) --
	(123.62, 90.46) --
	(124.00, 90.46) --
	(124.00, 90.58) --
	(124.11, 90.58) --
	(124.11, 90.70) --
	(124.39, 90.70) --
	(124.39, 90.82) --
	(124.46, 90.82) --
	(124.46, 90.94) --
	(125.56, 90.94) --
	(125.56, 91.06) --
	(127.21, 91.06) --
	(127.22, 91.18) --
	(127.95, 91.18) --
	(127.96, 91.30) --
	(129.39, 91.30) --
	(129.40, 91.42) --
	(130.55, 91.42) --
	(130.56, 91.54) --
	(133.07, 91.54) --
	(133.07, 91.66) --
	(133.11, 91.66) --
	(133.11, 91.78) --
	(133.12, 91.78) --
	(133.12, 91.90) --
	(135.12, 91.90) --
	(135.12, 92.02) --
	(135.68, 92.02) --
	(135.68, 92.14) --
	(138.53, 92.14) --
	(138.53, 92.26) --
	(141.01, 92.26) --
	(141.02, 92.39) --
	(141.63, 92.39) --
	(141.63, 92.51) --
	(145.03, 92.51) --
	(145.04, 92.63) --
	(149.00, 92.63) --
	(149.01, 92.75) --
	(152.18, 92.75) --
	(152.19, 92.87) --
	(153.56, 92.87) --
	(153.57, 92.99) --
	(154.57, 92.99) --
	(154.57, 93.11) --
	(157.40, 93.11) --
	(157.40, 93.23) --
	(158.72, 93.23) --
	(158.72, 93.35) --
	(162.76, 93.35) --
	(162.76, 93.47) --
	(162.78, 93.47) --
	(162.78, 93.59) --
	(166.00, 93.59) --
	(166.01, 93.71) --
	(168.10, 93.71) --
	(168.11, 93.83) --
	(168.27, 93.83) --
	(168.28, 93.95) --
	(168.37, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41, 26.86) --
	( 39.75, 26.86) --
	( 39.75, 26.98) --
	( 40.00, 26.98) --
	( 40.01, 27.10) --
	( 40.07, 27.10) --
	( 40.08, 27.22) --
	( 40.08, 27.22) --
	( 40.09, 27.34) --
	( 40.32, 27.34) --
	( 40.32, 27.46) --
	( 40.50, 27.46) --
	( 40.50, 27.58) --
	( 40.56, 27.58) --
	( 40.56, 27.70) --
	( 40.72, 27.70) --
	( 40.72, 27.82) --
	( 40.89, 27.82) --
	( 40.90, 28.06) --
	( 41.85, 28.06) --
	( 41.85, 28.19) --
	( 41.86, 28.19) --
	( 41.87, 28.31) --
	( 41.90, 28.31) --
	( 41.91, 28.43) --
	( 41.93, 28.43) --
	( 41.93, 28.55) --
	( 42.38, 28.55) --
	( 42.38, 28.79) --
	( 42.70, 28.79) --
	( 42.70, 28.91) --
	( 42.78, 28.91) --
	( 42.78, 29.03) --
	( 43.00, 29.03) --
	( 43.01, 29.15) --
	( 43.14, 29.15) --
	( 43.14, 29.27) --
	( 43.15, 29.27) --
	( 43.15, 29.39) --
	( 43.15, 29.39) --
	( 43.16, 29.51) --
	( 43.17, 29.51) --
	( 43.18, 29.63) --
	( 43.40, 29.63) --
	( 43.41, 29.75) --
	( 43.52, 29.75) --
	( 43.53, 29.87) --
	( 43.55, 29.87) --
	( 43.55, 29.99) --
	( 43.70, 29.99) --
	( 43.70, 30.11) --
	( 43.98, 30.11) --
	( 43.98, 30.23) --
	( 44.06, 30.23) --
	( 44.06, 30.35) --
	( 44.39, 30.35) --
	( 44.39, 30.47) --
	( 44.41, 30.47) --
	( 44.42, 30.59) --
	( 44.44, 30.59) --
	( 44.45, 30.71) --
	( 44.55, 30.71) --
	( 44.55, 30.84) --
	( 44.57, 30.84) --
	( 44.57, 30.96) --
	( 44.65, 30.96) --
	( 44.65, 31.08) --
	( 44.74, 31.08) --
	( 44.75, 31.20) --
	( 44.75, 31.44) --
	( 44.94, 31.44) --
	( 44.94, 31.56) --
	( 44.99, 31.56) --
	( 44.99, 31.68) --
	( 45.01, 31.68) --
	( 45.02, 31.80) --
	( 45.16, 31.80) --
	( 45.16, 31.92) --
	( 45.17, 32.04) --
	( 45.22, 32.04) --
	( 45.22, 32.16) --
	( 45.35, 32.16) --
	( 45.35, 32.28) --
	( 45.41, 32.28) --
	( 45.41, 32.40) --
	( 45.48, 32.40) --
	( 45.48, 32.52) --
	( 45.61, 32.52) --
	( 45.61, 32.64) --
	( 45.63, 32.64) --
	( 45.64, 32.76) --
	( 45.65, 32.76) --
	( 45.66, 32.88) --
	( 45.68, 32.88) --
	( 45.68, 33.00) --
	( 45.71, 33.00) --
	( 45.71, 33.12) --
	( 45.74, 33.12) --
	( 45.74, 33.36) --
	( 45.75, 33.36) --
	( 45.75, 33.49) --
	( 45.78, 33.49) --
	( 45.78, 33.61) --
	( 45.79, 33.61) --
	( 45.80, 33.73) --
	( 45.80, 33.85) --
	( 45.84, 33.85) --
	( 45.84, 34.09) --
	( 45.86, 34.09) --
	( 45.86, 34.21) --
	( 45.87, 34.21) --
	( 45.88, 34.33) --
	( 45.96, 34.33) --
	( 45.97, 34.45) --
	( 46.02, 34.45) --
	( 46.02, 34.57) --
	( 46.03, 34.57) --
	( 46.03, 34.69) --
	( 46.07, 34.69) --
	( 46.08, 34.81) --
	( 46.10, 34.81) --
	( 46.10, 34.93) --
	( 46.10, 34.93) --
	( 46.11, 35.05) --
	( 46.11, 35.29) --
	( 46.20, 35.29) --
	( 46.20, 35.41) --
	( 46.25, 35.41) --
	( 46.25, 35.53) --
	( 46.29, 35.53) --
	( 46.29, 35.65) --
	( 46.30, 35.65) --
	( 46.30, 35.77) --
	( 46.32, 35.77) --
	( 46.32, 35.89) --
	( 46.43, 35.89) --
	( 46.43, 36.01) --
	( 46.44, 36.01) --
	( 46.45, 36.13) --
	( 46.45, 36.26) --
	( 46.63, 36.26) --
	( 46.63, 36.38) --
	( 46.67, 36.38) --
	( 46.68, 36.62) --
	( 46.82, 36.62) --
	( 46.82, 36.74) --
	( 46.83, 36.86) --
	( 46.83, 36.86) --
	( 46.84, 36.98) --
	( 46.88, 36.98) --
	( 46.88, 37.10) --
	( 46.92, 37.10) --
	( 46.93, 37.22) --
	( 46.94, 37.22) --
	( 46.94, 37.34) --
	( 46.96, 37.34) --
	( 46.97, 37.46) --
	( 46.97, 37.46) --
	( 46.97, 37.58) --
	( 46.99, 37.58) --
	( 47.00, 37.70) --
	( 47.01, 37.70) --
	( 47.01, 37.82) --
	( 47.08, 37.82) --
	( 47.08, 37.94) --
	( 47.12, 37.94) --
	( 47.12, 38.06) --
	( 47.19, 38.06) --
	( 47.19, 38.18) --
	( 47.25, 38.18) --
	( 47.26, 38.30) --
	( 47.29, 38.30) --
	( 47.30, 38.42) --
	( 47.31, 38.42) --
	( 47.32, 38.54) --
	( 47.35, 38.54) --
	( 47.35, 38.66) --
	( 47.42, 38.66) --
	( 47.43, 38.78) --
	( 47.48, 38.78) --
	( 47.49, 38.91) --
	( 47.50, 38.91) --
	( 47.50, 39.03) --
	( 47.51, 39.15) --
	( 47.51, 39.15) --
	( 47.51, 39.27) --
	( 47.54, 39.27) --
	( 47.55, 39.39) --
	( 47.60, 39.39) --
	( 47.60, 39.51) --
	( 47.61, 39.51) --
	( 47.61, 39.63) --
	( 47.64, 39.63) --
	( 47.65, 39.75) --
	( 47.66, 39.75) --
	( 47.67, 39.87) --
	( 47.70, 39.87) --
	( 47.70, 39.99) --
	( 47.76, 39.99) --
	( 47.77, 40.11) --
	( 47.80, 40.11) --
	( 47.80, 40.23) --
	( 47.82, 40.23) --
	( 47.83, 40.35) --
	( 47.83, 40.35) --
	( 47.84, 40.47) --
	( 47.87, 40.47) --
	( 47.87, 40.59) --
	( 47.88, 40.71) --
	( 47.89, 40.71) --
	( 47.90, 40.95) --
	( 47.91, 40.95) --
	( 47.92, 41.07) --
	( 47.94, 41.07) --
	( 47.95, 41.19) --
	( 48.06, 41.19) --
	( 48.06, 41.43) --
	( 48.09, 41.43) --
	( 48.10, 41.56) --
	( 48.11, 41.56) --
	( 48.11, 41.68) --
	( 48.13, 41.68) --
	( 48.14, 41.80) --
	( 48.15, 41.80) --
	( 48.16, 41.92) --
	( 48.16, 41.92) --
	( 48.17, 42.04) --
	( 48.17, 42.04) --
	( 48.17, 42.16) --
	( 48.25, 42.16) --
	( 48.26, 42.28) --
	( 48.29, 42.28) --
	( 48.30, 42.40) --
	( 48.31, 42.40) --
	( 48.32, 42.52) --
	( 48.32, 42.64) --
	( 48.34, 42.64) --
	( 48.34, 42.76) --
	( 48.37, 42.76) --
	( 48.38, 42.88) --
	( 48.38, 43.00) --
	( 48.42, 43.00) --
	( 48.43, 43.12) --
	( 48.46, 43.12) --
	( 48.47, 43.24) --
	( 48.47, 43.36) --
	( 48.53, 43.36) --
	( 48.53, 43.48) --
	( 48.57, 43.48) --
	( 48.57, 43.60) --
	( 48.63, 43.60) --
	( 48.63, 43.72) --
	( 48.66, 43.72) --
	( 48.66, 43.84) --
	( 48.66, 43.84) --
	( 48.67, 43.96) --
	( 48.68, 43.96) --
	( 48.68, 44.08) --
	( 48.69, 44.08) --
	( 48.70, 44.21) --
	( 48.72, 44.21) --
	( 48.73, 44.33) --
	( 48.81, 44.33) --
	( 48.81, 44.45) --
	( 48.89, 44.45) --
	( 48.89, 44.57) --
	( 48.94, 44.57) --
	( 48.94, 44.69) --
	( 48.96, 44.69) --
	( 48.96, 44.81) --
	( 49.00, 44.81) --
	( 49.00, 44.93) --
	( 49.01, 44.93) --
	( 49.01, 45.05) --
	( 49.02, 45.05) --
	( 49.03, 45.17) --
	( 49.04, 45.17) --
	( 49.04, 45.29) --
	( 49.04, 45.41) --
	( 49.06, 45.41) --
	( 49.06, 45.53) --
	( 49.07, 45.53) --
	( 49.07, 45.65) --
	( 49.08, 45.77) --
	( 49.08, 45.89) --
	( 49.08, 46.01) --
	( 49.11, 46.01) --
	( 49.11, 46.13) --
	( 49.11, 46.13) --
	( 49.12, 46.25) --
	( 49.12, 46.25) --
	( 49.13, 46.37) --
	( 49.15, 46.37) --
	( 49.15, 46.49) --
	( 49.15, 46.61) --
	( 49.16, 46.73) --
	( 49.19, 46.73) --
	( 49.19, 46.86) --
	( 49.21, 46.86) --
	( 49.22, 46.98) --
	( 49.28, 46.98) --
	( 49.28, 47.10) --
	( 49.30, 47.10) --
	( 49.30, 47.34) --
	( 49.30, 47.46) --
	( 49.34, 47.46) --
	( 49.34, 47.58) --
	( 49.36, 47.58) --
	( 49.36, 47.70) --
	( 49.38, 47.70) --
	( 49.38, 47.82) --
	( 49.41, 47.82) --
	( 49.41, 47.94) --
	( 49.43, 47.94) --
	( 49.43, 48.06) --
	( 49.51, 48.06) --
	( 49.51, 48.18) --
	( 49.52, 48.30) --
	( 49.57, 48.30) --
	( 49.58, 48.42) --
	( 49.67, 48.42) --
	( 49.68, 48.54) --
	( 49.72, 48.54) --
	( 49.73, 48.66) --
	( 49.75, 48.66) --
	( 49.75, 48.78) --
	( 49.84, 48.78) --
	( 49.85, 48.90) --
	( 49.85, 49.02) --
	( 49.85, 49.14) --
	( 49.86, 49.14) --
	( 49.86, 49.26) --
	( 49.87, 49.38) --
	( 49.89, 49.38) --
	( 49.90, 49.50) --
	( 49.98, 49.50) --
	( 49.98, 49.63) --
	( 50.02, 49.63) --
	( 50.02, 49.75) --
	( 50.04, 49.75) --
	( 50.05, 49.87) --
	( 50.06, 49.87) --
	( 50.06, 49.99) --
	( 50.15, 49.99) --
	( 50.16, 50.11) --
	( 50.17, 50.11) --
	( 50.18, 50.23) --
	( 50.38, 50.23) --
	( 50.38, 50.35) --
	( 50.39, 50.35) --
	( 50.40, 50.47) --
	( 50.45, 50.47) --
	( 50.46, 50.83) --
	( 50.63, 50.83) --
	( 50.64, 50.95) --
	( 50.64, 51.07) --
	( 50.65, 51.07) --
	( 50.66, 51.19) --
	( 50.66, 51.19) --
	( 50.66, 51.43) --
	( 50.77, 51.43) --
	( 50.77, 51.55) --
	( 50.77, 51.67) --
	( 50.81, 51.67) --
	( 50.82, 51.79) --
	( 50.85, 51.79) --
	( 50.86, 51.91) --
	( 50.89, 51.91) --
	( 50.89, 52.03) --
	( 50.90, 52.15) --
	( 50.91, 52.15) --
	( 50.91, 52.28) --
	( 50.94, 52.28) --
	( 50.94, 52.40) --
	( 50.98, 52.40) --
	( 50.98, 52.52) --
	( 50.98, 52.64) --
	( 51.01, 52.64) --
	( 51.02, 52.76) --
	( 51.04, 52.76) --
	( 51.05, 52.88) --
	( 51.05, 53.00) --
	( 51.06, 53.00) --
	( 51.06, 53.12) --
	( 51.12, 53.12) --
	( 51.12, 53.24) --
	( 51.13, 53.24) --
	( 51.13, 53.36) --
	( 51.15, 53.36) --
	( 51.15, 53.48) --
	( 51.18, 53.48) --
	( 51.19, 53.60) --
	( 51.20, 53.60) --
	( 51.21, 53.72) --
	( 51.23, 53.72) --
	( 51.24, 53.84) --
	( 51.26, 53.84) --
	( 51.26, 53.96) --
	( 51.27, 53.96) --
	( 51.27, 54.08) --
	( 51.33, 54.08) --
	( 51.34, 54.20) --
	( 51.41, 54.20) --
	( 51.41, 54.32) --
	( 51.42, 54.32) --
	( 51.42, 54.44) --
	( 51.43, 54.44) --
	( 51.43, 54.56) --
	( 51.48, 54.56) --
	( 51.49, 54.68) --
	( 51.50, 54.68) --
	( 51.50, 54.80) --
	( 51.54, 54.80) --
	( 51.55, 54.93) --
	( 51.56, 54.93) --
	( 51.56, 55.05) --
	( 51.57, 55.05) --
	( 51.58, 55.17) --
	( 51.58, 55.17) --
	( 51.59, 55.29) --
	( 51.60, 55.29) --
	( 51.61, 55.41) --
	( 51.61, 55.53) --
	( 51.65, 55.53) --
	( 51.65, 55.65) --
	( 51.77, 55.65) --
	( 51.77, 55.77) --
	( 51.80, 55.77) --
	( 51.80, 55.89) --
	( 51.84, 55.89) --
	( 51.85, 56.01) --
	( 51.88, 56.01) --
	( 51.88, 56.13) --
	( 51.89, 56.13) --
	( 51.90, 56.25) --
	( 51.92, 56.25) --
	( 51.92, 56.37) --
	( 51.92, 56.49) --
	( 51.94, 56.49) --
	( 51.95, 56.61) --
	( 51.95, 56.73) --
	( 52.00, 56.73) --
	( 52.01, 56.85) --
	( 52.05, 56.85) --
	( 52.05, 56.97) --
	( 52.05, 56.97) --
	( 52.06, 57.09) --
	( 52.06, 57.21) --
	( 52.07, 57.33) --
	( 52.07, 57.58) --
	( 52.13, 57.58) --
	( 52.14, 57.70) --
	( 52.18, 57.70) --
	( 52.19, 57.82) --
	( 52.22, 57.82) --
	( 52.22, 57.94) --
	( 52.23, 57.94) --
	( 52.23, 58.06) --
	( 52.24, 58.06) --
	( 52.25, 58.18) --
	( 52.31, 58.18) --
	( 52.31, 58.30) --
	( 52.34, 58.30) --
	( 52.34, 58.42) --
	( 52.35, 58.42) --
	( 52.35, 58.54) --
	( 52.41, 58.54) --
	( 52.41, 58.66) --
	( 52.42, 58.66) --
	( 52.43, 58.78) --
	( 52.43, 58.90) --
	( 52.45, 58.90) --
	( 52.46, 59.02) --
	( 52.48, 59.02) --
	( 52.48, 59.14) --
	( 52.53, 59.14) --
	( 52.54, 59.26) --
	( 52.57, 59.26) --
	( 52.58, 59.38) --
	( 52.65, 59.38) --
	( 52.66, 59.50) --
	( 52.68, 59.50) --
	( 52.69, 59.62) --
	( 52.70, 59.62) --
	( 52.70, 59.74) --
	( 52.71, 59.74) --
	( 52.71, 59.86) --
	( 52.71, 59.86) --
	( 52.72, 59.98) --
	( 52.74, 59.98) --
	( 52.74, 60.10) --
	( 52.82, 60.10) --
	( 52.82, 60.23) --
	( 52.84, 60.23) --
	( 52.84, 60.35) --
	( 52.86, 60.35) --
	( 52.87, 60.59) --
	( 52.88, 60.59) --
	( 52.88, 60.71) --
	( 52.89, 60.71) --
	( 52.90, 60.83) --
	( 52.91, 60.83) --
	( 52.91, 60.95) --
	( 52.91, 60.95) --
	( 52.92, 61.07) --
	( 52.95, 61.07) --
	( 52.95, 61.19) --
	( 52.95, 61.19) --
	( 52.96, 61.31) --
	( 52.96, 61.43) --
	( 53.05, 61.43) --
	( 53.05, 61.55) --
	( 53.08, 61.55) --
	( 53.09, 61.67) --
	( 53.10, 61.67) --
	( 53.10, 61.79) --
	( 53.10, 61.91) --
	( 53.18, 61.91) --
	( 53.19, 62.03) --
	( 53.26, 62.03) --
	( 53.26, 62.15) --
	( 53.33, 62.15) --
	( 53.33, 62.27) --
	( 53.35, 62.27) --
	( 53.35, 62.39) --
	( 53.37, 62.39) --
	( 53.38, 62.51) --
	( 53.41, 62.51) --
	( 53.42, 62.63) --
	( 53.42, 62.63) --
	( 53.42, 62.75) --
	( 53.43, 62.75) --
	( 53.43, 62.87) --
	( 53.48, 62.87) --
	( 53.49, 63.00) --
	( 53.52, 63.00) --
	( 53.52, 63.12) --
	( 53.53, 63.12) --
	( 53.53, 63.24) --
	( 53.55, 63.24) --
	( 53.55, 63.36) --
	( 53.58, 63.36) --
	( 53.59, 63.48) --
	( 53.60, 63.48) --
	( 53.61, 63.60) --
	( 53.61, 63.60) --
	( 53.61, 63.72) --
	( 53.62, 63.84) --
	( 53.63, 63.84) --
	( 53.63, 63.96) --
	( 53.69, 63.96) --
	( 53.70, 64.08) --
	( 53.89, 64.08) --
	( 53.89, 64.20) --
	( 54.04, 64.20) --
	( 54.04, 64.32) --
	( 54.06, 64.32) --
	( 54.06, 64.44) --
	( 54.10, 64.44) --
	( 54.11, 64.56) --
	( 54.12, 64.56) --
	( 54.12, 64.68) --
	( 54.28, 64.68) --
	( 54.29, 64.92) --
	( 54.31, 64.92) --
	( 54.31, 65.04) --
	( 54.34, 65.04) --
	( 54.35, 65.16) --
	( 54.36, 65.16) --
	( 54.37, 65.28) --
	( 54.39, 65.28) --
	( 54.40, 65.40) --
	( 54.42, 65.40) --
	( 54.42, 65.52) --
	( 54.51, 65.52) --
	( 54.52, 65.65) --
	( 54.64, 65.65) --
	( 54.64, 65.77) --
	( 54.66, 65.77) --
	( 54.66, 65.89) --
	( 54.68, 65.89) --
	( 54.68, 66.13) --
	( 54.69, 66.13) --
	( 54.69, 66.25) --
	( 54.70, 66.25) --
	( 54.70, 66.37) --
	( 54.71, 66.37) --
	( 54.71, 66.49) --
	( 54.77, 66.49) --
	( 54.78, 66.61) --
	( 54.81, 66.61) --
	( 54.81, 66.73) --
	( 54.86, 66.73) --
	( 54.87, 66.85) --
	( 54.87, 66.97) --
	( 54.89, 66.97) --
	( 54.90, 67.21) --
	( 55.11, 67.21) --
	( 55.12, 67.33) --
	( 55.16, 67.33) --
	( 55.17, 67.45) --
	( 55.18, 67.45) --
	( 55.18, 67.57) --
	( 55.21, 67.57) --
	( 55.22, 67.69) --
	( 55.25, 67.69) --
	( 55.25, 67.81) --
	( 55.27, 67.81) --
	( 55.27, 67.93) --
	( 55.35, 67.93) --
	( 55.36, 68.05) --
	( 55.36, 68.05) --
	( 55.36, 68.17) --
	( 55.47, 68.17) --
	( 55.48, 68.30) --
	( 55.49, 68.30) --
	( 55.49, 68.42) --
	( 55.60, 68.42) --
	( 55.60, 68.54) --
	( 55.61, 68.66) --
	( 55.65, 68.66) --
	( 55.65, 68.78) --
	( 55.68, 68.78) --
	( 55.69, 68.90) --
	( 55.72, 68.90) --
	( 55.72, 69.02) --
	( 55.75, 69.02) --
	( 55.76, 69.14) --
	( 55.88, 69.14) --
	( 55.89, 69.26) --
	( 55.92, 69.26) --
	( 55.93, 69.38) --
	( 55.98, 69.38) --
	( 55.98, 69.50) --
	( 56.02, 69.50) --
	( 56.02, 69.62) --
	( 56.03, 69.62) --
	( 56.03, 69.74) --
	( 56.05, 69.74) --
	( 56.05, 69.86) --
	( 56.19, 69.86) --
	( 56.20, 69.98) --
	( 56.24, 69.98) --
	( 56.24, 70.10) --
	( 56.26, 70.10) --
	( 56.27, 70.22) --
	( 56.31, 70.22) --
	( 56.31, 70.34) --
	( 56.34, 70.34) --
	( 56.34, 70.46) --
	( 56.54, 70.46) --
	( 56.55, 70.58) --
	( 56.56, 70.58) --
	( 56.56, 70.70) --
	( 56.59, 70.70) --
	( 56.60, 70.82) --
	( 56.61, 70.82) --
	( 56.61, 70.95) --
	( 56.67, 70.95) --
	( 56.68, 71.07) --
	( 56.68, 71.07) --
	( 56.69, 71.19) --
	( 56.76, 71.19) --
	( 56.76, 71.31) --
	( 56.81, 71.31) --
	( 56.81, 71.43) --
	( 56.94, 71.43) --
	( 56.94, 71.67) --
	( 56.95, 71.67) --
	( 56.95, 71.79) --
	( 56.99, 71.79) --
	( 56.99, 71.91) --
	( 57.00, 71.91) --
	( 57.01, 72.03) --
	( 57.11, 72.03) --
	( 57.11, 72.15) --
	( 57.20, 72.15) --
	( 57.21, 72.27) --
	( 57.28, 72.27) --
	( 57.28, 72.39) --
	( 57.30, 72.39) --
	( 57.30, 72.51) --
	( 57.31, 72.51) --
	( 57.31, 72.63) --
	( 57.63, 72.63) --
	( 57.64, 72.75) --
	( 57.93, 72.75) --
	( 57.94, 72.87) --
	( 57.94, 72.99) --
	( 57.95, 72.99) --
	( 57.95, 73.11) --
	( 57.97, 73.11) --
	( 57.97, 73.23) --
	( 58.00, 73.23) --
	( 58.00, 73.35) --
	( 58.01, 73.47) --
	( 58.01, 73.47) --
	( 58.02, 73.59) --
	( 58.02, 73.59) --
	( 58.03, 73.72) --
	( 58.07, 73.72) --
	( 58.08, 73.84) --
	( 58.08, 73.96) --
	( 58.16, 73.96) --
	( 58.17, 74.20) --
	( 58.19, 74.20) --
	( 58.20, 74.32) --
	( 58.29, 74.32) --
	( 58.30, 74.44) --
	( 58.31, 74.44) --
	( 58.32, 74.56) --
	( 58.37, 74.56) --
	( 58.37, 74.68) --
	( 58.47, 74.68) --
	( 58.48, 74.80) --
	( 58.51, 74.80) --
	( 58.52, 74.92) --
	( 58.52, 74.92) --
	( 58.52, 75.04) --
	( 58.54, 75.04) --
	( 58.54, 75.16) --
	( 58.57, 75.16) --
	( 58.58, 75.28) --
	( 58.81, 75.28) --
	( 58.81, 75.40) --
	( 58.94, 75.40) --
	( 58.94, 75.52) --
	( 59.01, 75.52) --
	( 59.01, 75.64) --
	( 59.08, 75.64) --
	( 59.08, 75.76) --
	( 59.31, 75.76) --
	( 59.32, 75.88) --
	( 59.36, 75.88) --
	( 59.36, 76.00) --
	( 59.43, 76.00) --
	( 59.43, 76.12) --
	( 59.48, 76.12) --
	( 59.48, 76.24) --
	( 59.49, 76.24) --
	( 59.49, 76.37) --
	( 59.50, 76.37) --
	( 59.50, 76.49) --
	( 59.68, 76.49) --
	( 59.68, 76.61) --
	( 59.74, 76.61) --
	( 59.74, 76.73) --
	( 60.06, 76.73) --
	( 60.06, 76.85) --
	( 60.09, 76.85) --
	( 60.09, 76.97) --
	( 60.12, 76.97) --
	( 60.12, 77.09) --
	( 60.35, 77.09) --
	( 60.36, 77.21) --
	( 60.36, 77.33) --
	( 60.46, 77.33) --
	( 60.47, 77.45) --
	( 60.47, 77.45) --
	( 60.47, 77.57) --
	( 60.49, 77.57) --
	( 60.50, 77.69) --
	( 60.54, 77.69) --
	( 60.54, 77.81) --
	( 60.70, 77.81) --
	( 60.70, 77.93) --
	( 60.71, 77.93) --
	( 60.71, 78.05) --
	( 60.78, 78.05) --
	( 60.78, 78.17) --
	( 60.79, 78.17) --
	( 60.79, 78.29) --
	( 60.92, 78.29) --
	( 60.92, 78.41) --
	( 61.11, 78.41) --
	( 61.11, 78.53) --
	( 61.11, 78.53) --
	( 61.12, 78.65) --
	( 61.12, 78.65) --
	( 61.13, 78.77) --
	( 61.13, 78.89) --
	( 61.14, 78.89) --
	( 61.14, 79.02) --
	( 61.32, 79.02) --
	( 61.33, 79.14) --
	( 61.59, 79.14) --
	( 61.59, 79.26) --
	( 61.67, 79.26) --
	( 61.67, 79.38) --
	( 61.72, 79.38) --
	( 61.72, 79.50) --
	( 62.02, 79.50) --
	( 62.02, 79.62) --
	( 62.08, 79.62) --
	( 62.08, 79.74) --
	( 62.39, 79.74) --
	( 62.39, 79.86) --
	( 62.47, 79.86) --
	( 62.47, 79.98) --
	( 62.73, 79.98) --
	( 62.73, 80.10) --
	( 62.77, 80.10) --
	( 62.77, 80.22) --
	( 62.86, 80.22) --
	( 62.86, 80.34) --
	( 62.91, 80.34) --
	( 62.92, 80.46) --
	( 63.31, 80.46) --
	( 63.31, 80.58) --
	( 63.35, 80.58) --
	( 63.35, 80.70) --
	( 63.90, 80.70) --
	( 63.91, 80.82) --
	( 64.22, 80.82) --
	( 64.22, 80.94) --
	( 64.64, 80.94) --
	( 64.64, 81.06) --
	( 65.16, 81.06) --
	( 65.16, 81.18) --
	( 65.22, 81.18) --
	( 65.23, 81.30) --
	( 65.34, 81.30) --
	( 65.34, 81.42) --
	( 65.72, 81.42) --
	( 65.72, 81.54) --
	( 66.01, 81.54) --
	( 66.01, 81.67) --
	( 66.04, 81.67) --
	( 66.04, 81.79) --
	( 66.17, 81.79) --
	( 66.18, 81.91) --
	( 66.36, 81.91) --
	( 66.36, 82.03) --
	( 66.42, 82.03) --
	( 66.42, 82.15) --
	( 66.55, 82.15) --
	( 66.55, 82.27) --
	( 66.63, 82.27) --
	( 66.64, 82.39) --
	( 66.67, 82.39) --
	( 66.67, 82.51) --
	( 67.02, 82.51) --
	( 67.02, 82.63) --
	( 67.13, 82.63) --
	( 67.13, 82.75) --
	( 67.47, 82.75) --
	( 67.47, 82.87) --
	( 67.52, 82.87) --
	( 67.52, 82.99) --
	( 67.68, 82.99) --
	( 67.68, 83.11) --
	( 67.77, 83.11) --
	( 67.77, 83.23) --
	( 67.96, 83.23) --
	( 67.97, 83.35) --
	( 67.98, 83.35) --
	( 67.98, 83.47) --
	( 68.02, 83.47) --
	( 68.03, 83.59) --
	( 68.10, 83.59) --
	( 68.10, 83.71) --
	( 68.20, 83.71) --
	( 68.20, 83.83) --
	( 68.28, 83.83) --
	( 68.28, 83.95) --
	( 68.39, 83.95) --
	( 68.40, 84.07) --
	( 68.86, 84.07) --
	( 68.86, 84.19) --
	( 69.65, 84.19) --
	( 69.65, 84.31) --
	( 69.67, 84.31) --
	( 69.68, 84.44) --
	( 70.19, 84.44) --
	( 70.20, 84.56) --
	( 70.39, 84.56) --
	( 70.39, 84.68) --
	( 70.95, 84.68) --
	( 70.95, 84.80) --
	( 70.99, 84.80) --
	( 71.00, 84.92) --
	( 71.59, 84.92) --
	( 71.59, 85.04) --
	( 72.29, 85.04) --
	( 72.29, 85.16) --
	( 73.18, 85.16) --
	( 73.19, 85.28) --
	( 75.01, 85.28) --
	( 75.01, 85.40) --
	( 75.65, 85.40) --
	( 75.65, 85.52) --
	( 75.72, 85.52) --
	( 75.72, 85.64) --
	( 76.19, 85.64) --
	( 76.20, 85.76) --
	( 76.63, 85.76) --
	( 76.63, 85.88) --
	( 77.62, 85.88) --
	( 77.62, 86.00) --
	( 78.18, 86.00) --
	( 78.18, 86.12) --
	( 78.63, 86.12) --
	( 78.64, 86.24) --
	( 79.31, 86.24) --
	( 79.31, 86.36) --
	( 81.04, 86.36) --
	( 81.04, 86.48) --
	( 82.56, 86.48) --
	( 82.57, 86.60) --
	( 83.48, 86.60) --
	( 83.48, 86.72) --
	( 84.47, 86.72) --
	( 84.47, 86.84) --
	( 84.48, 86.96) --
	( 84.58, 86.96) --
	( 84.58, 87.09) --
	( 86.23, 87.09) --
	( 86.23, 87.21) --
	( 87.64, 87.21) --
	( 87.64, 87.33) --
	( 89.09, 87.33) --
	( 89.09, 87.45) --
	( 89.20, 87.45) --
	( 89.20, 87.57) --
	( 92.13, 87.57) --
	( 92.14, 87.69) --
	( 92.56, 87.69) --
	( 92.56, 87.81) --
	( 93.26, 87.81) --
	( 93.26, 87.93) --
	( 93.33, 87.93) --
	( 93.33, 88.05) --
	( 95.41, 88.05) --
	( 95.42, 88.17) --
	( 97.49, 88.17) --
	( 97.49, 88.29) --
	( 98.41, 88.29) --
	( 98.41, 88.41) --
	( 98.88, 88.41) --
	( 98.88, 88.53) --
	(100.73, 88.53) --
	(100.73, 88.65) --
	(102.99, 88.65) --
	(103.00, 88.77) --
	(103.06, 88.77) --
	(103.07, 88.89) --
	(103.18, 88.89) --
	(103.19, 89.01) --
	(108.27, 89.01) --
	(108.27, 89.13) --
	(108.74, 89.13) --
	(108.75, 89.25) --
	(109.49, 89.25) --
	(109.50, 89.37) --
	(109.64, 89.37) --
	(109.64, 89.49) --
	(110.33, 89.49) --
	(110.34, 89.61) --
	(110.51, 89.61) --
	(110.52, 89.74) --
	(111.02, 89.74) --
	(111.02, 89.86) --
	(111.56, 89.86) --
	(111.56, 89.98) --
	(111.89, 89.98) --
	(111.89, 90.10) --
	(113.44, 90.10) --
	(113.45, 90.22) --
	(114.45, 90.22) --
	(114.45, 90.34) --
	(119.03, 90.34) --
	(119.03, 90.46) --
	(119.46, 90.46) --
	(119.46, 90.58) --
	(120.70, 90.58) --
	(120.70, 90.70) --
	(120.95, 90.70) --
	(120.95, 90.82) --
	(121.71, 90.82) --
	(121.72, 90.94) --
	(122.19, 90.94) --
	(122.20, 91.06) --
	(122.79, 91.06) --
	(122.79, 91.18) --
	(123.01, 91.18) --
	(123.02, 91.30) --
	(123.43, 91.30) --
	(123.43, 91.42) --
	(124.23, 91.42) --
	(124.23, 91.54) --
	(127.14, 91.54) --
	(127.15, 91.66) --
	(128.02, 91.66) --
	(128.02, 91.78) --
	(130.50, 91.78) --
	(130.50, 91.90) --
	(131.71, 91.90) --
	(131.71, 92.02) --
	(135.09, 92.02) --
	(135.09, 92.14) --
	(136.08, 92.14) --
	(136.08, 92.26) --
	(137.01, 92.26) --
	(137.01, 92.39) --
	(138.53, 92.39) --
	(138.53, 92.51) --
	(142.24, 92.51) --
	(142.25, 92.63) --
	(144.40, 92.63) --
	(144.40, 92.75) --
	(147.69, 92.75) --
	(147.69, 92.87) --
	(148.92, 92.87) --
	(148.93, 92.99) --
	(151.13, 92.99) --
	(151.14, 93.11) --
	(152.42, 93.11) --
	(152.42, 93.23) --
	(154.01, 93.23) --
	(154.01, 93.35) --
	(156.40, 93.35) --
	(156.40, 93.47) --
	(158.43, 93.47) --
	(158.43, 93.59) --
	(161.41, 93.59) --
	(161.42, 93.71) --
	(162.51, 93.71) --
	(162.51, 93.83) --
	(166.02, 93.83) --
	(166.02, 93.95) --
	(168.37, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.20.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:57:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,130.09);
\begin{scope}
\path[clip] (  0.00, 32.52) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 66.94) --
	(  6.50, 66.94) --
	(  6.50, 67.03) --
	(  6.69, 67.03) --
	(  6.70, 67.12) --
	(  6.72, 67.12) --
	(  6.72, 67.21) --
	(  6.75, 67.21) --
	(  6.76, 67.30) --
	(  6.79, 67.30) --
	(  6.80, 67.39) --
	(  6.92, 67.39) --
	(  6.92, 67.48) --
	(  6.93, 67.57) --
	(  7.09, 67.57) --
	(  7.09, 67.66) --
	(  7.12, 67.66) --
	(  7.12, 67.75) --
	(  7.29, 67.75) --
	(  7.29, 67.84) --
	(  7.37, 67.84) --
	(  7.37, 67.93) --
	(  7.41, 67.93) --
	(  7.42, 68.02) --
	(  7.47, 68.02) --
	(  7.48, 68.11) --
	(  7.62, 68.11) --
	(  7.63, 68.20) --
	(  7.68, 68.20) --
	(  7.69, 68.39) --
	(  7.78, 68.39) --
	(  7.79, 68.48) --
	(  7.84, 68.48) --
	(  7.85, 68.57) --
	(  7.93, 68.57) --
	(  7.94, 68.66) --
	(  7.94, 68.66) --
	(  7.95, 68.75) --
	(  7.95, 68.75) --
	(  7.95, 68.84) --
	(  7.96, 68.84) --
	(  7.97, 68.93) --
	(  8.01, 68.93) --
	(  8.01, 69.02) --
	(  8.18, 69.02) --
	(  8.19, 69.11) --
	(  8.23, 69.11) --
	(  8.23, 69.20) --
	(  8.24, 69.29) --
	(  8.53, 69.29) --
	(  8.54, 69.38) --
	(  8.55, 69.38) --
	(  8.55, 69.47) --
	(  8.56, 69.47) --
	(  8.56, 69.56) --
	(  8.58, 69.56) --
	(  8.58, 69.65) --
	(  8.59, 69.74) --
	(  8.64, 69.74) --
	(  8.65, 69.83) --
	(  8.67, 69.83) --
	(  8.67, 69.92) --
	(  8.72, 69.92) --
	(  8.73, 70.01) --
	(  8.73, 70.01) --
	(  8.73, 70.19) --
	(  8.85, 70.19) --
	(  8.86, 70.28) --
	(  8.86, 70.37) --
	(  8.91, 70.37) --
	(  8.92, 70.46) --
	(  8.96, 70.46) --
	(  8.96, 70.64) --
	(  9.10, 70.64) --
	(  9.10, 70.73) --
	(  9.23, 70.73) --
	(  9.24, 70.82) --
	(  9.31, 70.82) --
	(  9.31, 70.91) --
	(  9.33, 70.91) --
	(  9.33, 71.01) --
	(  9.41, 71.01) --
	(  9.41, 71.10) --
	(  9.51, 71.10) --
	(  9.51, 71.19) --
	(  9.54, 71.19) --
	(  9.55, 71.28) --
	(  9.56, 71.28) --
	(  9.56, 71.46) --
	(  9.60, 71.46) --
	(  9.61, 71.55) --
	(  9.61, 71.55) --
	(  9.62, 71.64) --
	(  9.63, 71.64) --
	(  9.64, 71.73) --
	(  9.69, 71.73) --
	(  9.70, 71.91) --
	(  9.71, 71.91) --
	(  9.71, 72.00) --
	(  9.74, 72.00) --
	(  9.74, 72.09) --
	(  9.75, 72.18) --
	(  9.89, 72.18) --
	(  9.89, 72.27) --
	(  9.91, 72.27) --
	(  9.91, 72.36) --
	(  9.97, 72.36) --
	(  9.98, 72.45) --
	( 10.04, 72.45) --
	( 10.04, 72.54) --
	( 10.06, 72.54) --
	( 10.07, 72.63) --
	( 10.07, 72.63) --
	( 10.08, 72.72) --
	( 10.09, 72.72) --
	( 10.09, 72.81) --
	( 10.12, 72.81) --
	( 10.12, 72.90) --
	( 10.15, 72.90) --
	( 10.15, 72.99) --
	( 10.17, 72.99) --
	( 10.17, 73.08) --
	( 10.17, 73.08) --
	( 10.18, 73.17) --
	( 10.22, 73.17) --
	( 10.22, 73.26) --
	( 10.31, 73.26) --
	( 10.31, 73.35) --
	( 10.34, 73.35) --
	( 10.35, 73.44) --
	( 10.37, 73.44) --
	( 10.37, 73.53) --
	( 10.38, 73.53) --
	( 10.39, 73.63) --
	( 10.43, 73.63) --
	( 10.43, 73.72) --
	( 10.44, 73.72) --
	( 10.45, 73.81) --
	( 10.46, 73.81) --
	( 10.47, 73.90) --
	( 10.47, 73.90) --
	( 10.48, 73.99) --
	( 10.49, 73.99) --
	( 10.49, 74.08) --
	( 10.57, 74.08) --
	( 10.57, 74.17) --
	( 10.68, 74.17) --
	( 10.69, 74.26) --
	( 10.69, 74.26) --
	( 10.70, 74.35) --
	( 10.72, 74.35) --
	( 10.72, 74.44) --
	( 10.80, 74.44) --
	( 10.81, 74.53) --
	( 10.81, 74.53) --
	( 10.82, 74.62) --
	( 10.82, 74.80) --
	( 10.83, 74.89) --
	( 10.83, 74.89) --
	( 10.84, 74.98) --
	( 10.84, 75.07) --
	( 10.88, 75.07) --
	( 10.88, 75.16) --
	( 10.90, 75.16) --
	( 10.90, 75.25) --
	( 11.05, 75.25) --
	( 11.05, 75.34) --
	( 11.07, 75.34) --
	( 11.07, 75.43) --
	( 11.09, 75.43) --
	( 11.10, 75.52) --
	( 11.11, 75.52) --
	( 11.12, 75.61) --
	( 11.12, 75.70) --
	( 11.17, 75.70) --
	( 11.18, 75.79) --
	( 11.21, 75.79) --
	( 11.22, 75.88) --
	( 11.34, 75.88) --
	( 11.35, 75.97) --
	( 11.35, 76.06) --
	( 11.41, 76.06) --
	( 11.41, 76.24) --
	( 11.44, 76.24) --
	( 11.45, 76.34) --
	( 11.45, 76.34) --
	( 11.46, 76.43) --
	( 11.50, 76.43) --
	( 11.50, 76.52) --
	( 11.55, 76.52) --
	( 11.55, 76.61) --
	( 11.58, 76.61) --
	( 11.58, 76.70) --
	( 11.60, 76.70) --
	( 11.60, 76.79) --
	( 11.61, 76.79) --
	( 11.61, 76.88) --
	( 11.63, 76.88) --
	( 11.63, 76.97) --
	( 11.65, 76.97) --
	( 11.65, 77.06) --
	( 11.70, 77.06) --
	( 11.71, 77.15) --
	( 11.77, 77.15) --
	( 11.77, 77.24) --
	( 11.79, 77.24) --
	( 11.80, 77.33) --
	( 11.80, 77.42) --
	( 12.03, 77.42) --
	( 12.03, 77.51) --
	( 12.04, 77.51) --
	( 12.04, 77.60) --
	( 12.28, 77.60) --
	( 12.28, 77.69) --
	( 12.30, 77.69) --
	( 12.31, 77.78) --
	( 12.36, 77.78) --
	( 12.36, 77.87) --
	( 12.44, 77.87) --
	( 12.45, 77.96) --
	( 12.45, 78.05) --
	( 12.60, 78.05) --
	( 12.61, 78.14) --
	( 12.67, 78.14) --
	( 12.68, 78.23) --
	( 12.68, 78.41) --
	( 12.77, 78.41) --
	( 12.78, 78.50) --
	( 12.81, 78.50) --
	( 12.82, 78.59) --
	( 12.86, 78.59) --
	( 12.86, 78.68) --
	( 12.87, 78.68) --
	( 12.88, 78.86) --
	( 12.90, 78.86) --
	( 12.90, 78.95) --
	( 12.96, 78.95) --
	( 12.97, 79.05) --
	( 12.99, 79.05) --
	( 12.99, 79.23) --
	( 13.02, 79.23) --
	( 13.02, 79.32) --
	( 13.03, 79.32) --
	( 13.03, 79.41) --
	( 13.04, 79.41) --
	( 13.04, 79.50) --
	( 13.10, 79.50) --
	( 13.11, 79.59) --
	( 13.19, 79.59) --
	( 13.20, 79.68) --
	( 13.25, 79.68) --
	( 13.25, 79.77) --
	( 13.29, 79.77) --
	( 13.29, 79.95) --
	( 13.30, 79.95) --
	( 13.31, 80.04) --
	( 13.36, 80.04) --
	( 13.36, 80.13) --
	( 13.42, 80.13) --
	( 13.43, 80.22) --
	( 13.52, 80.22) --
	( 13.53, 80.31) --
	( 13.53, 80.31) --
	( 13.54, 80.58) --
	( 13.61, 80.58) --
	( 13.61, 80.76) --
	( 13.63, 80.76) --
	( 13.64, 80.85) --
	( 13.66, 80.85) --
	( 13.66, 80.94) --
	( 13.76, 80.94) --
	( 13.77, 81.12) --
	( 13.78, 81.12) --
	( 13.78, 81.21) --
	( 13.79, 81.30) --
	( 13.87, 81.30) --
	( 13.87, 81.39) --
	( 13.90, 81.39) --
	( 13.91, 81.48) --
	( 13.91, 81.57) --
	( 13.94, 81.57) --
	( 13.94, 81.67) --
	( 14.00, 81.67) --
	( 14.00, 81.76) --
	( 14.04, 81.76) --
	( 14.05, 81.85) --
	( 14.08, 81.85) --
	( 14.09, 81.94) --
	( 14.09, 81.94) --
	( 14.10, 82.03) --
	( 14.10, 82.12) --
	( 14.14, 82.12) --
	( 14.14, 82.21) --
	( 14.15, 82.21) --
	( 14.16, 82.30) --
	( 14.19, 82.30) --
	( 14.19, 82.39) --
	( 14.20, 82.39) --
	( 14.21, 82.48) --
	( 14.30, 82.48) --
	( 14.30, 82.57) --
	( 14.32, 82.57) --
	( 14.32, 82.66) --
	( 14.33, 82.66) --
	( 14.33, 82.75) --
	( 14.39, 82.75) --
	( 14.40, 82.93) --
	( 14.50, 82.93) --
	( 14.50, 83.02) --
	( 14.51, 83.11) --
	( 14.54, 83.11) --
	( 14.54, 83.29) --
	( 14.59, 83.29) --
	( 14.60, 83.38) --
	( 14.62, 83.38) --
	( 14.62, 83.47) --
	( 14.70, 83.47) --
	( 14.70, 83.56) --
	( 14.72, 83.56) --
	( 14.73, 83.65) --
	( 14.78, 83.65) --
	( 14.79, 83.83) --
	( 14.82, 83.83) --
	( 14.83, 83.92) --
	( 14.88, 83.92) --
	( 14.88, 84.01) --
	( 14.91, 84.01) --
	( 14.91, 84.10) --
	( 14.92, 84.19) --
	( 14.93, 84.19) --
	( 14.94, 84.28) --
	( 14.97, 84.28) --
	( 14.97, 84.47) --
	( 14.99, 84.47) --
	( 14.99, 84.65) --
	( 15.01, 84.65) --
	( 15.01, 84.74) --
	( 15.05, 84.74) --
	( 15.05, 84.83) --
	( 15.06, 84.83) --
	( 15.07, 84.92) --
	( 15.09, 84.92) --
	( 15.09, 85.01) --
	( 15.14, 85.01) --
	( 15.14, 85.10) --
	( 15.14, 85.19) --
	( 15.18, 85.19) --
	( 15.18, 85.28) --
	( 15.20, 85.28) --
	( 15.20, 85.37) --
	( 15.26, 85.37) --
	( 15.26, 85.46) --
	( 15.38, 85.46) --
	( 15.39, 85.55) --
	( 15.41, 85.55) --
	( 15.42, 85.64) --
	( 15.44, 85.64) --
	( 15.45, 85.73) --
	( 15.48, 85.73) --
	( 15.48, 85.82) --
	( 15.54, 85.82) --
	( 15.54, 85.91) --
	( 15.55, 86.00) --
	( 15.56, 86.00) --
	( 15.56, 86.09) --
	( 15.57, 86.18) --
	( 15.63, 86.18) --
	( 15.64, 86.27) --
	( 15.66, 86.27) --
	( 15.66, 86.36) --
	( 15.67, 86.36) --
	( 15.67, 86.54) --
	( 15.69, 86.54) --
	( 15.69, 86.72) --
	( 15.72, 86.72) --
	( 15.73, 86.81) --
	( 15.74, 86.81) --
	( 15.74, 86.90) --
	( 15.75, 86.90) --
	( 15.75, 87.00) --
	( 15.76, 87.09) --
	( 15.76, 87.18) --
	( 15.88, 87.18) --
	( 15.88, 87.27) --
	( 15.89, 87.27) --
	( 15.89, 87.36) --
	( 15.89, 87.36) --
	( 15.90, 87.45) --
	( 15.91, 87.45) --
	( 15.92, 87.54) --
	( 15.92, 87.63) --
	( 15.92, 87.72) --
	( 15.98, 87.72) --
	( 15.98, 87.81) --
	( 16.01, 87.81) --
	( 16.01, 87.90) --
	( 16.07, 87.90) --
	( 16.08, 87.99) --
	( 16.10, 87.99) --
	( 16.10, 88.08) --
	( 16.11, 88.08) --
	( 16.11, 88.17) --
	( 16.12, 88.26) --
	( 16.17, 88.26) --
	( 16.17, 88.35) --
	( 16.19, 88.35) --
	( 16.20, 88.44) --
	( 16.21, 88.44) --
	( 16.21, 88.53) --
	( 16.22, 88.53) --
	( 16.23, 88.62) --
	( 16.26, 88.62) --
	( 16.27, 88.71) --
	( 16.29, 88.71) --
	( 16.30, 88.80) --
	( 16.32, 88.80) --
	( 16.32, 88.89) --
	( 16.35, 88.89) --
	( 16.35, 88.98) --
	( 16.36, 89.07) --
	( 16.38, 89.07) --
	( 16.39, 89.16) --
	( 16.43, 89.16) --
	( 16.43, 89.25) --
	( 16.48, 89.25) --
	( 16.48, 89.34) --
	( 16.53, 89.34) --
	( 16.54, 89.43) --
	( 16.54, 89.52) --
	( 16.56, 89.52) --
	( 16.56, 89.61) --
	( 16.60, 89.61) --
	( 16.61, 89.71) --
	( 16.67, 89.71) --
	( 16.67, 89.80) --
	( 16.74, 89.80) --
	( 16.74, 89.89) --
	( 16.75, 89.98) --
	( 16.78, 89.98) --
	( 16.78, 90.07) --
	( 16.78, 90.16) --
	( 16.81, 90.16) --
	( 16.81, 90.25) --
	( 16.81, 90.34) --
	( 16.82, 90.34) --
	( 16.83, 90.43) --
	( 16.86, 90.43) --
	( 16.86, 90.52) --
	( 16.87, 90.52) --
	( 16.88, 90.61) --
	( 16.91, 90.61) --
	( 16.92, 90.70) --
	( 16.93, 90.70) --
	( 16.94, 90.79) --
	( 16.98, 90.79) --
	( 16.98, 90.88) --
	( 16.98, 90.97) --
	( 17.06, 90.97) --
	( 17.06, 91.06) --
	( 17.13, 91.06) --
	( 17.13, 91.15) --
	( 17.14, 91.15) --
	( 17.14, 91.24) --
	( 17.22, 91.24) --
	( 17.23, 91.33) --
	( 17.25, 91.33) --
	( 17.25, 91.42) --
	( 17.32, 91.42) --
	( 17.33, 91.51) --
	( 17.33, 91.51) --
	( 17.34, 91.78) --
	( 17.40, 91.78) --
	( 17.40, 91.87) --
	( 17.41, 91.87) --
	( 17.42, 91.96) --
	( 17.42, 92.05) --
	( 17.43, 92.05) --
	( 17.44, 92.14) --
	( 17.50, 92.14) --
	( 17.50, 92.23) --
	( 17.53, 92.23) --
	( 17.53, 92.32) --
	( 17.53, 92.42) --
	( 17.57, 92.42) --
	( 17.57, 92.51) --
	( 17.62, 92.51) --
	( 17.63, 92.60) --
	( 17.65, 92.60) --
	( 17.65, 92.69) --
	( 17.68, 92.69) --
	( 17.68, 92.78) --
	( 17.70, 92.78) --
	( 17.70, 92.87) --
	( 17.72, 92.87) --
	( 17.72, 92.96) --
	( 17.74, 92.96) --
	( 17.75, 93.05) --
	( 17.75, 93.14) --
	( 17.77, 93.14) --
	( 17.78, 93.23) --
	( 17.78, 93.23) --
	( 17.79, 93.41) --
	( 17.90, 93.41) --
	( 17.91, 93.50) --
	( 18.01, 93.50) --
	( 18.01, 93.59) --
	( 18.05, 93.59) --
	( 18.05, 93.68) --
	( 18.07, 93.68) --
	( 18.08, 93.77) --
	( 18.08, 93.86) --
	( 18.11, 93.86) --
	( 18.11, 93.95) --
	( 18.17, 93.95) --
	( 18.18, 94.04) --
	( 18.22, 94.04) --
	( 18.22, 94.13) --
	( 18.29, 94.13) --
	( 18.30, 94.22) --
	( 18.34, 94.22) --
	( 18.34, 94.40) --
	( 18.37, 94.40) --
	( 18.38, 94.49) --
	( 18.41, 94.49) --
	( 18.42, 94.58) --
	( 18.46, 94.58) --
	( 18.46, 94.76) --
	( 18.51, 94.76) --
	( 18.52, 94.85) --
	( 18.54, 94.85) --
	( 18.54, 94.94) --
	( 18.55, 94.94) --
	( 18.55, 95.04) --
	( 18.58, 95.04) --
	( 18.59, 95.13) --
	( 18.62, 95.13) --
	( 18.62, 95.22) --
	( 18.68, 95.22) --
	( 18.68, 95.31) --
	( 18.71, 95.31) --
	( 18.71, 95.40) --
	( 18.74, 95.40) --
	( 18.75, 95.49) --
	( 18.77, 95.49) --
	( 18.78, 95.58) --
	( 18.79, 95.58) --
	( 18.80, 95.67) --
	( 18.80, 95.67) --
	( 18.80, 95.76) --
	( 18.84, 95.76) --
	( 18.84, 95.85) --
	( 18.85, 95.94) --
	( 18.88, 95.94) --
	( 18.88, 96.03) --
	( 18.89, 96.03) --
	( 18.90, 96.12) --
	( 18.90, 96.12) --
	( 18.91, 96.30) --
	( 18.91, 96.30) --
	( 18.92, 96.39) --
	( 18.98, 96.39) --
	( 18.99, 96.48) --
	( 19.05, 96.48) --
	( 19.06, 96.57) --
	( 19.06, 96.57) --
	( 19.07, 96.66) --
	( 19.10, 96.66) --
	( 19.10, 96.75) --
	( 19.12, 96.75) --
	( 19.12, 96.84) --
	( 19.23, 96.84) --
	( 19.23, 96.93) --
	( 19.24, 96.93) --
	( 19.25, 97.02) --
	( 19.33, 97.02) --
	( 19.33, 97.11) --
	( 19.35, 97.11) --
	( 19.36, 97.20) --
	( 19.36, 97.20) --
	( 19.37, 97.29) --
	( 19.38, 97.29) --
	( 19.38, 97.38) --
	( 19.41, 97.38) --
	( 19.41, 97.47) --
	( 19.44, 97.47) --
	( 19.44, 97.56) --
	( 19.47, 97.56) --
	( 19.47, 97.65) --
	( 19.48, 97.65) --
	( 19.48, 97.75) --
	( 19.51, 97.75) --
	( 19.52, 97.93) --
	( 19.58, 97.93) --
	( 19.59, 98.02) --
	( 19.74, 98.02) --
	( 19.74, 98.11) --
	( 19.75, 98.11) --
	( 19.75, 98.20) --
	( 19.75, 98.20) --
	( 19.76, 98.38) --
	( 19.76, 98.47) --
	( 19.85, 98.47) --
	( 19.85, 98.56) --
	( 19.86, 98.56) --
	( 19.86, 98.65) --
	( 19.92, 98.65) --
	( 19.93, 98.74) --
	( 19.95, 98.74) --
	( 19.95, 98.83) --
	( 19.97, 98.83) --
	( 19.98, 98.92) --
	( 20.01, 98.92) --
	( 20.01, 99.01) --
	( 20.14, 99.01) --
	( 20.14, 99.10) --
	( 20.15, 99.10) --
	( 20.15, 99.19) --
	( 20.15, 99.28) --
	( 20.19, 99.28) --
	( 20.20, 99.37) --
	( 20.24, 99.37) --
	( 20.25, 99.46) --
	( 20.32, 99.46) --
	( 20.33, 99.64) --
	( 20.46, 99.64) --
	( 20.47, 99.82) --
	( 20.53, 99.82) --
	( 20.53, 99.91) --
	( 20.54, 99.91) --
	( 20.55,100.00) --
	( 20.55,100.09) --
	( 20.58,100.09) --
	( 20.58,100.18) --
	( 20.73,100.18) --
	( 20.74,100.27) --
	( 20.81,100.27) --
	( 20.81,100.36) --
	( 20.90,100.36) --
	( 20.90,100.46) --
	( 20.92,100.46) --
	( 20.93,100.55) --
	( 20.93,100.64) --
	( 21.02,100.64) --
	( 21.03,100.73) --
	( 21.04,100.73) --
	( 21.04,100.82) --
	( 21.22,100.82) --
	( 21.22,100.91) --
	( 21.25,100.91) --
	( 21.25,101.00) --
	( 21.29,101.00) --
	( 21.30,101.09) --
	( 21.36,101.09) --
	( 21.37,101.18) --
	( 21.43,101.18) --
	( 21.44,101.27) --
	( 21.45,101.27) --
	( 21.45,101.36) --
	( 21.59,101.36) --
	( 21.59,101.45) --
	( 21.62,101.45) --
	( 21.63,101.54) --
	( 21.85,101.54) --
	( 21.85,101.63) --
	( 21.90,101.63) --
	( 21.90,101.72) --
	( 22.10,101.72) --
	( 22.11,101.81) --
	( 22.22,101.81) --
	( 22.22,101.90) --
	( 22.23,101.99) --
	( 22.24,101.99) --
	( 22.25,102.08) --
	( 22.30,102.08) --
	( 22.30,102.17) --
	( 22.34,102.17) --
	( 22.34,102.26) --
	( 22.43,102.26) --
	( 22.43,102.35) --
	( 22.52,102.35) --
	( 22.52,102.44) --
	( 22.56,102.44) --
	( 22.56,102.53) --
	( 22.57,102.53) --
	( 22.57,102.62) --
	( 22.59,102.62) --
	( 22.60,102.71) --
	( 22.61,102.71) --
	( 22.62,102.80) --
	( 22.70,102.80) --
	( 22.71,102.89) --
	( 22.76,102.89) --
	( 22.77,102.98) --
	( 22.82,102.98) --
	( 22.82,103.08) --
	( 22.85,103.08) --
	( 22.85,103.17) --
	( 23.39,103.17) --
	( 23.40,103.26) --
	( 23.43,103.26) --
	( 23.43,103.35) --
	( 23.57,103.35) --
	( 23.58,103.44) --
	( 23.58,103.44) --
	( 23.59,103.53) --
	( 23.63,103.53) --
	( 23.63,103.62) --
	( 23.74,103.62) --
	( 23.74,103.71) --
	( 23.99,103.71) --
	( 24.00,103.80) --
	( 24.03,103.80) --
	( 24.04,103.89) --
	( 24.04,103.98) --
	( 24.10,103.98) --
	( 24.11,104.07) --
	( 24.11,104.16) --
	( 24.18,104.16) --
	( 24.18,104.25) --
	( 24.60,104.25) --
	( 24.61,104.34) --
	( 24.61,104.43) --
	( 24.72,104.43) --
	( 24.73,104.52) --
	( 24.77,104.52) --
	( 24.78,104.61) --
	( 24.81,104.61) --
	( 24.82,104.70) --
	( 24.92,104.70) --
	( 24.93,104.79) --
	( 25.04,104.79) --
	( 25.05,104.97) --
	( 25.12,104.97) --
	( 25.12,105.06) --
	( 25.24,105.06) --
	( 25.24,105.15) --
	( 25.25,105.15) --
	( 25.26,105.24) --
	( 25.28,105.24) --
	( 25.28,105.33) --
	( 25.29,105.42) --
	( 25.34,105.42) --
	( 25.35,105.51) --
	( 25.37,105.51) --
	( 25.37,105.60) --
	( 25.42,105.60) --
	( 25.43,105.69) --
	( 25.43,105.79) --
	( 25.53,105.79) --
	( 25.53,105.88) --
	( 25.59,105.88) --
	( 25.59,105.97) --
	( 25.74,105.97) --
	( 25.74,106.06) --
	( 25.75,106.15) --
	( 25.75,106.24) --
	( 25.79,106.24) --
	( 25.80,106.33) --
	( 25.86,106.33) --
	( 25.87,106.51) --
	( 25.87,106.60) --
	( 25.97,106.60) --
	( 25.98,106.69) --
	( 26.21,106.69) --
	( 26.22,106.78) --
	( 26.57,106.78) --
	( 26.57,106.87) --
	( 26.84,106.87) --
	( 26.85,106.96) --
	( 26.85,106.96) --
	( 26.85,107.05) --
	( 26.94,107.05) --
	( 26.94,107.14) --
	( 26.95,107.14) --
	( 26.95,107.23) --
	( 27.07,107.23) --
	( 27.07,107.32) --
	( 27.21,107.32) --
	( 27.22,107.41) --
	( 27.28,107.41) --
	( 27.28,107.50) --
	( 27.34,107.50) --
	( 27.34,107.59) --
	( 27.36,107.59) --
	( 27.36,107.68) --
	( 27.45,107.68) --
	( 27.45,107.77) --
	( 27.69,107.77) --
	( 27.70,107.86) --
	( 27.83,107.86) --
	( 27.83,107.95) --
	( 27.88,107.95) --
	( 27.88,108.04) --
	( 28.06,108.04) --
	( 28.06,108.13) --
	( 28.14,108.13) --
	( 28.15,108.22) --
	( 28.27,108.22) --
	( 28.27,108.31) --
	( 28.39,108.31) --
	( 28.40,108.40) --
	( 28.41,108.40) --
	( 28.42,108.50) --
	( 28.42,108.50) --
	( 28.43,108.59) --
	( 28.43,108.59) --
	( 28.43,108.68) --
	( 28.49,108.68) --
	( 28.49,108.77) --
	( 28.58,108.77) --
	( 28.58,108.86) --
	( 28.81,108.86) --
	( 28.81,108.95) --
	( 28.82,108.95) --
	( 28.83,109.04) --
	( 28.83,109.13) --
	( 28.98,109.13) --
	( 28.99,109.22) --
	( 29.03,109.22) --
	( 29.04,109.31) --
	( 29.05,109.31) --
	( 29.05,109.40) --
	( 29.20,109.40) --
	( 29.21,109.49) --
	( 29.24,109.49) --
	( 29.25,109.58) --
	( 29.33,109.58) --
	( 29.33,109.67) --
	( 29.49,109.67) --
	( 29.49,109.76) --
	( 29.67,109.76) --
	( 29.67,109.85) --
	( 29.71,109.85) --
	( 29.71,109.94) --
	( 29.85,109.94) --
	( 29.85,110.03) --
	( 30.02,110.03) --
	( 30.03,110.12) --
	( 30.17,110.12) --
	( 30.17,110.21) --
	( 30.32,110.21) --
	( 30.32,110.30) --
	( 30.67,110.30) --
	( 30.67,110.39) --
	( 30.72,110.39) --
	( 30.72,110.48) --
	( 30.74,110.48) --
	( 30.75,110.57) --
	( 30.77,110.57) --
	( 30.77,110.66) --
	( 30.82,110.66) --
	( 30.82,110.75) --
	( 31.00,110.75) --
	( 31.01,110.84) --
	( 31.02,110.84) --
	( 31.03,110.93) --
	( 31.20,110.93) --
	( 31.21,111.02) --
	( 31.28,111.02) --
	( 31.28,111.12) --
	( 31.31,111.12) --
	( 31.31,111.21) --
	( 31.34,111.21) --
	( 31.34,111.30) --
	( 31.39,111.30) --
	( 31.40,111.39) --
	( 31.52,111.39) --
	( 31.53,111.48) --
	( 31.82,111.48) --
	( 31.83,111.66) --
	( 31.89,111.66) --
	( 31.90,111.75) --
	( 31.90,111.75) --
	( 31.91,111.84) --
	( 32.03,111.84) --
	( 32.04,111.93) --
	( 32.23,111.93) --
	( 32.23,112.02) --
	( 32.29,112.02) --
	( 32.29,112.20) --
	( 32.40,112.20) --
	( 32.40,112.29) --
	( 32.80,112.29) --
	( 32.80,112.38) --
	( 32.85,112.38) --
	( 32.85,112.47) --
	( 32.94,112.47) --
	( 32.95,112.56) --
	( 33.01,112.56) --
	( 33.01,112.65) --
	( 33.20,112.65) --
	( 33.20,112.74) --
	( 33.53,112.74) --
	( 33.53,112.83) --
	( 33.56,112.83) --
	( 33.56,112.92) --
	( 33.99,112.92) --
	( 33.99,113.01) --
	( 34.03,113.01) --
	( 34.03,113.10) --
	( 34.16,113.10) --
	( 34.16,113.19) --
	( 34.37,113.19) --
	( 34.37,113.28) --
	( 34.56,113.28) --
	( 34.57,113.37) --
	( 34.59,113.37) --
	( 34.59,113.46) --
	( 34.65,113.46) --
	( 34.65,113.55) --
	( 34.68,113.55) --
	( 34.68,113.64) --
	( 34.86,113.64) --
	( 34.87,113.73) --
	( 34.89,113.73) --
	( 34.90,113.83) --
	( 35.03,113.83) --
	( 35.03,113.92) --
	( 35.47,113.92) --
	( 35.47,114.01) --
	( 35.65,114.01) --
	( 35.65,114.10) --
	( 35.75,114.10) --
	( 35.75,114.19) --
	( 36.03,114.19) --
	( 36.04,114.28) --
	( 36.07,114.28) --
	( 36.07,114.37) --
	( 36.31,114.37) --
	( 36.32,114.46) --
	( 36.47,114.46) --
	( 36.48,114.55) --
	( 36.59,114.55) --
	( 36.59,114.64) --
	( 36.71,114.64) --
	( 36.71,114.73) --
	( 36.72,114.73) --
	( 36.72,114.82) --
	( 36.80,114.82) --
	( 36.81,114.91) --
	( 37.10,114.91) --
	( 37.11,115.00) --
	( 37.30,115.00) --
	( 37.31,115.09) --
	( 37.52,115.09) --
	( 37.53,115.18) --
	( 37.65,115.18) --
	( 37.65,115.27) --
	( 37.90,115.27) --
	( 37.91,115.36) --
	( 37.96,115.36) --
	( 37.96,115.45) --
	( 38.34,115.45) --
	( 38.34,115.54) --
	( 38.43,115.54) --
	( 38.44,115.63) --
	( 38.56,115.63) --
	( 38.56,115.72) --
	( 39.20,115.72) --
	( 39.21,115.81) --
	( 39.22,115.81) --
	( 39.22,115.90) --
	( 40.82,115.90) --
	( 40.82,115.99) --
	( 40.95,115.99) --
	( 40.95,116.08) --
	( 41.02,116.08) --
	( 41.02,116.17) --
	( 41.31,116.17) --
	( 41.31,116.26) --
	( 41.54,116.26) --
	( 41.54,116.35) --
	( 41.56,116.35) --
	( 41.57,116.45) --
	( 41.58,116.45) --
	( 41.58,116.54) --
	( 42.78,116.54) --
	( 42.78,116.63) --
	( 42.85,116.63) --
	( 42.86,116.72) --
	( 42.99,116.72) --
	( 43.00,116.81) --
	( 43.37,116.81) --
	( 43.38,116.90) --
	( 43.62,116.90) --
	( 43.62,116.99) --
	( 43.77,116.99) --
	( 43.77,117.08) --
	( 44.44,117.08) --
	( 44.45,117.17) --
	( 44.46,117.17) --
	( 44.46,117.26) --
	( 45.22,117.26) --
	( 45.22,117.35) --
	( 45.52,117.35) --
	( 45.52,117.44) --
	( 45.71,117.44) --
	( 45.71,117.53) --
	( 45.85,117.53) --
	( 45.86,117.62) --
	( 46.44,117.62) --
	( 46.45,117.71) --
	( 46.50,117.71) --
	( 46.50,117.80) --
	( 46.97,117.80) --
	( 46.97,117.89) --
	( 47.15,117.89) --
	( 47.16,117.98) --
	( 47.68,117.98) --
	( 47.69,118.07) --
	( 47.99,118.07) --
	( 47.99,118.16) --
	( 48.28,118.16) --
	( 48.28,118.25) --
	( 49.06,118.25) --
	( 49.06,118.34) --
	( 49.25,118.34) --
	( 49.26,118.43) --
	( 50.10,118.43) --
	( 50.10,118.52) --
	( 50.41,118.52) --
	( 50.41,118.61) --
	( 50.84,118.61) --
	( 50.84,118.70) --
	( 50.97,118.70) --
	( 50.98,118.79) --
	( 51.04,118.79) --
	( 51.04,118.88) --
	( 51.09,118.88) --
	( 51.10,118.97) --
	( 51.94,118.97) --
	( 51.95,119.06) --
	( 52.17,119.06) --
	( 52.17,119.16) --
	( 52.34,119.16) --
	( 52.35,119.25) --
	( 52.46,119.25) --
	( 52.47,119.34) --
	( 52.57,119.34) --
	( 52.57,119.43) --
	( 52.72,119.43) --
	( 52.72,119.52) --
	( 52.79,119.52) --
	( 52.80,119.61) --
	( 53.09,119.61) --
	( 53.09,119.70) --
	( 54.58,119.70) --
	( 54.58,119.79) --
	( 55.02,119.79) --
	( 55.02,119.88) --
	( 55.67,119.88) --
	( 55.67,119.97) --
	( 55.94,119.97) --
	( 55.94,120.06) --
	( 56.25,120.06) --
	( 56.26,120.15) --
	( 56.52,120.15) --
	( 56.52,120.24) --
	( 57.27,120.24) --
	( 57.28,120.33) --
	( 57.38,120.33) --
	( 57.39,120.42) --
	( 57.95,120.42) --
	( 57.95,120.51) --
	( 58.05,120.51) --
	( 58.06,120.60) --
	( 58.45,120.60) --
	( 58.45,120.69) --
	( 58.78,120.69) --
	( 58.78,120.78) --
	( 59.82,120.78) --
	( 59.82,120.87) --
	( 60.03,120.87) --
	( 60.03,120.96) --
	( 60.23,120.96) --
	( 60.24,121.05) --
	( 60.28,121.05) --
	( 60.28,121.14) --
	( 60.79,121.14) --
	( 60.80,121.23) --
	( 61.67,121.23) --
	( 61.67,121.32) --
	( 61.80,121.32) --
	( 61.81,121.41) --
	( 61.93,121.41) --
	( 61.94,121.50) --
	( 62.41,121.50) --
	( 62.41,121.59) --
	( 63.31,121.59) --
	( 63.32,121.68) --
	( 66.25,121.68) --
	( 66.25,121.77) --
	( 70.06,121.77) --
	( 70.06,121.87) --
	( 78.00,121.87) --
	( 78.01,121.96) --
	( 82.29,121.96) --
	( 82.29,122.05) --
	( 94.54,122.05) --
	( 94.55,122.14) --
	( 98.36,122.14) --
	( 98.36,122.23) --
	(100.04,122.23) --
	(100.04,122.32) --
	(102.51,122.32) --
	(102.52,122.41) --
	(104.86,122.41) --
	(104.86,122.50) --
	(105.90,122.50) --
	(105.90,122.59) --
	(106.99,122.59) --
	(106.99,122.68) --
	(107.59,122.68) --
	(107.59,122.77) --
	(107.70,122.77) --
	(107.71,122.86) --
	(108.06,122.86) --
	(108.06,122.95) --
	(108.13,122.95) --
	(108.14,123.04) --
	(108.26,123.04) --
	(108.27,123.13) --
	(109.07,123.13) --
	(109.07,123.22) --
	(112.25,123.22) --
	(112.26,123.31) --
	(112.60,123.31) --
	(112.61,123.40) --
	(112.62,123.40) --
	(112.63,123.49) --
	(113.51,123.49) --
	(113.52,123.58) --
	(114.08,123.58) --
	(114.08,123.67) --
	(114.41,123.67) --
	(114.42,123.76) --
	(114.82,123.76) --
	(114.82,123.85) --
	(115.97,123.85) --
	(115.97,123.94) --
	(116.29,123.94) --
	(116.29,124.03) --
	(118.09,124.03) --
	(118.09,124.12) --
	(119.31,124.12) --
	(119.31,124.21) --
	(120.89,124.21) --
	(120.89,124.30) --
	(120.91,124.30) --
	(120.91,124.39) --
	(121.71,124.39) --
	(121.71,124.49) --
	(121.95,124.49) --
	(121.95,124.58) --
	(122.50,124.58) --
	(122.51,124.67) --
	(124.63,124.67) --
	(124.63,124.76) --
	(125.21,124.76) --
	(125.22,124.85) --
	(125.61,124.85) --
	(125.61,124.94) --
	(125.68,124.94) --
	(125.69,125.03) --
	(125.69,125.03) --
	(125.70,125.12) --
	(127.09,125.12) --
	(127.09,125.21) --
	(128.07,125.21) --
	(128.07,125.30) --
	(130.05,125.30) --
	(130.05,125.39) --
	(131.46,125.39) --
	(131.46,125.48) --
	(132.02,125.48) --
	(132.02,125.57) --
	(136.25,125.57) --
	(136.25,125.66) --
	(136.95,125.66) --
	(136.96,125.75) --
	(139.37,125.75) --
	(139.38,125.84) --
	(140.20,125.84) --
	(140.20,125.93) --
	(141.11,125.93) --
	(141.11,126.02) --
	(143.42,126.02) --
	(143.42,126.11) --
	(145.37,126.11) --
	(145.37,126.20) --
	(145.96,126.20) --
	(145.97,126.29) --
	(151.64,126.29) --
	(151.64,126.38) --
	(152.69,126.38) --
	(152.70,126.47) --
	(153.11,126.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,  0.60) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 81.30) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.89, 32.52) -- (154.98, 32.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.89, 32.52) -- (  5.89, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.19, 32.52) -- ( 27.19, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 32.52) -- ( 48.48, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.78, 32.52) -- ( 69.78, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 32.52) -- ( 91.08, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.38, 32.52) -- (112.38, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.68, 32.52) -- (133.68, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.98, 32.52) -- (154.98, 28.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.89, 17.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.19, 17.40) {5k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.48, 17.40) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.78, 17.40) {15k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.08, 17.40) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.38, 17.40) {25k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.68, 17.40) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (154.98, 17.40) {35k};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 32.52) --
	(158.99, 32.52) --
	(158.99,130.09) --
	(  0.00,130.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 32.52) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 70.73) --
	(  6.50, 70.73) --
	(  6.50, 70.82) --
	(  6.69, 70.82) --
	(  6.70, 70.91) --
	(  6.72, 70.91) --
	(  6.72, 71.01) --
	(  6.75, 71.01) --
	(  6.76, 71.10) --
	(  6.79, 71.10) --
	(  6.80, 71.19) --
	(  6.92, 71.19) --
	(  6.92, 71.28) --
	(  6.93, 71.37) --
	(  7.09, 71.37) --
	(  7.09, 71.46) --
	(  7.29, 71.46) --
	(  7.29, 71.55) --
	(  7.37, 71.55) --
	(  7.37, 71.64) --
	(  7.41, 71.64) --
	(  7.42, 71.73) --
	(  7.47, 71.73) --
	(  7.48, 71.82) --
	(  7.62, 71.82) --
	(  7.63, 71.91) --
	(  7.68, 71.91) --
	(  7.69, 72.09) --
	(  7.69, 72.09) --
	(  7.69, 72.18) --
	(  7.78, 72.18) --
	(  7.79, 72.27) --
	(  7.84, 72.27) --
	(  7.85, 72.36) --
	(  7.87, 72.36) --
	(  7.87, 72.54) --
	(  7.93, 72.54) --
	(  7.94, 72.63) --
	(  7.94, 72.63) --
	(  7.95, 72.72) --
	(  7.95, 72.72) --
	(  7.95, 72.81) --
	(  7.96, 72.81) --
	(  7.97, 72.90) --
	(  8.01, 72.90) --
	(  8.01, 72.99) --
	(  8.12, 72.99) --
	(  8.12, 73.08) --
	(  8.18, 73.08) --
	(  8.18, 73.17) --
	(  8.19, 73.26) --
	(  8.23, 73.26) --
	(  8.24, 73.35) --
	(  8.53, 73.35) --
	(  8.54, 73.44) --
	(  8.55, 73.44) --
	(  8.55, 73.63) --
	(  8.56, 73.63) --
	(  8.56, 73.72) --
	(  8.58, 73.72) --
	(  8.59, 73.81) --
	(  8.63, 73.81) --
	(  8.64, 73.90) --
	(  8.64, 73.90) --
	(  8.65, 73.99) --
	(  8.67, 73.99) --
	(  8.67, 74.08) --
	(  8.70, 74.08) --
	(  8.70, 74.17) --
	(  8.72, 74.17) --
	(  8.73, 74.26) --
	(  8.73, 74.26) --
	(  8.73, 74.35) --
	(  8.85, 74.35) --
	(  8.86, 74.44) --
	(  8.91, 74.44) --
	(  8.92, 74.53) --
	(  8.96, 74.53) --
	(  8.96, 74.62) --
	(  9.10, 74.62) --
	(  9.10, 74.71) --
	(  9.13, 74.71) --
	(  9.14, 74.80) --
	(  9.23, 74.80) --
	(  9.24, 74.98) --
	(  9.31, 74.98) --
	(  9.31, 75.07) --
	(  9.33, 75.07) --
	(  9.33, 75.16) --
	(  9.41, 75.16) --
	(  9.41, 75.25) --
	(  9.45, 75.25) --
	(  9.45, 75.34) --
	(  9.51, 75.34) --
	(  9.51, 75.43) --
	(  9.54, 75.43) --
	(  9.55, 75.52) --
	(  9.56, 75.52) --
	(  9.56, 75.61) --
	(  9.59, 75.61) --
	(  9.59, 75.70) --
	(  9.60, 75.70) --
	(  9.61, 75.79) --
	(  9.61, 75.79) --
	(  9.62, 75.88) --
	(  9.71, 75.88) --
	(  9.71, 75.97) --
	(  9.74, 75.97) --
	(  9.75, 76.06) --
	(  9.89, 76.06) --
	(  9.89, 76.15) --
	(  9.91, 76.15) --
	(  9.91, 76.24) --
	(  9.97, 76.24) --
	(  9.98, 76.34) --
	( 10.06, 76.34) --
	( 10.07, 76.43) --
	( 10.07, 76.43) --
	( 10.08, 76.52) --
	( 10.09, 76.52) --
	( 10.09, 76.61) --
	( 10.12, 76.61) --
	( 10.12, 76.70) --
	( 10.15, 76.70) --
	( 10.15, 76.79) --
	( 10.17, 76.79) --
	( 10.18, 76.88) --
	( 10.18, 76.97) --
	( 10.22, 76.97) --
	( 10.22, 77.06) --
	( 10.31, 77.06) --
	( 10.31, 77.15) --
	( 10.34, 77.15) --
	( 10.35, 77.24) --
	( 10.38, 77.24) --
	( 10.39, 77.33) --
	( 10.43, 77.33) --
	( 10.43, 77.42) --
	( 10.44, 77.42) --
	( 10.45, 77.51) --
	( 10.45, 77.51) --
	( 10.45, 77.60) --
	( 10.47, 77.60) --
	( 10.48, 77.69) --
	( 10.57, 77.69) --
	( 10.57, 77.78) --
	( 10.58, 77.87) --
	( 10.68, 77.87) --
	( 10.69, 77.96) --
	( 10.69, 77.96) --
	( 10.70, 78.05) --
	( 10.71, 78.05) --
	( 10.71, 78.14) --
	( 10.72, 78.14) --
	( 10.72, 78.23) --
	( 10.80, 78.23) --
	( 10.80, 78.32) --
	( 10.81, 78.41) --
	( 10.82, 78.41) --
	( 10.82, 78.50) --
	( 10.83, 78.50) --
	( 10.84, 78.59) --
	( 10.90, 78.59) --
	( 10.90, 78.68) --
	( 10.96, 78.68) --
	( 10.97, 78.77) --
	( 11.05, 78.77) --
	( 11.05, 78.86) --
	( 11.07, 78.86) --
	( 11.07, 78.95) --
	( 11.09, 78.95) --
	( 11.10, 79.05) --
	( 11.11, 79.05) --
	( 11.12, 79.14) --
	( 11.16, 79.14) --
	( 11.17, 79.23) --
	( 11.17, 79.23) --
	( 11.18, 79.32) --
	( 11.34, 79.32) --
	( 11.35, 79.41) --
	( 11.35, 79.50) --
	( 11.41, 79.50) --
	( 11.41, 79.59) --
	( 11.44, 79.59) --
	( 11.45, 79.68) --
	( 11.45, 79.68) --
	( 11.46, 79.77) --
	( 11.50, 79.77) --
	( 11.51, 79.86) --
	( 11.55, 79.86) --
	( 11.55, 79.95) --
	( 11.58, 79.95) --
	( 11.58, 80.04) --
	( 11.60, 80.04) --
	( 11.60, 80.13) --
	( 11.62, 80.13) --
	( 11.62, 80.22) --
	( 11.63, 80.22) --
	( 11.63, 80.31) --
	( 11.65, 80.31) --
	( 11.65, 80.40) --
	( 11.70, 80.40) --
	( 11.71, 80.49) --
	( 11.72, 80.49) --
	( 11.73, 80.58) --
	( 11.79, 80.58) --
	( 11.80, 80.67) --
	( 12.03, 80.67) --
	( 12.03, 80.76) --
	( 12.16, 80.76) --
	( 12.17, 80.85) --
	( 12.23, 80.85) --
	( 12.24, 80.94) --
	( 12.25, 80.94) --
	( 12.26, 81.03) --
	( 12.28, 81.03) --
	( 12.28, 81.12) --
	( 12.30, 81.12) --
	( 12.31, 81.21) --
	( 12.44, 81.21) --
	( 12.45, 81.30) --
	( 12.45, 81.39) --
	( 12.60, 81.39) --
	( 12.61, 81.48) --
	( 12.61, 81.48) --
	( 12.61, 81.57) --
	( 12.67, 81.57) --
	( 12.68, 81.67) --
	( 12.68, 81.76) --
	( 12.71, 81.76) --
	( 12.71, 81.85) --
	( 12.77, 81.85) --
	( 12.78, 81.94) --
	( 12.81, 81.94) --
	( 12.82, 82.03) --
	( 12.87, 82.03) --
	( 12.88, 82.21) --
	( 12.90, 82.21) --
	( 12.90, 82.30) --
	( 12.99, 82.30) --
	( 12.99, 82.48) --
	( 13.03, 82.48) --
	( 13.03, 82.57) --
	( 13.04, 82.57) --
	( 13.04, 82.66) --
	( 13.13, 82.66) --
	( 13.14, 82.75) --
	( 13.17, 82.75) --
	( 13.17, 82.84) --
	( 13.19, 82.84) --
	( 13.20, 82.93) --
	( 13.25, 82.93) --
	( 13.25, 83.02) --
	( 13.29, 83.02) --
	( 13.29, 83.11) --
	( 13.30, 83.11) --
	( 13.31, 83.20) --
	( 13.33, 83.20) --
	( 13.34, 83.29) --
	( 13.36, 83.29) --
	( 13.36, 83.38) --
	( 13.41, 83.38) --
	( 13.41, 83.47) --
	( 13.42, 83.47) --
	( 13.43, 83.56) --
	( 13.52, 83.56) --
	( 13.53, 83.65) --
	( 13.53, 83.65) --
	( 13.54, 83.92) --
	( 13.61, 83.92) --
	( 13.61, 84.01) --
	( 13.62, 84.10) --
	( 13.66, 84.10) --
	( 13.66, 84.19) --
	( 13.71, 84.19) --
	( 13.71, 84.28) --
	( 13.76, 84.28) --
	( 13.77, 84.38) --
	( 13.78, 84.38) --
	( 13.79, 84.47) --
	( 13.80, 84.47) --
	( 13.80, 84.56) --
	( 13.85, 84.56) --
	( 13.86, 84.65) --
	( 13.87, 84.65) --
	( 13.87, 84.74) --
	( 13.90, 84.74) --
	( 13.91, 84.83) --
	( 13.91, 84.92) --
	( 13.94, 84.92) --
	( 13.94, 85.01) --
	( 13.95, 85.01) --
	( 13.96, 85.10) --
	( 14.00, 85.10) --
	( 14.00, 85.28) --
	( 14.04, 85.28) --
	( 14.05, 85.37) --
	( 14.09, 85.37) --
	( 14.10, 85.46) --
	( 14.10, 85.55) --
	( 14.15, 85.55) --
	( 14.16, 85.64) --
	( 14.19, 85.64) --
	( 14.19, 85.73) --
	( 14.20, 85.73) --
	( 14.21, 85.82) --
	( 14.30, 85.82) --
	( 14.30, 85.91) --
	( 14.32, 85.91) --
	( 14.32, 86.00) --
	( 14.33, 86.00) --
	( 14.33, 86.09) --
	( 14.34, 86.09) --
	( 14.34, 86.18) --
	( 14.36, 86.18) --
	( 14.36, 86.27) --
	( 14.39, 86.27) --
	( 14.40, 86.45) --
	( 14.50, 86.45) --
	( 14.51, 86.54) --
	( 14.54, 86.54) --
	( 14.54, 86.72) --
	( 14.57, 86.72) --
	( 14.57, 86.81) --
	( 14.59, 86.81) --
	( 14.60, 86.90) --
	( 14.60, 86.90) --
	( 14.60, 87.00) --
	( 14.69, 87.00) --
	( 14.69, 87.09) --
	( 14.78, 87.09) --
	( 14.79, 87.18) --
	( 14.80, 87.18) --
	( 14.80, 87.27) --
	( 14.88, 87.27) --
	( 14.88, 87.36) --
	( 14.93, 87.36) --
	( 14.94, 87.45) --
	( 14.97, 87.45) --
	( 14.97, 87.63) --
	( 14.99, 87.63) --
	( 14.99, 87.81) --
	( 15.01, 87.81) --
	( 15.01, 87.90) --
	( 15.05, 87.90) --
	( 15.05, 87.99) --
	( 15.06, 87.99) --
	( 15.07, 88.08) --
	( 15.14, 88.08) --
	( 15.14, 88.17) --
	( 15.14, 88.26) --
	( 15.15, 88.35) --
	( 15.26, 88.35) --
	( 15.26, 88.44) --
	( 15.44, 88.44) --
	( 15.45, 88.53) --
	( 15.46, 88.53) --
	( 15.47, 88.62) --
	( 15.48, 88.62) --
	( 15.48, 88.71) --
	( 15.54, 88.71) --
	( 15.54, 88.80) --
	( 15.56, 88.80) --
	( 15.56, 88.89) --
	( 15.57, 88.98) --
	( 15.63, 88.98) --
	( 15.64, 89.16) --
	( 15.66, 89.16) --
	( 15.66, 89.25) --
	( 15.66, 89.34) --
	( 15.67, 89.34) --
	( 15.67, 89.43) --
	( 15.69, 89.43) --
	( 15.69, 89.52) --
	( 15.74, 89.52) --
	( 15.74, 89.61) --
	( 15.76, 89.61) --
	( 15.76, 89.71) --
	( 15.88, 89.71) --
	( 15.88, 89.80) --
	( 15.89, 89.80) --
	( 15.89, 89.89) --
	( 15.89, 89.89) --
	( 15.90, 89.98) --
	( 15.91, 89.98) --
	( 15.92, 90.07) --
	( 15.92, 90.07) --
	( 15.92, 90.16) --
	( 15.98, 90.16) --
	( 15.98, 90.25) --
	( 16.01, 90.25) --
	( 16.01, 90.34) --
	( 16.04, 90.34) --
	( 16.05, 90.43) --
	( 16.07, 90.43) --
	( 16.08, 90.52) --
	( 16.11, 90.52) --
	( 16.12, 90.61) --
	( 16.16, 90.61) --
	( 16.16, 90.70) --
	( 16.21, 90.70) --
	( 16.21, 90.79) --
	( 16.22, 90.79) --
	( 16.23, 90.88) --
	( 16.26, 90.88) --
	( 16.27, 90.97) --
	( 16.28, 90.97) --
	( 16.28, 91.06) --
	( 16.29, 91.06) --
	( 16.30, 91.15) --
	( 16.38, 91.15) --
	( 16.39, 91.24) --
	( 16.43, 91.24) --
	( 16.43, 91.33) --
	( 16.48, 91.33) --
	( 16.48, 91.42) --
	( 16.49, 91.42) --
	( 16.50, 91.51) --
	( 16.52, 91.51) --
	( 16.52, 91.60) --
	( 16.53, 91.60) --
	( 16.54, 91.69) --
	( 16.54, 91.78) --
	( 16.56, 91.78) --
	( 16.56, 91.96) --
	( 16.64, 91.96) --
	( 16.64, 92.05) --
	( 16.67, 92.05) --
	( 16.67, 92.14) --
	( 16.74, 92.14) --
	( 16.74, 92.32) --
	( 16.78, 92.32) --
	( 16.78, 92.42) --
	( 16.78, 92.51) --
	( 16.81, 92.51) --
	( 16.81, 92.60) --
	( 16.81, 92.69) --
	( 16.85, 92.69) --
	( 16.86, 92.78) --
	( 16.87, 92.78) --
	( 16.88, 92.87) --
	( 16.89, 92.87) --
	( 16.90, 92.96) --
	( 16.91, 92.96) --
	( 16.92, 93.05) --
	( 16.93, 93.05) --
	( 16.94, 93.14) --
	( 16.98, 93.14) --
	( 16.98, 93.23) --
	( 17.06, 93.23) --
	( 17.06, 93.32) --
	( 17.13, 93.32) --
	( 17.13, 93.50) --
	( 17.19, 93.50) --
	( 17.20, 93.59) --
	( 17.20, 93.68) --
	( 17.33, 93.68) --
	( 17.34, 93.86) --
	( 17.42, 93.86) --
	( 17.42, 93.95) --
	( 17.42, 93.95) --
	( 17.43, 94.04) --
	( 17.50, 94.04) --
	( 17.51, 94.13) --
	( 17.53, 94.13) --
	( 17.53, 94.22) --
	( 17.53, 94.31) --
	( 17.70, 94.31) --
	( 17.70, 94.40) --
	( 17.74, 94.40) --
	( 17.75, 94.49) --
	( 17.75, 94.58) --
	( 17.77, 94.58) --
	( 17.77, 94.67) --
	( 17.78, 94.67) --
	( 17.79, 94.85) --
	( 17.90, 94.85) --
	( 17.91, 94.94) --
	( 17.98, 94.94) --
	( 17.98, 95.04) --
	( 17.99, 95.04) --
	( 17.99, 95.13) --
	( 18.05, 95.13) --
	( 18.05, 95.22) --
	( 18.11, 95.22) --
	( 18.11, 95.31) --
	( 18.17, 95.31) --
	( 18.18, 95.40) --
	( 18.22, 95.40) --
	( 18.22, 95.49) --
	( 18.22, 95.58) --
	( 18.29, 95.58) --
	( 18.30, 95.67) --
	( 18.34, 95.67) --
	( 18.34, 95.76) --
	( 18.41, 95.76) --
	( 18.42, 95.85) --
	( 18.51, 95.85) --
	( 18.52, 95.94) --
	( 18.54, 95.94) --
	( 18.54, 96.03) --
	( 18.57, 96.03) --
	( 18.57, 96.12) --
	( 18.62, 96.12) --
	( 18.62, 96.21) --
	( 18.71, 96.21) --
	( 18.71, 96.30) --
	( 18.73, 96.30) --
	( 18.73, 96.39) --
	( 18.77, 96.39) --
	( 18.78, 96.48) --
	( 18.84, 96.48) --
	( 18.84, 96.57) --
	( 18.88, 96.57) --
	( 18.88, 96.66) --
	( 18.90, 96.66) --
	( 18.91, 96.75) --
	( 18.91, 96.75) --
	( 18.92, 96.84) --
	( 18.98, 96.84) --
	( 18.99, 96.93) --
	( 19.05, 96.93) --
	( 19.06, 97.02) --
	( 19.06, 97.02) --
	( 19.06, 97.11) --
	( 19.07, 97.20) --
	( 19.12, 97.20) --
	( 19.12, 97.29) --
	( 19.13, 97.29) --
	( 19.14, 97.38) --
	( 19.23, 97.38) --
	( 19.23, 97.47) --
	( 19.34, 97.47) --
	( 19.34, 97.56) --
	( 19.35, 97.56) --
	( 19.36, 97.75) --
	( 19.36, 97.75) --
	( 19.37, 97.84) --
	( 19.42, 97.84) --
	( 19.43, 97.93) --
	( 19.44, 97.93) --
	( 19.44, 98.02) --
	( 19.51, 98.02) --
	( 19.52, 98.11) --
	( 19.55, 98.11) --
	( 19.55, 98.20) --
	( 19.74, 98.20) --
	( 19.74, 98.29) --
	( 19.76, 98.29) --
	( 19.76, 98.38) --
	( 19.92, 98.38) --
	( 19.93, 98.47) --
	( 19.95, 98.47) --
	( 19.95, 98.56) --
	( 20.01, 98.56) --
	( 20.01, 98.65) --
	( 20.15, 98.65) --
	( 20.15, 98.74) --
	( 20.19, 98.74) --
	( 20.20, 98.83) --
	( 20.24, 98.83) --
	( 20.25, 98.92) --
	( 20.32, 98.92) --
	( 20.33, 99.01) --
	( 20.42, 99.01) --
	( 20.42, 99.10) --
	( 20.47, 99.10) --
	( 20.48, 99.19) --
	( 20.54, 99.19) --
	( 20.55, 99.28) --
	( 20.57, 99.28) --
	( 20.58, 99.37) --
	( 20.77, 99.37) --
	( 20.77, 99.46) --
	( 20.81, 99.46) --
	( 20.81, 99.55) --
	( 20.90, 99.55) --
	( 20.90, 99.64) --
	( 20.92, 99.64) --
	( 20.93, 99.73) --
	( 21.02, 99.73) --
	( 21.03, 99.91) --
	( 21.03, 99.91) --
	( 21.04,100.00) --
	( 21.13,100.00) --
	( 21.13,100.09) --
	( 21.18,100.09) --
	( 21.19,100.18) --
	( 21.22,100.18) --
	( 21.22,100.27) --
	( 21.33,100.27) --
	( 21.33,100.36) --
	( 21.35,100.36) --
	( 21.35,100.55) --
	( 21.43,100.55) --
	( 21.44,100.64) --
	( 21.59,100.64) --
	( 21.59,100.73) --
	( 21.73,100.73) --
	( 21.73,100.82) --
	( 21.90,100.82) --
	( 21.90,100.91) --
	( 21.93,100.91) --
	( 21.93,101.00) --
	( 22.06,101.00) --
	( 22.06,101.09) --
	( 22.09,101.09) --
	( 22.10,101.18) --
	( 22.12,101.18) --
	( 22.12,101.27) --
	( 22.24,101.27) --
	( 22.25,101.36) --
	( 22.26,101.36) --
	( 22.26,101.45) --
	( 22.34,101.45) --
	( 22.34,101.54) --
	( 22.41,101.54) --
	( 22.41,101.63) --
	( 22.44,101.63) --
	( 22.45,101.72) --
	( 22.52,101.72) --
	( 22.52,101.81) --
	( 22.56,101.81) --
	( 22.56,101.90) --
	( 22.57,101.90) --
	( 22.57,101.99) --
	( 22.61,101.99) --
	( 22.62,102.08) --
	( 22.74,102.08) --
	( 22.74,102.17) --
	( 22.77,102.17) --
	( 22.78,102.26) --
	( 22.80,102.26) --
	( 22.80,102.35) --
	( 22.82,102.35) --
	( 22.82,102.44) --
	( 22.85,102.44) --
	( 22.85,102.53) --
	( 22.96,102.53) --
	( 22.96,102.62) --
	( 23.14,102.62) --
	( 23.15,102.71) --
	( 23.34,102.71) --
	( 23.34,102.80) --
	( 23.34,102.89) --
	( 23.48,102.89) --
	( 23.48,102.98) --
	( 23.57,102.98) --
	( 23.58,103.08) --
	( 23.78,103.08) --
	( 23.79,103.17) --
	( 23.81,103.17) --
	( 23.82,103.26) --
	( 23.85,103.26) --
	( 23.86,103.35) --
	( 23.89,103.35) --
	( 23.89,103.44) --
	( 24.03,103.44) --
	( 24.04,103.53) --
	( 24.04,103.62) --
	( 24.05,103.62) --
	( 24.06,103.71) --
	( 24.11,103.71) --
	( 24.11,103.80) --
	( 24.23,103.80) --
	( 24.23,103.89) --
	( 24.26,103.89) --
	( 24.26,103.98) --
	( 24.30,103.98) --
	( 24.31,104.07) --
	( 24.34,104.07) --
	( 24.34,104.16) --
	( 24.74,104.16) --
	( 24.74,104.25) --
	( 24.77,104.25) --
	( 24.78,104.34) --
	( 24.83,104.34) --
	( 24.84,104.43) --
	( 24.88,104.43) --
	( 24.89,104.52) --
	( 24.92,104.52) --
	( 24.92,104.61) --
	( 24.94,104.61) --
	( 24.94,104.70) --
	( 25.17,104.70) --
	( 25.17,104.79) --
	( 25.21,104.79) --
	( 25.21,104.88) --
	( 25.21,104.97) --
	( 25.25,104.97) --
	( 25.26,105.06) --
	( 25.34,105.06) --
	( 25.35,105.15) --
	( 25.35,105.24) --
	( 25.37,105.24) --
	( 25.37,105.33) --
	( 25.45,105.33) --
	( 25.46,105.42) --
	( 25.52,105.42) --
	( 25.52,105.51) --
	( 25.53,105.51) --
	( 25.53,105.60) --
	( 25.65,105.60) --
	( 25.65,105.69) --
	( 25.87,105.69) --
	( 25.87,105.79) --
	( 25.92,105.79) --
	( 25.92,105.88) --
	( 26.10,105.88) --
	( 26.11,105.97) --
	( 26.32,105.97) --
	( 26.32,106.06) --
	( 26.51,106.06) --
	( 26.52,106.15) --
	( 26.81,106.15) --
	( 26.81,106.24) --
	( 26.87,106.24) --
	( 26.88,106.33) --
	( 26.95,106.33) --
	( 26.95,106.42) --
	( 27.35,106.42) --
	( 27.36,106.51) --
	( 27.83,106.51) --
	( 27.83,106.60) --
	( 27.85,106.60) --
	( 27.85,106.69) --
	( 27.92,106.69) --
	( 27.92,106.78) --
	( 28.07,106.78) --
	( 28.08,106.87) --
	( 28.08,106.87) --
	( 28.09,106.96) --
	( 28.10,106.96) --
	( 28.10,107.05) --
	( 28.19,107.05) --
	( 28.19,107.14) --
	( 28.21,107.14) --
	( 28.22,107.23) --
	( 28.25,107.23) --
	( 28.25,107.32) --
	( 28.45,107.32) --
	( 28.45,107.41) --
	( 28.48,107.41) --
	( 28.49,107.50) --
	( 28.66,107.50) --
	( 28.66,107.59) --
	( 28.79,107.59) --
	( 28.80,107.68) --
	( 28.98,107.68) --
	( 28.99,107.77) --
	( 29.11,107.77) --
	( 29.12,107.86) --
	( 29.19,107.86) --
	( 29.19,107.95) --
	( 29.22,107.95) --
	( 29.23,108.04) --
	( 29.23,108.13) --
	( 29.28,108.13) --
	( 29.28,108.22) --
	( 29.33,108.22) --
	( 29.33,108.31) --
	( 29.38,108.31) --
	( 29.39,108.40) --
	( 29.41,108.40) --
	( 29.42,108.50) --
	( 29.54,108.50) --
	( 29.55,108.59) --
	( 29.59,108.59) --
	( 29.59,108.68) --
	( 29.61,108.68) --
	( 29.61,108.77) --
	( 29.71,108.77) --
	( 29.71,108.86) --
	( 29.85,108.86) --
	( 29.85,108.95) --
	( 29.86,109.04) --
	( 29.93,109.04) --
	( 29.94,109.13) --
	( 30.05,109.13) --
	( 30.05,109.22) --
	( 30.14,109.22) --
	( 30.14,109.31) --
	( 30.17,109.31) --
	( 30.17,109.40) --
	( 30.19,109.40) --
	( 30.19,109.49) --
	( 30.30,109.49) --
	( 30.30,109.58) --
	( 30.33,109.58) --
	( 30.33,109.67) --
	( 30.65,109.67) --
	( 30.65,109.76) --
	( 30.67,109.76) --
	( 30.67,109.85) --
	( 30.79,109.85) --
	( 30.79,109.94) --
	( 30.85,109.94) --
	( 30.86,110.03) --
	( 31.00,110.03) --
	( 31.01,110.12) --
	( 31.13,110.12) --
	( 31.13,110.21) --
	( 31.14,110.30) --
	( 31.18,110.30) --
	( 31.18,110.39) --
	( 31.45,110.39) --
	( 31.45,110.48) --
	( 31.69,110.48) --
	( 31.69,110.57) --
	( 31.79,110.57) --
	( 31.80,110.66) --
	( 31.89,110.66) --
	( 31.90,110.75) --
	( 31.92,110.75) --
	( 31.93,110.84) --
	( 32.15,110.84) --
	( 32.15,110.93) --
	( 32.18,110.93) --
	( 32.18,111.02) --
	( 32.28,111.02) --
	( 32.28,111.12) --
	( 32.29,111.12) --
	( 32.29,111.21) --
	( 32.29,111.30) --
	( 32.31,111.30) --
	( 32.31,111.39) --
	( 32.32,111.39) --
	( 32.33,111.48) --
	( 32.43,111.48) --
	( 32.44,111.57) --
	( 32.58,111.57) --
	( 32.58,111.66) --
	( 32.60,111.66) --
	( 32.60,111.75) --
	( 32.60,111.75) --
	( 32.61,111.84) --
	( 32.72,111.84) --
	( 32.72,111.93) --
	( 32.75,111.93) --
	( 32.75,112.02) --
	( 32.77,112.02) --
	( 32.77,112.11) --
	( 32.95,112.11) --
	( 32.95,112.20) --
	( 33.20,112.20) --
	( 33.20,112.29) --
	( 33.28,112.29) --
	( 33.28,112.38) --
	( 33.31,112.38) --
	( 33.32,112.47) --
	( 33.68,112.47) --
	( 33.68,112.56) --
	( 33.81,112.56) --
	( 33.81,112.65) --
	( 34.24,112.65) --
	( 34.25,112.74) --
	( 34.31,112.74) --
	( 34.31,112.83) --
	( 34.63,112.83) --
	( 34.63,112.92) --
	( 34.65,112.92) --
	( 34.65,113.01) --
	( 34.73,113.01) --
	( 34.73,113.10) --
	( 34.80,113.10) --
	( 34.80,113.19) --
	( 34.81,113.19) --
	( 34.82,113.28) --
	( 34.94,113.28) --
	( 34.94,113.37) --
	( 35.03,113.37) --
	( 35.04,113.46) --
	( 35.17,113.46) --
	( 35.17,113.55) --
	( 35.47,113.55) --
	( 35.47,113.64) --
	( 35.65,113.64) --
	( 35.65,113.73) --
	( 35.66,113.73) --
	( 35.66,113.83) --
	( 36.36,113.83) --
	( 36.37,113.92) --
	( 36.72,113.92) --
	( 36.72,114.01) --
	( 37.20,114.01) --
	( 37.20,114.10) --
	( 37.30,114.10) --
	( 37.31,114.19) --
	( 37.41,114.19) --
	( 37.41,114.28) --
	( 37.72,114.28) --
	( 37.72,114.37) --
	( 37.77,114.37) --
	( 37.77,114.46) --
	( 37.78,114.46) --
	( 37.79,114.55) --
	( 37.95,114.55) --
	( 37.96,114.64) --
	( 38.24,114.64) --
	( 38.24,114.73) --
	( 38.45,114.73) --
	( 38.46,114.82) --
	( 38.85,114.82) --
	( 38.85,114.91) --
	( 38.88,114.91) --
	( 38.88,115.00) --
	( 39.07,115.00) --
	( 39.07,115.09) --
	( 39.25,115.09) --
	( 39.25,115.18) --
	( 39.33,115.18) --
	( 39.34,115.27) --
	( 39.79,115.27) --
	( 39.79,115.36) --
	( 39.82,115.36) --
	( 39.83,115.45) --
	( 39.99,115.45) --
	( 39.99,115.54) --
	( 40.11,115.54) --
	( 40.11,115.63) --
	( 40.18,115.63) --
	( 40.19,115.72) --
	( 40.29,115.72) --
	( 40.30,115.81) --
	( 40.64,115.81) --
	( 40.65,115.90) --
	( 40.82,115.90) --
	( 40.82,115.99) --
	( 41.36,115.99) --
	( 41.37,116.08) --
	( 41.47,116.08) --
	( 41.48,116.17) --
	( 42.32,116.17) --
	( 42.33,116.26) --
	( 42.39,116.26) --
	( 42.39,116.35) --
	( 42.43,116.35) --
	( 42.44,116.45) --
	( 42.99,116.45) --
	( 43.00,116.54) --
	( 43.77,116.54) --
	( 43.77,116.63) --
	( 43.82,116.63) --
	( 43.82,116.72) --
	( 44.01,116.72) --
	( 44.01,116.81) --
	( 44.89,116.81) --
	( 44.90,116.90) --
	( 45.05,116.90) --
	( 45.06,116.99) --
	( 45.61,116.99) --
	( 45.61,117.08) --
	( 46.07,117.08) --
	( 46.08,117.17) --
	( 46.17,117.17) --
	( 46.18,117.26) --
	( 46.24,117.26) --
	( 46.24,117.35) --
	( 46.27,117.35) --
	( 46.27,117.44) --
	( 46.89,117.44) --
	( 46.90,117.53) --
	( 47.02,117.53) --
	( 47.03,117.62) --
	( 47.83,117.62) --
	( 47.83,117.71) --
	( 48.28,117.71) --
	( 48.28,117.80) --
	( 49.18,117.80) --
	( 49.18,117.89) --
	( 49.32,117.89) --
	( 49.33,117.98) --
	( 49.55,117.98) --
	( 49.55,118.07) --
	( 49.58,118.07) --
	( 49.58,118.16) --
	( 49.66,118.16) --
	( 49.67,118.25) --
	( 50.04,118.25) --
	( 50.04,118.34) --
	( 50.58,118.34) --
	( 50.58,118.43) --
	( 50.61,118.43) --
	( 50.61,118.52) --
	( 50.65,118.52) --
	( 50.65,118.61) --
	( 50.79,118.61) --
	( 50.79,118.70) --
	( 51.18,118.70) --
	( 51.19,118.79) --
	( 51.44,118.79) --
	( 51.45,118.88) --
	( 51.64,118.88) --
	( 51.64,118.97) --
	( 51.72,118.97) --
	( 51.73,119.06) --
	( 51.87,119.06) --
	( 51.87,119.16) --
	( 52.03,119.16) --
	( 52.03,119.25) --
	( 52.11,119.25) --
	( 52.12,119.34) --
	( 52.16,119.34) --
	( 52.16,119.43) --
	( 52.44,119.43) --
	( 52.44,119.52) --
	( 52.46,119.52) --
	( 52.47,119.61) --
	( 52.75,119.61) --
	( 52.75,119.70) --
	( 53.23,119.70) --
	( 53.24,119.79) --
	( 53.79,119.79) --
	( 53.80,119.88) --
	( 54.57,119.88) --
	( 54.58,119.97) --
	( 54.63,119.97) --
	( 54.64,120.06) --
	( 55.10,120.06) --
	( 55.10,120.15) --
	( 55.65,120.15) --
	( 55.66,120.24) --
	( 55.86,120.24) --
	( 55.86,120.33) --
	( 56.00,120.33) --
	( 56.01,120.42) --
	( 56.25,120.42) --
	( 56.25,120.51) --
	( 56.66,120.51) --
	( 56.66,120.60) --
	( 56.72,120.60) --
	( 56.73,120.69) --
	( 57.09,120.69) --
	( 57.09,120.78) --
	( 57.47,120.78) --
	( 57.48,120.87) --
	( 58.23,120.87) --
	( 58.24,120.96) --
	( 58.28,120.96) --
	( 58.28,121.05) --
	( 59.01,121.05) --
	( 59.01,121.14) --
	( 59.73,121.14) --
	( 59.74,121.23) --
	( 61.48,121.23) --
	( 61.49,121.32) --
	( 62.00,121.32) --
	( 62.00,121.41) --
	( 62.15,121.41) --
	( 62.16,121.50) --
	( 62.72,121.50) --
	( 62.72,121.59) --
	( 62.78,121.59) --
	( 62.79,121.68) --
	( 63.22,121.68) --
	( 63.22,121.77) --
	( 65.09,121.77) --
	( 65.09,121.87) --
	( 79.07,121.87) --
	( 79.07,121.96) --
	( 83.68,121.96) --
	( 83.68,122.05) --
	( 95.53,122.05) --
	( 95.53,122.14) --
	( 98.57,122.14) --
	( 98.57,122.23) --
	(100.47,122.23) --
	(100.47,122.32) --
	(102.45,122.32) --
	(102.46,122.41) --
	(103.31,122.41) --
	(103.31,122.50) --
	(103.96,122.50) --
	(103.96,122.59) --
	(104.62,122.59) --
	(104.62,122.68) --
	(106.63,122.68) --
	(106.64,122.77) --
	(107.88,122.77) --
	(107.88,122.86) --
	(108.93,122.86) --
	(108.94,122.95) --
	(109.71,122.95) --
	(109.72,123.04) --
	(109.93,123.04) --
	(109.93,123.13) --
	(110.79,123.13) --
	(110.79,123.22) --
	(110.88,123.22) --
	(110.88,123.31) --
	(112.46,123.31) --
	(112.46,123.40) --
	(113.23,123.40) --
	(113.23,123.49) --
	(113.31,123.49) --
	(113.32,123.58) --
	(113.34,123.58) --
	(113.34,123.67) --
	(113.37,123.67) --
	(113.38,123.76) --
	(115.28,123.76) --
	(115.29,123.85) --
	(116.06,123.85) --
	(116.06,123.94) --
	(116.15,123.94) --
	(116.16,124.03) --
	(117.17,124.03) --
	(117.18,124.12) --
	(117.91,124.12) --
	(117.91,124.21) --
	(118.44,124.21) --
	(118.45,124.30) --
	(121.12,124.30) --
	(121.12,124.39) --
	(123.25,124.39) --
	(123.25,124.49) --
	(123.97,124.49) --
	(123.98,124.58) --
	(124.32,124.58) --
	(124.32,124.67) --
	(124.43,124.67) --
	(124.43,124.76) --
	(125.51,124.76) --
	(125.52,124.85) --
	(126.27,124.85) --
	(126.27,124.94) --
	(126.29,124.94) --
	(126.30,125.03) --
	(126.94,125.03) --
	(126.94,125.12) --
	(127.55,125.12) --
	(127.56,125.21) --
	(128.14,125.21) --
	(128.14,125.30) --
	(128.19,125.30) --
	(128.20,125.39) --
	(128.54,125.39) --
	(128.54,125.48) --
	(131.73,125.48) --
	(131.74,125.57) --
	(132.83,125.57) --
	(132.84,125.66) --
	(134.41,125.66) --
	(134.42,125.75) --
	(137.67,125.75) --
	(137.68,125.84) --
	(138.84,125.84) --
	(138.85,125.93) --
	(140.62,125.93) --
	(140.62,126.02) --
	(143.07,126.02) --
	(143.08,126.11) --
	(144.01,126.11) --
	(144.02,126.20) --
	(145.95,126.20) --
	(145.95,126.29) --
	(147.71,126.29) --
	(147.72,126.38) --
	(152.68,126.38) --
	(152.68,126.47) --
	(153.11,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89, 84.47) --
	(  6.37, 84.47) --
	(  6.38, 84.56) --
	(  6.50, 84.56) --
	(  6.50, 84.65) --
	(  7.01, 84.65) --
	(  7.01, 84.74) --
	(  7.47, 84.74) --
	(  7.48, 84.83) --
	(  7.48, 84.83) --
	(  7.49, 84.92) --
	(  7.76, 84.92) --
	(  7.77, 85.01) --
	(  7.77, 85.01) --
	(  7.78, 85.10) --
	(  7.84, 85.10) --
	(  7.85, 85.19) --
	(  7.98, 85.19) --
	(  7.98, 85.28) --
	(  8.01, 85.28) --
	(  8.02, 85.37) --
	(  8.11, 85.37) --
	(  8.11, 85.46) --
	(  8.14, 85.46) --
	(  8.14, 85.55) --
	(  8.40, 85.55) --
	(  8.40, 85.64) --
	(  8.53, 85.64) --
	(  8.54, 85.73) --
	(  8.71, 85.73) --
	(  8.72, 85.82) --
	(  9.08, 85.82) --
	(  9.08, 85.91) --
	(  9.34, 85.91) --
	(  9.35, 86.00) --
	(  9.81, 86.00) --
	(  9.81, 86.09) --
	(  9.94, 86.09) --
	(  9.94, 86.18) --
	( 10.91, 86.18) --
	( 10.91, 86.27) --
	( 10.93, 86.27) --
	( 10.93, 86.36) --
	( 11.09, 86.36) --
	( 11.10, 86.45) --
	( 11.20, 86.45) --
	( 11.20, 86.63) --
	( 11.30, 86.63) --
	( 11.31, 86.72) --
	( 11.35, 86.72) --
	( 11.35, 86.81) --
	( 11.38, 86.81) --
	( 11.39, 86.90) --
	( 11.39, 87.00) --
	( 11.40, 87.00) --
	( 11.40, 87.09) --
	( 11.41, 87.09) --
	( 11.41, 87.18) --
	( 11.57, 87.18) --
	( 11.57, 87.27) --
	( 11.63, 87.27) --
	( 11.63, 87.36) --
	( 11.79, 87.36) --
	( 11.80, 87.45) --
	( 11.91, 87.45) --
	( 11.92, 87.54) --
	( 12.22, 87.54) --
	( 12.23, 87.63) --
	( 12.25, 87.63) --
	( 12.26, 87.72) --
	( 12.30, 87.72) --
	( 12.30, 87.81) --
	( 12.31, 87.81) --
	( 12.31, 87.90) --
	( 12.32, 87.90) --
	( 12.32, 87.99) --
	( 12.43, 87.99) --
	( 12.44, 88.08) --
	( 12.58, 88.08) --
	( 12.58, 88.17) --
	( 12.61, 88.17) --
	( 12.61, 88.26) --
	( 12.69, 88.26) --
	( 12.70, 88.35) --
	( 12.71, 88.35) --
	( 12.71, 88.44) --
	( 12.72, 88.44) --
	( 12.72, 88.53) --
	( 12.73, 88.53) --
	( 12.73, 88.62) --
	( 12.87, 88.62) --
	( 12.87, 88.71) --
	( 12.89, 88.71) --
	( 12.90, 88.80) --
	( 12.99, 88.80) --
	( 12.99, 88.89) --
	( 13.09, 88.89) --
	( 13.10, 88.98) --
	( 13.18, 88.98) --
	( 13.18, 89.07) --
	( 13.22, 89.07) --
	( 13.22, 89.16) --
	( 13.24, 89.16) --
	( 13.25, 89.25) --
	( 13.28, 89.25) --
	( 13.29, 89.34) --
	( 13.34, 89.34) --
	( 13.34, 89.43) --
	( 13.35, 89.52) --
	( 13.43, 89.52) --
	( 13.44, 89.61) --
	( 13.47, 89.61) --
	( 13.48, 89.71) --
	( 13.57, 89.71) --
	( 13.57, 89.80) --
	( 13.60, 89.80) --
	( 13.61, 89.89) --
	( 13.70, 89.89) --
	( 13.71, 90.07) --
	( 13.74, 90.07) --
	( 13.75, 90.16) --
	( 13.78, 90.16) --
	( 13.79, 90.34) --
	( 13.79, 90.34) --
	( 13.80, 90.43) --
	( 13.82, 90.43) --
	( 13.82, 90.52) --
	( 13.84, 90.52) --
	( 13.85, 90.61) --
	( 13.87, 90.61) --
	( 13.88, 90.70) --
	( 13.92, 90.70) --
	( 13.92, 90.79) --
	( 13.93, 90.79) --
	( 13.94, 90.88) --
	( 13.96, 90.88) --
	( 13.96, 90.97) --
	( 13.97, 90.97) --
	( 13.98, 91.06) --
	( 14.00, 91.06) --
	( 14.00, 91.15) --
	( 14.01, 91.15) --
	( 14.01, 91.24) --
	( 14.17, 91.24) --
	( 14.17, 91.33) --
	( 14.43, 91.33) --
	( 14.44, 91.42) --
	( 14.50, 91.42) --
	( 14.51, 91.51) --
	( 14.53, 91.51) --
	( 14.53, 91.60) --
	( 14.57, 91.60) --
	( 14.57, 91.69) --
	( 14.60, 91.69) --
	( 14.60, 91.78) --
	( 14.64, 91.78) --
	( 14.64, 91.96) --
	( 14.68, 91.96) --
	( 14.69, 92.05) --
	( 14.70, 92.05) --
	( 14.70, 92.14) --
	( 14.81, 92.14) --
	( 14.81, 92.23) --
	( 14.86, 92.23) --
	( 14.86, 92.32) --
	( 14.87, 92.32) --
	( 14.88, 92.42) --
	( 14.90, 92.42) --
	( 14.90, 92.51) --
	( 14.97, 92.51) --
	( 14.97, 92.60) --
	( 15.09, 92.60) --
	( 15.10, 92.69) --
	( 15.19, 92.69) --
	( 15.19, 92.78) --
	( 15.21, 92.78) --
	( 15.22, 92.87) --
	( 15.25, 92.87) --
	( 15.25, 92.96) --
	( 15.27, 92.96) --
	( 15.27, 93.05) --
	( 15.33, 93.05) --
	( 15.33, 93.14) --
	( 15.34, 93.23) --
	( 15.40, 93.23) --
	( 15.40, 93.32) --
	( 15.42, 93.32) --
	( 15.43, 93.41) --
	( 15.43, 93.41) --
	( 15.44, 93.59) --
	( 15.44, 93.59) --
	( 15.45, 93.68) --
	( 15.45, 93.77) --
	( 15.46, 93.77) --
	( 15.46, 93.86) --
	( 15.49, 93.86) --
	( 15.50, 93.95) --
	( 15.55, 93.95) --
	( 15.55, 94.04) --
	( 15.62, 94.04) --
	( 15.62, 94.13) --
	( 15.66, 94.13) --
	( 15.66, 94.22) --
	( 15.66, 94.22) --
	( 15.67, 94.31) --
	( 15.71, 94.31) --
	( 15.71, 94.40) --
	( 15.83, 94.40) --
	( 15.83, 94.49) --
	( 15.91, 94.49) --
	( 15.92, 94.58) --
	( 15.92, 94.58) --
	( 15.92, 94.67) --
	( 16.04, 94.67) --
	( 16.04, 94.76) --
	( 16.10, 94.76) --
	( 16.11, 94.85) --
	( 16.17, 94.85) --
	( 16.18, 94.94) --
	( 16.27, 94.94) --
	( 16.28, 95.04) --
	( 16.31, 95.04) --
	( 16.31, 95.13) --
	( 16.43, 95.13) --
	( 16.43, 95.22) --
	( 16.44, 95.22) --
	( 16.45, 95.31) --
	( 16.45, 95.40) --
	( 16.56, 95.40) --
	( 16.57, 95.49) --
	( 16.58, 95.49) --
	( 16.59, 95.58) --
	( 16.67, 95.58) --
	( 16.67, 95.67) --
	( 16.75, 95.67) --
	( 16.76, 95.76) --
	( 16.93, 95.76) --
	( 16.93, 95.85) --
	( 16.99, 95.85) --
	( 16.99, 95.94) --
	( 17.00, 95.94) --
	( 17.01, 96.03) --
	( 17.10, 96.03) --
	( 17.10, 96.12) --
	( 17.24, 96.12) --
	( 17.24, 96.21) --
	( 17.26, 96.21) --
	( 17.26, 96.30) --
	( 17.30, 96.30) --
	( 17.30, 96.39) --
	( 17.31, 96.66) --
	( 17.31, 96.75) --
	( 17.33, 96.75) --
	( 17.34, 96.84) --
	( 17.37, 96.84) --
	( 17.37, 96.93) --
	( 17.39, 96.93) --
	( 17.40, 97.02) --
	( 17.41, 97.02) --
	( 17.41, 97.11) --
	( 17.42, 97.11) --
	( 17.43, 97.20) --
	( 17.43, 97.20) --
	( 17.44, 97.29) --
	( 17.48, 97.29) --
	( 17.49, 97.38) --
	( 17.49, 97.47) --
	( 17.50, 97.47) --
	( 17.51, 97.56) --
	( 17.58, 97.56) --
	( 17.58, 97.65) --
	( 17.60, 97.65) --
	( 17.60, 97.75) --
	( 17.73, 97.75) --
	( 17.73, 97.84) --
	( 17.85, 97.84) --
	( 17.86, 97.93) --
	( 17.87, 97.93) --
	( 17.88, 98.02) --
	( 17.88, 98.02) --
	( 17.89, 98.11) --
	( 17.94, 98.11) --
	( 17.94, 98.20) --
	( 17.95, 98.20) --
	( 17.95, 98.29) --
	( 18.02, 98.29) --
	( 18.02, 98.38) --
	( 18.08, 98.38) --
	( 18.09, 98.47) --
	( 18.19, 98.47) --
	( 18.19, 98.56) --
	( 18.44, 98.56) --
	( 18.44, 98.65) --
	( 18.48, 98.65) --
	( 18.48, 98.74) --
	( 18.54, 98.74) --
	( 18.54, 98.92) --
	( 18.58, 98.92) --
	( 18.59, 99.01) --
	( 18.59, 99.01) --
	( 18.60, 99.10) --
	( 18.68, 99.10) --
	( 18.68, 99.19) --
	( 18.69, 99.19) --
	( 18.70, 99.28) --
	( 18.74, 99.28) --
	( 18.74, 99.37) --
	( 18.77, 99.37) --
	( 18.78, 99.46) --
	( 18.79, 99.46) --
	( 18.80, 99.55) --
	( 18.82, 99.55) --
	( 18.82, 99.64) --
	( 18.83, 99.64) --
	( 18.84, 99.73) --
	( 18.88, 99.73) --
	( 18.88, 99.82) --
	( 18.93, 99.82) --
	( 18.93, 99.91) --
	( 19.01, 99.91) --
	( 19.02,100.00) --
	( 19.04,100.00) --
	( 19.05,100.09) --
	( 19.05,100.18) --
	( 19.06,100.18) --
	( 19.06,100.27) --
	( 19.07,100.36) --
	( 19.09,100.36) --
	( 19.10,100.46) --
	( 19.18,100.46) --
	( 19.19,100.55) --
	( 19.40,100.55) --
	( 19.40,100.64) --
	( 19.55,100.64) --
	( 19.55,100.73) --
	( 19.81,100.73) --
	( 19.82,100.82) --
	( 19.85,100.82) --
	( 19.85,100.91) --
	( 20.08,100.91) --
	( 20.09,101.00) --
	( 20.22,101.00) --
	( 20.23,101.09) --
	( 20.26,101.09) --
	( 20.27,101.18) --
	( 20.29,101.18) --
	( 20.30,101.27) --
	( 20.30,101.27) --
	( 20.31,101.45) --
	( 20.38,101.45) --
	( 20.38,101.54) --
	( 20.47,101.54) --
	( 20.48,101.63) --
	( 20.52,101.63) --
	( 20.52,101.72) --
	( 20.53,101.72) --
	( 20.54,101.81) --
	( 20.55,101.81) --
	( 20.55,101.90) --
	( 20.58,101.90) --
	( 20.58,101.99) --
	( 20.58,102.08) --
	( 20.65,102.08) --
	( 20.65,102.17) --
	( 20.67,102.17) --
	( 20.67,102.26) --
	( 20.78,102.26) --
	( 20.78,102.35) --
	( 20.79,102.35) --
	( 20.79,102.44) --
	( 20.96,102.44) --
	( 20.96,102.53) --
	( 21.00,102.53) --
	( 21.01,102.62) --
	( 21.01,102.62) --
	( 21.02,102.71) --
	( 21.30,102.71) --
	( 21.30,102.80) --
	( 21.35,102.80) --
	( 21.36,102.89) --
	( 21.37,102.89) --
	( 21.38,102.98) --
	( 21.60,102.98) --
	( 21.60,103.08) --
	( 21.63,103.08) --
	( 21.63,103.17) --
	( 21.67,103.17) --
	( 21.68,103.26) --
	( 21.71,103.26) --
	( 21.71,103.35) --
	( 21.73,103.35) --
	( 21.74,103.44) --
	( 21.80,103.44) --
	( 21.80,103.53) --
	( 21.81,103.62) --
	( 21.87,103.62) --
	( 21.88,103.71) --
	( 21.88,103.71) --
	( 21.88,103.80) --
	( 21.94,103.80) --
	( 21.94,103.89) --
	( 21.95,103.89) --
	( 21.96,103.98) --
	( 22.12,103.98) --
	( 22.12,104.07) --
	( 22.15,104.07) --
	( 22.16,104.16) --
	( 22.21,104.16) --
	( 22.21,104.25) --
	( 22.37,104.25) --
	( 22.37,104.34) --
	( 22.40,104.34) --
	( 22.40,104.43) --
	( 22.41,104.43) --
	( 22.41,104.52) --
	( 22.43,104.52) --
	( 22.44,104.61) --
	( 22.56,104.61) --
	( 22.56,104.79) --
	( 22.57,104.79) --
	( 22.58,104.88) --
	( 22.65,104.88) --
	( 22.66,104.97) --
	( 22.69,104.97) --
	( 22.69,105.06) --
	( 22.71,105.06) --
	( 22.71,105.15) --
	( 22.73,105.15) --
	( 22.74,105.24) --
	( 22.83,105.24) --
	( 22.84,105.33) --
	( 22.84,105.42) --
	( 23.00,105.42) --
	( 23.00,105.51) --
	( 23.22,105.51) --
	( 23.22,105.60) --
	( 23.40,105.60) --
	( 23.41,105.69) --
	( 23.48,105.69) --
	( 23.49,105.79) --
	( 23.78,105.79) --
	( 23.78,105.88) --
	( 23.83,105.88) --
	( 23.84,105.97) --
	( 23.86,105.97) --
	( 23.86,106.06) --
	( 23.87,106.06) --
	( 23.88,106.15) --
	( 23.94,106.15) --
	( 23.95,106.24) --
	( 24.12,106.24) --
	( 24.12,106.33) --
	( 24.12,106.42) --
	( 24.32,106.42) --
	( 24.32,106.51) --
	( 24.59,106.51) --
	( 24.60,106.60) --
	( 24.67,106.60) --
	( 24.67,106.69) --
	( 24.72,106.69) --
	( 24.72,106.78) --
	( 24.87,106.78) --
	( 24.88,106.87) --
	( 25.32,106.87) --
	( 25.32,106.96) --
	( 25.36,106.96) --
	( 25.36,107.05) --
	( 25.40,107.05) --
	( 25.41,107.14) --
	( 25.44,107.14) --
	( 25.44,107.23) --
	( 25.74,107.23) --
	( 25.75,107.32) --
	( 25.92,107.32) --
	( 25.93,107.41) --
	( 25.93,107.41) --
	( 25.93,107.50) --
	( 25.97,107.50) --
	( 25.97,107.59) --
	( 26.08,107.59) --
	( 26.08,107.68) --
	( 26.25,107.68) --
	( 26.25,107.77) --
	( 26.35,107.77) --
	( 26.35,107.86) --
	( 26.55,107.86) --
	( 26.55,107.95) --
	( 26.62,107.95) --
	( 26.62,108.04) --
	( 26.68,108.04) --
	( 26.69,108.13) --
	( 26.71,108.13) --
	( 26.71,108.22) --
	( 26.83,108.22) --
	( 26.83,108.31) --
	( 26.86,108.31) --
	( 26.87,108.40) --
	( 26.95,108.40) --
	( 26.95,108.50) --
	( 27.07,108.50) --
	( 27.07,108.59) --
	( 27.08,108.59) --
	( 27.08,108.68) --
	( 27.14,108.68) --
	( 27.14,108.86) --
	( 27.23,108.86) --
	( 27.23,108.95) --
	( 27.36,108.95) --
	( 27.36,109.04) --
	( 27.38,109.04) --
	( 27.38,109.13) --
	( 27.70,109.13) --
	( 27.71,109.22) --
	( 27.73,109.22) --
	( 27.73,109.31) --
	( 27.98,109.31) --
	( 27.98,109.40) --
	( 28.21,109.40) --
	( 28.22,109.49) --
	( 28.45,109.49) --
	( 28.46,109.58) --
	( 28.51,109.58) --
	( 28.51,109.67) --
	( 28.82,109.67) --
	( 28.82,109.76) --
	( 28.95,109.76) --
	( 28.95,109.85) --
	( 29.01,109.85) --
	( 29.01,109.94) --
	( 29.06,109.94) --
	( 29.06,110.03) --
	( 29.19,110.03) --
	( 29.19,110.12) --
	( 29.20,110.12) --
	( 29.21,110.21) --
	( 29.26,110.21) --
	( 29.26,110.30) --
	( 29.46,110.30) --
	( 29.46,110.39) --
	( 29.55,110.39) --
	( 29.55,110.48) --
	( 29.56,110.57) --
	( 29.83,110.57) --
	( 29.84,110.66) --
	( 29.86,110.66) --
	( 29.87,110.75) --
	( 30.32,110.75) --
	( 30.32,110.84) --
	( 30.68,110.84) --
	( 30.69,110.93) --
	( 30.72,110.93) --
	( 30.72,111.02) --
	( 30.85,111.02) --
	( 30.85,111.12) --
	( 30.88,111.12) --
	( 30.88,111.21) --
	( 30.90,111.21) --
	( 30.91,111.30) --
	( 30.98,111.30) --
	( 30.98,111.39) --
	( 30.99,111.39) --
	( 30.99,111.48) --
	( 31.00,111.48) --
	( 31.01,111.57) --
	( 31.12,111.57) --
	( 31.13,111.66) --
	( 31.28,111.66) --
	( 31.28,111.75) --
	( 31.39,111.75) --
	( 31.40,111.84) --
	( 31.71,111.84) --
	( 31.71,111.93) --
	( 31.89,111.93) --
	( 31.90,112.02) --
	( 32.09,112.02) --
	( 32.10,112.11) --
	( 32.21,112.11) --
	( 32.21,112.20) --
	( 32.29,112.20) --
	( 32.29,112.29) --
	( 32.49,112.29) --
	( 32.49,112.38) --
	( 32.51,112.38) --
	( 32.52,112.47) --
	( 32.72,112.47) --
	( 32.72,112.56) --
	( 32.86,112.56) --
	( 32.87,112.65) --
	( 32.88,112.65) --
	( 32.89,112.74) --
	( 33.02,112.74) --
	( 33.02,112.83) --
	( 33.26,112.83) --
	( 33.26,112.92) --
	( 33.89,112.92) --
	( 33.89,113.01) --
	( 34.35,113.01) --
	( 34.36,113.10) --
	( 34.47,113.10) --
	( 34.48,113.19) --
	( 34.53,113.19) --
	( 34.54,113.28) --
	( 34.82,113.28) --
	( 34.82,113.37) --
	( 34.94,113.37) --
	( 34.94,113.46) --
	( 35.14,113.46) --
	( 35.14,113.55) --
	( 35.26,113.55) --
	( 35.27,113.64) --
	( 35.27,113.73) --
	( 35.75,113.73) --
	( 35.75,113.83) --
	( 35.79,113.83) --
	( 35.79,113.92) --
	( 36.34,113.92) --
	( 36.35,114.01) --
	( 36.95,114.01) --
	( 36.95,114.10) --
	( 37.32,114.10) --
	( 37.32,114.19) --
	( 37.52,114.19) --
	( 37.53,114.28) --
	( 37.56,114.28) --
	( 37.56,114.37) --
	( 37.77,114.37) --
	( 37.77,114.46) --
	( 37.96,114.46) --
	( 37.97,114.55) --
	( 38.53,114.55) --
	( 38.53,114.64) --
	( 38.84,114.64) --
	( 38.84,114.73) --
	( 38.98,114.73) --
	( 38.98,114.82) --
	( 40.05,114.82) --
	( 40.06,114.91) --
	( 40.24,114.91) --
	( 40.24,115.00) --
	( 40.47,115.00) --
	( 40.47,115.09) --
	( 40.75,115.09) --
	( 40.76,115.18) --
	( 41.50,115.18) --
	( 41.50,115.27) --
	( 42.30,115.27) --
	( 42.30,115.36) --
	( 42.77,115.36) --
	( 42.77,115.45) --
	( 42.82,115.45) --
	( 42.82,115.54) --
	( 43.07,115.54) --
	( 43.07,115.72) --
	( 43.29,115.72) --
	( 43.30,115.81) --
	( 43.38,115.81) --
	( 43.39,115.90) --
	( 43.69,115.90) --
	( 43.70,115.99) --
	( 43.96,115.99) --
	( 43.97,116.08) --
	( 44.24,116.08) --
	( 44.25,116.17) --
	( 44.28,116.17) --
	( 44.28,116.26) --
	( 44.44,116.26) --
	( 44.45,116.35) --
	( 45.35,116.35) --
	( 45.35,116.45) --
	( 46.10,116.45) --
	( 46.10,116.54) --
	( 46.14,116.54) --
	( 46.14,116.63) --
	( 46.61,116.63) --
	( 46.61,116.72) --
	( 46.67,116.72) --
	( 46.67,116.81) --
	( 46.84,116.81) --
	( 46.84,116.90) --
	( 46.88,116.90) --
	( 46.89,116.99) --
	( 47.88,116.99) --
	( 47.88,117.08) --
	( 48.02,117.08) --
	( 48.02,117.17) --
	( 48.11,117.17) --
	( 48.11,117.26) --
	( 48.33,117.26) --
	( 48.34,117.35) --
	( 48.66,117.35) --
	( 48.66,117.44) --
	( 49.04,117.44) --
	( 49.04,117.53) --
	( 49.40,117.53) --
	( 49.41,117.62) --
	( 49.66,117.62) --
	( 49.67,117.71) --
	( 49.95,117.71) --
	( 49.95,117.80) --
	( 50.10,117.80) --
	( 50.10,117.89) --
	( 50.55,117.89) --
	( 50.56,118.07) --
	( 50.56,118.16) --
	( 50.61,118.16) --
	( 50.62,118.25) --
	( 50.78,118.25) --
	( 50.79,118.34) --
	( 51.04,118.34) --
	( 51.04,118.43) --
	( 51.09,118.43) --
	( 51.10,118.52) --
	( 51.42,118.52) --
	( 51.42,118.61) --
	( 51.77,118.61) --
	( 51.77,118.70) --
	( 51.79,118.70) --
	( 51.79,118.79) --
	( 52.25,118.79) --
	( 52.26,118.88) --
	( 52.57,118.88) --
	( 52.58,118.97) --
	( 52.58,118.97) --
	( 52.59,119.06) --
	( 53.20,119.06) --
	( 53.20,119.16) --
	( 53.33,119.16) --
	( 53.33,119.25) --
	( 53.35,119.25) --
	( 53.36,119.34) --
	( 53.52,119.34) --
	( 53.52,119.43) --
	( 53.62,119.43) --
	( 53.63,119.52) --
	( 53.98,119.52) --
	( 53.99,119.61) --
	( 57.02,119.61) --
	( 57.03,119.70) --
	( 57.05,119.70) --
	( 57.05,119.79) --
	( 57.32,119.79) --
	( 57.32,119.88) --
	( 57.95,119.88) --
	( 57.95,119.97) --
	( 57.98,119.97) --
	( 57.98,120.06) --
	( 58.39,120.06) --
	( 58.40,120.15) --
	( 59.21,120.15) --
	( 59.21,120.24) --
	( 59.52,120.24) --
	( 59.53,120.33) --
	( 60.23,120.33) --
	( 60.24,120.42) --
	( 60.36,120.42) --
	( 60.36,120.51) --
	( 60.52,120.51) --
	( 60.52,120.60) --
	( 60.79,120.60) --
	( 60.80,120.69) --
	( 60.90,120.69) --
	( 60.90,120.78) --
	( 61.17,120.78) --
	( 61.17,120.87) --
	( 61.26,120.87) --
	( 61.26,120.96) --
	( 61.34,120.96) --
	( 61.34,121.05) --
	( 62.08,121.05) --
	( 62.09,121.14) --
	( 63.25,121.14) --
	( 63.26,121.23) --
	( 63.31,121.23) --
	( 63.32,121.32) --
	( 66.23,121.32) --
	( 66.24,121.41) --
	( 67.18,121.41) --
	( 67.19,121.50) --
	( 67.37,121.50) --
	( 67.37,121.59) --
	( 69.61,121.59) --
	( 69.61,121.68) --
	( 72.46,121.68) --
	( 72.47,121.77) --
	( 76.52,121.77) --
	( 76.52,121.87) --
	( 78.72,121.87) --
	( 78.72,121.96) --
	( 81.28,121.96) --
	( 81.28,122.05) --
	( 94.16,122.05) --
	( 94.16,122.14) --
	( 94.54,122.14) --
	( 94.55,122.23) --
	( 99.42,122.23) --
	( 99.43,122.32) --
	(102.51,122.32) --
	(102.52,122.41) --
	(103.79,122.41) --
	(103.80,122.50) --
	(103.93,122.50) --
	(103.93,122.59) --
	(106.05,122.59) --
	(106.05,122.68) --
	(106.07,122.68) --
	(106.08,122.77) --
	(106.11,122.77) --
	(106.12,122.86) --
	(106.99,122.86) --
	(106.99,122.95) --
	(107.59,122.95) --
	(107.59,123.04) --
	(107.91,123.04) --
	(107.91,123.13) --
	(108.43,123.13) --
	(108.44,123.22) --
	(111.76,123.22) --
	(111.77,123.31) --
	(112.62,123.31) --
	(112.63,123.40) --
	(112.76,123.40) --
	(112.77,123.49) --
	(113.51,123.49) --
	(113.52,123.58) --
	(114.08,123.58) --
	(114.08,123.67) --
	(114.41,123.67) --
	(114.42,123.76) --
	(114.58,123.76) --
	(114.58,123.85) --
	(114.82,123.85) --
	(114.82,123.94) --
	(116.29,123.94) --
	(116.29,124.03) --
	(116.68,124.03) --
	(116.68,124.12) --
	(120.60,124.12) --
	(120.61,124.21) --
	(120.86,124.21) --
	(120.86,124.30) --
	(120.91,124.30) --
	(120.91,124.39) --
	(121.75,124.39) --
	(121.75,124.49) --
	(121.95,124.49) --
	(121.95,124.58) --
	(122.37,124.58) --
	(122.38,124.67) --
	(123.66,124.67) --
	(123.67,124.76) --
	(125.41,124.76) --
	(125.42,124.85) --
	(125.61,124.85) --
	(125.61,124.94) --
	(125.68,124.94) --
	(125.69,125.03) --
	(125.69,125.03) --
	(125.70,125.12) --
	(126.10,125.12) --
	(126.10,125.21) --
	(126.79,125.21) --
	(126.79,125.30) --
	(130.38,125.30) --
	(130.39,125.39) --
	(132.29,125.39) --
	(132.29,125.48) --
	(133.11,125.48) --
	(133.12,125.57) --
	(133.25,125.57) --
	(133.26,125.66) --
	(136.25,125.66) --
	(136.25,125.75) --
	(139.37,125.75) --
	(139.38,125.84) --
	(139.50,125.84) --
	(139.50,125.93) --
	(140.20,125.93) --
	(140.20,126.02) --
	(141.98,126.02) --
	(141.98,126.11) --
	(145.96,126.11) --
	(145.97,126.20) --
	(146.44,126.20) --
	(146.45,126.29) --
	(147.35,126.29) --
	(147.36,126.38) --
	(153.10,126.38) --
	(153.11,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.19, 66.12) rectangle (158.99, 32.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.49, 57.72) -- (109.09, 57.72);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 96.49, 49.32) -- (109.09, 49.32);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 96.49, 40.92) -- (109.09, 40.92);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.39, 55.31) {makespan};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.39, 46.91) {Alg.~\ref{alg:exact} (geo)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.39, 38.51) {Alg.~\ref{alg:approx} (geo)};
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.20.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:57:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52,130.09);
\begin{scope}
\path[clip] ( 32.52, 32.52) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41, 64.41) --
	( 39.43, 64.41) --
	( 39.44, 64.50) --
	( 39.62, 64.50) --
	( 39.62, 64.59) --
	( 39.74, 64.59) --
	( 39.74, 64.68) --
	( 39.76, 64.68) --
	( 39.77, 64.77) --
	( 39.93, 64.77) --
	( 39.93, 64.86) --
	( 39.98, 64.86) --
	( 39.99, 64.95) --
	( 40.04, 64.95) --
	( 40.05, 65.04) --
	( 40.05, 65.13) --
	( 40.09, 65.13) --
	( 40.09, 65.22) --
	( 40.26, 65.22) --
	( 40.26, 65.31) --
	( 40.29, 65.31) --
	( 40.29, 65.40) --
	( 40.36, 65.40) --
	( 40.36, 65.49) --
	( 40.37, 65.49) --
	( 40.38, 65.59) --
	( 40.42, 65.59) --
	( 40.43, 65.68) --
	( 40.54, 65.68) --
	( 40.54, 65.77) --
	( 40.81, 65.77) --
	( 40.82, 65.86) --
	( 40.87, 65.86) --
	( 40.87, 65.95) --
	( 40.89, 65.95) --
	( 40.89, 66.04) --
	( 40.89, 66.04) --
	( 40.90, 66.13) --
	( 41.06, 66.13) --
	( 41.07, 66.22) --
	( 41.07, 66.22) --
	( 41.08, 66.31) --
	( 41.13, 66.31) --
	( 41.13, 66.40) --
	( 41.14, 66.40) --
	( 41.14, 66.58) --
	( 41.15, 66.58) --
	( 41.15, 66.67) --
	( 41.18, 66.67) --
	( 41.19, 66.76) --
	( 41.24, 66.76) --
	( 41.24, 66.85) --
	( 41.25, 66.85) --
	( 41.25, 66.94) --
	( 41.30, 66.94) --
	( 41.30, 67.03) --
	( 41.48, 67.03) --
	( 41.49, 67.12) --
	( 41.58, 67.12) --
	( 41.58, 67.21) --
	( 41.83, 67.21) --
	( 41.83, 67.30) --
	( 41.84, 67.30) --
	( 41.85, 67.39) --
	( 41.87, 67.39) --
	( 41.88, 67.48) --
	( 41.93, 67.48) --
	( 41.94, 67.57) --
	( 42.12, 67.57) --
	( 42.12, 67.66) --
	( 42.18, 67.66) --
	( 42.18, 67.75) --
	( 42.27, 67.75) --
	( 42.27, 67.84) --
	( 42.30, 67.84) --
	( 42.30, 67.93) --
	( 42.32, 67.93) --
	( 42.33, 68.02) --
	( 42.44, 68.02) --
	( 42.44, 68.11) --
	( 42.45, 68.11) --
	( 42.46, 68.20) --
	( 42.46, 68.20) --
	( 42.47, 68.30) --
	( 42.49, 68.30) --
	( 42.49, 68.39) --
	( 42.58, 68.39) --
	( 42.58, 68.48) --
	( 42.62, 68.48) --
	( 42.62, 68.57) --
	( 42.84, 68.57) --
	( 42.85, 68.66) --
	( 42.87, 68.66) --
	( 42.87, 68.75) --
	( 42.88, 68.75) --
	( 42.89, 68.84) --
	( 42.92, 68.84) --
	( 42.93, 68.93) --
	( 42.98, 68.93) --
	( 42.99, 69.02) --
	( 43.05, 69.02) --
	( 43.05, 69.11) --
	( 43.07, 69.11) --
	( 43.07, 69.20) --
	( 43.08, 69.20) --
	( 43.08, 69.29) --
	( 43.25, 69.29) --
	( 43.26, 69.38) --
	( 43.43, 69.38) --
	( 43.43, 69.47) --
	( 43.46, 69.47) --
	( 43.47, 69.56) --
	( 43.47, 69.65) --
	( 43.47, 69.65) --
	( 43.48, 69.83) --
	( 43.56, 69.83) --
	( 43.56, 69.92) --
	( 43.66, 69.92) --
	( 43.67, 70.01) --
	( 43.78, 70.01) --
	( 43.79, 70.10) --
	( 43.79, 70.10) --
	( 43.80, 70.19) --
	( 43.86, 70.19) --
	( 43.87, 70.28) --
	( 43.97, 70.28) --
	( 43.98, 70.37) --
	( 43.98, 70.46) --
	( 44.06, 70.46) --
	( 44.07, 70.55) --
	( 44.10, 70.55) --
	( 44.11, 70.64) --
	( 44.11, 70.64) --
	( 44.11, 70.73) --
	( 44.12, 70.82) --
	( 44.20, 70.82) --
	( 44.20, 70.91) --
	( 44.34, 70.91) --
	( 44.34, 71.01) --
	( 44.36, 71.01) --
	( 44.36, 71.10) --
	( 44.40, 71.10) --
	( 44.41, 71.19) --
	( 44.42, 71.19) --
	( 44.42, 71.28) --
	( 44.50, 71.28) --
	( 44.51, 71.37) --
	( 44.55, 71.37) --
	( 44.56, 71.46) --
	( 44.73, 71.46) --
	( 44.73, 71.55) --
	( 44.75, 71.55) --
	( 44.76, 71.64) --
	( 44.90, 71.64) --
	( 44.91, 71.73) --
	( 44.92, 71.73) --
	( 44.92, 71.82) --
	( 45.00, 71.82) --
	( 45.00, 71.91) --
	( 45.01, 71.91) --
	( 45.01, 72.00) --
	( 45.03, 72.00) --
	( 45.03, 72.09) --
	( 45.05, 72.09) --
	( 45.05, 72.18) --
	( 45.06, 72.18) --
	( 45.07, 72.27) --
	( 45.09, 72.27) --
	( 45.10, 72.36) --
	( 45.16, 72.36) --
	( 45.17, 72.45) --
	( 45.22, 72.45) --
	( 45.22, 72.63) --
	( 45.26, 72.63) --
	( 45.26, 72.72) --
	( 45.32, 72.72) --
	( 45.32, 72.81) --
	( 45.34, 72.81) --
	( 45.34, 72.99) --
	( 45.35, 72.99) --
	( 45.35, 73.08) --
	( 45.37, 73.08) --
	( 45.38, 73.17) --
	( 45.43, 73.17) --
	( 45.43, 73.26) --
	( 45.51, 73.26) --
	( 45.51, 73.35) --
	( 45.56, 73.35) --
	( 45.57, 73.44) --
	( 45.57, 73.44) --
	( 45.57, 73.53) --
	( 45.60, 73.53) --
	( 45.60, 73.63) --
	( 45.66, 73.63) --
	( 45.66, 73.72) --
	( 45.68, 73.72) --
	( 45.69, 73.81) --
	( 45.71, 73.81) --
	( 45.71, 73.90) --
	( 45.74, 73.90) --
	( 45.74, 73.99) --
	( 45.84, 73.99) --
	( 45.84, 74.08) --
	( 45.86, 74.08) --
	( 45.86, 74.17) --
	( 45.94, 74.17) --
	( 45.95, 74.26) --
	( 46.05, 74.26) --
	( 46.05, 74.35) --
	( 46.08, 74.35) --
	( 46.08, 74.44) --
	( 46.12, 74.44) --
	( 46.12, 74.53) --
	( 46.13, 74.62) --
	( 46.18, 74.62) --
	( 46.18, 74.71) --
	( 46.26, 74.71) --
	( 46.27, 74.80) --
	( 46.28, 74.80) --
	( 46.28, 74.89) --
	( 46.29, 74.98) --
	( 46.29, 75.07) --
	( 46.35, 75.07) --
	( 46.36, 75.16) --
	( 46.39, 75.16) --
	( 46.40, 75.25) --
	( 46.41, 75.25) --
	( 46.41, 75.34) --
	( 46.49, 75.34) --
	( 46.50, 75.43) --
	( 46.54, 75.43) --
	( 46.55, 75.52) --
	( 46.56, 75.52) --
	( 46.56, 75.61) --
	( 46.58, 75.61) --
	( 46.58, 75.70) --
	( 46.61, 75.70) --
	( 46.62, 75.79) --
	( 46.75, 75.79) --
	( 46.75, 75.88) --
	( 46.77, 75.88) --
	( 46.77, 75.97) --
	( 46.85, 75.97) --
	( 46.85, 76.06) --
	( 46.89, 76.06) --
	( 46.89, 76.15) --
	( 46.96, 76.15) --
	( 46.96, 76.24) --
	( 46.98, 76.24) --
	( 46.98, 76.34) --
	( 47.02, 76.34) --
	( 47.02, 76.43) --
	( 47.03, 76.52) --
	( 47.03, 76.52) --
	( 47.04, 76.61) --
	( 47.04, 76.61) --
	( 47.05, 76.79) --
	( 47.06, 76.79) --
	( 47.07, 76.97) --
	( 47.07, 76.97) --
	( 47.07, 77.06) --
	( 47.08, 77.06) --
	( 47.09, 77.15) --
	( 47.14, 77.15) --
	( 47.15, 77.24) --
	( 47.15, 77.33) --
	( 47.24, 77.33) --
	( 47.24, 77.42) --
	( 47.25, 77.42) --
	( 47.25, 77.51) --
	( 47.26, 77.60) --
	( 47.26, 77.60) --
	( 47.27, 77.69) --
	( 47.28, 77.69) --
	( 47.28, 77.78) --
	( 47.29, 77.87) --
	( 47.33, 77.87) --
	( 47.33, 77.96) --
	( 47.39, 77.96) --
	( 47.39, 78.05) --
	( 47.40, 78.05) --
	( 47.40, 78.14) --
	( 47.41, 78.14) --
	( 47.42, 78.23) --
	( 47.43, 78.23) --
	( 47.44, 78.32) --
	( 47.44, 78.32) --
	( 47.44, 78.41) --
	( 47.46, 78.41) --
	( 47.46, 78.59) --
	( 47.47, 78.59) --
	( 47.47, 78.68) --
	( 47.49, 78.68) --
	( 47.50, 78.77) --
	( 47.55, 78.77) --
	( 47.55, 78.86) --
	( 47.56, 78.86) --
	( 47.57, 78.95) --
	( 47.57, 78.95) --
	( 47.58, 79.05) --
	( 47.58, 79.05) --
	( 47.59, 79.14) --
	( 47.68, 79.14) --
	( 47.68, 79.23) --
	( 47.73, 79.23) --
	( 47.73, 79.32) --
	( 47.76, 79.32) --
	( 47.76, 79.41) --
	( 47.76, 79.50) --
	( 47.77, 79.50) --
	( 47.78, 79.59) --
	( 47.87, 79.59) --
	( 47.87, 79.68) --
	( 47.91, 79.68) --
	( 47.92, 79.77) --
	( 47.92, 79.77) --
	( 47.93, 79.86) --
	( 47.94, 79.86) --
	( 47.95, 79.95) --
	( 48.02, 79.95) --
	( 48.02, 80.04) --
	( 48.05, 80.04) --
	( 48.05, 80.13) --
	( 48.09, 80.13) --
	( 48.10, 80.22) --
	( 48.10, 80.22) --
	( 48.11, 80.31) --
	( 48.12, 80.31) --
	( 48.12, 80.40) --
	( 48.21, 80.40) --
	( 48.22, 80.49) --
	( 48.22, 80.58) --
	( 48.22, 80.67) --
	( 48.23, 80.67) --
	( 48.23, 80.76) --
	( 48.24, 80.76) --
	( 48.25, 80.85) --
	( 48.27, 80.85) --
	( 48.28, 80.94) --
	( 48.31, 80.94) --
	( 48.31, 81.03) --
	( 48.31, 81.12) --
	( 48.32, 81.21) --
	( 48.34, 81.21) --
	( 48.34, 81.30) --
	( 48.34, 81.39) --
	( 48.35, 81.48) --
	( 48.40, 81.48) --
	( 48.41, 81.57) --
	( 48.42, 81.57) --
	( 48.42, 81.67) --
	( 48.43, 81.67) --
	( 48.43, 81.76) --
	( 48.44, 81.85) --
	( 48.49, 81.85) --
	( 48.49, 81.94) --
	( 48.50, 82.03) --
	( 48.55, 82.03) --
	( 48.56, 82.12) --
	( 48.63, 82.12) --
	( 48.63, 82.21) --
	( 48.65, 82.21) --
	( 48.65, 82.30) --
	( 48.65, 82.39) --
	( 48.66, 82.39) --
	( 48.66, 82.48) --
	( 48.67, 82.57) --
	( 48.70, 82.57) --
	( 48.71, 82.66) --
	( 48.77, 82.66) --
	( 48.78, 82.75) --
	( 48.83, 82.75) --
	( 48.83, 82.84) --
	( 48.84, 82.84) --
	( 48.84, 82.93) --
	( 48.91, 82.93) --
	( 48.91, 83.02) --
	( 48.94, 83.02) --
	( 48.94, 83.11) --
	( 48.95, 83.20) --
	( 49.00, 83.20) --
	( 49.00, 83.29) --
	( 49.01, 83.38) --
	( 49.10, 83.38) --
	( 49.11, 83.47) --
	( 49.11, 83.65) --
	( 49.12, 83.65) --
	( 49.12, 83.74) --
	( 49.13, 83.74) --
	( 49.13, 83.83) --
	( 49.17, 83.83) --
	( 49.17, 83.92) --
	( 49.18, 83.92) --
	( 49.18, 84.01) --
	( 49.23, 84.01) --
	( 49.24, 84.10) --
	( 49.25, 84.10) --
	( 49.25, 84.19) --
	( 49.30, 84.19) --
	( 49.31, 84.28) --
	( 49.31, 84.38) --
	( 49.36, 84.38) --
	( 49.36, 84.47) --
	( 49.37, 84.56) --
	( 49.38, 84.56) --
	( 49.38, 84.65) --
	( 49.39, 84.74) --
	( 49.43, 84.74) --
	( 49.43, 84.83) --
	( 49.46, 84.83) --
	( 49.46, 84.92) --
	( 49.47, 84.92) --
	( 49.47, 85.01) --
	( 49.50, 85.01) --
	( 49.51, 85.10) --
	( 49.53, 85.10) --
	( 49.53, 85.19) --
	( 49.54, 85.28) --
	( 49.54, 85.37) --
	( 49.57, 85.37) --
	( 49.58, 85.46) --
	( 49.60, 85.46) --
	( 49.61, 85.55) --
	( 49.61, 85.73) --
	( 49.62, 85.73) --
	( 49.62, 85.82) --
	( 49.66, 85.82) --
	( 49.66, 85.91) --
	( 49.67, 85.91) --
	( 49.68, 86.00) --
	( 49.69, 86.00) --
	( 49.70, 86.18) --
	( 49.76, 86.18) --
	( 49.76, 86.27) --
	( 49.83, 86.27) --
	( 49.83, 86.36) --
	( 49.89, 86.36) --
	( 49.89, 86.45) --
	( 49.89, 86.45) --
	( 49.90, 86.54) --
	( 49.91, 86.54) --
	( 49.91, 86.63) --
	( 49.98, 86.63) --
	( 49.99, 86.81) --
	( 49.99, 86.81) --
	( 50.00, 86.90) --
	( 50.00, 86.90) --
	( 50.00, 87.00) --
	( 50.04, 87.00) --
	( 50.05, 87.09) --
	( 50.09, 87.09) --
	( 50.10, 87.18) --
	( 50.12, 87.18) --
	( 50.12, 87.27) --
	( 50.12, 87.27) --
	( 50.13, 87.36) --
	( 50.16, 87.36) --
	( 50.17, 87.45) --
	( 50.17, 87.45) --
	( 50.18, 87.54) --
	( 50.19, 87.54) --
	( 50.20, 87.63) --
	( 50.21, 87.63) --
	( 50.21, 87.72) --
	( 50.22, 87.72) --
	( 50.22, 87.81) --
	( 50.23, 87.81) --
	( 50.23, 87.90) --
	( 50.27, 87.90) --
	( 50.27, 87.99) --
	( 50.28, 87.99) --
	( 50.29, 88.08) --
	( 50.29, 88.17) --
	( 50.32, 88.17) --
	( 50.32, 88.26) --
	( 50.32, 88.35) --
	( 50.34, 88.35) --
	( 50.35, 88.44) --
	( 50.42, 88.44) --
	( 50.42, 88.53) --
	( 50.44, 88.53) --
	( 50.44, 88.71) --
	( 50.49, 88.71) --
	( 50.50, 88.80) --
	( 50.51, 88.80) --
	( 50.51, 88.89) --
	( 50.52, 88.89) --
	( 50.52, 88.98) --
	( 50.53, 89.07) --
	( 50.53, 89.16) --
	( 50.55, 89.16) --
	( 50.56, 89.25) --
	( 50.56, 89.43) --
	( 50.58, 89.43) --
	( 50.58, 89.52) --
	( 50.58, 89.61) --
	( 50.60, 89.61) --
	( 50.61, 89.71) --
	( 50.61, 89.71) --
	( 50.61, 89.80) --
	( 50.62, 89.89) --
	( 50.62, 89.89) --
	( 50.63, 89.98) --
	( 50.65, 89.98) --
	( 50.65, 90.07) --
	( 50.69, 90.07) --
	( 50.69, 90.16) --
	( 50.69, 90.43) --
	( 50.75, 90.43) --
	( 50.75, 90.52) --
	( 50.78, 90.52) --
	( 50.79, 90.61) --
	( 50.79, 90.70) --
	( 50.80, 90.70) --
	( 50.81, 90.79) --
	( 50.82, 90.79) --
	( 50.82, 90.88) --
	( 50.87, 90.88) --
	( 50.87, 90.97) --
	( 50.90, 90.97) --
	( 50.90, 91.06) --
	( 50.91, 91.06) --
	( 50.91, 91.15) --
	( 50.92, 91.15) --
	( 50.92, 91.24) --
	( 50.96, 91.24) --
	( 50.96, 91.33) --
	( 50.98, 91.33) --
	( 50.99, 91.51) --
	( 51.00, 91.51) --
	( 51.01, 91.60) --
	( 51.02, 91.60) --
	( 51.02, 91.69) --
	( 51.03, 91.78) --
	( 51.08, 91.78) --
	( 51.09, 91.87) --
	( 51.10, 91.87) --
	( 51.10, 91.96) --
	( 51.10, 92.05) --
	( 51.12, 92.05) --
	( 51.12, 92.14) --
	( 51.13, 92.14) --
	( 51.13, 92.23) --
	( 51.14, 92.23) --
	( 51.14, 92.32) --
	( 51.15, 92.32) --
	( 51.15, 92.42) --
	( 51.18, 92.42) --
	( 51.18, 92.51) --
	( 51.24, 92.51) --
	( 51.25, 92.60) --
	( 51.26, 92.60) --
	( 51.26, 92.69) --
	( 51.27, 92.78) --
	( 51.28, 92.78) --
	( 51.29, 92.87) --
	( 51.29, 92.87) --
	( 51.30, 92.96) --
	( 51.30, 92.96) --
	( 51.31, 93.05) --
	( 51.33, 93.05) --
	( 51.33, 93.14) --
	( 51.35, 93.14) --
	( 51.35, 93.23) --
	( 51.40, 93.23) --
	( 51.40, 93.32) --
	( 51.41, 93.41) --
	( 51.42, 93.41) --
	( 51.42, 93.50) --
	( 51.45, 93.50) --
	( 51.45, 93.59) --
	( 51.46, 93.59) --
	( 51.46, 93.68) --
	( 51.47, 93.77) --
	( 51.49, 93.77) --
	( 51.50, 93.86) --
	( 51.52, 93.86) --
	( 51.52, 93.95) --
	( 51.53, 94.04) --
	( 51.54, 94.04) --
	( 51.54, 94.13) --
	( 51.58, 94.13) --
	( 51.59, 94.22) --
	( 51.59, 94.22) --
	( 51.59, 94.31) --
	( 51.60, 94.31) --
	( 51.60, 94.40) --
	( 51.61, 94.40) --
	( 51.61, 94.49) --
	( 51.66, 94.49) --
	( 51.66, 94.58) --
	( 51.67, 94.67) --
	( 51.67, 94.76) --
	( 51.67, 94.76) --
	( 51.68, 94.85) --
	( 51.68, 94.85) --
	( 51.69, 94.94) --
	( 51.75, 94.94) --
	( 51.76, 95.04) --
	( 51.78, 95.04) --
	( 51.79, 95.13) --
	( 51.79, 95.13) --
	( 51.79, 95.22) --
	( 51.87, 95.22) --
	( 51.87, 95.31) --
	( 51.93, 95.31) --
	( 51.93, 95.40) --
	( 51.95, 95.40) --
	( 51.96, 95.49) --
	( 51.99, 95.49) --
	( 52.00, 95.67) --
	( 52.01, 95.67) --
	( 52.02, 95.76) --
	( 52.05, 95.76) --
	( 52.05, 95.85) --
	( 52.07, 95.85) --
	( 52.08, 95.94) --
	( 52.16, 95.94) --
	( 52.16, 96.03) --
	( 52.27, 96.03) --
	( 52.28, 96.12) --
	( 52.29, 96.12) --
	( 52.30, 96.21) --
	( 52.38, 96.21) --
	( 52.39, 96.30) --
	( 52.39, 96.30) --
	( 52.40, 96.39) --
	( 52.42, 96.39) --
	( 52.42, 96.48) --
	( 52.47, 96.48) --
	( 52.47, 96.57) --
	( 52.48, 96.66) --
	( 52.50, 96.66) --
	( 52.50, 96.75) --
	( 52.51, 96.84) --
	( 52.56, 96.84) --
	( 52.56, 96.93) --
	( 52.56, 97.02) --
	( 52.57, 97.11) --
	( 52.65, 97.11) --
	( 52.65, 97.29) --
	( 52.66, 97.29) --
	( 52.67, 97.38) --
	( 52.68, 97.38) --
	( 52.68, 97.56) --
	( 52.72, 97.56) --
	( 52.73, 97.65) --
	( 52.76, 97.65) --
	( 52.77, 97.75) --
	( 52.77, 97.75) --
	( 52.78, 97.84) --
	( 52.79, 97.84) --
	( 52.79, 97.93) --
	( 52.81, 97.93) --
	( 52.81, 98.02) --
	( 52.82, 98.02) --
	( 52.82, 98.11) --
	( 52.83, 98.11) --
	( 52.84, 98.20) --
	( 52.88, 98.20) --
	( 52.88, 98.29) --
	( 52.89, 98.29) --
	( 52.90, 98.38) --
	( 52.91, 98.38) --
	( 52.91, 98.47) --
	( 52.97, 98.47) --
	( 52.97, 98.56) --
	( 53.02, 98.56) --
	( 53.02, 98.65) --
	( 53.09, 98.65) --
	( 53.10, 98.74) --
	( 53.14, 98.74) --
	( 53.14, 98.83) --
	( 53.15, 98.83) --
	( 53.15, 99.01) --
	( 53.20, 99.01) --
	( 53.21, 99.10) --
	( 53.24, 99.10) --
	( 53.24, 99.19) --
	( 53.26, 99.19) --
	( 53.26, 99.28) --
	( 53.29, 99.28) --
	( 53.29, 99.37) --
	( 53.37, 99.37) --
	( 53.37, 99.46) --
	( 53.39, 99.46) --
	( 53.40, 99.55) --
	( 53.41, 99.55) --
	( 53.41, 99.64) --
	( 53.47, 99.64) --
	( 53.47, 99.73) --
	( 53.50, 99.73) --
	( 53.50, 99.82) --
	( 53.62, 99.82) --
	( 53.62, 99.91) --
	( 53.63, 99.91) --
	( 53.64,100.09) --
	( 53.66,100.09) --
	( 53.67,100.18) --
	( 53.73,100.18) --
	( 53.73,100.27) --
	( 53.74,100.36) --
	( 53.74,100.46) --
	( 53.74,100.55) --
	( 53.76,100.55) --
	( 53.76,100.64) --
	( 54.05,100.64) --
	( 54.05,100.73) --
	( 54.10,100.73) --
	( 54.11,100.82) --
	( 54.15,100.82) --
	( 54.16,100.91) --
	( 54.17,100.91) --
	( 54.17,101.09) --
	( 54.20,101.09) --
	( 54.21,101.18) --
	( 54.33,101.18) --
	( 54.33,101.27) --
	( 54.49,101.27) --
	( 54.49,101.36) --
	( 54.51,101.36) --
	( 54.51,101.45) --
	( 54.53,101.45) --
	( 54.54,101.54) --
	( 54.59,101.54) --
	( 54.59,101.63) --
	( 54.60,101.72) --
	( 54.61,101.72) --
	( 54.61,101.81) --
	( 54.68,101.81) --
	( 54.69,101.90) --
	( 54.69,101.99) --
	( 54.71,101.99) --
	( 54.71,102.08) --
	( 54.72,102.17) --
	( 54.72,102.26) --
	( 54.76,102.26) --
	( 54.76,102.35) --
	( 54.83,102.35) --
	( 54.84,102.53) --
	( 54.85,102.53) --
	( 54.86,102.71) --
	( 54.90,102.71) --
	( 54.91,102.80) --
	( 54.91,102.89) --
	( 54.93,102.89) --
	( 54.94,102.98) --
	( 54.95,102.98) --
	( 54.96,103.17) --
	( 54.96,103.26) --
	( 54.99,103.26) --
	( 54.99,103.35) --
	( 55.00,103.35) --
	( 55.01,103.44) --
	( 55.04,103.44) --
	( 55.04,103.62) --
	( 55.05,103.62) --
	( 55.05,103.71) --
	( 55.06,103.71) --
	( 55.06,103.80) --
	( 55.08,103.80) --
	( 55.08,103.89) --
	( 55.15,103.89) --
	( 55.15,103.98) --
	( 55.27,103.98) --
	( 55.28,104.07) --
	( 55.29,104.07) --
	( 55.30,104.16) --
	( 55.31,104.16) --
	( 55.32,104.25) --
	( 55.33,104.25) --
	( 55.34,104.34) --
	( 55.43,104.34) --
	( 55.43,104.43) --
	( 55.47,104.43) --
	( 55.47,104.52) --
	( 55.58,104.52) --
	( 55.59,104.61) --
	( 55.61,104.61) --
	( 55.61,104.70) --
	( 55.64,104.70) --
	( 55.64,104.79) --
	( 55.67,104.79) --
	( 55.68,104.97) --
	( 55.70,104.97) --
	( 55.70,105.06) --
	( 55.73,105.06) --
	( 55.73,105.24) --
	( 55.78,105.24) --
	( 55.78,105.33) --
	( 55.79,105.33) --
	( 55.79,105.42) --
	( 55.82,105.42) --
	( 55.83,105.60) --
	( 55.89,105.60) --
	( 55.89,105.69) --
	( 56.01,105.69) --
	( 56.02,105.79) --
	( 56.19,105.79) --
	( 56.19,105.88) --
	( 56.20,105.88) --
	( 56.21,105.97) --
	( 56.25,105.97) --
	( 56.26,106.06) --
	( 56.48,106.06) --
	( 56.48,106.15) --
	( 56.51,106.15) --
	( 56.52,106.24) --
	( 56.58,106.24) --
	( 56.59,106.33) --
	( 56.59,106.42) --
	( 56.60,106.42) --
	( 56.61,106.51) --
	( 56.72,106.51) --
	( 56.73,106.60) --
	( 56.73,106.60) --
	( 56.74,106.69) --
	( 56.81,106.69) --
	( 56.82,106.78) --
	( 56.84,106.78) --
	( 56.84,106.87) --
	( 57.02,106.87) --
	( 57.02,106.96) --
	( 57.02,106.96) --
	( 57.03,107.05) --
	( 57.11,107.05) --
	( 57.12,107.14) --
	( 57.19,107.14) --
	( 57.20,107.23) --
	( 57.27,107.23) --
	( 57.27,107.32) --
	( 57.31,107.32) --
	( 57.31,107.41) --
	( 57.33,107.41) --
	( 57.33,107.50) --
	( 57.37,107.50) --
	( 57.38,107.59) --
	( 57.42,107.59) --
	( 57.42,107.68) --
	( 57.46,107.68) --
	( 57.47,107.77) --
	( 57.49,107.77) --
	( 57.50,107.86) --
	( 57.58,107.86) --
	( 57.58,108.04) --
	( 57.62,108.04) --
	( 57.62,108.13) --
	( 57.73,108.13) --
	( 57.74,108.22) --
	( 57.77,108.22) --
	( 57.77,108.31) --
	( 57.81,108.31) --
	( 57.81,108.40) --
	( 57.93,108.40) --
	( 57.93,108.50) --
	( 57.97,108.50) --
	( 57.97,108.59) --
	( 58.10,108.59) --
	( 58.10,108.68) --
	( 58.14,108.68) --
	( 58.14,108.77) --
	( 58.18,108.77) --
	( 58.18,108.86) --
	( 58.25,108.86) --
	( 58.25,108.95) --
	( 58.32,108.95) --
	( 58.32,109.04) --
	( 58.45,109.04) --
	( 58.46,109.13) --
	( 58.47,109.13) --
	( 58.47,109.22) --
	( 58.56,109.22) --
	( 58.57,109.31) --
	( 58.84,109.31) --
	( 58.84,109.40) --
	( 58.90,109.40) --
	( 58.90,109.49) --
	( 59.09,109.49) --
	( 59.09,109.58) --
	( 59.40,109.58) --
	( 59.40,109.67) --
	( 59.42,109.67) --
	( 59.43,109.76) --
	( 59.44,109.76) --
	( 59.44,109.85) --
	( 59.50,109.85) --
	( 59.51,109.94) --
	( 59.58,109.94) --
	( 59.58,110.03) --
	( 59.68,110.03) --
	( 59.68,110.12) --
	( 59.73,110.12) --
	( 59.73,110.21) --
	( 59.79,110.21) --
	( 59.80,110.30) --
	( 59.85,110.30) --
	( 59.85,110.39) --
	( 59.88,110.39) --
	( 59.89,110.48) --
	( 60.01,110.48) --
	( 60.02,110.57) --
	( 60.06,110.57) --
	( 60.06,110.66) --
	( 60.23,110.66) --
	( 60.23,110.75) --
	( 60.24,110.75) --
	( 60.24,110.84) --
	( 60.26,110.84) --
	( 60.27,110.93) --
	( 60.34,110.93) --
	( 60.34,111.02) --
	( 60.35,111.12) --
	( 60.44,111.12) --
	( 60.45,111.21) --
	( 60.45,111.30) --
	( 60.47,111.30) --
	( 60.47,111.39) --
	( 60.96,111.39) --
	( 60.96,111.48) --
	( 60.98,111.48) --
	( 60.98,111.57) --
	( 61.06,111.57) --
	( 61.07,111.66) --
	( 61.14,111.66) --
	( 61.15,111.75) --
	( 61.24,111.75) --
	( 61.25,111.84) --
	( 61.42,111.84) --
	( 61.42,111.93) --
	( 61.46,111.93) --
	( 61.47,112.02) --
	( 61.48,112.02) --
	( 61.49,112.11) --
	( 61.69,112.11) --
	( 61.70,112.20) --
	( 61.94,112.20) --
	( 61.94,112.29) --
	( 62.03,112.29) --
	( 62.04,112.38) --
	( 62.46,112.38) --
	( 62.46,112.47) --
	( 62.50,112.47) --
	( 62.51,112.56) --
	( 62.69,112.56) --
	( 62.70,112.65) --
	( 63.00,112.65) --
	( 63.01,112.74) --
	( 63.08,112.74) --
	( 63.08,112.83) --
	( 63.24,112.83) --
	( 63.24,112.92) --
	( 63.28,112.92) --
	( 63.29,113.01) --
	( 63.30,113.01) --
	( 63.31,113.10) --
	( 64.04,113.10) --
	( 64.05,113.19) --
	( 64.10,113.19) --
	( 64.10,113.28) --
	( 64.11,113.28) --
	( 64.11,113.37) --
	( 64.13,113.37) --
	( 64.14,113.46) --
	( 64.32,113.46) --
	( 64.33,113.55) --
	( 64.42,113.55) --
	( 64.42,113.64) --
	( 64.75,113.64) --
	( 64.76,113.73) --
	( 65.03,113.73) --
	( 65.03,113.83) --
	( 65.23,113.83) --
	( 65.24,113.92) --
	( 65.37,113.92) --
	( 65.38,114.01) --
	( 65.58,114.01) --
	( 65.58,114.10) --
	( 65.85,114.10) --
	( 65.85,114.19) --
	( 65.95,114.19) --
	( 65.95,114.28) --
	( 66.21,114.28) --
	( 66.21,114.37) --
	( 66.28,114.37) --
	( 66.28,114.46) --
	( 66.85,114.46) --
	( 66.85,114.55) --
	( 67.26,114.55) --
	( 67.26,114.64) --
	( 67.40,114.64) --
	( 67.41,114.73) --
	( 67.50,114.73) --
	( 67.50,114.82) --
	( 68.30,114.82) --
	( 68.30,114.91) --
	( 68.50,114.91) --
	( 68.51,115.00) --
	( 68.51,115.00) --
	( 68.52,115.09) --
	( 69.67,115.09) --
	( 69.67,115.18) --
	( 69.68,115.18) --
	( 69.69,115.27) --
	( 69.82,115.27) --
	( 69.82,115.36) --
	( 70.09,115.36) --
	( 70.09,115.45) --
	( 70.19,115.45) --
	( 70.19,115.54) --
	( 70.44,115.54) --
	( 70.44,115.63) --
	( 70.47,115.63) --
	( 70.47,115.72) --
	( 70.49,115.72) --
	( 70.49,115.81) --
	( 71.09,115.81) --
	( 71.10,115.90) --
	( 71.23,115.90) --
	( 71.24,115.99) --
	( 71.30,115.99) --
	( 71.31,116.08) --
	( 71.41,116.08) --
	( 71.41,116.17) --
	( 71.52,116.17) --
	( 71.53,116.26) --
	( 71.64,116.26) --
	( 71.65,116.35) --
	( 72.35,116.35) --
	( 72.36,116.45) --
	( 72.63,116.45) --
	( 72.64,116.54) --
	( 72.65,116.54) --
	( 72.66,116.63) --
	( 72.83,116.63) --
	( 72.83,116.72) --
	( 72.86,116.72) --
	( 72.86,116.81) --
	( 72.90,116.81) --
	( 72.91,116.90) --
	( 72.95,116.90) --
	( 72.95,116.99) --
	( 73.30,116.99) --
	( 73.30,117.08) --
	( 73.58,117.08) --
	( 73.59,117.17) --
	( 73.90,117.17) --
	( 73.90,117.26) --
	( 73.98,117.26) --
	( 73.99,117.35) --
	( 74.08,117.35) --
	( 74.08,117.44) --
	( 74.28,117.44) --
	( 74.28,117.53) --
	( 74.38,117.53) --
	( 74.38,117.62) --
	( 74.46,117.62) --
	( 74.46,117.71) --
	( 74.69,117.71) --
	( 74.69,117.80) --
	( 75.38,117.80) --
	( 75.38,117.89) --
	( 76.64,117.89) --
	( 76.64,117.98) --
	( 76.81,117.98) --
	( 76.81,118.07) --
	( 78.45,118.07) --
	( 78.45,118.16) --
	( 79.82,118.16) --
	( 79.82,118.25) --
	( 79.95,118.25) --
	( 79.95,118.34) --
	( 80.30,118.34) --
	( 80.31,118.43) --
	( 80.76,118.43) --
	( 80.77,118.52) --
	( 81.16,118.52) --
	( 81.16,118.61) --
	( 81.27,118.61) --
	( 81.28,118.70) --
	( 81.38,118.70) --
	( 81.38,118.79) --
	( 81.41,118.79) --
	( 81.41,118.88) --
	( 81.53,118.88) --
	( 81.54,118.97) --
	( 81.69,118.97) --
	( 81.69,119.06) --
	( 82.59,119.06) --
	( 82.60,119.16) --
	( 83.35,119.16) --
	( 83.35,119.25) --
	( 84.09,119.25) --
	( 84.09,119.34) --
	( 84.24,119.34) --
	( 84.25,119.43) --
	( 84.60,119.43) --
	( 84.60,119.52) --
	( 84.91,119.52) --
	( 84.91,119.61) --
	( 85.16,119.61) --
	( 85.16,119.70) --
	( 85.30,119.70) --
	( 85.30,119.79) --
	( 85.33,119.79) --
	( 85.33,119.88) --
	( 85.59,119.88) --
	( 85.60,119.97) --
	( 86.07,119.97) --
	( 86.07,120.06) --
	( 86.27,120.06) --
	( 86.28,120.15) --
	( 86.52,120.15) --
	( 86.52,120.24) --
	( 87.18,120.24) --
	( 87.19,120.33) --
	( 87.58,120.33) --
	( 87.59,120.42) --
	( 88.20,120.42) --
	( 88.20,120.51) --
	( 88.35,120.51) --
	( 88.35,120.60) --
	( 88.54,120.60) --
	( 88.54,120.69) --
	( 89.15,120.69) --
	( 89.16,120.78) --
	( 90.75,120.78) --
	( 90.76,120.87) --
	( 91.51,120.87) --
	( 91.51,120.96) --
	( 91.69,120.96) --
	( 91.69,121.05) --
	( 92.01,121.05) --
	( 92.02,121.14) --
	( 92.74,121.14) --
	( 92.74,121.23) --
	( 92.84,121.23) --
	( 92.84,121.32) --
	( 93.28,121.32) --
	( 93.29,121.41) --
	( 93.35,121.41) --
	( 93.36,121.50) --
	( 93.43,121.50) --
	( 93.44,121.59) --
	( 93.67,121.59) --
	( 93.67,121.68) --
	( 93.79,121.68) --
	( 93.80,121.77) --
	( 95.34,121.77) --
	( 95.34,121.87) --
	( 95.83,121.87) --
	( 95.83,121.96) --
	(122.46,121.96) --
	(122.46,122.05) --
	(123.57,122.05) --
	(123.57,122.14) --
	(126.39,122.14) --
	(126.40,122.23) --
	(131.64,122.23) --
	(131.64,122.32) --
	(132.09,122.32) --
	(132.10,122.41) --
	(132.53,122.41) --
	(132.53,122.50) --
	(133.77,122.50) --
	(133.77,122.59) --
	(134.63,122.59) --
	(134.64,122.68) --
	(134.89,122.68) --
	(134.89,122.77) --
	(136.81,122.77) --
	(136.82,122.86) --
	(138.12,122.86) --
	(138.12,122.95) --
	(140.45,122.95) --
	(140.45,123.04) --
	(140.73,123.04) --
	(140.73,123.13) --
	(142.34,123.13) --
	(142.35,123.22) --
	(145.30,123.22) --
	(145.31,123.31) --
	(145.38,123.31) --
	(145.39,123.40) --
	(145.92,123.40) --
	(145.92,123.49) --
	(147.55,123.49) --
	(147.56,123.58) --
	(147.92,123.58) --
	(147.92,123.67) --
	(148.53,123.67) --
	(148.53,123.76) --
	(149.20,123.76) --
	(149.21,123.85) --
	(149.36,123.85) --
	(149.36,123.94) --
	(151.18,123.94) --
	(151.18,124.03) --
	(151.44,124.03) --
	(151.45,124.12) --
	(152.79,124.12) --
	(152.79,124.21) --
	(152.80,124.30) --
	(152.86,124.30) --
	(152.87,124.39) --
	(153.14,124.39) --
	(153.14,124.49) --
	(153.33,124.49) --
	(153.33,124.58) --
	(153.94,124.58) --
	(153.94,124.67) --
	(153.98,124.67) --
	(153.98,124.76) --
	(154.05,124.76) --
	(154.06,124.85) --
	(155.62,124.85) --
	(155.62,124.94) --
	(155.82,124.94) --
	(155.82,125.03) --
	(155.94,125.03) --
	(155.94,125.12) --
	(156.19,125.12) --
	(156.20,125.21) --
	(157.91,125.21) --
	(157.92,125.30) --
	(157.99,125.30) --
	(157.99,125.39) --
	(158.95,125.39) --
	(158.96,125.48) --
	(160.32,125.48) --
	(160.32,125.57) --
	(160.80,125.57) --
	(160.80,125.66) --
	(162.87,125.66) --
	(162.88,125.75) --
	(165.10,125.75) --
	(165.10,125.84) --
	(165.50,125.84) --
	(165.50,125.93) --
	(168.74,125.93) --
	(168.75,126.02) --
	(168.89,126.02) --
	(168.90,126.11) --
	(173.67,126.11) --
	(173.67,126.20) --
	(173.70,126.20) --
	(173.70,126.29) --
	(173.92,126.29) --
	(173.92,126.38) --
	(195.03,126.38) --
	(195.03,126.47) --
	(200.03,126.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,  0.60) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 81.30) {20 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.41, 32.52) -- (187.50, 32.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.41, 32.52) -- ( 38.41, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71, 32.52) -- ( 59.71, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.01, 32.52) -- ( 81.01, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 32.52) -- (102.30, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.60, 32.52) -- (123.60, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.90, 32.52) -- (144.90, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.20, 32.52) -- (166.20, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.50, 32.52) -- (187.50, 28.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.41, 17.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.71, 17.40) {5k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 81.01, 17.40) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (102.30, 17.40) {15k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (123.60, 17.40) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.90, 17.40) {25k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.20, 17.40) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.50, 17.40) {35k};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 36.13) -- ( 32.52,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 36.13) -- ( 28.32, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 54.20) -- ( 28.32, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 72.27) -- ( 28.32, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 90.34) -- ( 28.32, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,108.40) -- ( 28.32,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,126.47) -- ( 28.32,126.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 36.13) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 54.20) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 72.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 90.34) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,108.40) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,126.47) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 32.52) --
	(191.52, 32.52) --
	(191.52,130.09) --
	( 32.52,130.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52, 32.52) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41, 69.92) --
	( 38.97, 69.92) --
	( 38.97, 70.01) --
	( 39.07, 70.01) --
	( 39.07, 70.10) --
	( 39.19, 70.10) --
	( 39.19, 70.19) --
	( 39.31, 70.19) --
	( 39.31, 70.28) --
	( 39.76, 70.28) --
	( 39.77, 70.37) --
	( 39.90, 70.37) --
	( 39.91, 70.46) --
	( 39.93, 70.46) --
	( 39.93, 70.55) --
	( 39.98, 70.55) --
	( 39.99, 70.64) --
	( 40.04, 70.64) --
	( 40.05, 70.73) --
	( 40.05, 70.82) --
	( 40.22, 70.82) --
	( 40.23, 70.91) --
	( 40.26, 70.91) --
	( 40.26, 71.01) --
	( 40.29, 71.01) --
	( 40.29, 71.10) --
	( 40.33, 71.10) --
	( 40.34, 71.19) --
	( 40.54, 71.19) --
	( 40.54, 71.28) --
	( 40.74, 71.28) --
	( 40.74, 71.37) --
	( 40.80, 71.37) --
	( 40.80, 71.46) --
	( 40.81, 71.46) --
	( 40.82, 71.55) --
	( 40.83, 71.55) --
	( 40.84, 71.64) --
	( 40.89, 71.64) --
	( 40.89, 71.73) --
	( 40.89, 71.73) --
	( 40.90, 71.82) --
	( 40.97, 71.82) --
	( 40.98, 71.91) --
	( 41.00, 71.91) --
	( 41.00, 72.00) --
	( 41.06, 72.00) --
	( 41.07, 72.09) --
	( 41.13, 72.09) --
	( 41.13, 72.18) --
	( 41.14, 72.18) --
	( 41.14, 72.36) --
	( 41.15, 72.36) --
	( 41.15, 72.45) --
	( 41.18, 72.45) --
	( 41.19, 72.54) --
	( 41.22, 72.54) --
	( 41.22, 72.63) --
	( 41.24, 72.63) --
	( 41.24, 72.72) --
	( 41.25, 72.72) --
	( 41.25, 72.81) --
	( 41.30, 72.81) --
	( 41.30, 72.90) --
	( 41.48, 72.90) --
	( 41.49, 72.99) --
	( 41.67, 72.99) --
	( 41.67, 73.08) --
	( 41.83, 73.08) --
	( 41.83, 73.17) --
	( 41.93, 73.17) --
	( 41.94, 73.26) --
	( 41.95, 73.26) --
	( 41.95, 73.35) --
	( 41.96, 73.35) --
	( 41.97, 73.44) --
	( 41.97, 73.44) --
	( 41.98, 73.53) --
	( 42.07, 73.53) --
	( 42.07, 73.63) --
	( 42.08, 73.63) --
	( 42.08, 73.72) --
	( 42.10, 73.72) --
	( 42.10, 73.81) --
	( 42.13, 73.81) --
	( 42.13, 73.90) --
	( 42.30, 73.90) --
	( 42.30, 73.99) --
	( 42.32, 73.99) --
	( 42.33, 74.08) --
	( 42.44, 74.08) --
	( 42.44, 74.17) --
	( 42.44, 74.26) --
	( 42.45, 74.35) --
	( 42.45, 74.35) --
	( 42.46, 74.44) --
	( 42.46, 74.44) --
	( 42.47, 74.53) --
	( 42.49, 74.53) --
	( 42.49, 74.62) --
	( 42.57, 74.62) --
	( 42.57, 74.71) --
	( 42.84, 74.71) --
	( 42.84, 74.80) --
	( 42.85, 74.89) --
	( 42.92, 74.89) --
	( 42.93, 74.98) --
	( 42.93, 75.07) --
	( 42.95, 75.07) --
	( 42.95, 75.16) --
	( 43.05, 75.16) --
	( 43.05, 75.25) --
	( 43.06, 75.25) --
	( 43.07, 75.34) --
	( 43.14, 75.34) --
	( 43.14, 75.43) --
	( 43.17, 75.43) --
	( 43.17, 75.52) --
	( 43.19, 75.52) --
	( 43.19, 75.61) --
	( 43.27, 75.61) --
	( 43.27, 75.70) --
	( 43.33, 75.70) --
	( 43.34, 75.79) --
	( 43.36, 75.79) --
	( 43.36, 75.88) --
	( 43.43, 75.88) --
	( 43.43, 75.97) --
	( 43.55, 75.97) --
	( 43.56, 76.06) --
	( 43.56, 76.06) --
	( 43.56, 76.15) --
	( 43.66, 76.15) --
	( 43.67, 76.24) --
	( 43.73, 76.24) --
	( 43.73, 76.34) --
	( 43.78, 76.34) --
	( 43.79, 76.43) --
	( 43.79, 76.43) --
	( 43.80, 76.52) --
	( 44.03, 76.52) --
	( 44.04, 76.61) --
	( 44.06, 76.61) --
	( 44.07, 76.79) --
	( 44.19, 76.79) --
	( 44.19, 76.88) --
	( 44.20, 76.88) --
	( 44.20, 76.97) --
	( 44.25, 76.97) --
	( 44.25, 77.06) --
	( 44.31, 77.06) --
	( 44.31, 77.15) --
	( 44.34, 77.15) --
	( 44.34, 77.24) --
	( 44.38, 77.24) --
	( 44.39, 77.33) --
	( 44.40, 77.33) --
	( 44.41, 77.42) --
	( 44.42, 77.42) --
	( 44.42, 77.51) --
	( 44.55, 77.51) --
	( 44.56, 77.60) --
	( 44.62, 77.60) --
	( 44.63, 77.69) --
	( 44.73, 77.69) --
	( 44.73, 77.78) --
	( 44.74, 77.78) --
	( 44.75, 77.87) --
	( 44.75, 77.87) --
	( 44.76, 77.96) --
	( 44.79, 77.96) --
	( 44.80, 78.05) --
	( 44.83, 78.05) --
	( 44.83, 78.14) --
	( 44.93, 78.14) --
	( 44.93, 78.23) --
	( 45.00, 78.23) --
	( 45.00, 78.32) --
	( 45.01, 78.32) --
	( 45.01, 78.41) --
	( 45.05, 78.41) --
	( 45.05, 78.50) --
	( 45.09, 78.50) --
	( 45.09, 78.59) --
	( 45.10, 78.68) --
	( 45.22, 78.68) --
	( 45.22, 78.77) --
	( 45.26, 78.77) --
	( 45.26, 78.86) --
	( 45.27, 78.95) --
	( 45.32, 78.95) --
	( 45.32, 79.05) --
	( 45.32, 79.14) --
	( 45.47, 79.14) --
	( 45.47, 79.23) --
	( 45.51, 79.23) --
	( 45.51, 79.32) --
	( 45.52, 79.41) --
	( 45.55, 79.41) --
	( 45.55, 79.50) --
	( 45.56, 79.50) --
	( 45.57, 79.59) --
	( 45.60, 79.59) --
	( 45.60, 79.68) --
	( 45.63, 79.68) --
	( 45.63, 79.77) --
	( 45.66, 79.77) --
	( 45.66, 79.86) --
	( 45.67, 79.95) --
	( 45.69, 79.95) --
	( 45.69, 80.04) --
	( 45.72, 80.04) --
	( 45.72, 80.13) --
	( 45.74, 80.13) --
	( 45.74, 80.22) --
	( 45.94, 80.22) --
	( 45.95, 80.31) --
	( 46.05, 80.31) --
	( 46.06, 80.40) --
	( 46.12, 80.40) --
	( 46.12, 80.49) --
	( 46.18, 80.49) --
	( 46.18, 80.58) --
	( 46.19, 80.58) --
	( 46.20, 80.67) --
	( 46.21, 80.67) --
	( 46.22, 80.76) --
	( 46.24, 80.76) --
	( 46.25, 80.85) --
	( 46.28, 80.85) --
	( 46.28, 80.94) --
	( 46.29, 81.03) --
	( 46.33, 81.03) --
	( 46.33, 81.12) --
	( 46.34, 81.21) --
	( 46.35, 81.21) --
	( 46.36, 81.30) --
	( 46.41, 81.30) --
	( 46.41, 81.39) --
	( 46.43, 81.39) --
	( 46.43, 81.48) --
	( 46.49, 81.48) --
	( 46.49, 81.57) --
	( 46.50, 81.67) --
	( 46.53, 81.67) --
	( 46.53, 81.76) --
	( 46.56, 81.76) --
	( 46.56, 81.85) --
	( 46.58, 81.85) --
	( 46.58, 81.94) --
	( 46.69, 81.94) --
	( 46.69, 82.03) --
	( 46.73, 82.03) --
	( 46.73, 82.12) --
	( 46.77, 82.12) --
	( 46.77, 82.21) --
	( 46.89, 82.21) --
	( 46.89, 82.30) --
	( 46.96, 82.30) --
	( 46.96, 82.39) --
	( 46.97, 82.48) --
	( 47.02, 82.48) --
	( 47.02, 82.57) --
	( 47.03, 82.57) --
	( 47.04, 82.66) --
	( 47.04, 82.75) --
	( 47.07, 82.75) --
	( 47.07, 82.84) --
	( 47.09, 82.84) --
	( 47.10, 82.93) --
	( 47.15, 82.93) --
	( 47.16, 83.02) --
	( 47.16, 83.02) --
	( 47.17, 83.11) --
	( 47.26, 83.11) --
	( 47.27, 83.20) --
	( 47.28, 83.20) --
	( 47.28, 83.29) --
	( 47.29, 83.38) --
	( 47.33, 83.38) --
	( 47.33, 83.47) --
	( 47.33, 83.56) --
	( 47.34, 83.65) --
	( 47.39, 83.65) --
	( 47.39, 83.74) --
	( 47.43, 83.74) --
	( 47.44, 83.83) --
	( 47.44, 83.83) --
	( 47.44, 83.92) --
	( 47.46, 83.92) --
	( 47.46, 84.01) --
	( 47.47, 84.01) --
	( 47.47, 84.10) --
	( 47.48, 84.19) --
	( 47.49, 84.19) --
	( 47.50, 84.28) --
	( 47.55, 84.28) --
	( 47.55, 84.38) --
	( 47.58, 84.38) --
	( 47.59, 84.47) --
	( 47.68, 84.47) --
	( 47.68, 84.56) --
	( 47.73, 84.56) --
	( 47.73, 84.65) --
	( 47.76, 84.65) --
	( 47.76, 84.74) --
	( 47.76, 84.83) --
	( 47.77, 84.83) --
	( 47.78, 84.92) --
	( 47.88, 84.92) --
	( 47.88, 85.01) --
	( 47.90, 85.01) --
	( 47.90, 85.10) --
	( 47.93, 85.10) --
	( 47.93, 85.19) --
	( 48.00, 85.19) --
	( 48.01, 85.28) --
	( 48.02, 85.28) --
	( 48.02, 85.37) --
	( 48.12, 85.37) --
	( 48.12, 85.46) --
	( 48.16, 85.46) --
	( 48.16, 85.55) --
	( 48.18, 85.55) --
	( 48.18, 85.64) --
	( 48.19, 85.73) --
	( 48.21, 85.73) --
	( 48.22, 85.91) --
	( 48.22, 86.00) --
	( 48.22, 86.09) --
	( 48.24, 86.09) --
	( 48.25, 86.27) --
	( 48.31, 86.27) --
	( 48.31, 86.36) --
	( 48.34, 86.36) --
	( 48.34, 86.45) --
	( 48.35, 86.45) --
	( 48.35, 86.54) --
	( 48.38, 86.54) --
	( 48.38, 86.63) --
	( 48.40, 86.63) --
	( 48.41, 86.81) --
	( 48.43, 86.81) --
	( 48.44, 86.90) --
	( 48.45, 86.90) --
	( 48.45, 87.09) --
	( 48.59, 87.09) --
	( 48.59, 87.18) --
	( 48.63, 87.18) --
	( 48.63, 87.27) --
	( 48.65, 87.27) --
	( 48.65, 87.36) --
	( 48.65, 87.45) --
	( 48.66, 87.45) --
	( 48.66, 87.54) --
	( 48.70, 87.54) --
	( 48.71, 87.63) --
	( 48.76, 87.63) --
	( 48.76, 87.72) --
	( 48.77, 87.72) --
	( 48.78, 87.90) --
	( 48.85, 87.90) --
	( 48.86, 87.99) --
	( 48.87, 87.99) --
	( 48.88, 88.08) --
	( 48.88, 88.17) --
	( 48.91, 88.17) --
	( 48.91, 88.26) --
	( 48.94, 88.26) --
	( 48.94, 88.35) --
	( 48.95, 88.35) --
	( 48.95, 88.44) --
	( 48.98, 88.44) --
	( 48.98, 88.53) --
	( 49.00, 88.53) --
	( 49.00, 88.62) --
	( 49.00, 88.62) --
	( 49.01, 88.71) --
	( 49.03, 88.71) --
	( 49.03, 88.80) --
	( 49.12, 88.80) --
	( 49.12, 88.98) --
	( 49.13, 89.07) --
	( 49.17, 89.07) --
	( 49.18, 89.16) --
	( 49.18, 89.25) --
	( 49.19, 89.25) --
	( 49.20, 89.34) --
	( 49.20, 89.34) --
	( 49.20, 89.43) --
	( 49.23, 89.43) --
	( 49.24, 89.52) --
	( 49.24, 89.61) --
	( 49.25, 89.61) --
	( 49.26, 89.71) --
	( 49.27, 89.71) --
	( 49.28, 89.80) --
	( 49.31, 89.80) --
	( 49.32, 89.89) --
	( 49.34, 89.89) --
	( 49.35, 89.98) --
	( 49.35, 89.98) --
	( 49.36, 90.07) --
	( 49.36, 90.07) --
	( 49.37, 90.16) --
	( 49.38, 90.16) --
	( 49.39, 90.43) --
	( 49.46, 90.43) --
	( 49.46, 90.52) --
	( 49.49, 90.52) --
	( 49.49, 90.61) --
	( 49.49, 90.61) --
	( 49.50, 90.70) --
	( 49.50, 90.70) --
	( 49.51, 90.79) --
	( 49.51, 90.88) --
	( 49.53, 90.88) --
	( 49.53, 90.97) --
	( 49.54, 90.97) --
	( 49.54, 91.15) --
	( 49.57, 91.15) --
	( 49.58, 91.24) --
	( 49.67, 91.24) --
	( 49.68, 91.33) --
	( 49.68, 91.33) --
	( 49.69, 91.42) --
	( 49.69, 91.51) --
	( 49.69, 91.51) --
	( 49.70, 91.69) --
	( 49.76, 91.69) --
	( 49.76, 91.78) --
	( 49.79, 91.78) --
	( 49.80, 91.87) --
	( 49.82, 91.87) --
	( 49.82, 91.96) --
	( 49.88, 91.96) --
	( 49.89, 92.05) --
	( 49.89, 92.14) --
	( 49.91, 92.14) --
	( 49.91, 92.23) --
	( 49.93, 92.23) --
	( 49.94, 92.32) --
	( 49.99, 92.32) --
	( 49.99, 92.42) --
	( 50.00, 92.42) --
	( 50.00, 92.51) --
	( 50.02, 92.51) --
	( 50.03, 92.60) --
	( 50.03, 92.60) --
	( 50.03, 92.69) --
	( 50.04, 92.78) --
	( 50.06, 92.78) --
	( 50.06, 92.87) --
	( 50.06, 92.87) --
	( 50.07, 92.96) --
	( 50.12, 92.96) --
	( 50.12, 93.05) --
	( 50.15, 93.05) --
	( 50.15, 93.14) --
	( 50.22, 93.14) --
	( 50.22, 93.23) --
	( 50.24, 93.23) --
	( 50.24, 93.32) --
	( 50.25, 93.41) --
	( 50.28, 93.41) --
	( 50.28, 93.50) --
	( 50.32, 93.50) --
	( 50.32, 93.59) --
	( 50.41, 93.59) --
	( 50.42, 93.68) --
	( 50.44, 93.68) --
	( 50.44, 93.77) --
	( 50.44, 93.95) --
	( 50.52, 93.95) --
	( 50.52, 94.04) --
	( 50.53, 94.13) --
	( 50.55, 94.13) --
	( 50.55, 94.22) --
	( 50.56, 94.22) --
	( 50.56, 94.40) --
	( 50.58, 94.40) --
	( 50.58, 94.49) --
	( 50.59, 94.49) --
	( 50.60, 94.58) --
	( 50.60, 94.58) --
	( 50.61, 94.67) --
	( 50.69, 94.67) --
	( 50.69, 94.76) --
	( 50.69, 94.94) --
	( 50.78, 94.94) --
	( 50.78, 95.04) --
	( 50.79, 95.04) --
	( 50.80, 95.13) --
	( 50.80, 95.13) --
	( 50.81, 95.22) --
	( 50.85, 95.22) --
	( 50.86, 95.31) --
	( 50.90, 95.31) --
	( 50.90, 95.40) --
	( 50.91, 95.40) --
	( 50.92, 95.49) --
	( 50.92, 95.49) --
	( 50.93, 95.58) --
	( 50.95, 95.58) --
	( 50.95, 95.67) --
	( 50.95, 95.67) --
	( 50.96, 95.85) --
	( 50.99, 95.85) --
	( 51.00, 95.94) --
	( 51.01, 95.94) --
	( 51.01, 96.03) --
	( 51.02, 96.03) --
	( 51.02, 96.12) --
	( 51.08, 96.12) --
	( 51.09, 96.21) --
	( 51.10, 96.21) --
	( 51.10, 96.30) --
	( 51.12, 96.30) --
	( 51.12, 96.39) --
	( 51.18, 96.39) --
	( 51.18, 96.48) --
	( 51.21, 96.48) --
	( 51.22, 96.57) --
	( 51.26, 96.57) --
	( 51.26, 96.66) --
	( 51.28, 96.66) --
	( 51.29, 96.75) --
	( 51.29, 96.75) --
	( 51.30, 96.84) --
	( 51.30, 96.84) --
	( 51.31, 96.93) --
	( 51.36, 96.93) --
	( 51.37, 97.02) --
	( 51.42, 97.02) --
	( 51.42, 97.11) --
	( 51.47, 97.11) --
	( 51.48, 97.20) --
	( 51.54, 97.20) --
	( 51.54, 97.29) --
	( 51.55, 97.29) --
	( 51.55, 97.38) --
	( 51.58, 97.38) --
	( 51.59, 97.47) --
	( 51.59, 97.47) --
	( 51.60, 97.65) --
	( 51.60, 97.75) --
	( 51.63, 97.75) --
	( 51.64, 97.84) --
	( 51.66, 97.84) --
	( 51.66, 97.93) --
	( 51.71, 97.93) --
	( 51.72, 98.02) --
	( 51.77, 98.02) --
	( 51.77, 98.11) --
	( 51.79, 98.11) --
	( 51.80, 98.20) --
	( 51.84, 98.20) --
	( 51.85, 98.29) --
	( 51.88, 98.29) --
	( 51.88, 98.38) --
	( 51.90, 98.38) --
	( 51.91, 98.47) --
	( 51.95, 98.47) --
	( 51.96, 98.56) --
	( 51.96, 98.56) --
	( 51.96, 98.65) --
	( 51.99, 98.65) --
	( 52.00, 98.74) --
	( 52.01, 98.74) --
	( 52.02, 98.83) --
	( 52.02, 98.83) --
	( 52.03, 98.92) --
	( 52.10, 98.92) --
	( 52.11, 99.01) --
	( 52.14, 99.01) --
	( 52.15, 99.10) --
	( 52.16, 99.10) --
	( 52.16, 99.19) --
	( 52.16, 99.28) --
	( 52.17, 99.28) --
	( 52.17, 99.37) --
	( 52.20, 99.37) --
	( 52.21, 99.46) --
	( 52.22, 99.46) --
	( 52.23, 99.55) --
	( 52.23, 99.64) --
	( 52.25, 99.64) --
	( 52.25, 99.73) --
	( 52.27, 99.73) --
	( 52.28, 99.91) --
	( 52.29, 99.91) --
	( 52.30,100.00) --
	( 52.31,100.00) --
	( 52.31,100.09) --
	( 52.37,100.09) --
	( 52.38,100.18) --
	( 52.42,100.18) --
	( 52.42,100.27) --
	( 52.50,100.27) --
	( 52.50,100.36) --
	( 52.57,100.36) --
	( 52.58,100.46) --
	( 52.61,100.46) --
	( 52.62,100.64) --
	( 52.63,100.64) --
	( 52.64,100.73) --
	( 52.66,100.73) --
	( 52.66,100.82) --
	( 52.72,100.82) --
	( 52.73,100.91) --
	( 52.74,100.91) --
	( 52.74,101.00) --
	( 52.81,101.00) --
	( 52.81,101.09) --
	( 52.82,101.09) --
	( 52.82,101.27) --
	( 53.02,101.27) --
	( 53.02,101.36) --
	( 53.15,101.36) --
	( 53.15,101.45) --
	( 53.23,101.45) --
	( 53.23,101.54) --
	( 53.24,101.54) --
	( 53.24,101.63) --
	( 53.35,101.63) --
	( 53.36,101.72) --
	( 53.39,101.72) --
	( 53.40,101.81) --
	( 53.42,101.81) --
	( 53.42,101.90) --
	( 53.43,101.90) --
	( 53.43,101.99) --
	( 53.44,101.99) --
	( 53.45,102.08) --
	( 53.51,102.08) --
	( 53.51,102.17) --
	( 53.51,102.26) --
	( 53.63,102.26) --
	( 53.64,102.35) --
	( 53.67,102.35) --
	( 53.67,102.53) --
	( 53.69,102.53) --
	( 53.70,102.62) --
	( 53.74,102.62) --
	( 53.74,102.71) --
	( 53.80,102.71) --
	( 53.80,102.80) --
	( 53.85,102.80) --
	( 53.86,102.89) --
	( 53.93,102.89) --
	( 53.94,102.98) --
	( 54.06,102.98) --
	( 54.06,103.08) --
	( 54.10,103.08) --
	( 54.11,103.17) --
	( 54.26,103.17) --
	( 54.27,103.26) --
	( 54.53,103.26) --
	( 54.54,103.35) --
	( 54.55,103.35) --
	( 54.56,103.44) --
	( 54.59,103.44) --
	( 54.59,103.53) --
	( 54.60,103.53) --
	( 54.61,103.62) --
	( 54.81,103.62) --
	( 54.82,103.71) --
	( 54.84,103.71) --
	( 54.84,103.80) --
	( 54.85,103.80) --
	( 54.86,103.98) --
	( 54.90,103.98) --
	( 54.91,104.07) --
	( 54.93,104.07) --
	( 54.94,104.16) --
	( 54.95,104.16) --
	( 54.96,104.25) --
	( 54.99,104.25) --
	( 55.00,104.34) --
	( 55.04,104.34) --
	( 55.04,104.52) --
	( 55.27,104.52) --
	( 55.28,104.61) --
	( 55.29,104.61) --
	( 55.29,104.70) --
	( 55.34,104.70) --
	( 55.34,104.79) --
	( 55.38,104.79) --
	( 55.38,104.88) --
	( 55.38,104.88) --
	( 55.39,104.97) --
	( 55.44,104.97) --
	( 55.44,105.06) --
	( 55.47,105.06) --
	( 55.47,105.15) --
	( 55.49,105.15) --
	( 55.50,105.24) --
	( 55.56,105.24) --
	( 55.56,105.33) --
	( 55.64,105.33) --
	( 55.64,105.42) --
	( 55.67,105.42) --
	( 55.67,105.51) --
	( 55.69,105.51) --
	( 55.69,105.60) --
	( 55.71,105.60) --
	( 55.72,105.69) --
	( 55.73,105.69) --
	( 55.73,105.79) --
	( 55.82,105.79) --
	( 55.83,105.88) --
	( 55.83,105.97) --
	( 55.99,105.97) --
	( 56.00,106.06) --
	( 56.28,106.06) --
	( 56.28,106.15) --
	( 56.38,106.15) --
	( 56.39,106.24) --
	( 56.51,106.24) --
	( 56.52,106.33) --
	( 56.56,106.33) --
	( 56.56,106.42) --
	( 56.58,106.42) --
	( 56.59,106.51) --
	( 56.62,106.51) --
	( 56.62,106.60) --
	( 56.65,106.60) --
	( 56.66,106.69) --
	( 56.67,106.69) --
	( 56.67,106.78) --
	( 56.84,106.78) --
	( 56.84,106.87) --
	( 56.94,106.87) --
	( 56.94,106.96) --
	( 56.99,106.96) --
	( 56.99,107.05) --
	( 57.02,107.05) --
	( 57.02,107.14) --
	( 57.07,107.14) --
	( 57.08,107.23) --
	( 57.16,107.23) --
	( 57.17,107.32) --
	( 57.23,107.32) --
	( 57.23,107.41) --
	( 57.27,107.41) --
	( 57.27,107.50) --
	( 57.31,107.50) --
	( 57.31,107.59) --
	( 57.36,107.59) --
	( 57.36,107.68) --
	( 57.44,107.68) --
	( 57.44,107.77) --
	( 57.46,107.77) --
	( 57.47,107.86) --
	( 57.51,107.86) --
	( 57.51,107.95) --
	( 57.57,107.95) --
	( 57.57,108.04) --
	( 57.63,108.04) --
	( 57.63,108.13) --
	( 57.74,108.13) --
	( 57.75,108.22) --
	( 57.82,108.22) --
	( 57.83,108.31) --
	( 57.89,108.31) --
	( 57.90,108.40) --
	( 58.12,108.40) --
	( 58.13,108.50) --
	( 58.19,108.50) --
	( 58.20,108.59) --
	( 58.25,108.59) --
	( 58.25,108.68) --
	( 58.32,108.68) --
	( 58.32,108.77) --
	( 58.33,108.77) --
	( 58.33,108.86) --
	( 58.43,108.86) --
	( 58.44,108.95) --
	( 58.48,108.95) --
	( 58.49,109.04) --
	( 58.64,109.04) --
	( 58.65,109.13) --
	( 58.86,109.13) --
	( 58.86,109.22) --
	( 58.89,109.22) --
	( 58.89,109.31) --
	( 59.03,109.31) --
	( 59.03,109.40) --
	( 59.09,109.40) --
	( 59.09,109.49) --
	( 59.17,109.49) --
	( 59.17,109.58) --
	( 59.42,109.58) --
	( 59.42,109.67) --
	( 59.57,109.67) --
	( 59.57,109.85) --
	( 59.62,109.85) --
	( 59.62,109.94) --
	( 59.64,109.94) --
	( 59.64,110.03) --
	( 59.68,110.03) --
	( 59.69,110.12) --
	( 59.80,110.12) --
	( 59.80,110.21) --
	( 60.00,110.21) --
	( 60.00,110.30) --
	( 60.22,110.30) --
	( 60.22,110.39) --
	( 60.26,110.39) --
	( 60.27,110.48) --
	( 60.57,110.48) --
	( 60.58,110.57) --
	( 60.61,110.57) --
	( 60.62,110.66) --
	( 60.64,110.66) --
	( 60.64,110.75) --
	( 60.82,110.75) --
	( 60.82,110.84) --
	( 60.86,110.84) --
	( 60.86,110.93) --
	( 61.14,110.93) --
	( 61.15,111.02) --
	( 61.17,111.02) --
	( 61.17,111.12) --
	( 61.23,111.12) --
	( 61.24,111.21) --
	( 61.46,111.21) --
	( 61.47,111.30) --
	( 61.49,111.30) --
	( 61.49,111.39) --
	( 61.54,111.39) --
	( 61.55,111.48) --
	( 61.59,111.48) --
	( 61.59,111.57) --
	( 61.88,111.57) --
	( 61.88,111.66) --
	( 62.23,111.66) --
	( 62.23,111.75) --
	( 62.49,111.75) --
	( 62.50,111.84) --
	( 62.73,111.84) --
	( 62.73,111.93) --
	( 62.83,111.93) --
	( 62.83,112.02) --
	( 62.91,112.02) --
	( 62.91,112.11) --
	( 62.93,112.11) --
	( 62.94,112.20) --
	( 63.15,112.20) --
	( 63.15,112.29) --
	( 63.21,112.29) --
	( 63.21,112.38) --
	( 63.66,112.38) --
	( 63.66,112.47) --
	( 63.97,112.47) --
	( 63.97,112.56) --
	( 63.98,112.56) --
	( 63.98,112.65) --
	( 63.99,112.65) --
	( 63.99,112.74) --
	( 64.04,112.74) --
	( 64.04,112.83) --
	( 64.11,112.83) --
	( 64.11,112.92) --
	( 64.48,112.92) --
	( 64.49,113.01) --
	( 64.98,113.01) --
	( 64.99,113.10) --
	( 65.09,113.10) --
	( 65.10,113.19) --
	( 65.29,113.19) --
	( 65.29,113.28) --
	( 65.48,113.28) --
	( 65.48,113.37) --
	( 65.52,113.37) --
	( 65.52,113.46) --
	( 65.66,113.46) --
	( 65.66,113.55) --
	( 65.90,113.55) --
	( 65.91,113.64) --
	( 65.95,113.64) --
	( 65.95,113.73) --
	( 66.00,113.73) --
	( 66.00,113.83) --
	( 66.11,113.83) --
	( 66.11,113.92) --
	( 66.77,113.92) --
	( 66.77,114.01) --
	( 66.81,114.01) --
	( 66.82,114.10) --
	( 66.83,114.10) --
	( 66.83,114.19) --
	( 66.86,114.19) --
	( 66.86,114.28) --
	( 67.04,114.28) --
	( 67.04,114.37) --
	( 67.25,114.37) --
	( 67.26,114.46) --
	( 67.64,114.46) --
	( 67.64,114.55) --
	( 67.67,114.55) --
	( 67.68,114.64) --
	( 67.82,114.64) --
	( 67.83,114.73) --
	( 68.30,114.73) --
	( 68.31,114.82) --
	( 69.03,114.82) --
	( 69.03,114.91) --
	( 70.00,114.91) --
	( 70.00,115.00) --
	( 70.19,115.00) --
	( 70.19,115.09) --
	( 70.35,115.09) --
	( 70.36,115.18) --
	( 70.60,115.18) --
	( 70.61,115.27) --
	( 70.74,115.27) --
	( 70.74,115.36) --
	( 70.89,115.36) --
	( 70.90,115.45) --
	( 71.21,115.45) --
	( 71.21,115.54) --
	( 71.54,115.54) --
	( 71.55,115.63) --
	( 71.89,115.63) --
	( 71.90,115.72) --
	( 73.27,115.72) --
	( 73.27,115.81) --
	( 73.33,115.81) --
	( 73.33,115.90) --
	( 73.63,115.90) --
	( 73.64,115.99) --
	( 74.46,115.99) --
	( 74.46,116.08) --
	( 74.68,116.08) --
	( 74.68,116.17) --
	( 74.80,116.17) --
	( 74.81,116.26) --
	( 75.21,116.26) --
	( 75.22,116.35) --
	( 75.57,116.35) --
	( 75.58,116.45) --
	( 75.62,116.45) --
	( 75.63,116.54) --
	( 76.30,116.54) --
	( 76.31,116.63) --
	( 76.64,116.63) --
	( 76.64,116.72) --
	( 76.86,116.72) --
	( 76.87,116.81) --
	( 76.89,116.81) --
	( 76.89,116.90) --
	( 77.06,116.90) --
	( 77.06,116.99) --
	( 77.13,116.99) --
	( 77.13,117.08) --
	( 77.41,117.08) --
	( 77.41,117.17) --
	( 77.57,117.17) --
	( 77.57,117.26) --
	( 77.63,117.26) --
	( 77.64,117.35) --
	( 78.08,117.35) --
	( 78.09,117.44) --
	( 78.20,117.44) --
	( 78.20,117.53) --
	( 78.34,117.53) --
	( 78.34,117.62) --
	( 78.55,117.62) --
	( 78.55,117.71) --
	( 80.60,117.71) --
	( 80.61,117.80) --
	( 80.74,117.80) --
	( 80.74,117.89) --
	( 81.11,117.89) --
	( 81.11,117.98) --
	( 82.75,117.98) --
	( 82.75,118.07) --
	( 83.25,118.07) --
	( 83.26,118.16) --
	( 83.46,118.16) --
	( 83.46,118.25) --
	( 83.89,118.25) --
	( 83.89,118.34) --
	( 84.01,118.34) --
	( 84.01,118.43) --
	( 84.09,118.43) --
	( 84.09,118.52) --
	( 84.28,118.52) --
	( 84.29,118.61) --
	( 84.90,118.61) --
	( 84.90,118.70) --
	( 85.16,118.70) --
	( 85.16,118.79) --
	( 85.74,118.79) --
	( 85.74,118.88) --
	( 87.30,118.88) --
	( 87.30,118.97) --
	( 87.46,118.97) --
	( 87.46,119.06) --
	( 87.63,119.06) --
	( 87.64,119.16) --
	( 87.97,119.16) --
	( 87.97,119.25) --
	( 88.28,119.25) --
	( 88.29,119.34) --
	( 88.39,119.34) --
	( 88.39,119.43) --
	( 88.43,119.43) --
	( 88.44,119.52) --
	( 88.76,119.52) --
	( 88.77,119.61) --
	( 89.08,119.61) --
	( 89.08,119.70) --
	( 89.41,119.70) --
	( 89.41,119.79) --
	( 89.47,119.79) --
	( 89.47,119.88) --
	( 89.90,119.88) --
	( 89.90,119.97) --
	( 90.86,119.97) --
	( 90.87,120.06) --
	( 90.89,120.06) --
	( 90.90,120.15) --
	( 92.26,120.15) --
	( 92.26,120.24) --
	( 92.35,120.24) --
	( 92.36,120.33) --
	( 92.79,120.33) --
	( 92.80,120.42) --
	( 93.49,120.42) --
	( 93.49,120.51) --
	( 93.95,120.51) --
	( 93.96,120.60) --
	( 94.15,120.60) --
	( 94.16,120.69) --
	( 94.45,120.69) --
	( 94.45,120.78) --
	( 95.06,120.78) --
	( 95.06,120.87) --
	( 95.19,120.87) --
	( 95.20,120.96) --
	( 95.41,120.96) --
	( 95.41,121.05) --
	( 95.80,121.05) --
	( 95.80,121.14) --
	( 96.30,121.14) --
	( 96.30,121.23) --
	( 97.21,121.23) --
	( 97.22,121.32) --
	( 97.73,121.32) --
	( 97.74,121.41) --
	( 98.21,121.41) --
	( 98.22,121.50) --
	( 99.25,121.50) --
	( 99.26,121.59) --
	(100.68,121.59) --
	(100.68,121.68) --
	(100.81,121.68) --
	(100.82,121.77) --
	(101.30,121.77) --
	(101.30,121.87) --
	(106.79,121.87) --
	(106.80,121.96) --
	(124.28,121.96) --
	(124.29,122.05) --
	(127.04,122.05) --
	(127.05,122.14) --
	(131.09,122.14) --
	(131.09,122.23) --
	(131.10,122.32) --
	(132.09,122.32) --
	(132.10,122.41) --
	(133.09,122.41) --
	(133.10,122.50) --
	(137.24,122.50) --
	(137.25,122.59) --
	(138.52,122.59) --
	(138.52,122.68) --
	(140.70,122.68) --
	(140.70,122.77) --
	(141.23,122.77) --
	(141.24,122.86) --
	(141.56,122.86) --
	(141.57,122.95) --
	(145.14,122.95) --
	(145.15,123.04) --
	(146.39,123.04) --
	(146.39,123.13) --
	(146.41,123.13) --
	(146.42,123.22) --
	(147.48,123.22) --
	(147.49,123.31) --
	(147.75,123.31) --
	(147.76,123.40) --
	(148.39,123.40) --
	(148.40,123.49) --
	(148.92,123.49) --
	(148.92,123.58) --
	(150.46,123.58) --
	(150.46,123.67) --
	(150.72,123.67) --
	(150.72,123.76) --
	(151.14,123.76) --
	(151.14,123.85) --
	(152.23,123.85) --
	(152.23,123.94) --
	(152.82,123.94) --
	(152.83,124.03) --
	(153.36,124.03) --
	(153.36,124.12) --
	(153.73,124.12) --
	(153.73,124.21) --
	(153.82,124.21) --
	(153.82,124.30) --
	(154.21,124.30) --
	(154.22,124.39) --
	(154.31,124.39) --
	(154.31,124.49) --
	(154.79,124.49) --
	(154.79,124.58) --
	(155.66,124.58) --
	(155.66,124.67) --
	(156.27,124.67) --
	(156.27,124.76) --
	(156.65,124.76) --
	(156.66,124.85) --
	(156.70,124.85) --
	(156.71,124.94) --
	(156.95,124.94) --
	(156.95,125.03) --
	(158.92,125.03) --
	(158.93,125.12) --
	(158.97,125.12) --
	(158.97,125.21) --
	(159.54,125.21) --
	(159.54,125.30) --
	(160.22,125.30) --
	(160.22,125.39) --
	(160.41,125.39) --
	(160.41,125.48) --
	(162.91,125.48) --
	(162.91,125.57) --
	(164.25,125.57) --
	(164.25,125.66) --
	(165.47,125.66) --
	(165.47,125.75) --
	(166.36,125.75) --
	(166.36,125.84) --
	(167.60,125.84) --
	(167.61,125.93) --
	(172.12,125.93) --
	(172.12,126.02) --
	(174.12,126.02) --
	(174.12,126.11) --
	(175.11,126.11) --
	(175.11,126.20) --
	(179.98,126.20) --
	(179.98,126.29) --
	(181.48,126.29) --
	(181.48,126.38) --
	(200.03,126.38) --
	(200.03,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41, 71.37) --
	( 39.76, 71.37) --
	( 39.77, 71.46) --
	( 39.93, 71.46) --
	( 39.93, 71.55) --
	( 40.04, 71.55) --
	( 40.05, 71.64) --
	( 40.22, 71.64) --
	( 40.23, 71.73) --
	( 40.25, 71.73) --
	( 40.26, 71.82) --
	( 40.29, 71.82) --
	( 40.29, 71.91) --
	( 40.54, 71.91) --
	( 40.54, 72.00) --
	( 40.55, 72.00) --
	( 40.56, 72.09) --
	( 40.77, 72.09) --
	( 40.78, 72.18) --
	( 40.86, 72.18) --
	( 40.87, 72.27) --
	( 40.89, 72.27) --
	( 40.89, 72.36) --
	( 41.07, 72.36) --
	( 41.08, 72.45) --
	( 41.13, 72.45) --
	( 41.13, 72.54) --
	( 41.14, 72.54) --
	( 41.14, 72.63) --
	( 41.15, 72.63) --
	( 41.15, 72.72) --
	( 41.25, 72.72) --
	( 41.25, 72.81) --
	( 41.30, 72.81) --
	( 41.30, 72.90) --
	( 41.38, 72.90) --
	( 41.39, 72.99) --
	( 41.48, 72.99) --
	( 41.49, 73.08) --
	( 41.66, 73.08) --
	( 41.66, 73.17) --
	( 41.78, 73.17) --
	( 41.78, 73.26) --
	( 41.84, 73.26) --
	( 41.85, 73.35) --
	( 41.93, 73.35) --
	( 41.94, 73.44) --
	( 41.97, 73.44) --
	( 41.98, 73.53) --
	( 42.08, 73.53) --
	( 42.08, 73.63) --
	( 42.18, 73.63) --
	( 42.18, 73.72) --
	( 42.27, 73.72) --
	( 42.27, 73.81) --
	( 42.30, 73.81) --
	( 42.30, 73.90) --
	( 42.44, 73.90) --
	( 42.44, 73.99) --
	( 42.45, 73.99) --
	( 42.46, 74.08) --
	( 42.92, 74.08) --
	( 42.93, 74.17) --
	( 43.05, 74.17) --
	( 43.05, 74.26) --
	( 43.07, 74.26) --
	( 43.07, 74.35) --
	( 43.08, 74.35) --
	( 43.08, 74.44) --
	( 43.12, 74.44) --
	( 43.12, 74.53) --
	( 43.14, 74.53) --
	( 43.14, 74.62) --
	( 43.27, 74.62) --
	( 43.27, 74.71) --
	( 43.46, 74.71) --
	( 43.47, 74.80) --
	( 43.56, 74.80) --
	( 43.56, 74.89) --
	( 43.65, 74.89) --
	( 43.65, 74.98) --
	( 43.88, 74.98) --
	( 43.88, 75.07) --
	( 43.98, 75.07) --
	( 43.98, 75.16) --
	( 44.06, 75.16) --
	( 44.07, 75.34) --
	( 44.10, 75.34) --
	( 44.11, 75.43) --
	( 44.13, 75.43) --
	( 44.13, 75.52) --
	( 44.20, 75.52) --
	( 44.20, 75.70) --
	( 44.36, 75.70) --
	( 44.36, 75.79) --
	( 44.55, 75.79) --
	( 44.56, 75.88) --
	( 44.62, 75.88) --
	( 44.63, 75.97) --
	( 44.69, 75.97) --
	( 44.70, 76.06) --
	( 44.93, 76.06) --
	( 44.93, 76.15) --
	( 44.97, 76.15) --
	( 44.97, 76.24) --
	( 45.08, 76.24) --
	( 45.08, 76.34) --
	( 45.17, 76.34) --
	( 45.17, 76.43) --
	( 45.22, 76.43) --
	( 45.22, 76.52) --
	( 45.29, 76.52) --
	( 45.29, 76.61) --
	( 45.42, 76.61) --
	( 45.42, 76.70) --
	( 45.60, 76.70) --
	( 45.60, 76.79) --
	( 45.72, 76.79) --
	( 45.72, 76.88) --
	( 45.74, 76.88) --
	( 45.74, 76.97) --
	( 45.79, 76.97) --
	( 45.79, 77.06) --
	( 45.84, 77.06) --
	( 45.84, 77.15) --
	( 45.86, 77.15) --
	( 45.86, 77.24) --
	( 45.94, 77.24) --
	( 45.95, 77.33) --
	( 45.96, 77.33) --
	( 45.96, 77.42) --
	( 46.05, 77.42) --
	( 46.05, 77.51) --
	( 46.12, 77.51) --
	( 46.12, 77.60) --
	( 46.26, 77.60) --
	( 46.27, 77.69) --
	( 46.29, 77.69) --
	( 46.29, 77.78) --
	( 46.35, 77.78) --
	( 46.36, 77.87) --
	( 46.39, 77.87) --
	( 46.40, 77.96) --
	( 46.44, 77.96) --
	( 46.44, 78.05) --
	( 46.49, 78.05) --
	( 46.50, 78.14) --
	( 46.54, 78.14) --
	( 46.55, 78.23) --
	( 46.58, 78.23) --
	( 46.58, 78.32) --
	( 46.59, 78.32) --
	( 46.59, 78.41) --
	( 46.61, 78.41) --
	( 46.61, 78.50) --
	( 46.85, 78.50) --
	( 46.85, 78.68) --
	( 46.89, 78.68) --
	( 46.89, 78.77) --
	( 46.93, 78.77) --
	( 46.93, 78.86) --
	( 46.93, 78.95) --
	( 46.99, 78.95) --
	( 47.00, 79.05) --
	( 47.01, 79.05) --
	( 47.01, 79.14) --
	( 47.04, 79.14) --
	( 47.04, 79.23) --
	( 47.04, 79.23) --
	( 47.05, 79.32) --
	( 47.06, 79.32) --
	( 47.07, 79.50) --
	( 47.07, 79.50) --
	( 47.07, 79.59) --
	( 47.15, 79.59) --
	( 47.15, 79.68) --
	( 47.16, 79.68) --
	( 47.16, 79.77) --
	( 47.25, 79.77) --
	( 47.26, 79.86) --
	( 47.26, 79.86) --
	( 47.27, 79.95) --
	( 47.28, 79.95) --
	( 47.28, 80.04) --
	( 47.39, 80.04) --
	( 47.39, 80.13) --
	( 47.40, 80.13) --
	( 47.40, 80.22) --
	( 47.41, 80.22) --
	( 47.42, 80.31) --
	( 47.44, 80.31) --
	( 47.44, 80.40) --
	( 47.46, 80.40) --
	( 47.46, 80.58) --
	( 47.49, 80.58) --
	( 47.50, 80.67) --
	( 47.55, 80.67) --
	( 47.55, 80.76) --
	( 47.58, 80.76) --
	( 47.59, 80.85) --
	( 47.65, 80.85) --
	( 47.66, 80.94) --
	( 47.73, 80.94) --
	( 47.73, 81.03) --
	( 47.75, 81.03) --
	( 47.75, 81.12) --
	( 47.76, 81.12) --
	( 47.76, 81.21) --
	( 47.79, 81.21) --
	( 47.80, 81.30) --
	( 47.83, 81.30) --
	( 47.83, 81.39) --
	( 47.90, 81.39) --
	( 47.90, 81.48) --
	( 47.93, 81.48) --
	( 47.93, 81.67) --
	( 48.02, 81.67) --
	( 48.02, 81.76) --
	( 48.03, 81.85) --
	( 48.10, 81.85) --
	( 48.11, 81.94) --
	( 48.12, 81.94) --
	( 48.12, 82.03) --
	( 48.21, 82.03) --
	( 48.22, 82.12) --
	( 48.22, 82.21) --
	( 48.24, 82.21) --
	( 48.25, 82.30) --
	( 48.27, 82.30) --
	( 48.28, 82.39) --
	( 48.28, 82.48) --
	( 48.31, 82.48) --
	( 48.31, 82.57) --
	( 48.31, 82.57) --
	( 48.32, 82.66) --
	( 48.33, 82.66) --
	( 48.34, 82.75) --
	( 48.34, 82.84) --
	( 48.35, 82.84) --
	( 48.35, 82.93) --
	( 48.40, 82.93) --
	( 48.40, 83.02) --
	( 48.41, 83.11) --
	( 48.43, 83.11) --
	( 48.43, 83.20) --
	( 48.44, 83.29) --
	( 48.49, 83.29) --
	( 48.50, 83.38) --
	( 48.58, 83.38) --
	( 48.58, 83.47) --
	( 48.61, 83.47) --
	( 48.61, 83.56) --
	( 48.65, 83.56) --
	( 48.65, 83.65) --
	( 48.66, 83.65) --
	( 48.66, 83.74) --
	( 48.67, 83.83) --
	( 48.72, 83.83) --
	( 48.72, 83.92) --
	( 48.77, 83.92) --
	( 48.77, 84.01) --
	( 48.77, 84.01) --
	( 48.78, 84.10) --
	( 48.83, 84.10) --
	( 48.83, 84.19) --
	( 48.84, 84.28) --
	( 48.84, 84.38) --
	( 48.91, 84.38) --
	( 48.91, 84.47) --
	( 48.93, 84.47) --
	( 48.94, 84.56) --
	( 48.94, 84.56) --
	( 48.94, 84.65) --
	( 48.97, 84.65) --
	( 48.98, 84.74) --
	( 49.06, 84.74) --
	( 49.06, 84.92) --
	( 49.12, 84.92) --
	( 49.13, 85.01) --
	( 49.13, 85.10) --
	( 49.17, 85.10) --
	( 49.17, 85.19) --
	( 49.18, 85.28) --
	( 49.18, 85.37) --
	( 49.20, 85.37) --
	( 49.20, 85.46) --
	( 49.24, 85.46) --
	( 49.24, 85.55) --
	( 49.26, 85.55) --
	( 49.26, 85.64) --
	( 49.32, 85.64) --
	( 49.32, 85.73) --
	( 49.38, 85.73) --
	( 49.38, 85.82) --
	( 49.39, 85.91) --
	( 49.46, 85.91) --
	( 49.46, 86.00) --
	( 49.47, 86.00) --
	( 49.47, 86.09) --
	( 49.57, 86.09) --
	( 49.58, 86.18) --
	( 49.60, 86.18) --
	( 49.61, 86.27) --
	( 49.62, 86.27) --
	( 49.63, 86.36) --
	( 49.66, 86.36) --
	( 49.66, 86.45) --
	( 49.67, 86.45) --
	( 49.68, 86.54) --
	( 49.69, 86.54) --
	( 49.70, 86.63) --
	( 49.72, 86.63) --
	( 49.72, 86.72) --
	( 49.74, 86.72) --
	( 49.74, 86.81) --
	( 49.76, 86.81) --
	( 49.76, 86.90) --
	( 49.79, 86.90) --
	( 49.79, 87.00) --
	( 49.81, 87.00) --
	( 49.82, 87.18) --
	( 49.84, 87.18) --
	( 49.84, 87.27) --
	( 49.88, 87.27) --
	( 49.89, 87.36) --
	( 49.90, 87.36) --
	( 49.91, 87.45) --
	( 49.92, 87.45) --
	( 49.92, 87.54) --
	( 49.95, 87.54) --
	( 49.95, 87.63) --
	( 49.98, 87.63) --
	( 49.99, 87.72) --
	( 50.00, 87.72) --
	( 50.00, 87.81) --
	( 50.04, 87.81) --
	( 50.05, 87.90) --
	( 50.05, 87.99) --
	( 50.06, 87.99) --
	( 50.07, 88.08) --
	( 50.09, 88.08) --
	( 50.10, 88.17) --
	( 50.12, 88.17) --
	( 50.12, 88.26) --
	( 50.16, 88.26) --
	( 50.17, 88.35) --
	( 50.27, 88.35) --
	( 50.27, 88.44) --
	( 50.29, 88.44) --
	( 50.29, 88.53) --
	( 50.29, 88.53) --
	( 50.30, 88.62) --
	( 50.32, 88.62) --
	( 50.32, 88.71) --
	( 50.35, 88.71) --
	( 50.35, 88.80) --
	( 50.36, 88.80) --
	( 50.36, 88.89) --
	( 50.42, 88.89) --
	( 50.43, 88.98) --
	( 50.44, 88.98) --
	( 50.44, 89.07) --
	( 50.49, 89.07) --
	( 50.50, 89.16) --
	( 50.50, 89.25) --
	( 50.52, 89.25) --
	( 50.53, 89.34) --
	( 50.55, 89.34) --
	( 50.56, 89.43) --
	( 50.56, 89.61) --
	( 50.60, 89.61) --
	( 50.61, 89.71) --
	( 50.61, 89.80) --
	( 50.64, 89.80) --
	( 50.64, 89.89) --
	( 50.65, 89.89) --
	( 50.66, 89.98) --
	( 50.66, 89.98) --
	( 50.67, 90.07) --
	( 50.67, 90.16) --
	( 50.68, 90.16) --
	( 50.69, 90.25) --
	( 50.69, 90.34) --
	( 50.69, 90.52) --
	( 50.82, 90.52) --
	( 50.82, 90.61) --
	( 50.92, 90.61) --
	( 50.92, 90.70) --
	( 50.95, 90.70) --
	( 50.95, 90.79) --
	( 50.96, 90.79) --
	( 50.96, 90.88) --
	( 50.98, 90.88) --
	( 50.99, 90.97) --
	( 51.00, 90.97) --
	( 51.01, 91.06) --
	( 51.02, 91.06) --
	( 51.03, 91.24) --
	( 51.07, 91.24) --
	( 51.07, 91.33) --
	( 51.07, 91.42) --
	( 51.08, 91.42) --
	( 51.09, 91.51) --
	( 51.10, 91.51) --
	( 51.10, 91.60) --
	( 51.12, 91.60) --
	( 51.12, 91.69) --
	( 51.18, 91.69) --
	( 51.19, 91.87) --
	( 51.21, 91.87) --
	( 51.22, 92.05) --
	( 51.24, 92.05) --
	( 51.24, 92.14) --
	( 51.28, 92.14) --
	( 51.29, 92.32) --
	( 51.29, 92.32) --
	( 51.30, 92.42) --
	( 51.30, 92.42) --
	( 51.31, 92.51) --
	( 51.32, 92.51) --
	( 51.33, 92.60) --
	( 51.33, 92.69) --
	( 51.35, 92.69) --
	( 51.35, 92.78) --
	( 51.43, 92.78) --
	( 51.44, 92.87) --
	( 51.45, 92.87) --
	( 51.45, 92.96) --
	( 51.46, 92.96) --
	( 51.46, 93.05) --
	( 51.48, 93.05) --
	( 51.48, 93.14) --
	( 51.49, 93.14) --
	( 51.50, 93.23) --
	( 51.54, 93.23) --
	( 51.54, 93.32) --
	( 51.58, 93.32) --
	( 51.59, 93.41) --
	( 51.59, 93.41) --
	( 51.60, 93.50) --
	( 51.66, 93.50) --
	( 51.66, 93.59) --
	( 51.67, 93.59) --
	( 51.67, 93.68) --
	( 51.70, 93.68) --
	( 51.70, 93.77) --
	( 51.75, 93.77) --
	( 51.76, 93.86) --
	( 51.85, 93.86) --
	( 51.85, 93.95) --
	( 51.86, 94.13) --
	( 51.90, 94.13) --
	( 51.90, 94.22) --
	( 51.93, 94.22) --
	( 51.93, 94.31) --
	( 51.94, 94.40) --
	( 51.95, 94.40) --
	( 51.96, 94.49) --
	( 51.96, 94.49) --
	( 51.96, 94.58) --
	( 51.97, 94.58) --
	( 51.98, 94.76) --
	( 52.01, 94.76) --
	( 52.02, 94.85) --
	( 52.08, 94.85) --
	( 52.08, 94.94) --
	( 52.13, 94.94) --
	( 52.14, 95.04) --
	( 52.18, 95.04) --
	( 52.19, 95.13) --
	( 52.29, 95.13) --
	( 52.30, 95.22) --
	( 52.42, 95.22) --
	( 52.42, 95.31) --
	( 52.47, 95.31) --
	( 52.47, 95.40) --
	( 52.48, 95.40) --
	( 52.48, 95.49) --
	( 52.50, 95.49) --
	( 52.50, 95.58) --
	( 52.51, 95.67) --
	( 52.60, 95.67) --
	( 52.61, 95.76) --
	( 52.62, 95.76) --
	( 52.62, 95.85) --
	( 52.63, 95.85) --
	( 52.64, 95.94) --
	( 52.65, 95.94) --
	( 52.65, 96.03) --
	( 52.68, 96.03) --
	( 52.68, 96.12) --
	( 52.72, 96.12) --
	( 52.73, 96.21) --
	( 52.76, 96.21) --
	( 52.77, 96.30) --
	( 52.77, 96.30) --
	( 52.78, 96.39) --
	( 52.79, 96.39) --
	( 52.79, 96.48) --
	( 52.82, 96.48) --
	( 52.82, 96.57) --
	( 52.83, 96.57) --
	( 52.84, 96.66) --
	( 52.89, 96.66) --
	( 52.90, 96.84) --
	( 52.91, 96.84) --
	( 52.91, 96.93) --
	( 52.92, 96.93) --
	( 52.93, 97.02) --
	( 52.96, 97.02) --
	( 52.97, 97.11) --
	( 52.98, 97.11) --
	( 52.98, 97.20) --
	( 52.99, 97.29) --
	( 53.02, 97.29) --
	( 53.02, 97.38) --
	( 53.13, 97.38) --
	( 53.14, 97.47) --
	( 53.15, 97.47) --
	( 53.15, 97.56) --
	( 53.17, 97.56) --
	( 53.17, 97.65) --
	( 53.18, 97.65) --
	( 53.19, 97.84) --
	( 53.24, 97.84) --
	( 53.24, 97.93) --
	( 53.36, 97.93) --
	( 53.36, 98.02) --
	( 53.41, 98.02) --
	( 53.41, 98.11) --
	( 53.43, 98.11) --
	( 53.44, 98.20) --
	( 53.44, 98.29) --
	( 53.45, 98.29) --
	( 53.46, 98.38) --
	( 53.47, 98.38) --
	( 53.47, 98.47) --
	( 53.48, 98.47) --
	( 53.48, 98.56) --
	( 53.50, 98.56) --
	( 53.50, 98.74) --
	( 53.55, 98.74) --
	( 53.56, 98.83) --
	( 53.57, 98.83) --
	( 53.58, 98.92) --
	( 53.63, 98.92) --
	( 53.64, 99.01) --
	( 53.66, 99.01) --
	( 53.66, 99.10) --
	( 53.73, 99.10) --
	( 53.73, 99.19) --
	( 53.74, 99.28) --
	( 53.74, 99.37) --
	( 53.74, 99.46) --
	( 53.76, 99.46) --
	( 53.76, 99.55) --
	( 53.77, 99.55) --
	( 53.78, 99.64) --
	( 53.79, 99.64) --
	( 53.80, 99.73) --
	( 53.85, 99.73) --
	( 53.86, 99.82) --
	( 53.94, 99.82) --
	( 53.94, 99.91) --
	( 54.00, 99.91) --
	( 54.00,100.00) --
	( 54.15,100.00) --
	( 54.16,100.09) --
	( 54.16,100.18) --
	( 54.17,100.18) --
	( 54.17,100.27) --
	( 54.20,100.27) --
	( 54.21,100.36) --
	( 54.30,100.36) --
	( 54.31,100.46) --
	( 54.33,100.46) --
	( 54.33,100.55) --
	( 54.37,100.55) --
	( 54.37,100.64) --
	( 54.46,100.64) --
	( 54.46,100.73) --
	( 54.53,100.73) --
	( 54.54,100.82) --
	( 54.56,100.82) --
	( 54.56,100.91) --
	( 54.59,100.91) --
	( 54.59,101.00) --
	( 54.64,101.00) --
	( 54.64,101.09) --
	( 54.69,101.09) --
	( 54.69,101.18) --
	( 54.71,101.18) --
	( 54.71,101.27) --
	( 54.72,101.36) --
	( 54.72,101.45) --
	( 54.74,101.45) --
	( 54.74,101.54) --
	( 54.76,101.54) --
	( 54.76,101.63) --
	( 54.80,101.63) --
	( 54.80,101.72) --
	( 54.81,101.72) --
	( 54.82,101.81) --
	( 54.85,101.81) --
	( 54.86,101.99) --
	( 54.88,101.99) --
	( 54.88,102.08) --
	( 54.91,102.08) --
	( 54.91,102.17) --
	( 54.95,102.17) --
	( 54.96,102.26) --
	( 54.99,102.26) --
	( 55.00,102.35) --
	( 55.04,102.35) --
	( 55.04,102.53) --
	( 55.06,102.53) --
	( 55.06,102.62) --
	( 55.07,102.62) --
	( 55.07,102.71) --
	( 55.27,102.71) --
	( 55.28,102.80) --
	( 55.31,102.80) --
	( 55.32,102.89) --
	( 55.33,102.89) --
	( 55.34,102.98) --
	( 55.35,102.98) --
	( 55.35,103.08) --
	( 55.44,103.08) --
	( 55.44,103.17) --
	( 55.49,103.17) --
	( 55.50,103.26) --
	( 55.52,103.26) --
	( 55.52,103.35) --
	( 55.61,103.35) --
	( 55.61,103.44) --
	( 55.64,103.44) --
	( 55.65,103.53) --
	( 55.66,103.53) --
	( 55.66,103.62) --
	( 55.67,103.62) --
	( 55.68,103.71) --
	( 55.70,103.71) --
	( 55.70,103.80) --
	( 55.71,103.80) --
	( 55.71,103.89) --
	( 55.73,103.89) --
	( 55.73,103.98) --
	( 55.76,103.98) --
	( 55.77,104.07) --
	( 55.77,104.07) --
	( 55.78,104.16) --
	( 55.89,104.16) --
	( 55.89,104.25) --
	( 56.01,104.25) --
	( 56.02,104.34) --
	( 56.07,104.34) --
	( 56.07,104.43) --
	( 56.10,104.43) --
	( 56.10,104.52) --
	( 56.12,104.52) --
	( 56.13,104.61) --
	( 56.14,104.61) --
	( 56.14,104.70) --
	( 56.20,104.70) --
	( 56.21,104.79) --
	( 56.39,104.79) --
	( 56.39,104.88) --
	( 56.50,104.88) --
	( 56.50,104.97) --
	( 56.51,104.97) --
	( 56.52,105.06) --
	( 56.55,105.06) --
	( 56.56,105.15) --
	( 56.60,105.15) --
	( 56.61,105.24) --
	( 56.65,105.24) --
	( 56.65,105.33) --
	( 56.68,105.33) --
	( 56.68,105.42) --
	( 56.71,105.42) --
	( 56.72,105.51) --
	( 56.76,105.51) --
	( 56.76,105.60) --
	( 56.78,105.60) --
	( 56.79,105.69) --
	( 57.02,105.69) --
	( 57.02,105.79) --
	( 57.02,105.79) --
	( 57.03,105.88) --
	( 57.03,105.88) --
	( 57.04,105.97) --
	( 57.05,105.97) --
	( 57.05,106.06) --
	( 57.14,106.06) --
	( 57.15,106.15) --
	( 57.19,106.15) --
	( 57.20,106.24) --
	( 57.28,106.24) --
	( 57.29,106.33) --
	( 57.31,106.33) --
	( 57.31,106.42) --
	( 57.33,106.42) --
	( 57.33,106.51) --
	( 57.37,106.51) --
	( 57.38,106.60) --
	( 57.42,106.60) --
	( 57.42,106.69) --
	( 57.49,106.69) --
	( 57.50,106.78) --
	( 57.62,106.78) --
	( 57.62,106.87) --
	( 57.63,106.96) --
	( 57.69,106.96) --
	( 57.70,107.05) --
	( 57.86,107.05) --
	( 57.86,107.14) --
	( 57.95,107.14) --
	( 57.95,107.23) --
	( 58.00,107.23) --
	( 58.00,107.32) --
	( 58.04,107.32) --
	( 58.04,107.41) --
	( 58.06,107.41) --
	( 58.06,107.50) --
	( 58.09,107.50) --
	( 58.09,107.59) --
	( 58.10,107.59) --
	( 58.11,107.68) --
	( 58.32,107.68) --
	( 58.32,107.77) --
	( 58.32,107.86) --
	( 58.35,107.86) --
	( 58.35,107.95) --
	( 58.54,107.95) --
	( 58.54,108.04) --
	( 58.62,108.04) --
	( 58.63,108.13) --
	( 58.72,108.13) --
	( 58.72,108.22) --
	( 58.73,108.22) --
	( 58.73,108.31) --
	( 58.75,108.31) --
	( 58.76,108.40) --
	( 58.90,108.40) --
	( 58.90,108.50) --
	( 58.94,108.50) --
	( 58.95,108.59) --
	( 59.07,108.59) --
	( 59.08,108.68) --
	( 59.09,108.68) --
	( 59.09,108.77) --
	( 59.26,108.77) --
	( 59.27,108.86) --
	( 59.31,108.86) --
	( 59.31,108.95) --
	( 59.40,108.95) --
	( 59.41,109.04) --
	( 59.54,109.04) --
	( 59.55,109.13) --
	( 59.55,109.22) --
	( 59.55,109.22) --
	( 59.56,109.31) --
	( 59.60,109.31) --
	( 59.61,109.40) --
	( 59.70,109.40) --
	( 59.70,109.49) --
	( 59.71,109.49) --
	( 59.71,109.58) --
	( 59.73,109.58) --
	( 59.74,109.67) --
	( 59.79,109.67) --
	( 59.80,109.76) --
	( 60.01,109.76) --
	( 60.02,109.85) --
	( 60.08,109.85) --
	( 60.09,109.94) --
	( 60.14,109.94) --
	( 60.15,110.03) --
	( 60.19,110.03) --
	( 60.19,110.12) --
	( 60.24,110.12) --
	( 60.24,110.21) --
	( 60.31,110.21) --
	( 60.32,110.30) --
	( 60.35,110.30) --
	( 60.36,110.39) --
	( 60.44,110.39) --
	( 60.45,110.48) --
	( 60.58,110.48) --
	( 60.59,110.57) --
	( 60.60,110.57) --
	( 60.61,110.66) --
	( 60.66,110.66) --
	( 60.67,110.75) --
	( 60.85,110.75) --
	( 60.85,110.84) --
	( 60.86,110.84) --
	( 60.86,110.93) --
	( 60.98,110.93) --
	( 60.98,111.02) --
	( 61.01,111.02) --
	( 61.01,111.12) --
	( 61.02,111.12) --
	( 61.02,111.21) --
	( 61.03,111.21) --
	( 61.04,111.30) --
	( 61.08,111.30) --
	( 61.08,111.39) --
	( 61.12,111.39) --
	( 61.12,111.48) --
	( 61.14,111.48) --
	( 61.15,111.57) --
	( 61.24,111.57) --
	( 61.25,111.66) --
	( 61.33,111.66) --
	( 61.33,111.75) --
	( 61.39,111.75) --
	( 61.39,111.84) --
	( 61.40,111.84) --
	( 61.40,111.93) --
	( 61.42,111.93) --
	( 61.42,112.02) --
	( 61.69,112.02) --
	( 61.70,112.11) --
	( 61.70,112.11) --
	( 61.71,112.20) --
	( 61.71,112.20) --
	( 61.71,112.29) --
	( 61.82,112.29) --
	( 61.83,112.38) --
	( 61.94,112.38) --
	( 61.94,112.47) --
	( 62.04,112.47) --
	( 62.05,112.56) --
	( 62.14,112.56) --
	( 62.14,112.65) --
	( 62.34,112.65) --
	( 62.35,112.74) --
	( 62.46,112.74) --
	( 62.46,112.83) --
	( 62.48,112.83) --
	( 62.48,112.92) --
	( 62.57,112.92) --
	( 62.57,113.01) --
	( 63.00,113.01) --
	( 63.01,113.10) --
	( 63.02,113.10) --
	( 63.02,113.19) --
	( 63.04,113.19) --
	( 63.04,113.28) --
	( 63.09,113.28) --
	( 63.09,113.37) --
	( 63.12,113.37) --
	( 63.12,113.46) --
	( 63.29,113.46) --
	( 63.30,113.55) --
	( 63.39,113.55) --
	( 63.40,113.64) --
	( 63.43,113.64) --
	( 63.43,113.73) --
	( 63.57,113.73) --
	( 63.57,113.83) --
	( 64.04,113.83) --
	( 64.04,113.92) --
	( 64.04,113.92) --
	( 64.05,114.01) --
	( 64.28,114.01) --
	( 64.28,114.10) --
	( 64.66,114.10) --
	( 64.66,114.19) --
	( 64.75,114.19) --
	( 64.76,114.28) --
	( 65.23,114.28) --
	( 65.24,114.37) --
	( 65.36,114.37) --
	( 65.36,114.46) --
	( 65.45,114.46) --
	( 65.45,114.55) --
	( 66.21,114.55) --
	( 66.22,114.64) --
	( 66.23,114.64) --
	( 66.23,114.73) --
	( 66.28,114.73) --
	( 66.28,114.82) --
	( 66.92,114.82) --
	( 66.92,114.91) --
	( 66.98,114.91) --
	( 66.99,115.00) --
	( 67.04,115.00) --
	( 67.05,115.09) --
	( 67.19,115.09) --
	( 67.20,115.18) --
	( 67.40,115.18) --
	( 67.40,115.27) --
	( 67.66,115.27) --
	( 67.67,115.36) --
	( 67.76,115.36) --
	( 67.77,115.45) --
	( 68.05,115.45) --
	( 68.05,115.54) --
	( 68.06,115.54) --
	( 68.07,115.63) --
	( 68.30,115.63) --
	( 68.31,115.72) --
	( 69.16,115.72) --
	( 69.16,115.81) --
	( 69.53,115.81) --
	( 69.53,115.90) --
	( 69.70,115.90) --
	( 69.71,115.99) --
	( 69.82,115.99) --
	( 69.82,116.08) --
	( 70.09,116.08) --
	( 70.09,116.17) --
	( 70.46,116.17) --
	( 70.46,116.26) --
	( 70.47,116.26) --
	( 70.47,116.35) --
	( 70.79,116.35) --
	( 70.80,116.45) --
	( 70.83,116.45) --
	( 70.83,116.54) --
	( 71.03,116.54) --
	( 71.03,116.63) --
	( 71.81,116.63) --
	( 71.81,116.72) --
	( 71.87,116.72) --
	( 71.87,116.81) --
	( 72.14,116.81) --
	( 72.15,116.90) --
	( 72.35,116.90) --
	( 72.36,116.99) --
	( 72.53,116.99) --
	( 72.53,117.08) --
	( 72.65,117.08) --
	( 72.66,117.17) --
	( 72.90,117.17) --
	( 72.91,117.26) --
	( 73.58,117.26) --
	( 73.59,117.35) --
	( 73.61,117.35) --
	( 73.62,117.44) --
	( 73.63,117.44) --
	( 73.63,117.53) --
	( 74.08,117.53) --
	( 74.08,117.62) --
	( 74.09,117.71) --
	( 74.14,117.71) --
	( 74.15,117.80) --
	( 74.21,117.80) --
	( 74.21,117.89) --
	( 74.50,117.89) --
	( 74.51,117.98) --
	( 74.86,117.98) --
	( 74.86,118.07) --
	( 75.16,118.07) --
	( 75.16,118.16) --
	( 76.30,118.16) --
	( 76.30,118.25) --
	( 77.19,118.25) --
	( 77.19,118.34) --
	( 77.57,118.34) --
	( 77.58,118.43) --
	( 77.95,118.43) --
	( 77.96,118.52) --
	( 78.43,118.52) --
	( 78.43,118.61) --
	( 78.45,118.61) --
	( 78.45,118.70) --
	( 78.89,118.70) --
	( 78.90,118.79) --
	( 78.94,118.79) --
	( 78.94,118.88) --
	( 80.02,118.88) --
	( 80.02,118.97) --
	( 80.63,118.97) --
	( 80.63,119.06) --
	( 81.04,119.06) --
	( 81.04,119.16) --
	( 81.09,119.16) --
	( 81.09,119.25) --
	( 81.41,119.25) --
	( 81.41,119.34) --
	( 81.51,119.34) --
	( 81.52,119.43) --
	( 81.53,119.43) --
	( 81.54,119.52) --
	( 81.63,119.52) --
	( 81.63,119.61) --
	( 81.69,119.61) --
	( 81.69,119.70) --
	( 81.80,119.70) --
	( 81.80,119.79) --
	( 83.66,119.79) --
	( 83.67,119.88) --
	( 83.72,119.88) --
	( 83.73,119.97) --
	( 84.09,119.97) --
	( 84.09,120.06) --
	( 84.24,120.06) --
	( 84.25,120.15) --
	( 84.58,120.15) --
	( 84.58,120.24) --
	( 84.59,120.24) --
	( 84.59,120.33) --
	( 85.30,120.33) --
	( 85.30,120.42) --
	( 85.58,120.42) --
	( 85.59,120.51) --
	( 86.34,120.51) --
	( 86.34,120.60) --
	( 87.69,120.60) --
	( 87.69,120.69) --
	( 88.12,120.69) --
	( 88.12,120.78) --
	( 88.54,120.78) --
	( 88.54,120.87) --
	( 88.56,120.87) --
	( 88.56,120.96) --
	( 89.15,120.96) --
	( 89.16,121.05) --
	( 89.24,121.05) --
	( 89.24,121.14) --
	( 90.29,121.14) --
	( 90.30,121.23) --
	( 90.31,121.23) --
	( 90.32,121.32) --
	( 91.55,121.32) --
	( 91.56,121.41) --
	( 93.33,121.41) --
	( 93.34,121.50) --
	( 93.48,121.50) --
	( 93.48,121.59) --
	( 93.67,121.59) --
	( 93.67,121.68) --
	( 93.78,121.68) --
	( 93.78,121.77) --
	( 94.16,121.77) --
	( 94.16,121.87) --
	( 95.44,121.87) --
	( 95.44,121.96) --
	(123.57,121.96) --
	(123.57,122.05) --
	(129.42,122.05) --
	(129.42,122.14) --
	(129.78,122.14) --
	(129.78,122.23) --
	(131.64,122.23) --
	(131.64,122.32) --
	(132.09,122.32) --
	(132.10,122.41) --
	(133.77,122.41) --
	(133.77,122.50) --
	(134.63,122.50) --
	(134.64,122.59) --
	(134.89,122.59) --
	(134.89,122.68) --
	(135.40,122.68) --
	(135.40,122.77) --
	(138.12,122.77) --
	(138.12,122.86) --
	(140.20,122.86) --
	(140.20,122.95) --
	(140.23,122.95) --
	(140.23,123.04) --
	(142.34,123.04) --
	(142.35,123.13) --
	(143.59,123.13) --
	(143.59,123.22) --
	(145.30,123.22) --
	(145.31,123.31) --
	(145.42,123.31) --
	(145.42,123.40) --
	(146.45,123.40) --
	(146.46,123.49) --
	(147.55,123.49) --
	(147.56,123.58) --
	(148.90,123.58) --
	(148.90,123.67) --
	(149.20,123.67) --
	(149.21,123.76) --
	(149.36,123.76) --
	(149.36,123.85) --
	(149.93,123.85) --
	(149.93,123.94) --
	(150.91,123.94) --
	(150.92,124.03) --
	(151.84,124.03) --
	(151.85,124.12) --
	(151.94,124.12) --
	(151.95,124.21) --
	(152.47,124.21) --
	(152.48,124.30) --
	(152.80,124.30) --
	(152.80,124.39) --
	(152.86,124.39) --
	(152.87,124.49) --
	(153.05,124.49) --
	(153.06,124.58) --
	(153.27,124.58) --
	(153.28,124.67) --
	(153.62,124.67) --
	(153.62,124.76) --
	(153.85,124.76) --
	(153.85,124.85) --
	(155.03,124.85) --
	(155.03,124.94) --
	(155.15,124.94) --
	(155.16,125.03) --
	(155.94,125.03) --
	(155.94,125.12) --
	(156.19,125.12) --
	(156.20,125.21) --
	(157.99,125.21) --
	(157.99,125.30) --
	(158.95,125.30) --
	(158.96,125.39) --
	(159.12,125.39) --
	(159.12,125.48) --
	(159.49,125.48) --
	(159.49,125.57) --
	(160.36,125.57) --
	(160.36,125.66) --
	(162.87,125.66) --
	(162.88,125.75) --
	(167.79,125.75) --
	(167.80,125.84) --
	(168.00,125.84) --
	(168.00,125.93) --
	(168.89,125.93) --
	(168.90,126.02) --
	(170.75,126.02) --
	(170.76,126.11) --
	(171.45,126.11) --
	(171.46,126.20) --
	(172.32,126.20) --
	(172.32,126.29) --
	(173.70,126.29) --
	(173.70,126.38) --
	(195.14,126.38) --
	(195.15,126.47) --
	(200.03,126.47);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.3.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:56:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 13.85) --
	(  8.32, 13.85) --
	(  8.33, 14.45) --
	( 10.49, 14.45) --
	( 10.50, 15.06) --
	( 11.54, 15.06) --
	( 11.55, 15.66) --
	( 11.90, 15.66) --
	( 11.91, 16.26) --
	( 13.06, 16.26) --
	( 13.07, 16.86) --
	( 14.39, 16.86) --
	( 14.40, 17.47) --
	( 15.36, 17.47) --
	( 15.37, 18.07) --
	( 15.77, 18.07) --
	( 15.78, 18.67) --
	( 16.44, 18.67) --
	( 16.45, 19.27) --
	( 16.83, 19.27) --
	( 16.84, 19.87) --
	( 17.12, 19.87) --
	( 17.13, 20.48) --
	( 17.93, 20.48) --
	( 17.94, 21.08) --
	( 18.97, 21.08) --
	( 18.98, 21.68) --
	( 19.02, 21.68) --
	( 19.03, 22.28) --
	( 19.45, 22.28) --
	( 19.46, 22.89) --
	( 20.14, 22.89) --
	( 20.15, 23.49) --
	( 20.39, 23.49) --
	( 20.40, 24.09) --
	( 20.42, 24.09) --
	( 20.43, 24.69) --
	( 20.95, 24.69) --
	( 20.96, 25.29) --
	( 23.05, 25.29) --
	( 23.06, 25.90) --
	( 23.16, 25.90) --
	( 23.17, 26.50) --
	( 23.39, 26.50) --
	( 23.40, 27.10) --
	( 23.51, 27.10) --
	( 23.52, 27.70) --
	( 23.86, 27.70) --
	( 23.87, 28.31) --
	( 24.19, 28.31) --
	( 24.20, 28.91) --
	( 24.60, 28.91) --
	( 24.61, 29.51) --
	( 24.98, 29.51) --
	( 24.99, 30.11) --
	( 25.56, 30.11) --
	( 25.57, 30.71) --
	( 25.80, 30.71) --
	( 25.81, 31.32) --
	( 25.86, 31.32) --
	( 25.87, 31.92) --
	( 26.05, 31.92) --
	( 26.05, 32.52) --
	( 26.61, 32.52) --
	( 26.62, 33.12) --
	( 26.79, 33.12) --
	( 26.80, 33.73) --
	( 27.27, 33.73) --
	( 27.28, 34.33) --
	( 27.86, 34.33) --
	( 27.87, 34.93) --
	( 28.01, 34.93) --
	( 28.02, 35.53) --
	( 28.12, 35.53) --
	( 28.13, 36.13) --
	( 29.02, 36.13) --
	( 29.03, 36.74) --
	( 29.82, 36.74) --
	( 29.83, 37.34) --
	( 29.88, 37.34) --
	( 29.89, 37.94) --
	( 29.94, 37.94) --
	( 29.95, 38.54) --
	( 31.35, 38.54) --
	( 31.36, 39.15) --
	( 32.04, 39.15) --
	( 32.05, 39.75) --
	( 32.86, 39.75) --
	( 32.86, 40.35) --
	( 32.89, 40.35) --
	( 32.90, 40.95) --
	( 33.40, 40.95) --
	( 33.41, 41.56) --
	( 33.80, 41.56) --
	( 33.81, 42.16) --
	( 34.07, 42.16) --
	( 34.08, 42.76) --
	( 34.11, 42.76) --
	( 34.12, 43.36) --
	( 34.13, 43.36) --
	( 34.14, 43.96) --
	( 34.47, 43.96) --
	( 34.48, 44.57) --
	( 34.74, 44.57) --
	( 34.75, 45.17) --
	( 35.61, 45.17) --
	( 35.62, 45.77) --
	( 36.05, 45.77) --
	( 36.06, 46.37) --
	( 36.65, 46.37) --
	( 36.66, 46.98) --
	( 37.63, 46.98) --
	( 37.64, 47.58) --
	( 37.83, 47.58) --
	( 37.84, 48.18) --
	( 38.53, 48.18) --
	( 38.54, 48.78) --
	( 38.98, 48.78) --
	( 38.99, 49.38) --
	( 39.01, 49.38) --
	( 39.02, 49.99) --
	( 39.48, 49.99) --
	( 39.49, 50.59) --
	( 40.70, 50.59) --
	( 40.71, 51.19) --
	( 40.95, 51.19) --
	( 40.96, 51.79) --
	( 41.09, 51.79) --
	( 41.10, 52.40) --
	( 42.28, 52.40) --
	( 42.29, 53.00) --
	( 42.43, 53.00) --
	( 42.44, 53.60) --
	( 42.75, 53.60) --
	( 42.76, 54.20) --
	( 43.11, 54.20) --
	( 43.12, 54.80) --
	( 43.13, 55.41) --
	( 43.25, 55.41) --
	( 43.26, 56.01) --
	( 43.46, 56.01) --
	( 43.47, 56.61) --
	( 43.93, 56.61) --
	( 43.94, 57.21) --
	( 44.94, 57.21) --
	( 44.95, 57.82) --
	( 45.49, 57.82) --
	( 45.50, 58.42) --
	( 46.10, 58.42) --
	( 46.11, 59.02) --
	( 46.71, 59.02) --
	( 46.72, 59.62) --
	( 47.00, 59.62) --
	( 47.01, 60.22) --
	( 47.49, 60.22) --
	( 47.50, 60.83) --
	( 47.65, 60.83) --
	( 47.66, 61.43) --
	( 49.85, 61.43) --
	( 49.86, 62.03) --
	( 50.73, 62.03) --
	( 50.74, 62.63) --
	( 50.95, 62.63) --
	( 50.96, 63.24) --
	( 51.07, 63.24) --
	( 51.08, 63.84) --
	( 51.74, 63.84) --
	( 51.75, 64.44) --
	( 52.08, 64.44) --
	( 52.09, 65.04) --
	( 52.78, 65.04) --
	( 52.79, 65.65) --
	( 53.90, 65.65) --
	( 53.91, 66.25) --
	( 54.26, 66.25) --
	( 54.27, 66.85) --
	( 55.59, 66.85) --
	( 55.60, 67.45) --
	( 56.03, 67.45) --
	( 56.04, 68.05) --
	( 56.62, 68.05) --
	( 56.63, 68.66) --
	( 57.10, 68.66) --
	( 57.11, 69.26) --
	( 57.13, 69.26) --
	( 57.14, 69.86) --
	( 57.82, 69.86) --
	( 57.83, 70.46) --
	( 58.11, 70.46) --
	( 58.12, 71.07) --
	( 58.31, 71.07) --
	( 58.32, 71.67) --
	( 58.71, 71.67) --
	( 58.72, 72.27) --
	( 61.75, 72.27) --
	( 61.76, 72.87) --
	( 63.61, 72.87) --
	( 63.62, 73.47) --
	( 64.26, 73.47) --
	( 64.27, 74.08) --
	( 66.31, 74.08) --
	( 66.32, 74.68) --
	( 66.92, 74.68) --
	( 66.93, 75.28) --
	( 67.14, 75.28) --
	( 67.15, 75.88) --
	( 70.60, 75.88) --
	( 70.61, 76.49) --
	( 71.85, 76.49) --
	( 71.86, 77.09) --
	( 72.66, 77.09) --
	( 72.67, 77.69) --
	( 73.49, 77.69) --
	( 73.50, 78.29) --
	( 74.45, 78.29) --
	( 74.46, 78.89) --
	( 76.52, 78.89) --
	( 76.53, 79.50) --
	( 77.34, 79.50) --
	( 77.35, 80.10) --
	( 79.47, 80.10) --
	( 79.48, 80.70) --
	( 80.36, 80.70) --
	( 80.36, 81.30) --
	( 81.44, 81.30) --
	( 81.45, 81.91) --
	( 83.58, 81.91) --
	( 83.59, 82.51) --
	( 84.44, 82.51) --
	( 84.45, 83.11) --
	( 84.51, 83.11) --
	( 84.52, 83.71) --
	( 85.20, 83.71) --
	( 85.21, 84.31) --
	( 88.50, 84.31) --
	( 88.50, 84.92) --
	( 89.16, 84.92) --
	( 89.16, 85.52) --
	( 89.36, 85.52) --
	( 89.37, 86.12) --
	( 90.18, 86.12) --
	( 90.19, 86.72) --
	( 94.70, 86.72) --
	( 94.71, 87.33) --
	( 99.89, 87.33) --
	( 99.90, 87.93) --
	(100.95, 87.93) --
	(100.96, 88.53) --
	(102.20, 88.53) --
	(102.21, 89.13) --
	(104.62, 89.13) --
	(104.63, 89.74) --
	(111.84, 89.74) --
	(111.85, 90.34) --
	(113.15, 90.34) --
	(113.16, 90.94) --
	(124.19, 90.94) --
	(124.20, 91.54) --
	(126.39, 91.54) --
	(126.40, 92.14) --
	(129.88, 92.14) --
	(129.89, 92.75) --
	(149.93, 92.75) --
	(149.94, 93.35) --
	(153.10, 93.35) --
	(153.11, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 79.50,110.93) {\bfseries High dedication};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 48.78) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(158.99,  0.00) --
	(158.99, 97.56) --
	(  0.00, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 13.25) --
	(  6.65, 13.25) --
	(  6.66, 13.85) --
	(  8.34, 13.85) --
	(  8.35, 14.45) --
	(  8.49, 14.45) --
	(  8.50, 15.06) --
	(  9.37, 15.06) --
	(  9.38, 15.66) --
	( 10.11, 15.66) --
	( 10.12, 16.26) --
	( 10.18, 16.26) --
	( 10.19, 16.86) --
	( 10.30, 16.86) --
	( 10.31, 17.47) --
	( 10.49, 17.47) --
	( 10.50, 18.07) --
	( 11.54, 18.07) --
	( 11.55, 18.67) --
	( 11.60, 18.67) --
	( 11.60, 19.27) --
	( 11.90, 19.27) --
	( 11.91, 19.87) --
	( 12.58, 19.87) --
	( 12.59, 20.48) --
	( 12.65, 20.48) --
	( 12.66, 21.08) --
	( 13.06, 21.08) --
	( 13.07, 21.68) --
	( 13.14, 21.68) --
	( 13.15, 22.28) --
	( 13.55, 22.28) --
	( 13.56, 22.89) --
	( 14.81, 22.89) --
	( 14.82, 23.49) --
	( 15.77, 23.49) --
	( 15.78, 24.09) --
	( 15.91, 24.09) --
	( 15.92, 24.69) --
	( 15.97, 24.69) --
	( 15.98, 25.29) --
	( 16.83, 25.29) --
	( 16.84, 25.90) --
	( 17.25, 25.90) --
	( 17.26, 26.50) --
	( 17.66, 26.50) --
	( 17.67, 27.10) --
	( 17.93, 27.10) --
	( 17.94, 27.70) --
	( 18.14, 27.70) --
	( 18.15, 28.31) --
	( 18.98, 28.31) --
	( 18.99, 28.91) --
	( 19.74, 28.91) --
	( 19.74, 29.51) --
	( 19.81, 29.51) --
	( 19.82, 30.11) --
	( 21.14, 30.11) --
	( 21.15, 30.71) --
	( 22.13, 30.71) --
	( 22.14, 31.32) --
	( 22.17, 31.32) --
	( 22.18, 31.92) --
	( 22.40, 31.92) --
	( 22.41, 32.52) --
	( 22.71, 32.52) --
	( 22.72, 33.12) --
	( 22.92, 33.12) --
	( 22.93, 33.73) --
	( 23.68, 33.73) --
	( 23.69, 34.33) --
	( 23.86, 34.33) --
	( 23.87, 34.93) --
	( 24.60, 34.93) --
	( 24.61, 35.53) --
	( 25.43, 35.53) --
	( 25.44, 36.13) --
	( 25.54, 36.13) --
	( 25.55, 36.74) --
	( 25.82, 36.74) --
	( 25.83, 37.34) --
	( 25.86, 37.34) --
	( 25.87, 37.94) --
	( 26.11, 37.94) --
	( 26.12, 38.54) --
	( 26.61, 38.54) --
	( 26.62, 39.15) --
	( 26.79, 39.15) --
	( 26.80, 39.75) --
	( 27.27, 39.75) --
	( 27.28, 40.35) --
	( 27.64, 40.35) --
	( 27.65, 40.95) --
	( 27.86, 40.95) --
	( 27.87, 41.56) --
	( 28.38, 41.56) --
	( 28.39, 42.16) --
	( 28.98, 42.16) --
	( 28.99, 42.76) --
	( 29.35, 42.76) --
	( 29.36, 43.36) --
	( 29.69, 43.36) --
	( 29.70, 43.96) --
	( 29.78, 43.96) --
	( 29.79, 44.57) --
	( 30.14, 44.57) --
	( 30.15, 45.17) --
	( 30.39, 45.17) --
	( 30.40, 45.77) --
	( 32.04, 45.77) --
	( 32.05, 46.37) --
	( 32.06, 46.98) --
	( 32.42, 46.98) --
	( 32.43, 47.58) --
	( 32.48, 47.58) --
	( 32.49, 48.18) --
	( 32.86, 48.18) --
	( 32.86, 48.78) --
	( 33.61, 48.78) --
	( 33.62, 49.38) --
	( 33.80, 49.38) --
	( 33.81, 49.99) --
	( 34.27, 49.99) --
	( 34.28, 50.59) --
	( 34.50, 50.59) --
	( 34.51, 51.79) --
	( 35.81, 51.79) --
	( 35.82, 52.40) --
	( 35.93, 52.40) --
	( 35.94, 53.00) --
	( 36.00, 53.00) --
	( 36.01, 53.60) --
	( 37.51, 53.60) --
	( 37.52, 54.20) --
	( 37.60, 54.20) --
	( 37.61, 54.80) --
	( 37.83, 54.80) --
	( 37.84, 55.41) --
	( 40.02, 55.41) --
	( 40.03, 56.01) --
	( 41.11, 56.01) --
	( 41.12, 56.61) --
	( 41.71, 56.61) --
	( 41.72, 57.21) --
	( 42.01, 57.21) --
	( 42.02, 57.82) --
	( 42.44, 57.82) --
	( 42.45, 58.42) --
	( 43.14, 58.42) --
	( 43.15, 59.02) --
	( 43.29, 59.02) --
	( 43.30, 59.62) --
	( 44.07, 59.62) --
	( 44.08, 60.22) --
	( 44.29, 60.22) --
	( 44.30, 60.83) --
	( 44.86, 60.83) --
	( 44.87, 61.43) --
	( 45.49, 61.43) --
	( 45.50, 62.03) --
	( 46.31, 62.03) --
	( 46.32, 62.63) --
	( 47.10, 62.63) --
	( 47.11, 63.24) --
	( 49.47, 63.24) --
	( 49.47, 63.84) --
	( 50.29, 63.84) --
	( 50.30, 64.44) --
	( 51.31, 64.44) --
	( 51.32, 65.04) --
	( 51.42, 65.04) --
	( 51.43, 65.65) --
	( 52.46, 65.65) --
	( 52.47, 66.25) --
	( 52.85, 66.25) --
	( 52.86, 66.85) --
	( 52.93, 66.85) --
	( 52.94, 67.45) --
	( 53.94, 67.45) --
	( 53.95, 68.05) --
	( 55.75, 68.05) --
	( 55.76, 68.66) --
	( 57.14, 68.66) --
	( 57.15, 69.26) --
	( 58.29, 69.26) --
	( 58.30, 69.86) --
	( 58.77, 69.86) --
	( 58.78, 70.46) --
	( 59.52, 70.46) --
	( 59.53, 71.07) --
	( 61.79, 71.07) --
	( 61.80, 71.67) --
	( 62.56, 71.67) --
	( 62.57, 72.27) --
	( 62.85, 72.27) --
	( 62.86, 72.87) --
	( 63.59, 72.87) --
	( 63.60, 73.47) --
	( 64.55, 73.47) --
	( 64.56, 74.08) --
	( 64.57, 74.68) --
	( 65.70, 74.68) --
	( 65.71, 75.28) --
	( 66.53, 75.28) --
	( 66.54, 75.88) --
	( 68.04, 75.88) --
	( 68.05, 76.49) --
	( 74.69, 76.49) --
	( 74.70, 77.09) --
	( 74.71, 77.09) --
	( 74.72, 77.69) --
	( 76.71, 77.69) --
	( 76.71, 78.29) --
	( 76.90, 78.29) --
	( 76.91, 78.89) --
	( 77.04, 78.89) --
	( 77.04, 79.50) --
	( 79.48, 79.50) --
	( 79.49, 80.10) --
	( 80.28, 80.10) --
	( 80.29, 80.70) --
	( 81.49, 80.70) --
	( 81.50, 81.30) --
	( 81.69, 81.30) --
	( 81.70, 81.91) --
	( 86.78, 81.91) --
	( 86.79, 82.51) --
	( 87.49, 82.51) --
	( 87.50, 83.11) --
	( 88.30, 83.11) --
	( 88.31, 83.71) --
	( 89.96, 83.71) --
	( 89.97, 84.92) --
	( 90.93, 84.92) --
	( 90.94, 85.52) --
	( 92.78, 85.52) --
	( 92.79, 86.12) --
	( 96.31, 86.12) --
	( 96.32, 86.72) --
	( 98.30, 86.72) --
	( 98.31, 87.33) --
	( 99.71, 87.33) --
	( 99.72, 87.93) --
	(101.09, 87.93) --
	(101.10, 88.53) --
	(102.00, 88.53) --
	(102.01, 89.13) --
	(102.15, 89.13) --
	(102.16, 89.74) --
	(109.29, 89.74) --
	(109.30, 90.34) --
	(116.40, 90.34) --
	(116.41, 90.94) --
	(116.91, 90.94) --
	(116.92, 91.54) --
	(123.18, 91.54) --
	(123.19, 92.14) --
	(124.79, 92.14) --
	(124.80, 92.75) --
	(126.54, 92.75) --
	(126.55, 93.35) --
	(137.38, 93.35) --
	(137.39, 93.95) --
	(153.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89,  9.03) --
	(  6.65,  9.03) --
	(  6.66,  9.64) --
	(  8.34,  9.64) --
	(  8.35, 10.24) --
	(  8.49, 10.24) --
	(  8.50, 10.84) --
	(  9.37, 10.84) --
	(  9.38, 11.44) --
	(  9.59, 11.44) --
	(  9.60, 12.04) --
	( 10.11, 12.04) --
	( 10.12, 12.65) --
	( 10.30, 12.65) --
	( 10.31, 13.25) --
	( 10.49, 13.25) --
	( 10.50, 13.85) --
	( 11.54, 13.85) --
	( 11.55, 14.45) --
	( 11.90, 14.45) --
	( 11.91, 15.06) --
	( 12.58, 15.06) --
	( 12.59, 15.66) --
	( 13.06, 15.66) --
	( 13.07, 16.26) --
	( 13.55, 16.26) --
	( 13.56, 16.86) --
	( 14.20, 16.86) --
	( 14.21, 17.47) --
	( 14.81, 17.47) --
	( 14.82, 18.07) --
	( 15.22, 18.07) --
	( 15.23, 18.67) --
	( 15.65, 18.67) --
	( 15.66, 19.27) --
	( 15.77, 19.27) --
	( 15.78, 19.87) --
	( 15.91, 19.87) --
	( 15.92, 20.48) --
	( 15.97, 20.48) --
	( 15.98, 21.08) --
	( 16.82, 21.08) --
	( 16.83, 21.68) --
	( 16.84, 22.28) --
	( 17.58, 22.28) --
	( 17.58, 22.89) --
	( 17.66, 22.89) --
	( 17.67, 23.49) --
	( 17.93, 23.49) --
	( 17.94, 24.09) --
	( 18.14, 24.09) --
	( 18.15, 24.69) --
	( 18.98, 24.69) --
	( 18.99, 25.29) --
	( 19.81, 25.29) --
	( 19.82, 25.90) --
	( 19.91, 25.90) --
	( 19.92, 26.50) --
	( 20.42, 26.50) --
	( 20.43, 27.10) --
	( 20.57, 27.10) --
	( 20.57, 27.70) --
	( 21.14, 27.70) --
	( 21.15, 28.31) --
	( 22.13, 28.31) --
	( 22.14, 28.91) --
	( 22.92, 28.91) --
	( 22.93, 29.51) --
	( 23.18, 29.51) --
	( 23.19, 30.11) --
	( 23.86, 30.11) --
	( 23.87, 30.71) --
	( 23.90, 30.71) --
	( 23.91, 31.32) --
	( 24.89, 31.32) --
	( 24.90, 31.92) --
	( 25.00, 31.92) --
	( 25.01, 32.52) --
	( 25.69, 32.52) --
	( 25.70, 33.12) --
	( 25.86, 33.12) --
	( 25.87, 33.73) --
	( 26.05, 33.73) --
	( 26.05, 34.33) --
	( 26.11, 34.33) --
	( 26.12, 34.93) --
	( 26.79, 34.93) --
	( 26.80, 35.53) --
	( 26.89, 35.53) --
	( 26.90, 36.13) --
	( 27.27, 36.13) --
	( 27.28, 36.74) --
	( 27.47, 36.74) --
	( 27.48, 37.34) --
	( 27.86, 37.34) --
	( 27.87, 37.94) --
	( 28.01, 37.94) --
	( 28.02, 38.54) --
	( 28.34, 38.54) --
	( 28.35, 39.15) --
	( 28.59, 39.15) --
	( 28.60, 39.75) --
	( 28.98, 39.75) --
	( 28.99, 40.35) --
	( 29.04, 40.35) --
	( 29.05, 40.95) --
	( 29.75, 40.95) --
	( 29.76, 41.56) --
	( 29.78, 41.56) --
	( 29.79, 42.16) --
	( 29.94, 42.16) --
	( 29.95, 42.76) --
	( 30.00, 42.76) --
	( 30.01, 43.36) --
	( 30.39, 43.36) --
	( 30.40, 43.96) --
	( 30.95, 43.96) --
	( 30.96, 44.57) --
	( 31.36, 44.57) --
	( 31.37, 45.17) --
	( 31.40, 45.17) --
	( 31.41, 45.77) --
	( 31.84, 45.77) --
	( 31.85, 46.37) --
	( 32.04, 46.37) --
	( 32.05, 46.98) --
	( 32.86, 46.98) --
	( 32.86, 47.58) --
	( 32.96, 47.58) --
	( 32.97, 48.18) --
	( 33.01, 48.18) --
	( 33.02, 48.78) --
	( 33.49, 48.78) --
	( 33.50, 49.38) --
	( 33.63, 49.38) --
	( 33.64, 49.99) --
	( 33.69, 49.99) --
	( 33.70, 50.59) --
	( 34.63, 50.59) --
	( 34.64, 51.19) --
	( 34.74, 51.19) --
	( 34.75, 52.40) --
	( 34.99, 52.40) --
	( 35.00, 53.00) --
	( 35.02, 53.00) --
	( 35.03, 53.60) --
	( 35.20, 53.60) --
	( 35.21, 54.20) --
	( 35.93, 54.20) --
	( 35.94, 54.80) --
	( 35.96, 54.80) --
	( 35.97, 55.41) --
	( 36.50, 55.41) --
	( 36.51, 56.01) --
	( 37.60, 56.01) --
	( 37.61, 56.61) --
	( 38.14, 56.61) --
	( 38.15, 57.21) --
	( 39.09, 57.21) --
	( 39.10, 57.82) --
	( 39.17, 57.82) --
	( 39.18, 58.42) --
	( 39.50, 58.42) --
	( 39.50, 59.02) --
	( 39.75, 59.02) --
	( 39.76, 59.62) --
	( 40.80, 59.62) --
	( 40.81, 60.22) --
	( 40.95, 60.22) --
	( 40.96, 60.83) --
	( 41.36, 60.83) --
	( 41.37, 61.43) --
	( 41.63, 61.43) --
	( 41.64, 62.03) --
	( 41.77, 62.03) --
	( 41.78, 62.63) --
	( 41.86, 62.63) --
	( 41.87, 63.24) --
	( 42.44, 63.24) --
	( 42.45, 63.84) --
	( 43.04, 63.84) --
	( 43.05, 64.44) --
	( 43.14, 64.44) --
	( 43.15, 65.04) --
	( 43.65, 65.04) --
	( 43.65, 65.65) --
	( 45.49, 65.65) --
	( 45.50, 66.25) --
	( 46.00, 66.25) --
	( 46.01, 66.85) --
	( 46.74, 66.85) --
	( 46.75, 67.45) --
	( 48.67, 67.45) --
	( 48.68, 68.05) --
	( 49.08, 68.05) --
	( 49.09, 68.66) --
	( 51.14, 68.66) --
	( 51.15, 69.26) --
	( 51.44, 69.26) --
	( 51.45, 69.86) --
	( 52.53, 69.86) --
	( 52.54, 70.46) --
	( 53.13, 70.46) --
	( 53.14, 71.07) --
	( 55.23, 71.07) --
	( 55.24, 71.67) --
	( 58.43, 71.67) --
	( 58.44, 72.27) --
	( 59.70, 72.27) --
	( 59.71, 72.87) --
	( 64.23, 72.87) --
	( 64.24, 73.47) --
	( 64.52, 73.47) --
	( 64.53, 74.08) --
	( 65.79, 74.08) --
	( 65.80, 74.68) --
	( 66.31, 74.68) --
	( 66.32, 75.28) --
	( 67.53, 75.28) --
	( 67.54, 75.88) --
	( 69.28, 75.88) --
	( 69.29, 76.49) --
	( 72.12, 76.49) --
	( 72.13, 77.09) --
	( 75.86, 77.09) --
	( 75.87, 77.69) --
	( 76.14, 77.69) --
	( 76.15, 78.29) --
	( 77.59, 78.29) --
	( 77.60, 78.89) --
	( 77.99, 78.89) --
	( 78.00, 79.50) --
	( 78.01, 79.50) --
	( 78.02, 80.10) --
	( 78.11, 80.10) --
	( 78.12, 80.70) --
	( 81.29, 80.70) --
	( 81.30, 81.30) --
	( 82.35, 81.30) --
	( 82.36, 81.91) --
	( 82.57, 81.91) --
	( 82.58, 82.51) --
	( 86.80, 82.51) --
	( 86.81, 83.11) --
	( 88.95, 83.11) --
	( 88.96, 83.71) --
	( 89.08, 83.71) --
	( 89.09, 84.31) --
	( 91.14, 84.31) --
	( 91.15, 84.92) --
	( 93.83, 84.92) --
	( 93.84, 85.52) --
	( 94.46, 85.52) --
	( 94.47, 86.12) --
	( 95.75, 86.12) --
	( 95.76, 86.72) --
	( 97.03, 86.72) --
	( 97.04, 87.33) --
	(100.71, 87.33) --
	(100.72, 87.93) --
	(100.75, 87.93) --
	(100.76, 88.53) --
	(100.89, 88.53) --
	(100.90, 89.13) --
	(104.48, 89.13) --
	(104.49, 89.74) --
	(110.68, 89.74) --
	(110.69, 90.34) --
	(119.55, 90.34) --
	(119.56, 90.94) --
	(127.00, 90.94) --
	(127.01, 91.54) --
	(133.98, 91.54) --
	(133.99, 92.14) --
	(135.00, 92.14) --
	(135.01, 92.75) --
	(141.09, 92.75) --
	(141.10, 93.35) --
	(141.61, 93.35) --
	(141.62, 93.95) --
	(153.11, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.3.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:56:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52,130.09);
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41,  3.61) --
	( 41.36,  3.61) --
	( 41.37,  4.22) --
	( 43.02,  4.22) --
	( 43.03,  4.82) --
	( 43.96,  4.82) --
	( 43.97,  5.42) --
	( 44.53,  5.42) --
	( 44.54,  6.02) --
	( 44.67,  6.02) --
	( 44.68,  6.62) --
	( 44.79,  6.62) --
	( 44.80,  7.23) --
	( 45.81,  7.23) --
	( 45.82,  7.83) --
	( 45.83,  7.83) --
	( 45.84,  8.43) --
	( 46.10,  8.43) --
	( 46.11,  9.03) --
	( 46.12,  9.03) --
	( 46.13,  9.64) --
	( 46.14,  9.64) --
	( 46.14, 10.24) --
	( 46.42, 10.24) --
	( 46.43, 10.84) --
	( 46.44, 11.44) --
	( 46.59, 11.44) --
	( 46.60, 12.04) --
	( 47.03, 12.04) --
	( 47.04, 12.65) --
	( 47.24, 12.65) --
	( 47.25, 13.85) --
	( 47.92, 13.85) --
	( 47.93, 14.45) --
	( 48.50, 14.45) --
	( 48.51, 15.06) --
	( 48.56, 15.06) --
	( 48.57, 15.66) --
	( 49.55, 15.66) --
	( 49.56, 16.26) --
	( 49.89, 16.26) --
	( 49.90, 16.86) --
	( 49.96, 16.86) --
	( 49.96, 17.47) --
	( 50.10, 17.47) --
	( 50.11, 18.07) --
	( 50.46, 18.07) --
	( 50.47, 18.67) --
	( 50.48, 19.27) --
	( 50.62, 19.27) --
	( 50.63, 19.87) --
	( 50.78, 19.87) --
	( 50.79, 20.48) --
	( 50.84, 20.48) --
	( 50.85, 21.08) --
	( 51.02, 21.08) --
	( 51.03, 21.68) --
	( 53.74, 21.68) --
	( 53.75, 22.28) --
	( 53.78, 22.28) --
	( 53.78, 22.89) --
	( 53.79, 22.89) --
	( 53.80, 23.49) --
	( 54.71, 23.49) --
	( 54.72, 24.09) --
	( 54.82, 24.09) --
	( 54.83, 24.69) --
	( 54.96, 24.69) --
	( 54.97, 25.29) --
	( 56.95, 25.29) --
	( 56.96, 25.90) --
	( 57.15, 25.90) --
	( 57.16, 26.50) --
	( 57.17, 26.50) --
	( 57.18, 27.10) --
	( 57.23, 27.10) --
	( 57.24, 27.70) --
	( 57.36, 27.70) --
	( 57.37, 28.31) --
	( 57.43, 28.31) --
	( 57.44, 28.91) --
	( 57.48, 28.91) --
	( 57.49, 30.11) --
	( 57.50, 30.11) --
	( 57.51, 30.71) --
	( 57.56, 30.71) --
	( 57.57, 31.32) --
	( 57.61, 31.32) --
	( 57.62, 31.92) --
	( 57.63, 31.92) --
	( 57.64, 32.52) --
	( 59.45, 32.52) --
	( 59.46, 33.12) --
	( 59.82, 33.12) --
	( 59.83, 33.73) --
	( 60.05, 33.73) --
	( 60.06, 34.33) --
	( 60.33, 34.33) --
	( 60.34, 34.93) --
	( 60.37, 34.93) --
	( 60.38, 35.53) --
	( 60.46, 35.53) --
	( 60.47, 36.13) --
	( 60.72, 36.13) --
	( 60.73, 36.74) --
	( 61.11, 36.74) --
	( 61.12, 37.34) --
	( 61.43, 37.34) --
	( 61.44, 37.94) --
	( 61.52, 37.94) --
	( 61.53, 38.54) --
	( 62.39, 38.54) --
	( 62.40, 39.15) --
	( 62.41, 39.75) --
	( 62.42, 39.75) --
	( 62.43, 40.35) --
	( 63.62, 40.35) --
	( 63.63, 40.95) --
	( 64.02, 40.95) --
	( 64.03, 41.56) --
	( 64.07, 41.56) --
	( 64.07, 42.16) --
	( 64.13, 42.16) --
	( 64.14, 42.76) --
	( 64.89, 42.76) --
	( 64.90, 43.36) --
	( 64.92, 43.36) --
	( 64.93, 43.96) --
	( 65.60, 43.96) --
	( 65.61, 44.57) --
	( 65.71, 44.57) --
	( 65.72, 45.17) --
	( 66.25, 45.17) --
	( 66.26, 45.77) --
	( 66.40, 45.77) --
	( 66.40, 46.37) --
	( 66.47, 46.37) --
	( 66.48, 46.98) --
	( 66.76, 46.98) --
	( 66.77, 47.58) --
	( 66.79, 47.58) --
	( 66.80, 48.18) --
	( 66.81, 48.78) --
	( 66.89, 48.78) --
	( 66.90, 49.38) --
	( 66.90, 49.38) --
	( 66.91, 49.99) --
	( 67.02, 49.99) --
	( 67.03, 50.59) --
	( 67.23, 50.59) --
	( 67.24, 51.19) --
	( 67.32, 51.19) --
	( 67.33, 51.79) --
	( 67.81, 51.79) --
	( 67.82, 52.40) --
	( 67.95, 52.40) --
	( 67.96, 53.00) --
	( 67.99, 53.00) --
	( 68.00, 53.60) --
	( 68.33, 53.60) --
	( 68.34, 54.20) --
	( 68.73, 54.20) --
	( 68.74, 54.80) --
	( 68.77, 54.80) --
	( 68.78, 56.01) --
	( 68.91, 56.01) --
	( 68.92, 56.61) --
	( 69.02, 56.61) --
	( 69.03, 57.21) --
	( 69.04, 57.21) --
	( 69.05, 57.82) --
	( 69.08, 57.82) --
	( 69.09, 58.42) --
	( 69.49, 58.42) --
	( 69.50, 59.02) --
	( 69.72, 59.02) --
	( 69.72, 59.62) --
	( 70.39, 59.62) --
	( 70.40, 60.22) --
	( 72.30, 60.22) --
	( 72.31, 60.83) --
	( 72.61, 60.83) --
	( 72.62, 61.43) --
	( 73.20, 61.43) --
	( 73.21, 62.03) --
	( 73.37, 62.03) --
	( 73.38, 62.63) --
	( 74.96, 62.63) --
	( 74.97, 63.24) --
	( 75.29, 63.24) --
	( 75.30, 63.84) --
	( 81.21, 63.84) --
	( 81.22, 64.44) --
	( 81.37, 64.44) --
	( 81.38, 65.04) --
	( 82.61, 65.04) --
	( 82.62, 65.65) --
	( 82.66, 65.65) --
	( 82.67, 66.25) --
	( 82.93, 66.25) --
	( 82.94, 66.85) --
	( 84.48, 66.85) --
	( 84.49, 67.45) --
	( 84.95, 67.45) --
	( 84.96, 68.05) --
	( 85.00, 68.05) --
	( 85.00, 68.66) --
	( 85.27, 68.66) --
	( 85.28, 69.26) --
	( 85.40, 69.26) --
	( 85.41, 69.86) --
	( 85.42, 70.46) --
	( 86.32, 70.46) --
	( 86.33, 71.07) --
	( 86.50, 71.07) --
	( 86.50, 71.67) --
	( 86.51, 72.27) --
	( 86.67, 72.27) --
	( 86.68, 72.87) --
	( 89.32, 72.87) --
	( 89.33, 73.47) --
	( 89.87, 73.47) --
	( 89.88, 74.08) --
	( 94.93, 74.08) --
	( 94.94, 74.68) --
	( 98.33, 74.68) --
	( 98.34, 75.28) --
	( 98.43, 75.28) --
	( 98.44, 75.88) --
	( 98.63, 75.88) --
	( 98.64, 76.49) --
	( 98.65, 77.09) --
	( 98.79, 77.09) --
	( 98.80, 77.69) --
	( 98.89, 77.69) --
	( 98.90, 78.29) --
	( 99.25, 78.29) --
	( 99.26, 78.89) --
	( 99.28, 78.89) --
	( 99.29, 79.50) --
	( 99.49, 79.50) --
	( 99.50, 80.10) --
	( 99.61, 80.10) --
	( 99.62, 80.70) --
	(100.21, 80.70) --
	(100.22, 81.30) --
	(100.78, 81.30) --
	(100.78, 81.91) --
	(100.98, 81.91) --
	(100.99, 82.51) --
	(101.42, 82.51) --
	(101.43, 83.11) --
	(101.44, 83.11) --
	(101.45, 83.71) --
	(101.64, 83.71) --
	(101.65, 84.31) --
	(101.77, 84.31) --
	(101.78, 84.92) --
	(102.11, 84.92) --
	(102.11, 85.52) --
	(104.68, 85.52) --
	(104.69, 86.12) --
	(105.70, 86.12) --
	(105.71, 86.72) --
	(107.65, 86.72) --
	(107.66, 87.33) --
	(110.37, 87.33) --
	(110.38, 87.93) --
	(110.53, 87.93) --
	(110.54, 88.53) --
	(110.80, 88.53) --
	(110.81, 89.13) --
	(110.85, 89.13) --
	(110.86, 89.74) --
	(111.47, 89.74) --
	(111.48, 90.34) --
	(111.75, 90.34) --
	(111.76, 90.94) --
	(111.80, 90.94) --
	(111.81, 91.54) --
	(112.40, 91.54) --
	(112.41, 92.14) --
	(117.28, 92.14) --
	(117.29, 92.75) --
	(120.30, 92.75) --
	(120.31, 93.35) --
	(120.43, 93.35) --
	(120.44, 93.95) --
	(124.54, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (112.02,110.93) {\bfseries Low dedication};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 48.78) {3 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 32.52, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 28.32,  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 21.68) -- ( 28.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 39.75) -- ( 28.32, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 57.82) -- ( 28.32, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 75.88) -- ( 28.32, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 93.95) -- ( 28.32, 93.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,  3.61) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 21.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 39.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 57.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 75.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 93.95) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  0.00) --
	(191.52,  0.00) --
	(191.52, 97.56) --
	( 32.52, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41,  3.61) --
	( 41.36,  3.61) --
	( 41.37,  4.22) --
	( 43.02,  4.22) --
	( 43.03,  4.82) --
	( 43.77,  4.82) --
	( 43.78,  5.42) --
	( 44.12,  5.42) --
	( 44.13,  6.02) --
	( 44.24,  6.02) --
	( 44.25,  6.62) --
	( 44.53,  6.62) --
	( 44.54,  7.23) --
	( 44.67,  7.23) --
	( 44.68,  7.83) --
	( 44.74,  7.83) --
	( 44.75,  8.43) --
	( 44.79,  8.43) --
	( 44.80,  9.03) --
	( 45.33,  9.03) --
	( 45.34,  9.64) --
	( 45.48,  9.64) --
	( 45.49, 10.24) --
	( 45.83, 10.24) --
	( 45.84, 10.84) --
	( 46.10, 10.84) --
	( 46.11, 11.44) --
	( 46.14, 11.44) --
	( 46.14, 12.04) --
	( 46.42, 12.04) --
	( 46.43, 13.25) --
	( 46.44, 13.85) --
	( 46.54, 13.85) --
	( 46.55, 14.45) --
	( 47.03, 14.45) --
	( 47.04, 15.06) --
	( 47.24, 15.06) --
	( 47.25, 15.66) --
	( 47.28, 15.66) --
	( 47.29, 16.26) --
	( 48.56, 16.26) --
	( 48.57, 16.86) --
	( 49.80, 16.86) --
	( 49.81, 17.47) --
	( 49.89, 17.47) --
	( 49.90, 18.07) --
	( 49.96, 18.07) --
	( 49.96, 18.67) --
	( 50.27, 18.67) --
	( 50.28, 19.27) --
	( 50.47, 19.27) --
	( 50.48, 19.87) --
	( 50.78, 19.87) --
	( 50.79, 20.48) --
	( 50.84, 20.48) --
	( 50.85, 21.08) --
	( 51.02, 21.08) --
	( 51.03, 21.68) --
	( 53.04, 21.68) --
	( 53.05, 22.28) --
	( 53.47, 22.28) --
	( 53.48, 22.89) --
	( 53.79, 22.89) --
	( 53.80, 23.49) --
	( 54.17, 23.49) --
	( 54.18, 24.09) --
	( 54.71, 24.09) --
	( 54.72, 24.69) --
	( 54.82, 24.69) --
	( 54.83, 25.29) --
	( 54.96, 25.29) --
	( 54.97, 25.90) --
	( 55.47, 25.90) --
	( 55.48, 26.50) --
	( 55.82, 26.50) --
	( 55.83, 27.10) --
	( 56.42, 27.10) --
	( 56.43, 27.70) --
	( 56.43, 28.31) --
	( 56.77, 28.31) --
	( 56.77, 28.91) --
	( 56.97, 28.91) --
	( 56.98, 29.51) --
	( 57.14, 29.51) --
	( 57.15, 30.11) --
	( 57.17, 30.11) --
	( 57.18, 30.71) --
	( 57.36, 30.71) --
	( 57.37, 31.32) --
	( 57.43, 31.32) --
	( 57.44, 31.92) --
	( 57.50, 31.92) --
	( 57.51, 32.52) --
	( 57.61, 32.52) --
	( 57.62, 33.12) --
	( 57.63, 33.12) --
	( 57.64, 33.73) --
	( 59.46, 33.73) --
	( 59.47, 34.33) --
	( 59.99, 34.33) --
	( 60.00, 34.93) --
	( 60.03, 34.93) --
	( 60.04, 35.53) --
	( 60.33, 35.53) --
	( 60.34, 36.13) --
	( 60.72, 36.13) --
	( 60.73, 36.74) --
	( 61.11, 36.74) --
	( 61.12, 37.34) --
	( 61.21, 37.34) --
	( 61.22, 37.94) --
	( 61.35, 37.94) --
	( 61.36, 38.54) --
	( 61.52, 38.54) --
	( 61.53, 39.15) --
	( 61.69, 39.15) --
	( 61.70, 39.75) --
	( 61.88, 39.75) --
	( 61.89, 40.35) --
	( 62.10, 40.35) --
	( 62.11, 40.95) --
	( 62.42, 40.95) --
	( 62.43, 41.56) --
	( 62.62, 41.56) --
	( 62.63, 42.16) --
	( 62.75, 42.16) --
	( 62.75, 42.76) --
	( 63.37, 42.76) --
	( 63.38, 43.36) --
	( 63.53, 43.36) --
	( 63.54, 43.96) --
	( 63.58, 43.96) --
	( 63.59, 44.57) --
	( 63.62, 44.57) --
	( 63.63, 45.17) --
	( 63.79, 45.17) --
	( 63.80, 45.77) --
	( 64.02, 45.77) --
	( 64.03, 46.37) --
	( 64.07, 46.37) --
	( 64.07, 46.98) --
	( 64.15, 46.98) --
	( 64.16, 47.58) --
	( 64.54, 47.58) --
	( 64.55, 48.18) --
	( 64.92, 48.18) --
	( 64.93, 48.78) --
	( 65.48, 48.78) --
	( 65.49, 49.38) --
	( 65.97, 49.38) --
	( 65.98, 49.99) --
	( 66.25, 49.99) --
	( 66.26, 50.59) --
	( 66.41, 50.59) --
	( 66.42, 51.19) --
	( 66.47, 51.19) --
	( 66.48, 51.79) --
	( 66.55, 51.79) --
	( 66.56, 52.40) --
	( 66.80, 52.40) --
	( 66.81, 53.00) --
	( 67.23, 53.00) --
	( 67.24, 53.60) --
	( 67.44, 53.60) --
	( 67.45, 54.20) --
	( 67.99, 54.20) --
	( 68.00, 54.80) --
	( 68.33, 54.80) --
	( 68.34, 55.41) --
	( 68.77, 55.41) --
	( 68.78, 56.01) --
	( 69.18, 56.01) --
	( 69.19, 56.61) --
	( 69.49, 56.61) --
	( 69.50, 57.21) --
	( 69.92, 57.21) --
	( 69.93, 57.82) --
	( 70.38, 57.82) --
	( 70.39, 58.42) --
	( 70.49, 58.42) --
	( 70.50, 59.02) --
	( 70.56, 59.02) --
	( 70.57, 59.62) --
	( 73.07, 59.62) --
	( 73.08, 60.22) --
	( 73.37, 60.22) --
	( 73.38, 60.83) --
	( 76.88, 60.83) --
	( 76.89, 61.43) --
	( 77.28, 61.43) --
	( 77.29, 62.03) --
	( 79.36, 62.03) --
	( 79.37, 62.63) --
	( 79.61, 62.63) --
	( 79.62, 63.24) --
	( 81.26, 63.24) --
	( 81.27, 63.84) --
	( 81.66, 63.84) --
	( 81.67, 64.44) --
	( 83.29, 64.44) --
	( 83.30, 65.04) --
	( 85.41, 65.04) --
	( 85.42, 65.65) --
	( 85.56, 65.65) --
	( 85.57, 66.25) --
	( 86.35, 66.25) --
	( 86.36, 66.85) --
	( 86.39, 66.85) --
	( 86.40, 67.45) --
	( 86.46, 67.45) --
	( 86.47, 68.05) --
	( 86.52, 68.05) --
	( 86.53, 68.66) --
	( 90.71, 68.66) --
	( 90.72, 69.26) --
	( 90.82, 69.26) --
	( 90.83, 69.86) --
	( 90.92, 69.86) --
	( 90.93, 70.46) --
	( 91.04, 70.46) --
	( 91.05, 71.07) --
	( 91.48, 71.07) --
	( 91.48, 71.67) --
	( 91.90, 71.67) --
	( 91.91, 72.27) --
	( 91.93, 72.27) --
	( 91.94, 72.87) --
	( 91.98, 72.87) --
	( 91.98, 73.47) --
	( 92.16, 73.47) --
	( 92.17, 74.08) --
	( 92.38, 74.08) --
	( 92.39, 74.68) --
	( 93.27, 74.68) --
	( 93.28, 75.28) --
	( 94.30, 75.28) --
	( 94.30, 75.88) --
	( 94.73, 75.88) --
	( 94.74, 76.49) --
	( 94.79, 76.49) --
	( 94.80, 77.09) --
	( 94.93, 77.09) --
	( 94.94, 77.69) --
	( 95.37, 77.69) --
	( 95.38, 78.29) --
	( 96.22, 78.29) --
	( 96.23, 78.89) --
	( 96.83, 78.89) --
	( 96.84, 79.50) --
	( 98.08, 79.50) --
	( 98.09, 80.10) --
	( 99.02, 80.10) --
	( 99.03, 80.70) --
	( 99.38, 80.70) --
	( 99.39, 81.30) --
	( 99.55, 81.30) --
	( 99.56, 81.91) --
	(100.02, 81.91) --
	(100.03, 82.51) --
	(100.42, 82.51) --
	(100.43, 83.11) --
	(100.48, 83.11) --
	(100.49, 83.71) --
	(101.97, 83.71) --
	(101.98, 84.31) --
	(102.38, 84.31) --
	(102.39, 84.92) --
	(102.57, 84.92) --
	(102.58, 85.52) --
	(102.60, 85.52) --
	(102.61, 86.12) --
	(104.33, 86.12) --
	(104.34, 86.72) --
	(104.54, 86.72) --
	(104.55, 87.33) --
	(104.60, 87.33) --
	(104.61, 87.93) --
	(104.90, 87.93) --
	(104.91, 88.53) --
	(106.75, 88.53) --
	(106.76, 89.13) --
	(107.25, 89.13) --
	(107.26, 89.74) --
	(107.96, 89.74) --
	(107.97, 90.34) --
	(108.38, 90.34) --
	(108.39, 90.94) --
	(109.51, 90.94) --
	(109.52, 91.54) --
	(109.92, 91.54) --
	(109.92, 92.14) --
	(112.11, 92.14) --
	(112.12, 92.75) --
	(113.26, 92.75) --
	(113.27, 93.35) --
	(113.57, 93.35) --
	(113.57, 93.95) --
	(124.54, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41,  3.61) --
	( 41.36,  3.61) --
	( 41.37,  4.22) --
	( 43.02,  4.22) --
	( 43.03,  4.82) --
	( 43.77,  4.82) --
	( 43.78,  5.42) --
	( 44.12,  5.42) --
	( 44.13,  6.02) --
	( 44.24,  6.02) --
	( 44.25,  6.62) --
	( 44.53,  6.62) --
	( 44.54,  7.23) --
	( 44.67,  7.23) --
	( 44.68,  7.83) --
	( 44.74,  7.83) --
	( 44.75,  8.43) --
	( 44.79,  8.43) --
	( 44.80,  9.03) --
	( 45.33,  9.03) --
	( 45.34,  9.64) --
	( 45.48,  9.64) --
	( 45.49, 10.24) --
	( 45.83, 10.24) --
	( 45.84, 10.84) --
	( 46.10, 10.84) --
	( 46.11, 11.44) --
	( 46.14, 11.44) --
	( 46.14, 12.04) --
	( 46.42, 12.04) --
	( 46.43, 13.25) --
	( 46.44, 13.85) --
	( 46.54, 13.85) --
	( 46.55, 14.45) --
	( 47.03, 14.45) --
	( 47.04, 15.06) --
	( 47.24, 15.06) --
	( 47.25, 15.66) --
	( 47.28, 15.66) --
	( 47.29, 16.26) --
	( 48.56, 16.26) --
	( 48.57, 16.86) --
	( 49.80, 16.86) --
	( 49.81, 17.47) --
	( 49.89, 17.47) --
	( 49.90, 18.07) --
	( 49.96, 18.07) --
	( 49.96, 18.67) --
	( 50.27, 18.67) --
	( 50.28, 19.27) --
	( 50.47, 19.27) --
	( 50.48, 19.87) --
	( 50.78, 19.87) --
	( 50.79, 20.48) --
	( 50.84, 20.48) --
	( 50.85, 21.08) --
	( 51.02, 21.08) --
	( 51.03, 21.68) --
	( 53.04, 21.68) --
	( 53.05, 22.28) --
	( 53.47, 22.28) --
	( 53.48, 22.89) --
	( 53.79, 22.89) --
	( 53.80, 23.49) --
	( 54.71, 23.49) --
	( 54.72, 24.09) --
	( 54.82, 24.09) --
	( 54.83, 24.69) --
	( 54.96, 24.69) --
	( 54.97, 25.29) --
	( 55.47, 25.29) --
	( 55.48, 25.90) --
	( 56.42, 25.90) --
	( 56.43, 26.50) --
	( 56.43, 27.10) --
	( 56.77, 27.10) --
	( 56.77, 27.70) --
	( 56.97, 27.70) --
	( 56.98, 28.31) --
	( 57.14, 28.31) --
	( 57.15, 28.91) --
	( 57.17, 28.91) --
	( 57.18, 29.51) --
	( 57.36, 29.51) --
	( 57.37, 30.11) --
	( 57.43, 30.11) --
	( 57.44, 30.71) --
	( 57.49, 30.71) --
	( 57.50, 31.32) --
	( 57.51, 31.92) --
	( 57.61, 31.92) --
	( 57.62, 32.52) --
	( 57.63, 32.52) --
	( 57.64, 33.12) --
	( 57.68, 33.12) --
	( 57.69, 33.73) --
	( 59.00, 33.73) --
	( 59.01, 34.33) --
	( 59.49, 34.33) --
	( 59.50, 34.93) --
	( 59.92, 34.93) --
	( 59.93, 35.53) --
	( 60.33, 35.53) --
	( 60.34, 36.13) --
	( 60.44, 36.13) --
	( 60.45, 36.74) --
	( 60.72, 36.74) --
	( 60.73, 37.34) --
	( 61.11, 37.34) --
	( 61.12, 37.94) --
	( 61.21, 37.94) --
	( 61.22, 38.54) --
	( 61.52, 38.54) --
	( 61.53, 39.15) --
	( 61.69, 39.15) --
	( 61.70, 39.75) --
	( 62.10, 39.75) --
	( 62.11, 40.35) --
	( 62.19, 40.35) --
	( 62.20, 40.95) --
	( 62.42, 40.95) --
	( 62.43, 41.56) --
	( 63.36, 41.56) --
	( 63.37, 42.16) --
	( 63.58, 42.16) --
	( 63.59, 42.76) --
	( 63.62, 42.76) --
	( 63.63, 43.96) --
	( 63.69, 43.96) --
	( 63.70, 44.57) --
	( 63.75, 44.57) --
	( 63.76, 45.17) --
	( 63.79, 45.17) --
	( 63.80, 45.77) --
	( 63.86, 45.77) --
	( 63.87, 46.37) --
	( 64.02, 46.37) --
	( 64.03, 46.98) --
	( 64.07, 46.98) --
	( 64.07, 47.58) --
	( 64.15, 47.58) --
	( 64.16, 48.18) --
	( 64.87, 48.18) --
	( 64.88, 48.78) --
	( 64.92, 48.78) --
	( 64.93, 49.38) --
	( 64.95, 49.38) --
	( 64.96, 49.99) --
	( 65.24, 49.99) --
	( 65.25, 50.59) --
	( 65.80, 50.59) --
	( 65.81, 51.19) --
	( 66.25, 51.19) --
	( 66.26, 51.79) --
	( 66.43, 51.79) --
	( 66.44, 52.40) --
	( 66.54, 52.40) --
	( 66.55, 53.00) --
	( 66.64, 53.00) --
	( 66.65, 53.60) --
	( 66.66, 54.20) --
	( 66.80, 54.20) --
	( 66.81, 54.80) --
	( 66.90, 54.80) --
	( 66.91, 55.41) --
	( 67.23, 55.41) --
	( 67.24, 56.01) --
	( 67.64, 56.01) --
	( 67.65, 56.61) --
	( 67.84, 56.61) --
	( 67.85, 57.21) --
	( 67.99, 57.21) --
	( 68.00, 57.82) --
	( 68.33, 57.82) --
	( 68.34, 58.42) --
	( 68.54, 58.42) --
	( 68.55, 59.02) --
	( 68.63, 59.02) --
	( 68.64, 59.62) --
	( 68.77, 59.62) --
	( 68.78, 60.22) --
	( 69.43, 60.22) --
	( 69.44, 60.83) --
	( 69.49, 60.83) --
	( 69.50, 61.43) --
	( 69.75, 61.43) --
	( 69.76, 62.03) --
	( 69.91, 62.03) --
	( 69.92, 62.63) --
	( 71.03, 62.63) --
	( 71.04, 63.24) --
	( 71.26, 63.24) --
	( 71.27, 63.84) --
	( 72.38, 63.84) --
	( 72.39, 64.44) --
	( 72.69, 64.44) --
	( 72.70, 65.04) --
	( 73.37, 65.04) --
	( 73.38, 65.65) --
	( 74.81, 65.65) --
	( 74.82, 66.25) --
	( 74.90, 66.25) --
	( 74.91, 66.85) --
	( 75.53, 66.85) --
	( 75.54, 67.45) --
	( 75.75, 67.45) --
	( 75.76, 68.05) --
	( 76.58, 68.05) --
	( 76.59, 68.66) --
	( 77.02, 68.66) --
	( 77.03, 69.26) --
	( 77.19, 69.26) --
	( 77.20, 69.86) --
	( 77.48, 69.86) --
	( 77.49, 70.46) --
	( 77.55, 70.46) --
	( 77.56, 71.07) --
	( 78.03, 71.07) --
	( 78.04, 71.67) --
	( 78.88, 71.67) --
	( 78.89, 72.27) --
	( 79.04, 72.27) --
	( 79.05, 72.87) --
	( 79.16, 72.87) --
	( 79.17, 73.47) --
	( 79.24, 73.47) --
	( 79.25, 74.08) --
	( 79.91, 74.08) --
	( 79.92, 74.68) --
	( 80.68, 74.68) --
	( 80.68, 75.28) --
	( 80.85, 75.28) --
	( 80.86, 75.88) --
	( 81.17, 75.88) --
	( 81.18, 76.49) --
	( 81.21, 76.49) --
	( 81.22, 77.09) --
	( 81.89, 77.09) --
	( 81.90, 77.69) --
	( 83.05, 77.69) --
	( 83.06, 78.29) --
	( 83.68, 78.29) --
	( 83.69, 78.89) --
	( 84.58, 78.89) --
	( 84.59, 79.50) --
	( 85.17, 79.50) --
	( 85.18, 80.10) --
	( 85.37, 80.10) --
	( 85.38, 80.70) --
	( 86.69, 80.70) --
	( 86.70, 81.30) --
	( 87.19, 81.30) --
	( 87.20, 81.91) --
	( 89.39, 81.91) --
	( 89.40, 82.51) --
	( 89.49, 82.51) --
	( 89.50, 83.11) --
	( 91.15, 83.11) --
	( 91.15, 83.71) --
	( 94.34, 83.71) --
	( 94.35, 84.31) --
	( 94.63, 84.31) --
	( 94.64, 84.92) --
	( 98.32, 84.92) --
	( 98.33, 85.52) --
	( 99.14, 85.52) --
	( 99.15, 86.12) --
	( 99.21, 86.12) --
	( 99.22, 86.72) --
	(101.37, 86.72) --
	(101.38, 87.33) --
	(105.58, 87.33) --
	(105.59, 87.93) --
	(106.16, 87.93) --
	(106.17, 88.53) --
	(106.41, 88.53) --
	(106.42, 89.13) --
	(106.72, 89.13) --
	(106.73, 89.74) --
	(109.54, 89.74) --
	(109.55, 90.34) --
	(110.41, 90.34) --
	(110.42, 90.94) --
	(110.58, 90.94) --
	(110.59, 91.54) --
	(110.86, 91.54) --
	(110.87, 92.14) --
	(111.91, 92.14) --
	(111.91, 92.75) --
	(114.24, 92.75) --
	(114.25, 93.35) --
	(124.53, 93.35) --
	(124.54, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.5.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:57:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 40.47) --
	(  7.56, 40.47) --
	(  7.57, 40.83) --
	(  8.32, 40.83) --
	(  8.33, 41.19) --
	(  9.36, 41.19) --
	(  9.37, 41.56) --
	(  9.57, 41.56) --
	(  9.58, 41.92) --
	(  9.60, 41.92) --
	(  9.62, 42.28) --
	( 10.72, 42.28) --
	( 10.73, 42.64) --
	( 12.73, 42.64) --
	( 12.74, 43.00) --
	( 12.96, 43.00) --
	( 12.97, 43.36) --
	( 13.13, 43.36) --
	( 13.14, 43.72) --
	( 13.41, 43.72) --
	( 13.42, 44.08) --
	( 13.78, 44.08) --
	( 13.79, 44.45) --
	( 14.06, 44.45) --
	( 14.08, 44.81) --
	( 15.20, 44.81) --
	( 15.22, 45.17) --
	( 15.28, 45.17) --
	( 15.30, 45.53) --
	( 15.68, 45.53) --
	( 15.69, 45.89) --
	( 16.45, 45.89) --
	( 16.46, 46.25) --
	( 17.42, 46.25) --
	( 17.43, 46.61) --
	( 17.44, 46.61) --
	( 17.45, 46.98) --
	( 17.58, 46.98) --
	( 17.59, 47.34) --
	( 17.95, 47.34) --
	( 17.96, 47.70) --
	( 17.99, 47.70) --
	( 18.01, 48.06) --
	( 18.06, 48.06) --
	( 18.07, 48.42) --
	( 18.28, 48.42) --
	( 18.29, 49.14) --
	( 18.54, 49.14) --
	( 18.55, 49.50) --
	( 18.60, 49.50) --
	( 18.61, 49.87) --
	( 18.95, 49.87) --
	( 18.97, 50.23) --
	( 19.51, 50.23) --
	( 19.52, 50.59) --
	( 19.82, 50.59) --
	( 19.83, 50.95) --
	( 20.02, 50.95) --
	( 20.03, 51.31) --
	( 20.22, 51.31) --
	( 20.23, 51.67) --
	( 20.57, 51.67) --
	( 20.58, 52.03) --
	( 20.81, 52.03) --
	( 20.82, 52.40) --
	( 21.07, 52.40) --
	( 21.08, 52.76) --
	( 21.89, 52.76) --
	( 21.90, 53.12) --
	( 21.97, 53.12) --
	( 21.98, 53.48) --
	( 22.00, 53.48) --
	( 22.01, 53.84) --
	( 22.24, 53.84) --
	( 22.25, 54.20) --
	( 22.27, 54.20) --
	( 22.28, 54.56) --
	( 22.85, 54.56) --
	( 22.86, 54.93) --
	( 23.00, 54.93) --
	( 23.01, 55.29) --
	( 23.35, 55.29) --
	( 23.36, 55.65) --
	( 23.44, 55.65) --
	( 23.45, 56.01) --
	( 23.80, 56.01) --
	( 23.81, 56.37) --
	( 23.87, 56.37) --
	( 23.88, 56.73) --
	( 23.99, 56.73) --
	( 24.00, 57.09) --
	( 24.01, 57.45) --
	( 24.02, 57.45) --
	( 24.04, 57.82) --
	( 24.44, 57.82) --
	( 24.45, 58.18) --
	( 24.67, 58.18) --
	( 24.68, 58.54) --
	( 25.25, 58.54) --
	( 25.27, 58.90) --
	( 25.32, 58.90) --
	( 25.33, 59.26) --
	( 25.42, 59.26) --
	( 25.44, 59.62) --
	( 25.45, 59.98) --
	( 25.63, 59.98) --
	( 25.64, 60.35) --
	( 25.76, 60.35) --
	( 25.77, 60.71) --
	( 25.94, 60.71) --
	( 25.95, 61.07) --
	( 26.91, 61.07) --
	( 26.93, 61.43) --
	( 27.30, 61.43) --
	( 27.31, 61.79) --
	( 27.93, 61.79) --
	( 27.94, 62.15) --
	( 28.44, 62.15) --
	( 28.45, 62.51) --
	( 28.46, 62.87) --
	( 28.54, 62.87) --
	( 28.55, 63.24) --
	( 29.27, 63.24) --
	( 29.29, 63.60) --
	( 30.40, 63.60) --
	( 30.42, 63.96) --
	( 30.57, 63.96) --
	( 30.58, 64.32) --
	( 30.68, 64.32) --
	( 30.69, 64.68) --
	( 30.99, 64.68) --
	( 31.00, 65.04) --
	( 31.07, 65.04) --
	( 31.08, 65.40) --
	( 31.53, 65.40) --
	( 31.54, 65.77) --
	( 31.57, 65.77) --
	( 31.58, 66.13) --
	( 31.74, 66.13) --
	( 31.75, 66.49) --
	( 32.58, 66.49) --
	( 32.59, 66.85) --
	( 33.10, 66.85) --
	( 33.11, 67.21) --
	( 33.74, 67.21) --
	( 33.75, 67.57) --
	( 33.83, 67.57) --
	( 33.84, 67.93) --
	( 34.12, 67.93) --
	( 34.13, 68.30) --
	( 34.27, 68.30) --
	( 34.28, 68.66) --
	( 34.42, 68.66) --
	( 34.44, 69.02) --
	( 34.94, 69.02) --
	( 34.95, 69.38) --
	( 35.41, 69.38) --
	( 35.42, 69.74) --
	( 35.51, 69.74) --
	( 35.52, 70.10) --
	( 37.03, 70.10) --
	( 37.04, 70.46) --
	( 37.13, 70.46) --
	( 37.15, 70.82) --
	( 37.25, 70.82) --
	( 37.26, 71.19) --
	( 37.44, 71.19) --
	( 37.45, 71.55) --
	( 37.94, 71.55) --
	( 37.95, 71.91) --
	( 37.98, 71.91) --
	( 37.99, 72.27) --
	( 38.22, 72.27) --
	( 38.23, 72.63) --
	( 38.55, 72.63) --
	( 38.56, 72.99) --
	( 38.93, 72.99) --
	( 38.94, 73.35) --
	( 39.39, 73.35) --
	( 39.40, 73.72) --
	( 39.42, 74.08) --
	( 39.53, 74.08) --
	( 39.54, 74.44) --
	( 40.09, 74.44) --
	( 40.10, 74.80) --
	( 42.50, 74.80) --
	( 42.51, 75.16) --
	( 42.64, 75.16) --
	( 42.66, 75.52) --
	( 42.70, 75.52) --
	( 42.71, 75.88) --
	( 45.38, 75.88) --
	( 45.39, 76.24) --
	( 45.57, 76.24) --
	( 45.58, 76.61) --
	( 47.00, 76.61) --
	( 47.01, 76.97) --
	( 47.44, 76.97) --
	( 47.46, 77.33) --
	( 47.95, 77.33) --
	( 47.96, 77.69) --
	( 47.97, 78.05) --
	( 48.31, 78.05) --
	( 48.32, 78.41) --
	( 49.09, 78.41) --
	( 49.10, 78.77) --
	( 49.41, 78.77) --
	( 49.42, 79.14) --
	( 50.63, 79.14) --
	( 50.64, 79.50) --
	( 50.78, 79.50) --
	( 50.79, 79.86) --
	( 50.83, 79.86) --
	( 50.84, 80.22) --
	( 54.21, 80.22) --
	( 54.22, 80.58) --
	( 58.74, 80.58) --
	( 58.75, 80.94) --
	( 59.67, 80.94) --
	( 59.68, 81.30) --
	( 61.64, 81.30) --
	( 61.65, 81.67) --
	( 63.85, 81.67) --
	( 63.86, 82.03) --
	( 66.34, 82.03) --
	( 66.35, 82.39) --
	( 67.30, 82.39) --
	( 67.31, 82.75) --
	( 70.48, 82.75) --
	( 70.49, 83.11) --
	( 71.72, 83.11) --
	( 71.73, 83.47) --
	( 73.71, 83.47) --
	( 73.72, 83.83) --
	( 80.39, 83.83) --
	( 80.41, 84.19) --
	( 82.18, 84.19) --
	( 82.19, 84.56) --
	( 83.12, 84.56) --
	( 83.13, 84.92) --
	( 84.46, 84.92) --
	( 84.47, 85.28) --
	( 87.53, 85.28) --
	( 87.54, 85.64) --
	( 89.32, 85.64) --
	( 89.33, 86.00) --
	( 90.05, 86.00) --
	( 90.06, 86.36) --
	( 91.79, 86.36) --
	( 91.80, 86.72) --
	( 95.13, 86.72) --
	( 95.14, 87.09) --
	( 96.18, 87.09) --
	( 96.19, 87.45) --
	( 98.67, 87.45) --
	( 98.68, 87.81) --
	( 99.17, 87.81) --
	( 99.18, 88.17) --
	(102.14, 88.17) --
	(102.15, 88.53) --
	(102.46, 88.53) --
	(102.47, 88.89) --
	(103.25, 88.89) --
	(103.26, 89.25) --
	(105.15, 89.25) --
	(105.16, 89.61) --
	(105.97, 89.61) --
	(105.98, 89.98) --
	(112.05, 89.98) --
	(112.06, 90.34) --
	(112.27, 90.34) --
	(112.28, 90.70) --
	(127.10, 90.70) --
	(127.11, 91.06) --
	(128.23, 91.06) --
	(128.24, 91.42) --
	(129.67, 91.42) --
	(129.69, 91.78) --
	(131.50, 91.78) --
	(131.51, 92.14) --
	(132.64, 92.14) --
	(132.66, 92.51) --
	(136.38, 92.51) --
	(136.39, 92.87) --
	(138.62, 92.87) --
	(138.63, 93.23) --
	(147.26, 93.23) --
	(147.27, 93.59) --
	(151.72, 93.59) --
	(151.73, 93.95) --
	(153.11, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 48.78) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(158.99,  0.00) --
	(158.99, 97.56) --
	(  0.00, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 32.88) --
	(  7.56, 32.88) --
	(  7.57, 33.24) --
	(  7.79, 33.24) --
	(  7.80, 33.61) --
	(  8.21, 33.61) --
	(  8.23, 33.97) --
	(  8.68, 33.97) --
	(  8.69, 34.33) --
	(  8.71, 34.33) --
	(  8.72, 34.69) --
	(  8.93, 34.69) --
	(  8.94, 35.05) --
	(  8.98, 35.05) --
	(  8.99, 35.41) --
	(  9.24, 35.41) --
	(  9.25, 35.77) --
	(  9.29, 35.77) --
	(  9.30, 36.13) --
	(  9.60, 36.13) --
	(  9.62, 36.50) --
	(  9.86, 36.50) --
	(  9.87, 36.86) --
	(  9.92, 36.86) --
	(  9.93, 37.22) --
	( 10.09, 37.22) --
	( 10.10, 37.58) --
	( 10.18, 37.58) --
	( 10.19, 37.94) --
	( 10.56, 37.94) --
	( 10.57, 38.30) --
	( 10.72, 38.30) --
	( 10.73, 38.66) --
	( 10.76, 38.66) --
	( 10.77, 39.03) --
	( 11.11, 39.03) --
	( 11.12, 39.39) --
	( 11.16, 39.39) --
	( 11.17, 39.75) --
	( 11.41, 39.75) --
	( 11.42, 40.11) --
	( 11.63, 40.11) --
	( 11.64, 40.47) --
	( 11.78, 40.47) --
	( 11.79, 40.83) --
	( 11.82, 40.83) --
	( 11.83, 41.19) --
	( 12.17, 41.19) --
	( 12.18, 41.56) --
	( 12.34, 41.56) --
	( 12.35, 41.92) --
	( 12.43, 41.92) --
	( 12.44, 42.28) --
	( 12.56, 42.28) --
	( 12.57, 42.64) --
	( 12.96, 42.64) --
	( 12.97, 43.00) --
	( 13.04, 43.00) --
	( 13.05, 43.36) --
	( 13.13, 43.36) --
	( 13.14, 43.72) --
	( 13.61, 43.72) --
	( 13.62, 44.08) --
	( 13.76, 44.08) --
	( 13.77, 44.45) --
	( 13.95, 44.45) --
	( 13.96, 44.81) --
	( 14.65, 44.81) --
	( 14.66, 45.17) --
	( 14.74, 45.17) --
	( 14.75, 45.53) --
	( 14.90, 45.53) --
	( 14.91, 45.89) --
	( 14.93, 45.89) --
	( 14.95, 46.25) --
	( 15.13, 46.25) --
	( 15.14, 46.61) --
	( 15.18, 46.61) --
	( 15.19, 46.98) --
	( 15.28, 46.98) --
	( 15.30, 47.34) --
	( 15.60, 47.34) --
	( 15.61, 47.70) --
	( 15.75, 47.70) --
	( 15.76, 48.06) --
	( 16.15, 48.06) --
	( 16.16, 48.42) --
	( 16.45, 48.42) --
	( 16.46, 49.14) --
	( 16.47, 49.50) --
	( 16.63, 49.50) --
	( 16.64, 49.87) --
	( 16.99, 49.87) --
	( 17.00, 50.23) --
	( 17.01, 50.23) --
	( 17.02, 50.59) --
	( 17.10, 50.59) --
	( 17.11, 50.95) --
	( 17.26, 50.95) --
	( 17.27, 51.31) --
	( 17.33, 51.31) --
	( 17.34, 51.67) --
	( 17.37, 51.67) --
	( 17.38, 52.03) --
	( 17.40, 52.40) --
	( 17.42, 52.40) --
	( 17.43, 52.76) --
	( 17.46, 52.76) --
	( 17.47, 53.12) --
	( 17.58, 53.12) --
	( 17.59, 53.48) --
	( 17.69, 53.48) --
	( 17.70, 53.84) --
	( 17.85, 53.84) --
	( 17.86, 54.20) --
	( 17.93, 54.20) --
	( 17.94, 54.56) --
	( 17.95, 54.56) --
	( 17.96, 54.93) --
	( 17.98, 54.93) --
	( 17.99, 55.29) --
	( 18.13, 55.29) --
	( 18.14, 56.01) --
	( 18.28, 56.01) --
	( 18.29, 56.37) --
	( 18.66, 56.37) --
	( 18.67, 56.73) --
	( 19.16, 56.73) --
	( 19.17, 57.09) --
	( 19.18, 57.09) --
	( 19.19, 57.45) --
	( 19.34, 57.45) --
	( 19.35, 57.82) --
	( 19.36, 58.18) --
	( 19.43, 58.18) --
	( 19.44, 58.54) --
	( 19.57, 58.54) --
	( 19.59, 58.90) --
	( 19.82, 58.90) --
	( 19.83, 59.26) --
	( 20.02, 59.26) --
	( 20.03, 59.62) --
	( 20.07, 59.62) --
	( 20.08, 59.98) --
	( 20.75, 59.98) --
	( 20.76, 60.35) --
	( 21.33, 60.35) --
	( 21.34, 60.71) --
	( 21.84, 60.71) --
	( 21.86, 61.07) --
	( 21.93, 61.07) --
	( 21.95, 61.43) --
	( 22.09, 61.43) --
	( 22.10, 61.79) --
	( 22.14, 61.79) --
	( 22.15, 62.15) --
	( 22.64, 62.15) --
	( 22.65, 62.51) --
	( 23.49, 62.51) --
	( 23.50, 62.87) --
	( 23.84, 62.87) --
	( 23.85, 63.24) --
	( 24.00, 63.24) --
	( 24.01, 63.60) --
	( 24.44, 63.60) --
	( 24.45, 63.96) --
	( 24.96, 63.96) --
	( 24.97, 64.32) --
	( 25.42, 64.32) --
	( 25.44, 64.68) --
	( 26.03, 64.68) --
	( 26.05, 65.04) --
	( 26.20, 65.04) --
	( 26.21, 65.40) --
	( 26.37, 65.40) --
	( 26.38, 65.77) --
	( 26.50, 65.77) --
	( 26.51, 66.13) --
	( 26.91, 66.13) --
	( 26.93, 66.49) --
	( 27.03, 66.49) --
	( 27.04, 66.85) --
	( 27.51, 66.85) --
	( 27.52, 67.21) --
	( 27.81, 67.21) --
	( 27.82, 67.57) --
	( 28.53, 67.57) --
	( 28.54, 67.93) --
	( 29.79, 67.93) --
	( 29.81, 68.30) --
	( 29.87, 68.30) --
	( 29.88, 68.66) --
	( 31.10, 68.66) --
	( 31.12, 69.02) --
	( 31.15, 69.02) --
	( 31.16, 69.38) --
	( 31.38, 69.38) --
	( 31.39, 69.74) --
	( 31.40, 70.10) --
	( 32.29, 70.10) --
	( 32.30, 70.46) --
	( 32.39, 70.46) --
	( 32.40, 70.82) --
	( 32.53, 70.82) --
	( 32.54, 71.19) --
	( 32.83, 71.19) --
	( 32.84, 71.55) --
	( 33.02, 71.55) --
	( 33.04, 71.91) --
	( 33.28, 71.91) --
	( 33.29, 72.27) --
	( 33.74, 72.27) --
	( 33.75, 72.63) --
	( 34.27, 72.63) --
	( 34.28, 72.99) --
	( 34.42, 72.99) --
	( 34.44, 73.35) --
	( 34.82, 73.35) --
	( 34.83, 73.72) --
	( 36.31, 73.72) --
	( 36.32, 74.08) --
	( 36.63, 74.08) --
	( 36.64, 74.44) --
	( 36.98, 74.44) --
	( 36.99, 74.80) --
	( 37.34, 74.80) --
	( 37.35, 75.16) --
	( 37.36, 75.52) --
	( 38.03, 75.52) --
	( 38.04, 75.88) --
	( 38.27, 75.88) --
	( 38.29, 76.24) --
	( 38.84, 76.24) --
	( 38.85, 76.61) --
	( 39.29, 76.61) --
	( 39.30, 76.97) --
	( 39.48, 76.97) --
	( 39.49, 77.33) --
	( 39.74, 77.33) --
	( 39.75, 77.69) --
	( 43.09, 77.69) --
	( 43.10, 78.05) --
	( 48.02, 78.05) --
	( 48.03, 78.41) --
	( 48.16, 78.41) --
	( 48.17, 78.77) --
	( 48.31, 78.77) --
	( 48.32, 79.14) --
	( 48.35, 79.14) --
	( 48.36, 79.50) --
	( 49.79, 79.50) --
	( 49.80, 79.86) --
	( 51.77, 79.86) --
	( 51.78, 80.22) --
	( 51.81, 80.22) --
	( 51.83, 80.58) --
	( 59.79, 80.58) --
	( 59.80, 80.94) --
	( 60.05, 80.94) --
	( 60.06, 81.30) --
	( 62.24, 81.30) --
	( 62.25, 81.67) --
	( 64.72, 81.67) --
	( 64.73, 82.03) --
	( 66.70, 82.03) --
	( 66.71, 82.39) --
	( 68.46, 82.39) --
	( 68.47, 82.75) --
	( 70.13, 82.75) --
	( 70.14, 83.11) --
	( 72.33, 83.11) --
	( 72.34, 83.47) --
	( 72.82, 83.47) --
	( 72.83, 83.83) --
	( 74.36, 83.83) --
	( 74.38, 84.19) --
	( 74.59, 84.19) --
	( 74.60, 84.56) --
	( 75.95, 84.56) --
	( 75.96, 84.92) --
	( 83.66, 84.92) --
	( 83.67, 85.28) --
	( 85.48, 85.28) --
	( 85.49, 85.64) --
	( 88.02, 85.64) --
	( 88.03, 86.00) --
	( 88.75, 86.00) --
	( 88.76, 86.36) --
	( 89.46, 86.36) --
	( 89.47, 86.72) --
	( 89.95, 86.72) --
	( 89.96, 87.09) --
	( 90.56, 87.09) --
	( 90.57, 87.45) --
	( 91.69, 87.45) --
	( 91.70, 87.81) --
	( 99.05, 87.81) --
	( 99.06, 88.17) --
	(101.71, 88.17) --
	(101.73, 88.53) --
	(102.01, 88.53) --
	(102.02, 88.89) --
	(105.77, 88.89) --
	(105.78, 89.25) --
	(107.47, 89.25) --
	(107.48, 89.61) --
	(108.69, 89.61) --
	(108.70, 89.98) --
	(110.31, 89.98) --
	(110.32, 90.34) --
	(115.25, 90.34) --
	(115.27, 90.70) --
	(121.39, 90.70) --
	(121.40, 91.06) --
	(123.55, 91.06) --
	(123.56, 91.42) --
	(128.57, 91.42) --
	(128.58, 91.78) --
	(129.85, 91.78) --
	(129.87, 92.14) --
	(140.58, 92.14) --
	(140.59, 92.51) --
	(143.22, 92.51) --
	(143.24, 92.87) --
	(146.12, 92.87) --
	(146.13, 93.23) --
	(146.97, 93.23) --
	(146.98, 93.59) --
	(148.50, 93.59) --
	(148.51, 93.95) --
	(153.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89, 22.77) --
	(  7.56, 22.77) --
	(  7.57, 23.13) --
	(  7.79, 23.13) --
	(  7.80, 23.49) --
	(  8.10, 23.49) --
	(  8.11, 23.85) --
	(  8.21, 23.85) --
	(  8.23, 24.21) --
	(  8.68, 24.21) --
	(  8.69, 24.57) --
	(  8.71, 24.57) --
	(  8.72, 24.93) --
	(  8.75, 24.93) --
	(  8.76, 25.29) --
	(  8.93, 25.29) --
	(  8.94, 25.66) --
	(  8.98, 25.66) --
	(  8.99, 26.02) --
	(  9.31, 26.02) --
	(  9.32, 26.38) --
	(  9.37, 26.38) --
	(  9.38, 26.74) --
	(  9.60, 26.74) --
	(  9.62, 27.46) --
	(  9.86, 27.46) --
	(  9.87, 27.82) --
	(  9.92, 27.82) --
	(  9.93, 28.19) --
	( 10.10, 28.19) --
	( 10.11, 28.55) --
	( 10.18, 28.55) --
	( 10.19, 28.91) --
	( 10.20, 29.27) --
	( 10.44, 29.27) --
	( 10.45, 29.63) --
	( 10.56, 29.63) --
	( 10.57, 29.99) --
	( 10.72, 29.99) --
	( 10.73, 30.35) --
	( 10.76, 30.35) --
	( 10.77, 30.71) --
	( 10.86, 30.71) --
	( 10.87, 31.08) --
	( 10.97, 31.08) --
	( 10.98, 31.44) --
	( 11.17, 31.44) --
	( 11.18, 31.80) --
	( 11.41, 31.80) --
	( 11.42, 32.16) --
	( 11.55, 32.16) --
	( 11.56, 32.52) --
	( 11.57, 32.52) --
	( 11.58, 32.88) --
	( 11.63, 32.88) --
	( 11.64, 33.24) --
	( 11.78, 33.24) --
	( 11.79, 33.61) --
	( 11.81, 33.61) --
	( 11.82, 33.97) --
	( 11.83, 34.33) --
	( 11.86, 34.33) --
	( 11.87, 34.69) --
	( 11.91, 34.69) --
	( 11.92, 35.05) --
	( 12.17, 35.05) --
	( 12.18, 35.41) --
	( 12.19, 35.41) --
	( 12.20, 36.13) --
	( 12.22, 36.13) --
	( 12.23, 36.50) --
	( 12.34, 36.50) --
	( 12.35, 36.86) --
	( 12.43, 36.86) --
	( 12.44, 37.22) --
	( 12.56, 37.22) --
	( 12.57, 37.58) --
	( 12.65, 37.58) --
	( 12.66, 37.94) --
	( 12.94, 37.94) --
	( 12.95, 38.30) --
	( 12.96, 38.30) --
	( 12.97, 38.66) --
	( 12.98, 39.03) --
	( 13.04, 39.03) --
	( 13.05, 39.39) --
	( 13.13, 39.39) --
	( 13.14, 39.75) --
	( 13.24, 39.75) --
	( 13.25, 40.11) --
	( 13.34, 40.11) --
	( 13.35, 40.47) --
	( 13.38, 40.47) --
	( 13.39, 40.83) --
	( 13.61, 40.83) --
	( 13.62, 41.19) --
	( 13.66, 41.19) --
	( 13.67, 41.56) --
	( 13.69, 41.56) --
	( 13.70, 41.92) --
	( 13.76, 41.92) --
	( 13.77, 42.28) --
	( 13.95, 42.28) --
	( 13.96, 42.64) --
	( 14.11, 42.64) --
	( 14.12, 43.00) --
	( 14.65, 43.00) --
	( 14.66, 43.36) --
	( 14.74, 43.36) --
	( 14.75, 43.72) --
	( 14.93, 43.72) --
	( 14.95, 44.45) --
	( 15.06, 44.45) --
	( 15.07, 44.81) --
	( 15.13, 44.81) --
	( 15.14, 45.17) --
	( 15.28, 45.17) --
	( 15.30, 45.53) --
	( 15.37, 45.53) --
	( 15.39, 45.89) --
	( 15.44, 45.89) --
	( 15.45, 46.25) --
	( 15.60, 46.25) --
	( 15.61, 46.61) --
	( 15.65, 46.61) --
	( 15.66, 46.98) --
	( 15.68, 46.98) --
	( 15.69, 47.34) --
	( 15.79, 47.34) --
	( 15.80, 47.70) --
	( 15.83, 47.70) --
	( 15.84, 48.06) --
	( 15.98, 48.06) --
	( 16.00, 48.42) --
	( 16.15, 48.42) --
	( 16.16, 48.78) --
	( 16.24, 48.78) --
	( 16.25, 49.14) --
	( 16.45, 49.14) --
	( 16.46, 49.87) --
	( 16.63, 49.87) --
	( 16.64, 50.23) --
	( 16.73, 50.23) --
	( 16.74, 50.59) --
	( 16.84, 50.59) --
	( 16.85, 50.95) --
	( 16.86, 51.31) --
	( 16.98, 51.31) --
	( 16.99, 51.67) --
	( 17.08, 51.67) --
	( 17.09, 52.40) --
	( 17.27, 52.40) --
	( 17.28, 52.76) --
	( 17.33, 52.76) --
	( 17.34, 53.12) --
	( 17.35, 53.48) --
	( 17.37, 53.48) --
	( 17.38, 53.84) --
	( 17.42, 53.84) --
	( 17.43, 54.20) --
	( 17.58, 54.20) --
	( 17.59, 54.56) --
	( 17.68, 54.56) --
	( 17.69, 54.93) --
	( 17.70, 55.29) --
	( 17.71, 55.65) --
	( 17.93, 55.65) --
	( 17.94, 56.01) --
	( 17.98, 56.01) --
	( 17.99, 56.37) --
	( 18.28, 56.37) --
	( 18.29, 56.73) --
	( 18.60, 56.73) --
	( 18.61, 57.09) --
	( 18.65, 57.09) --
	( 18.66, 57.45) --
	( 18.67, 57.82) --
	( 19.16, 57.82) --
	( 19.17, 58.18) --
	( 19.34, 58.18) --
	( 19.35, 58.54) --
	( 19.36, 58.90) --
	( 19.57, 58.90) --
	( 19.59, 59.26) --
	( 19.60, 59.26) --
	( 19.61, 59.62) --
	( 19.74, 59.62) --
	( 19.76, 59.98) --
	( 19.82, 59.98) --
	( 19.83, 60.35) --
	( 19.86, 60.35) --
	( 19.87, 60.71) --
	( 20.02, 60.71) --
	( 20.03, 61.07) --
	( 20.07, 61.07) --
	( 20.08, 61.43) --
	( 20.09, 61.43) --
	( 20.11, 61.79) --
	( 20.12, 62.15) --
	( 20.27, 62.15) --
	( 20.29, 62.87) --
	( 20.68, 62.87) --
	( 20.69, 63.24) --
	( 21.62, 63.24) --
	( 21.63, 63.60) --
	( 21.73, 63.60) --
	( 21.74, 63.96) --
	( 22.14, 63.96) --
	( 22.15, 64.32) --
	( 22.44, 64.32) --
	( 22.45, 64.68) --
	( 22.64, 64.68) --
	( 22.65, 65.04) --
	( 23.49, 65.04) --
	( 23.50, 65.40) --
	( 23.66, 65.40) --
	( 23.67, 65.77) --
	( 23.84, 65.77) --
	( 23.85, 66.13) --
	( 24.00, 66.13) --
	( 24.01, 66.49) --
	( 24.85, 66.49) --
	( 24.86, 66.85) --
	( 24.87, 67.21) --
	( 25.42, 67.21) --
	( 25.44, 67.57) --
	( 25.76, 67.57) --
	( 25.77, 67.93) --
	( 26.20, 67.93) --
	( 26.21, 68.30) --
	( 26.25, 68.30) --
	( 26.26, 69.02) --
	( 26.88, 69.02) --
	( 26.89, 69.38) --
	( 26.91, 69.38) --
	( 26.93, 69.74) --
	( 27.81, 69.74) --
	( 27.82, 70.10) --
	( 28.24, 70.10) --
	( 28.25, 70.46) --
	( 28.51, 70.46) --
	( 28.52, 70.82) --
	( 29.17, 70.82) --
	( 29.18, 71.19) --
	( 29.38, 71.19) --
	( 29.39, 71.55) --
	( 29.79, 71.55) --
	( 29.81, 71.91) --
	( 29.87, 71.91) --
	( 29.88, 72.27) --
	( 31.15, 72.27) --
	( 31.16, 72.63) --
	( 31.23, 72.63) --
	( 31.24, 72.99) --
	( 31.38, 72.99) --
	( 31.39, 73.35) --
	( 31.42, 73.35) --
	( 31.43, 73.72) --
	( 31.59, 73.72) --
	( 31.60, 74.08) --
	( 31.97, 74.08) --
	( 31.98, 74.44) --
	( 32.29, 74.44) --
	( 32.30, 74.80) --
	( 32.75, 74.80) --
	( 32.76, 75.16) --
	( 32.83, 75.16) --
	( 32.84, 75.52) --
	( 33.74, 75.52) --
	( 33.75, 75.88) --
	( 34.27, 75.88) --
	( 34.28, 76.24) --
	( 34.42, 76.24) --
	( 34.44, 76.61) --
	( 36.63, 76.61) --
	( 36.64, 76.97) --
	( 37.52, 76.97) --
	( 37.53, 77.33) --
	( 37.95, 77.33) --
	( 37.96, 77.69) --
	( 38.27, 77.69) --
	( 38.29, 78.05) --
	( 39.48, 78.05) --
	( 39.49, 78.41) --
	( 43.12, 78.41) --
	( 43.13, 78.77) --
	( 48.08, 78.77) --
	( 48.09, 79.14) --
	( 48.14, 79.14) --
	( 48.16, 79.50) --
	( 50.21, 79.50) --
	( 50.22, 79.86) --
	( 51.57, 79.86) --
	( 51.58, 80.22) --
	( 51.90, 80.22) --
	( 51.92, 80.58) --
	( 59.87, 80.58) --
	( 59.88, 80.94) --
	( 60.70, 80.94) --
	( 60.71, 81.30) --
	( 60.96, 81.30) --
	( 60.97, 81.67) --
	( 66.83, 81.67) --
	( 66.84, 82.03) --
	( 67.63, 82.03) --
	( 67.65, 82.39) --
	( 68.24, 82.39) --
	( 68.26, 82.75) --
	( 69.23, 82.75) --
	( 69.24, 83.11) --
	( 72.83, 83.11) --
	( 72.84, 83.47) --
	( 74.36, 83.47) --
	( 74.38, 83.83) --
	( 82.18, 83.83) --
	( 82.19, 84.19) --
	( 83.03, 84.19) --
	( 83.04, 84.56) --
	( 83.12, 84.56) --
	( 83.13, 84.92) --
	( 83.92, 84.92) --
	( 83.93, 85.28) --
	( 88.32, 85.28) --
	( 88.33, 85.64) --
	( 89.78, 85.64) --
	( 89.79, 86.00) --
	( 89.84, 86.00) --
	( 89.85, 86.36) --
	( 90.46, 86.36) --
	( 90.47, 86.72) --
	( 91.64, 86.72) --
	( 91.65, 87.09) --
	( 91.96, 87.09) --
	( 91.97, 87.45) --
	( 95.24, 87.45) --
	( 95.26, 87.81) --
	( 99.22, 87.81) --
	( 99.23, 88.17) --
	(102.69, 88.17) --
	(102.70, 88.53) --
	(103.93, 88.53) --
	(103.94, 88.89) --
	(104.54, 88.89) --
	(104.55, 89.25) --
	(104.89, 89.25) --
	(104.90, 89.61) --
	(106.03, 89.61) --
	(106.04, 89.98) --
	(122.91, 89.98) --
	(122.92, 90.34) --
	(125.15, 90.34) --
	(125.16, 90.70) --
	(128.35, 90.70) --
	(128.36, 91.06) --
	(131.51, 91.06) --
	(131.53, 91.42) --
	(134.01, 91.42) --
	(134.02, 91.78) --
	(137.08, 91.78) --
	(137.09, 92.14) --
	(137.30, 92.14) --
	(137.31, 92.51) --
	(138.26, 92.51) --
	(138.27, 92.87) --
	(138.62, 92.87) --
	(138.63, 93.23) --
	(150.67, 93.23) --
	(150.68, 93.59) --
	(153.09, 93.59) --
	(153.11, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.15min.5inrow.5.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:57:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52, 97.56);
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41,  5.06) --
	( 42.63,  5.06) --
	( 42.64,  5.42) --
	( 43.48,  5.42) --
	( 43.49,  5.78) --
	( 44.14,  5.78) --
	( 44.15,  6.14) --
	( 44.91,  6.14) --
	( 44.93,  6.50) --
	( 45.45,  6.50) --
	( 45.46,  6.87) --
	( 45.47,  6.87) --
	( 45.48,  7.23) --
	( 45.77,  7.23) --
	( 45.78,  7.59) --
	( 45.80,  7.95) --
	( 46.00,  7.95) --
	( 46.01,  8.31) --
	( 46.04,  8.31) --
	( 46.05,  8.67) --
	( 46.07,  8.67) --
	( 46.08,  9.03) --
	( 46.45,  9.03) --
	( 46.46,  9.40) --
	( 46.69,  9.40) --
	( 46.70,  9.76) --
	( 46.71,  9.76) --
	( 46.72, 10.12) --
	( 46.98, 10.12) --
	( 46.99, 10.48) --
	( 47.11, 10.48) --
	( 47.12, 10.84) --
	( 47.13, 11.20) --
	( 47.15, 11.20) --
	( 47.16, 11.92) --
	( 47.17, 12.29) --
	( 47.30, 12.29) --
	( 47.31, 12.65) --
	( 47.32, 12.65) --
	( 47.33, 13.01) --
	( 47.35, 13.01) --
	( 47.36, 13.37) --
	( 47.38, 13.37) --
	( 47.39, 13.73) --
	( 47.43, 13.73) --
	( 47.44, 14.09) --
	( 47.50, 14.09) --
	( 47.51, 14.45) --
	( 47.53, 14.45) --
	( 47.55, 14.82) --
	( 47.66, 14.82) --
	( 47.67, 15.18) --
	( 47.73, 15.18) --
	( 47.74, 15.54) --
	( 47.75, 15.90) --
	( 47.77, 15.90) --
	( 47.78, 16.26) --
	( 47.79, 16.98) --
	( 47.83, 16.98) --
	( 47.84, 17.34) --
	( 48.47, 17.34) --
	( 48.48, 17.71) --
	( 48.88, 17.71) --
	( 48.89, 18.07) --
	( 48.92, 18.07) --
	( 48.93, 18.79) --
	( 49.06, 18.79) --
	( 49.07, 19.15) --
	( 49.56, 19.15) --
	( 49.57, 19.51) --
	( 49.86, 19.51) --
	( 49.87, 19.87) --
	( 49.89, 19.87) --
	( 49.91, 20.24) --
	( 50.20, 20.24) --
	( 50.21, 20.60) --
	( 50.27, 20.60) --
	( 50.28, 20.96) --
	( 50.32, 20.96) --
	( 50.33, 21.68) --
	( 50.48, 21.68) --
	( 50.49, 22.04) --
	( 50.50, 22.04) --
	( 50.52, 22.40) --
	( 50.53, 22.77) --
	( 50.55, 22.77) --
	( 50.56, 23.85) --
	( 50.65, 23.85) --
	( 50.66, 24.21) --
	( 50.70, 24.21) --
	( 50.71, 24.57) --
	( 50.72, 24.93) --
	( 50.75, 24.93) --
	( 50.76, 25.29) --
	( 50.81, 25.29) --
	( 50.82, 25.66) --
	( 50.99, 25.66) --
	( 51.00, 26.02) --
	( 51.01, 26.38) --
	( 51.11, 26.38) --
	( 51.13, 26.74) --
	( 51.18, 26.74) --
	( 51.19, 27.10) --
	( 51.25, 27.10) --
	( 51.26, 27.46) --
	( 51.27, 27.82) --
	( 51.28, 27.82) --
	( 51.29, 28.19) --
	( 51.42, 28.19) --
	( 51.43, 28.55) --
	( 51.48, 28.55) --
	( 51.49, 28.91) --
	( 51.53, 28.91) --
	( 51.54, 29.27) --
	( 51.60, 29.27) --
	( 51.61, 29.63) --
	( 51.83, 29.63) --
	( 51.84, 29.99) --
	( 51.94, 29.99) --
	( 51.95, 30.35) --
	( 53.30, 30.35) --
	( 53.32, 30.71) --
	( 53.42, 30.71) --
	( 53.43, 31.44) --
	( 53.55, 31.44) --
	( 53.56, 31.80) --
	( 53.72, 31.80) --
	( 53.73, 32.16) --
	( 53.80, 32.16) --
	( 53.81, 32.52) --
	( 53.91, 32.52) --
	( 53.93, 32.88) --
	( 53.98, 32.88) --
	( 53.99, 33.24) --
	( 54.05, 33.24) --
	( 54.06, 33.97) --
	( 54.11, 33.97) --
	( 54.12, 34.33) --
	( 54.14, 34.33) --
	( 54.15, 34.69) --
	( 54.17, 34.69) --
	( 54.19, 35.05) --
	( 54.28, 35.05) --
	( 54.29, 35.41) --
	( 54.31, 35.41) --
	( 54.32, 35.77) --
	( 54.35, 35.77) --
	( 54.37, 36.13) --
	( 54.56, 36.13) --
	( 54.57, 36.50) --
	( 54.59, 36.50) --
	( 54.60, 36.86) --
	( 54.67, 36.86) --
	( 54.68, 37.22) --
	( 54.74, 37.22) --
	( 54.75, 37.94) --
	( 54.76, 38.30) --
	( 54.89, 38.30) --
	( 54.90, 38.66) --
	( 55.10, 38.66) --
	( 55.11, 39.03) --
	( 55.12, 39.03) --
	( 55.13, 39.75) --
	( 55.82, 39.75) --
	( 55.83, 40.11) --
	( 56.27, 40.11) --
	( 56.29, 40.47) --
	( 57.79, 40.47) --
	( 57.80, 40.83) --
	( 58.25, 40.83) --
	( 58.26, 41.19) --
	( 58.27, 41.19) --
	( 58.28, 41.56) --
	( 58.34, 41.56) --
	( 58.35, 41.92) --
	( 58.36, 41.92) --
	( 58.37, 42.28) --
	( 58.39, 42.64) --
	( 58.40, 42.64) --
	( 58.41, 43.36) --
	( 58.74, 43.36) --
	( 58.75, 43.72) --
	( 58.76, 44.45) --
	( 58.84, 44.45) --
	( 58.85, 44.81) --
	( 58.88, 44.81) --
	( 58.89, 45.17) --
	( 59.37, 45.17) --
	( 59.38, 45.53) --
	( 59.57, 45.53) --
	( 59.58, 45.89) --
	( 59.63, 45.89) --
	( 59.64, 46.25) --
	( 59.66, 46.25) --
	( 59.67, 46.61) --
	( 59.68, 46.61) --
	( 59.70, 46.98) --
	( 59.76, 46.98) --
	( 59.78, 47.34) --
	( 59.84, 47.34) --
	( 59.85, 47.70) --
	( 59.92, 47.70) --
	( 59.93, 48.06) --
	( 60.07, 48.06) --
	( 60.08, 48.42) --
	( 60.15, 48.42) --
	( 60.16, 48.78) --
	( 60.24, 48.78) --
	( 60.25, 49.50) --
	( 60.26, 49.87) --
	( 60.27, 50.23) --
	( 60.32, 50.23) --
	( 60.33, 50.59) --
	( 60.35, 50.59) --
	( 60.36, 50.95) --
	( 60.37, 51.31) --
	( 60.57, 51.31) --
	( 60.58, 51.67) --
	( 60.60, 51.67) --
	( 60.61, 52.03) --
	( 60.71, 52.03) --
	( 60.72, 52.40) --
	( 61.13, 52.40) --
	( 61.14, 52.76) --
	( 61.42, 52.76) --
	( 61.44, 53.12) --
	( 62.12, 53.12) --
	( 62.14, 53.48) --
	( 62.90, 53.48) --
	( 62.91, 53.84) --
	( 62.94, 53.84) --
	( 62.95, 54.20) --
	( 63.58, 54.20) --
	( 63.59, 54.56) --
	( 63.60, 54.56) --
	( 63.61, 54.93) --
	( 63.64, 54.93) --
	( 63.65, 55.65) --
	( 63.84, 55.65) --
	( 63.85, 56.01) --
	( 64.02, 56.01) --
	( 64.03, 56.37) --
	( 64.61, 56.37) --
	( 64.62, 56.73) --
	( 64.74, 56.73) --
	( 64.75, 57.09) --
	( 64.77, 57.45) --
	( 64.86, 57.45) --
	( 64.87, 57.82) --
	( 65.25, 57.82) --
	( 65.26, 58.18) --
	( 65.41, 58.18) --
	( 65.42, 58.54) --
	( 65.47, 58.54) --
	( 65.48, 58.90) --
	( 65.51, 58.90) --
	( 65.52, 59.26) --
	( 65.73, 59.26) --
	( 65.74, 59.98) --
	( 65.77, 59.98) --
	( 65.78, 60.35) --
	( 65.85, 60.35) --
	( 65.86, 60.71) --
	( 65.88, 60.71) --
	( 65.90, 61.07) --
	( 65.97, 61.07) --
	( 65.99, 61.43) --
	( 66.02, 61.43) --
	( 66.03, 61.79) --
	( 66.04, 61.79) --
	( 66.05, 62.15) --
	( 66.13, 62.15) --
	( 66.14, 62.51) --
	( 66.20, 62.51) --
	( 66.21, 63.24) --
	( 66.27, 63.24) --
	( 66.28, 63.60) --
	( 66.29, 63.60) --
	( 66.30, 64.32) --
	( 66.31, 64.32) --
	( 66.32, 64.68) --
	( 66.46, 64.68) --
	( 66.47, 65.40) --
	( 66.54, 65.40) --
	( 66.55, 65.77) --
	( 66.86, 65.77) --
	( 66.87, 66.13) --
	( 67.09, 66.13) --
	( 67.10, 66.49) --
	( 67.13, 66.49) --
	( 67.14, 66.85) --
	( 67.18, 66.85) --
	( 67.19, 67.21) --
	( 67.39, 67.21) --
	( 67.40, 67.57) --
	( 68.09, 67.57) --
	( 68.10, 67.93) --
	( 68.36, 67.93) --
	( 68.37, 68.30) --
	( 70.02, 68.30) --
	( 70.03, 68.66) --
	( 70.12, 68.66) --
	( 70.13, 69.02) --
	( 70.73, 69.02) --
	( 70.74, 69.38) --
	( 72.00, 69.38) --
	( 72.02, 69.74) --
	( 72.39, 69.74) --
	( 72.40, 70.10) --
	( 72.54, 70.10) --
	( 72.55, 70.46) --
	( 73.08, 70.46) --
	( 73.09, 70.82) --
	( 73.52, 70.82) --
	( 73.53, 71.19) --
	( 73.69, 71.19) --
	( 73.70, 71.55) --
	( 73.78, 71.55) --
	( 73.79, 71.91) --
	( 73.96, 71.91) --
	( 73.97, 72.27) --
	( 74.00, 72.27) --
	( 74.01, 72.63) --
	( 74.15, 72.63) --
	( 74.16, 72.99) --
	( 74.51, 72.99) --
	( 74.52, 73.35) --
	( 74.80, 73.35) --
	( 74.82, 73.72) --
	( 74.96, 73.72) --
	( 74.97, 74.08) --
	( 74.99, 74.44) --
	( 76.15, 74.44) --
	( 76.16, 74.80) --
	( 76.63, 74.80) --
	( 76.65, 75.16) --
	( 76.86, 75.16) --
	( 76.87, 75.52) --
	( 78.58, 75.52) --
	( 78.59, 75.88) --
	( 78.70, 75.88) --
	( 78.71, 76.24) --
	( 79.69, 76.24) --
	( 79.71, 76.61) --
	( 80.63, 76.61) --
	( 80.64, 76.97) --
	( 80.98, 76.97) --
	( 80.99, 77.33) --
	( 81.19, 77.33) --
	( 81.20, 77.69) --
	( 81.52, 77.69) --
	( 81.54, 78.05) --
	( 82.56, 78.05) --
	( 82.57, 78.41) --
	( 84.03, 78.41) --
	( 84.04, 78.77) --
	( 84.80, 78.77) --
	( 84.81, 79.14) --
	( 84.90, 79.14) --
	( 84.91, 79.50) --
	( 85.40, 79.50) --
	( 85.41, 79.86) --
	( 85.67, 79.86) --
	( 85.68, 80.22) --
	( 85.69, 80.58) --
	( 85.83, 80.58) --
	( 85.84, 80.94) --
	( 85.91, 80.94) --
	( 85.92, 81.30) --
	( 86.00, 81.30) --
	( 86.01, 81.67) --
	( 87.28, 81.67) --
	( 87.29, 82.03) --
	( 87.72, 82.03) --
	( 87.73, 82.39) --
	( 87.75, 82.39) --
	( 87.76, 82.75) --
	( 88.84, 82.75) --
	( 88.85, 83.11) --
	( 89.16, 83.11) --
	( 89.17, 83.47) --
	( 89.27, 83.47) --
	( 89.28, 83.83) --
	( 89.35, 83.83) --
	( 89.36, 84.19) --
	( 89.64, 84.19) --
	( 89.65, 84.56) --
	( 90.61, 84.56) --
	( 90.63, 84.92) --
	( 90.64, 84.92) --
	( 90.65, 85.28) --
	( 90.79, 85.28) --
	( 90.81, 85.64) --
	( 91.11, 85.64) --
	( 91.12, 86.00) --
	( 91.13, 86.36) --
	( 92.33, 86.36) --
	( 92.34, 86.72) --
	( 92.57, 86.72) --
	( 92.58, 87.09) --
	( 93.05, 87.09) --
	( 93.06, 87.45) --
	( 93.40, 87.45) --
	( 93.41, 87.81) --
	( 93.87, 87.81) --
	( 93.88, 88.17) --
	( 95.55, 88.17) --
	( 95.56, 88.53) --
	( 98.18, 88.53) --
	( 98.19, 88.89) --
	( 98.89, 88.89) --
	( 98.90, 89.25) --
	( 99.48, 89.25) --
	( 99.49, 89.61) --
	( 99.67, 89.61) --
	( 99.68, 89.98) --
	(100.87, 89.98) --
	(100.88, 90.34) --
	(100.89, 90.70) --
	(101.58, 90.70) --
	(101.59, 91.06) --
	(103.13, 91.06) --
	(103.14, 91.42) --
	(104.37, 91.42) --
	(104.38, 91.78) --
	(105.70, 91.78) --
	(105.71, 92.14) --
	(108.87, 92.14) --
	(108.88, 92.51) --
	(114.96, 92.51) --
	(114.97, 92.87) --
	(124.64, 92.87) --
	(124.65, 93.23) --
	(129.37, 93.23) --
	(129.38, 93.59) --
	(136.56, 93.59) --
	(136.57, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 48.78) {5 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 32.52, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 28.32,  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 21.68) -- ( 28.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 39.75) -- ( 28.32, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 57.82) -- ( 28.32, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 75.88) -- ( 28.32, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 93.95) -- ( 28.32, 93.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,  3.61) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 21.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 39.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 57.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 75.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 93.95) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  0.00) --
	(191.52,  0.00) --
	(191.52, 97.56) --
	( 32.52, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41,  7.59) --
	( 39.27,  7.59) --
	( 39.28,  7.95) --
	( 43.16,  7.95) --
	( 43.18,  8.31) --
	( 43.32,  8.31) --
	( 43.33,  8.67) --
	( 43.63,  8.67) --
	( 43.64,  9.03) --
	( 44.14,  9.03) --
	( 44.15,  9.40) --
	( 44.33,  9.40) --
	( 44.34,  9.76) --
	( 44.91,  9.76) --
	( 44.93, 10.12) --
	( 45.13, 10.12) --
	( 45.14, 10.48) --
	( 45.21, 10.48) --
	( 45.22, 10.84) --
	( 45.47, 10.84) --
	( 45.48, 11.20) --
	( 45.50, 11.20) --
	( 45.51, 11.56) --
	( 45.55, 11.56) --
	( 45.56, 11.92) --
	( 45.58, 11.92) --
	( 45.59, 12.29) --
	( 45.77, 12.29) --
	( 45.78, 12.65) --
	( 45.85, 12.65) --
	( 45.86, 13.01) --
	( 46.00, 13.01) --
	( 46.01, 13.37) --
	( 46.04, 13.37) --
	( 46.05, 13.73) --
	( 46.24, 13.73) --
	( 46.25, 14.09) --
	( 46.31, 14.09) --
	( 46.33, 14.45) --
	( 46.34, 14.45) --
	( 46.35, 14.82) --
	( 46.46, 14.82) --
	( 46.47, 15.18) --
	( 46.51, 15.18) --
	( 46.52, 15.54) --
	( 46.57, 15.54) --
	( 46.59, 16.26) --
	( 46.71, 16.26) --
	( 46.72, 16.62) --
	( 46.73, 16.98) --
	( 46.74, 17.34) --
	( 46.77, 17.34) --
	( 46.78, 17.71) --
	( 46.92, 17.71) --
	( 46.94, 18.43) --
	( 46.96, 18.43) --
	( 46.97, 18.79) --
	( 46.98, 18.79) --
	( 46.99, 19.15) --
	( 47.15, 19.15) --
	( 47.16, 19.51) --
	( 47.17, 19.87) --
	( 47.35, 19.87) --
	( 47.36, 20.24) --
	( 47.43, 20.24) --
	( 47.44, 20.96) --
	( 47.53, 20.96) --
	( 47.55, 21.32) --
	( 47.77, 21.32) --
	( 47.78, 21.68) --
	( 47.79, 22.04) --
	( 47.83, 22.04) --
	( 47.84, 22.40) --
	( 48.90, 22.40) --
	( 48.91, 22.77) --
	( 49.06, 22.77) --
	( 49.07, 23.13) --
	( 49.21, 23.13) --
	( 49.22, 23.49) --
	( 49.74, 23.49) --
	( 49.75, 23.85) --
	( 49.86, 23.85) --
	( 49.87, 24.21) --
	( 50.20, 24.21) --
	( 50.21, 24.57) --
	( 50.22, 24.93) --
	( 50.32, 24.93) --
	( 50.33, 25.29) --
	( 50.46, 25.29) --
	( 50.47, 25.66) --
	( 50.48, 25.66) --
	( 50.49, 26.02) --
	( 50.50, 26.02) --
	( 50.52, 26.38) --
	( 50.55, 26.38) --
	( 50.56, 27.10) --
	( 50.62, 27.10) --
	( 50.63, 27.46) --
	( 50.70, 27.46) --
	( 50.71, 27.82) --
	( 50.72, 28.19) --
	( 50.75, 28.19) --
	( 50.76, 28.55) --
	( 50.81, 28.55) --
	( 50.82, 28.91) --
	( 50.99, 28.91) --
	( 51.00, 29.27) --
	( 51.01, 29.63) --
	( 51.15, 29.63) --
	( 51.16, 29.99) --
	( 51.18, 29.99) --
	( 51.19, 30.35) --
	( 51.23, 30.35) --
	( 51.24, 30.71) --
	( 51.28, 30.71) --
	( 51.29, 31.08) --
	( 51.34, 31.08) --
	( 51.35, 31.44) --
	( 51.42, 31.44) --
	( 51.43, 31.80) --
	( 51.48, 31.80) --
	( 51.49, 32.16) --
	( 51.60, 32.16) --
	( 51.61, 32.52) --
	( 51.94, 32.52) --
	( 51.95, 32.88) --
	( 52.74, 32.88) --
	( 52.75, 33.24) --
	( 53.20, 33.24) --
	( 53.21, 33.61) --
	( 53.25, 33.61) --
	( 53.26, 33.97) --
	( 53.30, 33.97) --
	( 53.32, 34.33) --
	( 53.33, 34.69) --
	( 53.41, 34.69) --
	( 53.42, 35.05) --
	( 53.43, 35.41) --
	( 53.45, 35.41) --
	( 53.46, 35.77) --
	( 53.53, 35.77) --
	( 53.54, 36.13) --
	( 53.67, 36.13) --
	( 53.68, 36.50) --
	( 53.71, 36.50) --
	( 53.72, 36.86) --
	( 53.73, 37.22) --
	( 53.79, 37.22) --
	( 53.80, 37.58) --
	( 53.81, 37.94) --
	( 53.91, 37.94) --
	( 53.93, 38.30) --
	( 54.07, 38.30) --
	( 54.08, 38.66) --
	( 54.11, 38.66) --
	( 54.12, 39.03) --
	( 54.14, 39.03) --
	( 54.15, 39.39) --
	( 54.28, 39.39) --
	( 54.29, 39.75) --
	( 54.30, 40.11) --
	( 54.34, 40.11) --
	( 54.35, 40.47) --
	( 54.42, 40.47) --
	( 54.43, 40.83) --
	( 54.52, 40.83) --
	( 54.54, 41.19) --
	( 54.56, 41.19) --
	( 54.57, 41.56) --
	( 54.58, 41.56) --
	( 54.59, 41.92) --
	( 54.64, 41.92) --
	( 54.65, 42.28) --
	( 54.74, 42.28) --
	( 54.75, 42.64) --
	( 54.89, 42.64) --
	( 54.90, 43.00) --
	( 55.08, 43.00) --
	( 55.09, 43.36) --
	( 55.12, 43.36) --
	( 55.13, 43.72) --
	( 55.50, 43.72) --
	( 55.51, 44.08) --
	( 55.52, 44.08) --
	( 55.53, 44.45) --
	( 55.65, 44.45) --
	( 55.66, 44.81) --
	( 55.86, 44.81) --
	( 55.87, 45.17) --
	( 56.88, 45.17) --
	( 56.90, 45.53) --
	( 56.95, 45.53) --
	( 56.96, 45.89) --
	( 56.97, 45.89) --
	( 56.99, 46.25) --
	( 57.55, 46.25) --
	( 57.56, 46.61) --
	( 57.57, 46.98) --
	( 57.58, 47.34) --
	( 57.73, 47.34) --
	( 57.74, 47.70) --
	( 57.75, 47.70) --
	( 57.77, 48.06) --
	( 57.98, 48.06) --
	( 57.99, 48.42) --
	( 58.13, 48.42) --
	( 58.14, 48.78) --
	( 58.23, 48.78) --
	( 58.24, 49.14) --
	( 58.34, 49.14) --
	( 58.35, 49.50) --
	( 58.36, 49.87) --
	( 58.40, 49.87) --
	( 58.41, 50.23) --
	( 58.59, 50.23) --
	( 58.60, 50.59) --
	( 58.72, 50.59) --
	( 58.74, 50.95) --
	( 58.76, 50.95) --
	( 58.77, 51.31) --
	( 58.88, 51.31) --
	( 58.89, 51.67) --
	( 58.91, 51.67) --
	( 58.92, 52.03) --
	( 58.94, 52.03) --
	( 58.95, 52.40) --
	( 59.14, 52.40) --
	( 59.15, 52.76) --
	( 59.23, 52.76) --
	( 59.24, 53.12) --
	( 59.30, 53.12) --
	( 59.31, 53.48) --
	( 59.32, 53.84) --
	( 59.33, 53.84) --
	( 59.35, 54.20) --
	( 59.39, 54.20) --
	( 59.40, 54.56) --
	( 59.42, 54.56) --
	( 59.44, 54.93) --
	( 59.45, 55.29) --
	( 59.57, 55.29) --
	( 59.58, 55.65) --
	( 60.09, 55.65) --
	( 60.10, 56.01) --
	( 60.11, 56.01) --
	( 60.13, 56.37) --
	( 60.24, 56.37) --
	( 60.25, 56.73) --
	( 60.26, 57.09) --
	( 60.35, 57.09) --
	( 60.36, 57.45) --
	( 60.37, 57.82) --
	( 60.92, 57.82) --
	( 60.93, 58.18) --
	( 61.13, 58.18) --
	( 61.14, 58.54) --
	( 61.15, 58.90) --
	( 61.51, 58.90) --
	( 61.53, 59.26) --
	( 61.62, 59.26) --
	( 61.63, 59.62) --
	( 61.65, 59.62) --
	( 61.66, 59.98) --
	( 61.93, 59.98) --
	( 61.94, 60.35) --
	( 62.08, 60.35) --
	( 62.09, 60.71) --
	( 62.11, 60.71) --
	( 62.12, 61.07) --
	( 62.45, 61.07) --
	( 62.46, 61.43) --
	( 62.60, 61.43) --
	( 62.61, 61.79) --
	( 62.88, 61.79) --
	( 62.89, 62.15) --
	( 63.09, 62.15) --
	( 63.11, 62.51) --
	( 63.33, 62.51) --
	( 63.34, 62.87) --
	( 63.57, 62.87) --
	( 63.58, 63.24) --
	( 63.70, 63.24) --
	( 63.72, 63.60) --
	( 63.94, 63.60) --
	( 63.95, 63.96) --
	( 64.19, 63.96) --
	( 64.20, 64.32) --
	( 64.25, 64.32) --
	( 64.26, 64.68) --
	( 64.74, 64.68) --
	( 64.75, 65.04) --
	( 64.86, 65.04) --
	( 64.87, 65.40) --
	( 66.29, 65.40) --
	( 66.30, 65.77) --
	( 66.31, 65.77) --
	( 66.32, 66.13) --
	( 67.39, 66.13) --
	( 67.40, 66.49) --
	( 68.06, 66.49) --
	( 68.07, 66.85) --
	( 68.74, 66.85) --
	( 68.75, 67.21) --
	( 69.40, 67.21) --
	( 69.41, 67.57) --
	( 69.64, 67.57) --
	( 69.66, 67.93) --
	( 70.28, 67.93) --
	( 70.29, 68.30) --
	( 70.73, 68.30) --
	( 70.74, 68.66) --
	( 71.16, 68.66) --
	( 71.17, 69.02) --
	( 71.93, 69.02) --
	( 71.94, 69.38) --
	( 72.64, 69.38) --
	( 72.65, 69.74) --
	( 73.57, 69.74) --
	( 73.59, 70.10) --
	( 73.86, 70.10) --
	( 73.87, 70.46) --
	( 74.45, 70.46) --
	( 74.47, 70.82) --
	( 75.20, 70.82) --
	( 75.21, 71.19) --
	( 75.64, 71.19) --
	( 75.65, 71.55) --
	( 75.82, 71.55) --
	( 75.83, 71.91) --
	( 75.87, 71.91) --
	( 75.88, 72.27) --
	( 76.28, 72.27) --
	( 76.30, 72.63) --
	( 76.50, 72.63) --
	( 76.51, 72.99) --
	( 76.66, 72.99) --
	( 76.67, 73.35) --
	( 76.69, 73.35) --
	( 76.70, 73.72) --
	( 76.85, 73.72) --
	( 76.86, 74.08) --
	( 77.18, 74.08) --
	( 77.19, 74.44) --
	( 77.36, 74.44) --
	( 77.37, 74.80) --
	( 77.48, 74.80) --
	( 77.49, 75.16) --
	( 77.64, 75.16) --
	( 77.65, 75.52) --
	( 77.82, 75.52) --
	( 77.83, 75.88) --
	( 78.76, 75.88) --
	( 78.77, 76.24) --
	( 78.89, 76.24) --
	( 78.90, 76.61) --
	( 79.30, 76.61) --
	( 79.31, 76.97) --
	( 79.72, 76.97) --
	( 79.73, 77.33) --
	( 80.17, 77.33) --
	( 80.18, 77.69) --
	( 80.20, 77.69) --
	( 80.21, 78.05) --
	( 80.45, 78.05) --
	( 80.46, 78.41) --
	( 80.65, 78.41) --
	( 80.67, 78.77) --
	( 80.72, 78.77) --
	( 80.73, 79.14) --
	( 81.08, 79.14) --
	( 81.09, 79.50) --
	( 81.16, 79.50) --
	( 81.17, 79.86) --
	( 82.08, 79.86) --
	( 82.09, 80.22) --
	( 83.25, 80.22) --
	( 83.26, 80.58) --
	( 83.27, 80.94) --
	( 84.72, 80.94) --
	( 84.73, 81.30) --
	( 84.83, 81.30) --
	( 84.84, 81.67) --
	( 85.66, 81.67) --
	( 85.67, 82.03) --
	( 86.66, 82.03) --
	( 86.67, 82.39) --
	( 87.70, 82.39) --
	( 87.71, 82.75) --
	( 88.03, 82.75) --
	( 88.04, 83.11) --
	( 89.29, 83.11) --
	( 89.30, 83.47) --
	( 90.00, 83.47) --
	( 90.02, 83.83) --
	( 90.23, 83.83) --
	( 90.24, 84.19) --
	( 91.19, 84.19) --
	( 91.20, 84.56) --
	( 91.25, 84.56) --
	( 91.26, 84.92) --
	( 91.40, 84.92) --
	( 91.42, 85.28) --
	( 91.98, 85.28) --
	( 91.99, 85.64) --
	( 92.14, 85.64) --
	( 92.15, 86.00) --
	( 93.00, 86.00) --
	( 93.01, 86.36) --
	( 93.10, 86.36) --
	( 93.11, 86.72) --
	( 93.75, 86.72) --
	( 93.76, 87.09) --
	( 94.65, 87.09) --
	( 94.66, 87.45) --
	( 95.39, 87.45) --
	( 95.40, 87.81) --
	( 95.74, 87.81) --
	( 95.75, 88.17) --
	( 96.05, 88.17) --
	( 96.06, 88.53) --
	( 96.79, 88.53) --
	( 96.80, 88.89) --
	( 96.84, 88.89) --
	( 96.85, 89.25) --
	( 96.86, 89.61) --
	( 97.41, 89.61) --
	( 97.42, 89.98) --
	( 97.73, 89.98) --
	( 97.74, 90.34) --
	( 99.05, 90.34) --
	( 99.06, 90.70) --
	( 99.99, 90.70) --
	(100.00, 91.06) --
	(104.01, 91.06) --
	(104.02, 91.42) --
	(104.86, 91.42) --
	(104.88, 91.78) --
	(105.16, 91.78) --
	(105.17, 92.14) --
	(107.58, 92.14) --
	(107.59, 92.51) --
	(116.85, 92.51) --
	(116.86, 92.87) --
	(118.39, 92.87) --
	(118.40, 93.23) --
	(119.16, 93.23) --
	(119.17, 93.59) --
	(130.79, 93.59) --
	(130.80, 93.95) --
	(136.57, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41,  3.97) --
	( 43.16,  3.97) --
	( 43.18,  4.34) --
	( 43.32,  4.34) --
	( 43.33,  4.70) --
	( 43.63,  4.70) --
	( 43.64,  5.06) --
	( 44.30,  5.06) --
	( 44.32,  5.42) --
	( 44.33,  5.42) --
	( 44.34,  5.78) --
	( 44.91,  5.78) --
	( 44.93,  6.14) --
	( 44.99,  6.14) --
	( 45.00,  6.50) --
	( 45.13,  6.50) --
	( 45.14,  6.87) --
	( 45.21,  6.87) --
	( 45.22,  7.23) --
	( 45.47,  7.23) --
	( 45.48,  7.59) --
	( 45.50,  7.59) --
	( 45.51,  7.95) --
	( 45.58,  7.95) --
	( 45.59,  8.31) --
	( 45.77,  8.31) --
	( 45.78,  8.67) --
	( 45.85,  8.67) --
	( 45.86,  9.03) --
	( 46.00,  9.03) --
	( 46.01,  9.40) --
	( 46.04,  9.40) --
	( 46.05,  9.76) --
	( 46.24,  9.76) --
	( 46.25, 10.12) --
	( 46.31, 10.12) --
	( 46.33, 10.48) --
	( 46.34, 10.48) --
	( 46.35, 10.84) --
	( 46.41, 10.84) --
	( 46.42, 11.20) --
	( 46.46, 11.20) --
	( 46.47, 11.56) --
	( 46.51, 11.56) --
	( 46.52, 11.92) --
	( 46.57, 11.92) --
	( 46.59, 12.29) --
	( 46.71, 12.29) --
	( 46.72, 12.65) --
	( 46.73, 13.01) --
	( 46.74, 13.37) --
	( 46.77, 13.37) --
	( 46.78, 13.73) --
	( 46.92, 13.73) --
	( 46.94, 14.45) --
	( 46.98, 14.45) --
	( 46.99, 14.82) --
	( 47.15, 14.82) --
	( 47.16, 15.18) --
	( 47.17, 15.54) --
	( 47.35, 15.54) --
	( 47.36, 15.90) --
	( 47.43, 15.90) --
	( 47.44, 16.98) --
	( 47.53, 16.98) --
	( 47.55, 17.34) --
	( 47.77, 17.34) --
	( 47.78, 17.71) --
	( 47.79, 18.07) --
	( 47.83, 18.07) --
	( 47.84, 18.43) --
	( 48.38, 18.43) --
	( 48.39, 18.79) --
	( 48.90, 18.79) --
	( 48.91, 19.15) --
	( 49.06, 19.15) --
	( 49.07, 19.51) --
	( 49.21, 19.51) --
	( 49.22, 19.87) --
	( 49.86, 19.87) --
	( 49.87, 20.24) --
	( 50.20, 20.24) --
	( 50.21, 20.60) --
	( 50.22, 20.96) --
	( 50.32, 20.96) --
	( 50.33, 21.32) --
	( 50.46, 21.32) --
	( 50.47, 21.68) --
	( 50.48, 21.68) --
	( 50.49, 22.04) --
	( 50.50, 22.04) --
	( 50.52, 22.40) --
	( 50.55, 22.40) --
	( 50.56, 23.49) --
	( 50.62, 23.49) --
	( 50.63, 23.85) --
	( 50.70, 23.85) --
	( 50.71, 24.21) --
	( 50.72, 24.57) --
	( 50.75, 24.57) --
	( 50.76, 24.93) --
	( 50.81, 24.93) --
	( 50.82, 25.29) --
	( 50.99, 25.29) --
	( 51.00, 25.66) --
	( 51.01, 26.02) --
	( 51.18, 26.02) --
	( 51.19, 26.38) --
	( 51.20, 26.74) --
	( 51.23, 26.74) --
	( 51.24, 27.10) --
	( 51.28, 27.10) --
	( 51.29, 27.46) --
	( 51.42, 27.46) --
	( 51.43, 27.82) --
	( 51.46, 27.82) --
	( 51.48, 28.19) --
	( 51.49, 28.55) --
	( 51.60, 28.55) --
	( 51.61, 28.91) --
	( 51.71, 28.91) --
	( 51.72, 29.27) --
	( 51.81, 29.27) --
	( 51.83, 29.63) --
	( 51.94, 29.63) --
	( 51.95, 29.99) --
	( 52.06, 29.99) --
	( 52.07, 30.35) --
	( 52.74, 30.35) --
	( 52.75, 30.71) --
	( 53.25, 30.71) --
	( 53.26, 31.08) --
	( 53.30, 31.08) --
	( 53.32, 31.44) --
	( 53.41, 31.44) --
	( 53.42, 31.80) --
	( 53.43, 32.16) --
	( 53.45, 32.16) --
	( 53.46, 32.52) --
	( 53.71, 32.52) --
	( 53.72, 32.88) --
	( 53.80, 32.88) --
	( 53.81, 33.24) --
	( 53.85, 33.24) --
	( 53.86, 33.61) --
	( 53.91, 33.61) --
	( 53.93, 33.97) --
	( 53.99, 33.97) --
	( 54.00, 34.33) --
	( 54.02, 34.33) --
	( 54.03, 34.69) --
	( 54.04, 35.05) --
	( 54.11, 35.05) --
	( 54.12, 35.41) --
	( 54.26, 35.41) --
	( 54.28, 35.77) --
	( 54.29, 35.77) --
	( 54.30, 36.13) --
	( 54.42, 36.13) --
	( 54.43, 36.50) --
	( 54.52, 36.50) --
	( 54.54, 36.86) --
	( 54.56, 36.86) --
	( 54.57, 37.22) --
	( 54.58, 37.22) --
	( 54.59, 37.58) --
	( 54.64, 37.58) --
	( 54.65, 37.94) --
	( 54.74, 37.94) --
	( 54.75, 38.30) --
	( 54.76, 38.30) --
	( 54.77, 38.66) --
	( 54.78, 38.66) --
	( 54.80, 39.03) --
	( 54.89, 39.03) --
	( 54.90, 39.39) --
	( 55.12, 39.39) --
	( 55.13, 39.75) --
	( 55.86, 39.75) --
	( 55.87, 40.11) --
	( 57.30, 40.11) --
	( 57.31, 40.47) --
	( 57.55, 40.47) --
	( 57.56, 40.83) --
	( 57.57, 40.83) --
	( 57.58, 41.19) --
	( 57.63, 41.19) --
	( 57.64, 41.56) --
	( 57.80, 41.56) --
	( 57.81, 41.92) --
	( 57.91, 41.92) --
	( 57.92, 42.28) --
	( 57.93, 42.64) --
	( 57.98, 42.64) --
	( 57.99, 43.00) --
	( 58.01, 43.00) --
	( 58.02, 43.36) --
	( 58.25, 43.36) --
	( 58.26, 43.72) --
	( 58.34, 43.72) --
	( 58.35, 44.08) --
	( 58.36, 44.45) --
	( 58.40, 44.45) --
	( 58.41, 44.81) --
	( 58.59, 44.81) --
	( 58.60, 45.17) --
	( 58.72, 45.17) --
	( 58.74, 45.89) --
	( 58.88, 45.89) --
	( 58.89, 46.25) --
	( 58.94, 46.25) --
	( 58.95, 46.61) --
	( 59.44, 46.61) --
	( 59.45, 46.98) --
	( 59.46, 47.34) --
	( 59.49, 47.34) --
	( 59.50, 47.70) --
	( 59.53, 47.70) --
	( 59.54, 48.06) --
	( 59.55, 48.78) --
	( 59.59, 48.78) --
	( 59.61, 49.14) --
	( 59.63, 49.14) --
	( 59.64, 49.50) --
	( 59.71, 49.50) --
	( 59.72, 49.87) --
	( 59.74, 49.87) --
	( 59.75, 50.59) --
	( 59.80, 50.59) --
	( 59.81, 50.95) --
	( 59.84, 50.95) --
	( 59.85, 51.31) --
	( 60.10, 51.31) --
	( 60.11, 51.67) --
	( 60.15, 51.67) --
	( 60.16, 52.03) --
	( 60.17, 52.03) --
	( 60.18, 52.40) --
	( 60.24, 52.40) --
	( 60.25, 52.76) --
	( 60.26, 53.12) --
	( 60.28, 53.12) --
	( 60.29, 53.48) --
	( 60.35, 53.48) --
	( 60.36, 53.84) --
	( 60.37, 54.20) --
	( 60.46, 54.20) --
	( 60.48, 54.56) --
	( 60.52, 54.56) --
	( 60.53, 54.93) --
	( 60.61, 54.93) --
	( 60.62, 55.29) --
	( 60.80, 55.29) --
	( 60.81, 55.65) --
	( 60.95, 55.65) --
	( 60.96, 56.01) --
	( 61.13, 56.01) --
	( 61.14, 56.37) --
	( 61.53, 56.37) --
	( 61.54, 56.73) --
	( 61.63, 56.73) --
	( 61.64, 57.09) --
	( 61.98, 57.09) --
	( 61.99, 57.45) --
	( 62.06, 57.45) --
	( 62.07, 57.82) --
	( 62.10, 57.82) --
	( 62.11, 58.18) --
	( 62.12, 58.18) --
	( 62.14, 58.90) --
	( 62.19, 58.90) --
	( 62.20, 59.26) --
	( 62.61, 59.26) --
	( 62.62, 59.62) --
	( 62.97, 59.62) --
	( 62.98, 59.98) --
	( 63.04, 59.98) --
	( 63.05, 60.71) --
	( 63.15, 60.71) --
	( 63.16, 61.07) --
	( 63.22, 61.07) --
	( 63.23, 61.43) --
	( 63.43, 61.43) --
	( 63.45, 61.79) --
	( 63.48, 61.79) --
	( 63.49, 62.15) --
	( 63.50, 62.15) --
	( 63.51, 62.51) --
	( 63.70, 62.51) --
	( 63.72, 62.87) --
	( 63.78, 62.87) --
	( 63.80, 63.24) --
	( 64.19, 63.24) --
	( 64.20, 63.60) --
	( 64.21, 63.96) --
	( 64.85, 63.96) --
	( 64.86, 64.32) --
	( 64.87, 64.68) --
	( 64.99, 64.68) --
	( 65.00, 65.04) --
	( 65.12, 65.04) --
	( 65.13, 65.40) --
	( 65.14, 65.40) --
	( 65.15, 65.77) --
	( 65.35, 65.77) --
	( 65.36, 66.13) --
	( 65.94, 66.13) --
	( 65.95, 66.49) --
	( 66.03, 66.49) --
	( 66.04, 66.85) --
	( 66.06, 66.85) --
	( 66.08, 67.21) --
	( 66.31, 67.21) --
	( 66.32, 67.57) --
	( 66.39, 67.57) --
	( 66.40, 67.93) --
	( 66.41, 68.30) --
	( 66.75, 68.30) --
	( 66.76, 68.66) --
	( 67.16, 68.66) --
	( 67.17, 69.02) --
	( 67.21, 69.02) --
	( 67.22, 69.38) --
	( 67.33, 69.38) --
	( 67.34, 69.74) --
	( 67.41, 69.74) --
	( 67.42, 70.10) --
	( 67.68, 70.10) --
	( 67.69, 70.46) --
	( 67.95, 70.46) --
	( 67.96, 70.82) --
	( 68.57, 70.82) --
	( 68.58, 71.19) --
	( 68.73, 71.19) --
	( 68.74, 71.55) --
	( 68.83, 71.55) --
	( 68.84, 71.91) --
	( 69.11, 71.91) --
	( 69.13, 72.27) --
	( 69.20, 72.27) --
	( 69.22, 72.63) --
	( 69.26, 72.63) --
	( 69.27, 72.99) --
	( 69.62, 72.99) --
	( 69.63, 73.35) --
	( 70.13, 73.35) --
	( 70.14, 73.72) --
	( 70.18, 73.72) --
	( 70.19, 74.08) --
	( 70.23, 74.08) --
	( 70.24, 74.44) --
	( 70.29, 74.44) --
	( 70.30, 74.80) --
	( 70.86, 74.80) --
	( 70.88, 75.16) --
	( 70.95, 75.16) --
	( 70.97, 75.52) --
	( 71.25, 75.52) --
	( 71.26, 75.88) --
	( 71.27, 76.24) --
	( 71.38, 76.24) --
	( 71.39, 76.61) --
	( 72.04, 76.61) --
	( 72.05, 77.33) --
	( 72.08, 77.33) --
	( 72.09, 77.69) --
	( 72.34, 77.69) --
	( 72.35, 78.05) --
	( 72.56, 78.05) --
	( 72.57, 78.41) --
	( 72.66, 78.41) --
	( 72.67, 78.77) --
	( 72.83, 78.77) --
	( 72.84, 79.14) --
	( 73.09, 79.14) --
	( 73.10, 79.50) --
	( 73.12, 79.50) --
	( 73.13, 79.86) --
	( 73.56, 79.86) --
	( 73.57, 80.22) --
	( 73.86, 80.22) --
	( 73.87, 80.58) --
	( 73.90, 80.58) --
	( 73.91, 80.94) --
	( 73.96, 80.94) --
	( 73.97, 81.30) --
	( 74.06, 81.30) --
	( 74.07, 81.67) --
	( 75.18, 81.67) --
	( 75.19, 82.03) --
	( 75.47, 82.03) --
	( 75.48, 82.39) --
	( 78.67, 82.39) --
	( 78.68, 82.75) --
	( 79.90, 82.75) --
	( 79.91, 83.11) --
	( 79.94, 83.11) --
	( 79.95, 83.47) --
	( 80.97, 83.47) --
	( 80.98, 83.83) --
	( 81.03, 83.83) --
	( 81.04, 84.19) --
	( 84.87, 84.19) --
	( 84.88, 84.56) --
	( 85.44, 84.56) --
	( 85.45, 84.92) --
	( 86.59, 84.92) --
	( 86.61, 85.28) --
	( 87.37, 85.28) --
	( 87.38, 85.64) --
	( 87.66, 85.64) --
	( 87.67, 86.00) --
	( 87.89, 86.00) --
	( 87.90, 86.36) --
	( 88.23, 86.36) --
	( 88.24, 86.72) --
	( 88.40, 86.72) --
	( 88.41, 87.09) --
	( 88.46, 87.09) --
	( 88.47, 87.45) --
	( 88.68, 87.45) --
	( 88.69, 87.81) --
	( 89.39, 87.81) --
	( 89.41, 88.17) --
	( 89.65, 88.17) --
	( 89.67, 88.53) --
	( 90.65, 88.53) --
	( 90.66, 88.89) --
	( 90.93, 88.89) --
	( 90.94, 89.25) --
	( 90.99, 89.25) --
	( 91.00, 89.61) --
	( 92.09, 89.61) --
	( 92.10, 89.98) --
	( 94.59, 89.98) --
	( 94.60, 90.34) --
	( 94.68, 90.34) --
	( 94.69, 90.70) --
	( 94.88, 90.70) --
	( 94.89, 91.06) --
	( 99.33, 91.06) --
	( 99.34, 91.42) --
	( 99.92, 91.42) --
	( 99.93, 91.78) --
	( 99.99, 91.78) --
	(100.00, 92.14) --
	(101.31, 92.14) --
	(101.32, 92.51) --
	(102.95, 92.51) --
	(102.96, 92.87) --
	(116.46, 92.87) --
	(116.47, 93.23) --
	(117.41, 93.23) --
	(117.42, 93.59) --
	(119.74, 93.59) --
	(119.75, 93.95) --
	(136.57, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.10.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 23.13) --
	(  6.89, 23.13) --
	(  6.89, 23.31) --
	(  7.01, 23.31) --
	(  7.01, 23.49) --
	(  7.06, 23.49) --
	(  7.07, 23.67) --
	(  7.34, 23.67) --
	(  7.35, 23.85) --
	(  7.52, 23.85) --
	(  7.52, 24.03) --
	(  7.66, 24.03) --
	(  7.66, 24.21) --
	(  7.72, 24.21) --
	(  7.72, 24.39) --
	(  8.12, 24.39) --
	(  8.12, 24.57) --
	(  8.30, 24.57) --
	(  8.30, 24.75) --
	(  8.38, 24.75) --
	(  8.38, 24.93) --
	(  8.67, 24.93) --
	(  8.67, 25.11) --
	(  8.73, 25.11) --
	(  8.73, 25.29) --
	(  8.77, 25.29) --
	(  8.78, 25.48) --
	(  8.90, 25.48) --
	(  8.90, 25.66) --
	(  8.93, 25.66) --
	(  8.93, 25.84) --
	(  9.12, 25.84) --
	(  9.12, 26.02) --
	(  9.37, 26.02) --
	(  9.37, 26.20) --
	(  9.39, 26.20) --
	(  9.39, 26.38) --
	(  9.46, 26.38) --
	(  9.46, 26.56) --
	(  9.52, 26.56) --
	(  9.53, 26.74) --
	(  9.54, 26.74) --
	(  9.54, 26.92) --
	(  9.61, 26.92) --
	(  9.62, 27.10) --
	(  9.69, 27.10) --
	(  9.70, 27.28) --
	(  9.71, 27.28) --
	(  9.71, 27.46) --
	(  9.79, 27.46) --
	(  9.80, 27.64) --
	( 10.04, 27.64) --
	( 10.04, 27.82) --
	( 10.10, 27.82) --
	( 10.10, 28.00) --
	( 10.22, 28.00) --
	( 10.22, 28.19) --
	( 10.32, 28.19) --
	( 10.33, 28.37) --
	( 10.34, 28.37) --
	( 10.34, 28.55) --
	( 10.44, 28.55) --
	( 10.44, 28.73) --
	( 10.50, 28.73) --
	( 10.50, 28.91) --
	( 10.57, 28.91) --
	( 10.58, 29.09) --
	( 10.63, 29.09) --
	( 10.63, 29.27) --
	( 10.66, 29.27) --
	( 10.66, 29.45) --
	( 10.96, 29.45) --
	( 10.96, 29.63) --
	( 11.20, 29.63) --
	( 11.20, 29.81) --
	( 11.48, 29.81) --
	( 11.49, 29.99) --
	( 11.51, 29.99) --
	( 11.51, 30.17) --
	( 11.58, 30.17) --
	( 11.58, 30.53) --
	( 11.64, 30.53) --
	( 11.65, 30.71) --
	( 11.74, 30.71) --
	( 11.74, 30.90) --
	( 11.79, 30.90) --
	( 11.79, 31.08) --
	( 11.87, 31.08) --
	( 11.87, 31.26) --
	( 11.94, 31.26) --
	( 11.94, 31.44) --
	( 12.05, 31.44) --
	( 12.05, 31.62) --
	( 12.47, 31.62) --
	( 12.48, 31.80) --
	( 12.48, 31.80) --
	( 12.49, 31.98) --
	( 12.66, 31.98) --
	( 12.66, 32.16) --
	( 12.67, 32.16) --
	( 12.67, 32.34) --
	( 12.68, 32.34) --
	( 12.68, 32.52) --
	( 12.68, 32.70) --
	( 13.16, 32.70) --
	( 13.16, 32.88) --
	( 13.59, 32.88) --
	( 13.59, 33.06) --
	( 13.61, 33.06) --
	( 13.61, 33.24) --
	( 13.62, 33.42) --
	( 13.67, 33.42) --
	( 13.68, 33.61) --
	( 13.75, 33.61) --
	( 13.76, 33.79) --
	( 13.82, 33.79) --
	( 13.83, 34.15) --
	( 13.83, 34.15) --
	( 13.84, 34.33) --
	( 13.92, 34.33) --
	( 13.93, 34.51) --
	( 13.94, 34.51) --
	( 13.95, 34.69) --
	( 13.97, 34.69) --
	( 13.98, 34.87) --
	( 14.00, 34.87) --
	( 14.01, 35.05) --
	( 14.02, 35.05) --
	( 14.02, 35.23) --
	( 14.14, 35.23) --
	( 14.14, 35.41) --
	( 14.18, 35.41) --
	( 14.18, 35.59) --
	( 14.20, 35.59) --
	( 14.20, 35.77) --
	( 14.27, 35.77) --
	( 14.27, 35.95) --
	( 14.31, 35.95) --
	( 14.31, 36.13) --
	( 14.33, 36.13) --
	( 14.34, 36.32) --
	( 14.35, 36.32) --
	( 14.36, 36.50) --
	( 14.46, 36.50) --
	( 14.47, 36.68) --
	( 14.53, 36.68) --
	( 14.53, 36.86) --
	( 14.53, 37.04) --
	( 14.54, 37.40) --
	( 14.59, 37.40) --
	( 14.60, 37.58) --
	( 14.68, 37.58) --
	( 14.68, 37.76) --
	( 14.77, 37.76) --
	( 14.77, 37.94) --
	( 14.85, 37.94) --
	( 14.85, 38.12) --
	( 14.96, 38.12) --
	( 14.96, 38.30) --
	( 15.07, 38.30) --
	( 15.07, 38.48) --
	( 15.07, 38.66) --
	( 15.15, 38.66) --
	( 15.15, 38.85) --
	( 15.17, 38.85) --
	( 15.17, 39.03) --
	( 15.18, 39.03) --
	( 15.19, 39.21) --
	( 15.42, 39.21) --
	( 15.42, 39.39) --
	( 15.63, 39.39) --
	( 15.63, 39.57) --
	( 15.66, 39.57) --
	( 15.67, 39.75) --
	( 15.75, 39.75) --
	( 15.75, 39.93) --
	( 15.89, 39.93) --
	( 15.89, 40.11) --
	( 15.97, 40.11) --
	( 15.97, 40.29) --
	( 16.03, 40.29) --
	( 16.03, 40.47) --
	( 16.18, 40.47) --
	( 16.18, 40.65) --
	( 16.21, 40.65) --
	( 16.21, 40.83) --
	( 16.24, 40.83) --
	( 16.25, 41.01) --
	( 16.27, 41.01) --
	( 16.28, 41.19) --
	( 16.45, 41.19) --
	( 16.46, 41.37) --
	( 16.46, 41.37) --
	( 16.46, 41.56) --
	( 16.49, 41.56) --
	( 16.49, 41.74) --
	( 16.60, 41.74) --
	( 16.60, 41.92) --
	( 16.82, 41.92) --
	( 16.82, 42.10) --
	( 16.83, 42.10) --
	( 16.84, 42.28) --
	( 16.87, 42.28) --
	( 16.87, 42.46) --
	( 17.10, 42.46) --
	( 17.11, 42.64) --
	( 17.11, 42.64) --
	( 17.11, 42.82) --
	( 17.19, 42.82) --
	( 17.19, 43.00) --
	( 17.20, 43.18) --
	( 17.20, 43.36) --
	( 17.47, 43.36) --
	( 17.47, 43.54) --
	( 17.47, 43.72) --
	( 17.49, 43.72) --
	( 17.49, 43.90) --
	( 17.50, 43.90) --
	( 17.50, 44.08) --
	( 17.61, 44.08) --
	( 17.62, 44.27) --
	( 17.64, 44.27) --
	( 17.64, 44.45) --
	( 17.68, 44.45) --
	( 17.68, 44.63) --
	( 17.73, 44.63) --
	( 17.74, 44.81) --
	( 17.74, 44.99) --
	( 17.80, 44.99) --
	( 17.80, 45.17) --
	( 17.80, 45.17) --
	( 17.81, 45.35) --
	( 17.89, 45.35) --
	( 17.89, 45.53) --
	( 17.94, 45.53) --
	( 17.95, 45.71) --
	( 18.00, 45.71) --
	( 18.00, 46.07) --
	( 18.02, 46.07) --
	( 18.02, 46.25) --
	( 18.24, 46.25) --
	( 18.25, 46.43) --
	( 18.32, 46.43) --
	( 18.33, 46.61) --
	( 18.34, 46.61) --
	( 18.34, 46.79) --
	( 18.46, 46.79) --
	( 18.46, 46.98) --
	( 18.79, 46.98) --
	( 18.79, 47.16) --
	( 18.84, 47.16) --
	( 18.84, 47.52) --
	( 18.84, 47.52) --
	( 18.85, 47.70) --
	( 18.85, 47.88) --
	( 19.00, 47.88) --
	( 19.01, 48.06) --
	( 19.02, 48.06) --
	( 19.02, 48.24) --
	( 19.09, 48.24) --
	( 19.09, 48.42) --
	( 19.09, 48.42) --
	( 19.10, 48.60) --
	( 19.17, 48.60) --
	( 19.17, 48.78) --
	( 19.22, 48.78) --
	( 19.23, 48.96) --
	( 19.30, 48.96) --
	( 19.30, 49.14) --
	( 19.38, 49.14) --
	( 19.38, 49.32) --
	( 19.44, 49.32) --
	( 19.45, 49.50) --
	( 19.46, 49.50) --
	( 19.47, 49.87) --
	( 19.50, 49.87) --
	( 19.50, 50.05) --
	( 19.54, 50.05) --
	( 19.54, 50.23) --
	( 19.61, 50.23) --
	( 19.61, 50.59) --
	( 19.62, 50.59) --
	( 19.63, 50.77) --
	( 19.64, 50.77) --
	( 19.64, 50.95) --
	( 19.64, 51.13) --
	( 19.70, 51.13) --
	( 19.70, 51.31) --
	( 19.71, 51.31) --
	( 19.72, 51.49) --
	( 19.72, 51.67) --
	( 19.79, 51.67) --
	( 19.79, 51.85) --
	( 19.83, 51.85) --
	( 19.83, 52.03) --
	( 19.84, 52.03) --
	( 19.84, 52.22) --
	( 19.87, 52.22) --
	( 19.88, 52.40) --
	( 19.89, 52.40) --
	( 19.89, 52.58) --
	( 20.03, 52.58) --
	( 20.04, 52.76) --
	( 20.05, 52.76) --
	( 20.06, 52.94) --
	( 20.14, 52.94) --
	( 20.14, 53.12) --
	( 20.19, 53.12) --
	( 20.19, 53.48) --
	( 20.23, 53.48) --
	( 20.23, 53.66) --
	( 20.39, 53.66) --
	( 20.39, 53.84) --
	( 20.45, 53.84) --
	( 20.46, 54.02) --
	( 20.46, 54.20) --
	( 20.64, 54.20) --
	( 20.64, 54.38) --
	( 20.69, 54.38) --
	( 20.69, 54.56) --
	( 20.87, 54.56) --
	( 20.88, 54.74) --
	( 20.96, 54.74) --
	( 20.96, 54.93) --
	( 21.22, 54.93) --
	( 21.23, 55.11) --
	( 21.24, 55.11) --
	( 21.24, 55.29) --
	( 21.26, 55.29) --
	( 21.27, 55.47) --
	( 21.28, 55.47) --
	( 21.28, 55.65) --
	( 21.35, 55.65) --
	( 21.35, 55.83) --
	( 21.37, 55.83) --
	( 21.37, 56.01) --
	( 21.42, 56.01) --
	( 21.42, 56.19) --
	( 21.45, 56.19) --
	( 21.45, 56.37) --
	( 21.49, 56.37) --
	( 21.49, 56.55) --
	( 21.65, 56.55) --
	( 21.66, 56.73) --
	( 21.67, 56.73) --
	( 21.68, 56.91) --
	( 21.69, 56.91) --
	( 21.70, 57.09) --
	( 21.74, 57.09) --
	( 21.74, 57.27) --
	( 21.75, 57.27) --
	( 21.75, 57.45) --
	( 21.84, 57.45) --
	( 21.84, 57.64) --
	( 22.00, 57.64) --
	( 22.01, 57.82) --
	( 22.02, 57.82) --
	( 22.03, 58.00) --
	( 22.10, 58.00) --
	( 22.11, 58.18) --
	( 22.15, 58.18) --
	( 22.16, 58.36) --
	( 22.16, 58.54) --
	( 22.17, 58.54) --
	( 22.18, 58.72) --
	( 22.25, 58.72) --
	( 22.25, 58.90) --
	( 22.30, 58.90) --
	( 22.30, 59.26) --
	( 22.32, 59.26) --
	( 22.33, 59.44) --
	( 22.51, 59.44) --
	( 22.51, 59.62) --
	( 22.54, 59.62) --
	( 22.55, 59.80) --
	( 22.63, 59.80) --
	( 22.64, 59.98) --
	( 22.65, 59.98) --
	( 22.65, 60.16) --
	( 22.66, 60.16) --
	( 22.67, 60.35) --
	( 22.79, 60.35) --
	( 22.80, 60.53) --
	( 22.89, 60.53) --
	( 22.89, 60.71) --
	( 22.90, 60.71) --
	( 22.90, 60.89) --
	( 22.90, 61.07) --
	( 23.05, 61.07) --
	( 23.06, 61.25) --
	( 23.15, 61.25) --
	( 23.15, 61.43) --
	( 23.17, 61.43) --
	( 23.18, 61.61) --
	( 23.30, 61.61) --
	( 23.30, 61.79) --
	( 23.38, 61.79) --
	( 23.39, 61.97) --
	( 23.47, 61.97) --
	( 23.48, 62.15) --
	( 23.53, 62.15) --
	( 23.54, 62.33) --
	( 23.55, 62.33) --
	( 23.56, 62.51) --
	( 23.71, 62.51) --
	( 23.72, 62.69) --
	( 23.74, 62.69) --
	( 23.75, 62.87) --
	( 23.84, 62.87) --
	( 23.84, 63.06) --
	( 24.09, 63.06) --
	( 24.10, 63.24) --
	( 24.17, 63.24) --
	( 24.17, 63.42) --
	( 24.34, 63.42) --
	( 24.34, 63.60) --
	( 24.35, 63.60) --
	( 24.36, 63.78) --
	( 24.49, 63.78) --
	( 24.50, 63.96) --
	( 24.56, 63.96) --
	( 24.56, 64.14) --
	( 24.61, 64.14) --
	( 24.61, 64.32) --
	( 24.66, 64.32) --
	( 24.66, 64.50) --
	( 24.66, 64.68) --
	( 24.90, 64.68) --
	( 24.90, 64.86) --
	( 24.90, 64.86) --
	( 24.91, 65.04) --
	( 24.91, 65.04) --
	( 24.92, 65.40) --
	( 25.00, 65.40) --
	( 25.01, 65.59) --
	( 25.07, 65.59) --
	( 25.07, 65.77) --
	( 25.18, 65.77) --
	( 25.19, 65.95) --
	( 25.25, 65.95) --
	( 25.26, 66.13) --
	( 25.37, 66.13) --
	( 25.38, 66.31) --
	( 25.45, 66.31) --
	( 25.45, 66.49) --
	( 25.51, 66.49) --
	( 25.51, 66.67) --
	( 25.61, 66.67) --
	( 25.61, 66.85) --
	( 25.81, 66.85) --
	( 25.81, 67.03) --
	( 25.88, 67.03) --
	( 25.88, 67.21) --
	( 25.94, 67.21) --
	( 25.94, 67.39) --
	( 25.95, 67.39) --
	( 25.96, 67.57) --
	( 26.27, 67.57) --
	( 26.28, 67.75) --
	( 26.30, 67.75) --
	( 26.30, 67.93) --
	( 26.31, 67.93) --
	( 26.32, 68.11) --
	( 26.34, 68.11) --
	( 26.35, 68.30) --
	( 26.49, 68.30) --
	( 26.49, 68.48) --
	( 26.53, 68.48) --
	( 26.54, 68.66) --
	( 26.58, 68.66) --
	( 26.58, 68.84) --
	( 26.62, 68.84) --
	( 26.63, 69.02) --
	( 26.66, 69.02) --
	( 26.66, 69.20) --
	( 26.69, 69.20) --
	( 26.69, 69.38) --
	( 26.75, 69.38) --
	( 26.76, 69.56) --
	( 26.87, 69.56) --
	( 26.88, 69.74) --
	( 26.92, 69.74) --
	( 26.93, 69.92) --
	( 26.96, 69.92) --
	( 26.97, 70.10) --
	( 27.35, 70.10) --
	( 27.35, 70.28) --
	( 27.52, 70.28) --
	( 27.53, 70.46) --
	( 27.56, 70.46) --
	( 27.57, 70.64) --
	( 27.77, 70.64) --
	( 27.77, 70.82) --
	( 28.00, 70.82) --
	( 28.01, 71.01) --
	( 28.09, 71.01) --
	( 28.09, 71.19) --
	( 28.11, 71.19) --
	( 28.11, 71.37) --
	( 28.24, 71.37) --
	( 28.24, 71.55) --
	( 28.28, 71.55) --
	( 28.28, 71.73) --
	( 28.77, 71.73) --
	( 28.78, 71.91) --
	( 29.49, 71.91) --
	( 29.50, 72.09) --
	( 29.54, 72.09) --
	( 29.55, 72.27) --
	( 29.58, 72.27) --
	( 29.59, 72.45) --
	( 29.90, 72.45) --
	( 29.90, 72.63) --
	( 29.98, 72.63) --
	( 29.98, 72.81) --
	( 30.30, 72.81) --
	( 30.30, 72.99) --
	( 30.31, 72.99) --
	( 30.31, 73.17) --
	( 30.47, 73.17) --
	( 30.48, 73.35) --
	( 30.73, 73.35) --
	( 30.74, 73.53) --
	( 31.19, 73.53) --
	( 31.19, 73.72) --
	( 31.85, 73.72) --
	( 31.85, 73.90) --
	( 32.29, 73.90) --
	( 32.29, 74.08) --
	( 32.31, 74.08) --
	( 32.31, 74.26) --
	( 32.38, 74.26) --
	( 32.39, 74.44) --
	( 33.24, 74.44) --
	( 33.24, 74.62) --
	( 33.31, 74.62) --
	( 33.31, 74.80) --
	( 33.39, 74.80) --
	( 33.40, 74.98) --
	( 33.59, 74.98) --
	( 33.60, 75.16) --
	( 33.83, 75.16) --
	( 33.84, 75.34) --
	( 34.01, 75.34) --
	( 34.01, 75.52) --
	( 34.78, 75.52) --
	( 34.79, 75.70) --
	( 34.98, 75.70) --
	( 34.99, 75.88) --
	( 35.00, 75.88) --
	( 35.00, 76.06) --
	( 35.04, 76.06) --
	( 35.04, 76.24) --
	( 36.76, 76.24) --
	( 36.77, 76.43) --
	( 36.97, 76.43) --
	( 36.97, 76.61) --
	( 37.49, 76.61) --
	( 37.50, 76.79) --
	( 37.54, 76.79) --
	( 37.55, 76.97) --
	( 37.59, 76.97) --
	( 37.59, 77.15) --
	( 38.80, 77.15) --
	( 38.81, 77.33) --
	( 38.89, 77.33) --
	( 38.89, 77.51) --
	( 39.46, 77.51) --
	( 39.46, 77.69) --
	( 39.68, 77.69) --
	( 39.69, 77.87) --
	( 39.89, 77.87) --
	( 39.89, 78.05) --
	( 40.27, 78.05) --
	( 40.27, 78.23) --
	( 40.35, 78.23) --
	( 40.36, 78.41) --
	( 40.53, 78.41) --
	( 40.53, 78.59) --
	( 40.96, 78.59) --
	( 40.97, 78.77) --
	( 41.27, 78.77) --
	( 41.27, 78.95) --
	( 42.69, 78.95) --
	( 42.70, 79.14) --
	( 43.03, 79.14) --
	( 43.03, 79.32) --
	( 43.04, 79.32) --
	( 43.04, 79.50) --
	( 43.06, 79.50) --
	( 43.06, 79.68) --
	( 43.45, 79.68) --
	( 43.46, 79.86) --
	( 44.47, 79.86) --
	( 44.47, 80.04) --
	( 46.32, 80.04) --
	( 46.32, 80.22) --
	( 46.47, 80.22) --
	( 46.48, 80.40) --
	( 46.96, 80.40) --
	( 46.97, 80.58) --
	( 47.18, 80.58) --
	( 47.18, 80.76) --
	( 47.77, 80.76) --
	( 47.77, 80.94) --
	( 48.00, 80.94) --
	( 48.00, 81.12) --
	( 48.44, 81.12) --
	( 48.44, 81.30) --
	( 48.88, 81.30) --
	( 48.89, 81.48) --
	( 48.96, 81.48) --
	( 48.96, 81.67) --
	( 49.36, 81.67) --
	( 49.36, 81.85) --
	( 49.74, 81.85) --
	( 49.74, 82.03) --
	( 49.85, 82.03) --
	( 49.85, 82.21) --
	( 50.01, 82.21) --
	( 50.02, 82.39) --
	( 50.54, 82.39) --
	( 50.54, 82.57) --
	( 51.85, 82.57) --
	( 51.86, 82.75) --
	( 52.43, 82.75) --
	( 52.43, 82.93) --
	( 52.81, 82.93) --
	( 52.82, 83.11) --
	( 53.74, 83.11) --
	( 53.75, 83.29) --
	( 53.82, 83.29) --
	( 53.83, 83.47) --
	( 54.36, 83.47) --
	( 54.36, 83.65) --
	( 55.82, 83.65) --
	( 55.83, 83.83) --
	( 57.70, 83.83) --
	( 57.70, 84.01) --
	( 59.28, 84.01) --
	( 59.29, 84.19) --
	( 59.45, 84.19) --
	( 59.45, 84.38) --
	( 61.15, 84.38) --
	( 61.15, 84.56) --
	( 61.35, 84.56) --
	( 61.35, 84.74) --
	( 62.86, 84.74) --
	( 62.87, 84.92) --
	( 63.62, 84.92) --
	( 63.62, 85.10) --
	( 63.92, 85.10) --
	( 63.92, 85.28) --
	( 63.96, 85.28) --
	( 63.96, 85.46) --
	( 64.91, 85.46) --
	( 64.91, 85.64) --
	( 65.23, 85.64) --
	( 65.23, 85.82) --
	( 65.31, 85.82) --
	( 65.31, 86.00) --
	( 66.45, 86.00) --
	( 66.46, 86.18) --
	( 66.90, 86.18) --
	( 66.90, 86.36) --
	( 69.54, 86.36) --
	( 69.55, 86.54) --
	( 69.84, 86.54) --
	( 69.85, 86.72) --
	( 71.61, 86.72) --
	( 71.61, 86.90) --
	( 72.27, 86.90) --
	( 72.28, 87.09) --
	( 72.45, 87.09) --
	( 72.46, 87.27) --
	( 74.48, 87.27) --
	( 74.49, 87.45) --
	( 74.50, 87.45) --
	( 74.50, 87.63) --
	( 75.66, 87.63) --
	( 75.66, 87.81) --
	( 77.90, 87.81) --
	( 77.90, 87.99) --
	( 80.46, 87.99) --
	( 80.46, 88.17) --
	( 83.88, 88.17) --
	( 83.89, 88.35) --
	( 85.40, 88.35) --
	( 85.40, 88.53) --
	( 86.37, 88.53) --
	( 86.37, 88.71) --
	( 91.88, 88.71) --
	( 91.89, 88.89) --
	( 92.02, 88.89) --
	( 92.02, 89.07) --
	( 92.97, 89.07) --
	( 92.97, 89.25) --
	( 95.48, 89.25) --
	( 95.48, 89.43) --
	( 96.84, 89.43) --
	( 96.85, 89.61) --
	( 97.43, 89.61) --
	( 97.43, 89.80) --
	(101.18, 89.80) --
	(101.18, 89.98) --
	(103.28, 89.98) --
	(103.28, 90.16) --
	(103.90, 90.16) --
	(103.90, 90.34) --
	(107.10, 90.34) --
	(107.11, 90.52) --
	(108.48, 90.52) --
	(108.48, 90.70) --
	(109.09, 90.70) --
	(109.09, 90.88) --
	(109.86, 90.88) --
	(109.87, 91.06) --
	(113.12, 91.06) --
	(113.13, 91.24) --
	(114.65, 91.24) --
	(114.65, 91.42) --
	(120.14, 91.42) --
	(120.14, 91.60) --
	(120.31, 91.60) --
	(120.31, 91.78) --
	(123.54, 91.78) --
	(123.54, 91.96) --
	(126.78, 91.96) --
	(126.78, 92.14) --
	(129.27, 92.14) --
	(129.27, 92.32) --
	(130.81, 92.32) --
	(130.81, 92.51) --
	(132.41, 92.51) --
	(132.41, 92.69) --
	(133.70, 92.69) --
	(133.71, 92.87) --
	(134.01, 92.87) --
	(134.02, 93.05) --
	(134.12, 93.05) --
	(134.12, 93.23) --
	(144.65, 93.23) --
	(144.66, 93.41) --
	(148.62, 93.41) --
	(148.62, 93.59) --
	(150.09, 93.59) --
	(150.09, 93.77) --
	(153.10, 93.77) --
	(153.11, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 48.78) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(158.99,  0.00) --
	(158.99, 97.56) --
	(  0.00, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 29.56) --
	(  6.36, 29.56) --
	(  6.37, 29.75) --
	(  6.72, 29.75) --
	(  6.73, 29.95) --
	(  7.01, 29.95) --
	(  7.01, 30.14) --
	(  7.34, 30.14) --
	(  7.35, 30.33) --
	(  7.72, 30.33) --
	(  7.72, 30.52) --
	(  8.26, 30.52) --
	(  8.26, 30.71) --
	(  8.30, 30.71) --
	(  8.30, 30.91) --
	(  8.38, 30.91) --
	(  8.38, 31.10) --
	(  8.60, 31.10) --
	(  8.61, 31.29) --
	(  8.61, 31.29) --
	(  8.61, 31.48) --
	(  8.67, 31.48) --
	(  8.67, 31.68) --
	(  8.70, 31.68) --
	(  8.70, 31.87) --
	(  8.73, 31.87) --
	(  8.73, 32.06) --
	(  8.77, 32.06) --
	(  8.78, 32.25) --
	(  8.93, 32.25) --
	(  8.93, 32.44) --
	(  9.12, 32.44) --
	(  9.12, 32.64) --
	(  9.23, 32.64) --
	(  9.24, 32.83) --
	(  9.37, 32.83) --
	(  9.37, 33.02) --
	(  9.39, 33.02) --
	(  9.39, 33.21) --
	(  9.43, 33.21) --
	(  9.43, 33.41) --
	(  9.44, 33.41) --
	(  9.44, 33.60) --
	(  9.46, 33.60) --
	(  9.46, 33.79) --
	(  9.56, 33.79) --
	(  9.56, 33.98) --
	(  9.61, 33.98) --
	(  9.62, 34.17) --
	( 10.04, 34.17) --
	( 10.04, 34.37) --
	( 10.22, 34.37) --
	( 10.22, 34.56) --
	( 10.50, 34.56) --
	( 10.50, 34.75) --
	( 10.54, 34.75) --
	( 10.54, 34.94) --
	( 10.66, 34.94) --
	( 10.66, 35.14) --
	( 10.96, 35.14) --
	( 10.96, 35.33) --
	( 11.12, 35.33) --
	( 11.12, 35.52) --
	( 11.44, 35.52) --
	( 11.45, 35.71) --
	( 11.51, 35.71) --
	( 11.51, 35.90) --
	( 11.58, 35.90) --
	( 11.58, 36.29) --
	( 11.64, 36.29) --
	( 11.65, 36.48) --
	( 11.87, 36.48) --
	( 11.87, 36.67) --
	( 11.94, 36.67) --
	( 11.94, 36.87) --
	( 12.31, 36.87) --
	( 12.32, 37.06) --
	( 12.32, 37.06) --
	( 12.32, 37.25) --
	( 12.35, 37.25) --
	( 12.35, 37.44) --
	( 12.47, 37.44) --
	( 12.48, 37.63) --
	( 12.67, 37.63) --
	( 12.67, 37.83) --
	( 12.83, 37.83) --
	( 12.83, 38.02) --
	( 12.97, 38.02) --
	( 12.98, 38.21) --
	( 13.04, 38.21) --
	( 13.04, 38.40) --
	( 13.10, 38.40) --
	( 13.11, 38.60) --
	( 13.29, 38.60) --
	( 13.30, 38.79) --
	( 13.40, 38.79) --
	( 13.40, 38.98) --
	( 13.41, 38.98) --
	( 13.42, 39.17) --
	( 13.59, 39.17) --
	( 13.59, 39.36) --
	( 13.61, 39.36) --
	( 13.61, 39.56) --
	( 13.67, 39.56) --
	( 13.68, 39.75) --
	( 13.75, 39.75) --
	( 13.75, 39.94) --
	( 13.83, 39.94) --
	( 13.84, 40.13) --
	( 13.84, 40.13) --
	( 13.85, 40.33) --
	( 13.86, 40.33) --
	( 13.86, 40.52) --
	( 13.94, 40.52) --
	( 13.95, 40.71) --
	( 14.14, 40.71) --
	( 14.14, 40.90) --
	( 14.26, 40.90) --
	( 14.26, 41.09) --
	( 14.27, 41.09) --
	( 14.27, 41.29) --
	( 14.33, 41.29) --
	( 14.34, 41.48) --
	( 14.46, 41.48) --
	( 14.46, 41.67) --
	( 14.53, 41.67) --
	( 14.53, 41.86) --
	( 14.78, 41.86) --
	( 14.78, 42.05) --
	( 14.84, 42.05) --
	( 14.84, 42.25) --
	( 15.03, 42.25) --
	( 15.03, 42.44) --
	( 15.10, 42.44) --
	( 15.10, 42.63) --
	( 15.11, 42.63) --
	( 15.11, 42.82) --
	( 15.15, 42.82) --
	( 15.15, 43.02) --
	( 15.19, 43.02) --
	( 15.20, 43.21) --
	( 15.20, 43.21) --
	( 15.21, 43.40) --
	( 15.42, 43.40) --
	( 15.42, 43.59) --
	( 15.50, 43.59) --
	( 15.51, 43.78) --
	( 15.61, 43.78) --
	( 15.62, 43.98) --
	( 15.63, 43.98) --
	( 15.63, 44.17) --
	( 15.75, 44.17) --
	( 15.75, 44.36) --
	( 16.02, 44.36) --
	( 16.03, 44.55) --
	( 16.04, 44.55) --
	( 16.04, 44.75) --
	( 16.18, 44.75) --
	( 16.18, 44.94) --
	( 16.19, 44.94) --
	( 16.19, 45.13) --
	( 16.24, 45.13) --
	( 16.25, 45.32) --
	( 16.46, 45.32) --
	( 16.46, 45.51) --
	( 16.49, 45.51) --
	( 16.49, 45.71) --
	( 16.83, 45.71) --
	( 16.84, 45.90) --
	( 16.85, 45.90) --
	( 16.86, 46.09) --
	( 16.94, 46.09) --
	( 16.94, 46.28) --
	( 16.94, 46.28) --
	( 16.95, 46.48) --
	( 17.10, 46.48) --
	( 17.11, 46.67) --
	( 17.11, 46.67) --
	( 17.11, 46.86) --
	( 17.19, 46.86) --
	( 17.19, 47.05) --
	( 17.20, 47.05) --
	( 17.20, 47.24) --
	( 17.23, 47.24) --
	( 17.23, 47.44) --
	( 17.38, 47.44) --
	( 17.38, 47.63) --
	( 17.42, 47.63) --
	( 17.43, 47.82) --
	( 17.44, 47.82) --
	( 17.44, 48.01) --
	( 17.47, 48.01) --
	( 17.47, 48.21) --
	( 17.49, 48.21) --
	( 17.49, 48.40) --
	( 17.50, 48.40) --
	( 17.50, 48.59) --
	( 17.57, 48.59) --
	( 17.57, 48.78) --
	( 17.70, 48.78) --
	( 17.71, 48.97) --
	( 17.73, 48.97) --
	( 17.73, 49.17) --
	( 17.74, 49.17) --
	( 17.74, 49.36) --
	( 17.89, 49.36) --
	( 17.89, 49.55) --
	( 17.89, 49.74) --
	( 18.00, 49.74) --
	( 18.00, 50.13) --
	( 18.20, 50.13) --
	( 18.21, 50.32) --
	( 18.28, 50.32) --
	( 18.28, 50.51) --
	( 18.31, 50.51) --
	( 18.31, 50.70) --
	( 18.46, 50.70) --
	( 18.46, 50.90) --
	( 18.46, 50.90) --
	( 18.47, 51.09) --
	( 18.52, 51.09) --
	( 18.52, 51.28) --
	( 18.69, 51.28) --
	( 18.70, 51.47) --
	( 18.82, 51.47) --
	( 18.83, 51.67) --
	( 18.84, 51.67) --
	( 18.84, 51.86) --
	( 18.84, 51.86) --
	( 18.85, 52.05) --
	( 18.85, 52.24) --
	( 18.86, 52.43) --
	( 19.00, 52.43) --
	( 19.01, 52.63) --
	( 19.17, 52.63) --
	( 19.17, 52.82) --
	( 19.23, 52.82) --
	( 19.23, 53.01) --
	( 19.30, 53.01) --
	( 19.30, 53.20) --
	( 19.31, 53.20) --
	( 19.31, 53.40) --
	( 19.43, 53.40) --
	( 19.44, 53.59) --
	( 19.46, 53.59) --
	( 19.47, 53.97) --
	( 19.50, 53.97) --
	( 19.50, 54.16) --
	( 19.61, 54.16) --
	( 19.62, 54.36) --
	( 19.64, 54.36) --
	( 19.64, 54.55) --
	( 19.69, 54.55) --
	( 19.69, 54.74) --
	( 19.70, 54.74) --
	( 19.70, 54.93) --
	( 19.87, 54.93) --
	( 19.88, 55.13) --
	( 19.89, 55.13) --
	( 19.89, 55.32) --
	( 20.02, 55.32) --
	( 20.02, 55.51) --
	( 20.04, 55.51) --
	( 20.04, 55.70) --
	( 20.19, 55.70) --
	( 20.19, 55.89) --
	( 20.21, 55.89) --
	( 20.22, 56.09) --
	( 20.23, 56.09) --
	( 20.23, 56.28) --
	( 20.28, 56.28) --
	( 20.29, 56.47) --
	( 20.39, 56.47) --
	( 20.39, 56.66) --
	( 20.45, 56.66) --
	( 20.46, 56.85) --
	( 20.62, 56.85) --
	( 20.62, 57.05) --
	( 20.64, 57.05) --
	( 20.64, 57.24) --
	( 20.80, 57.24) --
	( 20.80, 57.43) --
	( 20.90, 57.43) --
	( 20.90, 57.62) --
	( 20.96, 57.62) --
	( 20.96, 57.82) --
	( 21.24, 57.82) --
	( 21.24, 58.01) --
	( 21.24, 58.20) --
	( 21.34, 58.20) --
	( 21.34, 58.39) --
	( 21.36, 58.39) --
	( 21.36, 58.58) --
	( 21.42, 58.58) --
	( 21.42, 58.78) --
	( 21.45, 58.78) --
	( 21.45, 58.97) --
	( 21.47, 58.97) --
	( 21.47, 59.16) --
	( 21.65, 59.16) --
	( 21.66, 59.35) --
	( 21.75, 59.35) --
	( 21.75, 59.55) --
	( 21.75, 59.55) --
	( 21.76, 59.74) --
	( 21.84, 59.74) --
	( 21.84, 59.93) --
	( 21.89, 59.93) --
	( 21.89, 60.12) --
	( 22.02, 60.12) --
	( 22.03, 60.31) --
	( 22.10, 60.31) --
	( 22.11, 60.51) --
	( 22.15, 60.51) --
	( 22.16, 60.70) --
	( 22.16, 60.89) --
	( 22.21, 60.89) --
	( 22.22, 61.08) --
	( 22.25, 61.08) --
	( 22.25, 61.28) --
	( 22.30, 61.28) --
	( 22.30, 61.47) --
	( 22.54, 61.47) --
	( 22.55, 61.66) --
	( 22.60, 61.66) --
	( 22.60, 61.85) --
	( 22.62, 61.85) --
	( 22.62, 62.04) --
	( 22.65, 62.04) --
	( 22.65, 62.24) --
	( 22.66, 62.24) --
	( 22.67, 62.43) --
	( 22.90, 62.43) --
	( 22.90, 62.62) --
	( 23.05, 62.62) --
	( 23.06, 62.81) --
	( 23.15, 62.81) --
	( 23.15, 63.01) --
	( 23.41, 63.01) --
	( 23.41, 63.20) --
	( 23.47, 63.20) --
	( 23.48, 63.39) --
	( 23.53, 63.39) --
	( 23.54, 63.58) --
	( 23.71, 63.58) --
	( 23.72, 63.77) --
	( 23.84, 63.77) --
	( 23.84, 63.97) --
	( 23.91, 63.97) --
	( 23.91, 64.16) --
	( 24.06, 64.16) --
	( 24.06, 64.35) --
	( 24.09, 64.35) --
	( 24.09, 64.54) --
	( 24.17, 64.54) --
	( 24.17, 64.74) --
	( 24.35, 64.74) --
	( 24.36, 64.93) --
	( 24.47, 64.93) --
	( 24.48, 65.12) --
	( 24.66, 65.12) --
	( 24.66, 65.31) --
	( 24.67, 65.50) --
	( 24.87, 65.50) --
	( 24.87, 65.70) --
	( 24.89, 65.70) --
	( 24.89, 65.89) --
	( 24.90, 65.89) --
	( 24.91, 66.08) --
	( 24.91, 66.08) --
	( 24.92, 66.47) --
	( 25.02, 66.47) --
	( 25.02, 66.66) --
	( 25.11, 66.66) --
	( 25.12, 66.85) --
	( 25.18, 66.85) --
	( 25.19, 67.04) --
	( 25.39, 67.04) --
	( 25.39, 67.23) --
	( 25.41, 67.23) --
	( 25.41, 67.43) --
	( 25.81, 67.43) --
	( 25.81, 67.62) --
	( 25.97, 67.62) --
	( 25.97, 67.81) --
	( 26.25, 67.81) --
	( 26.25, 68.00) --
	( 26.28, 68.00) --
	( 26.29, 68.20) --
	( 26.49, 68.20) --
	( 26.49, 68.39) --
	( 26.58, 68.39) --
	( 26.58, 68.58) --
	( 26.62, 68.58) --
	( 26.62, 68.77) --
	( 26.63, 68.77) --
	( 26.63, 68.96) --
	( 26.74, 68.96) --
	( 26.74, 69.16) --
	( 26.87, 69.16) --
	( 26.87, 69.35) --
	( 27.35, 69.35) --
	( 27.35, 69.54) --
	( 27.45, 69.54) --
	( 27.45, 69.73) --
	( 27.66, 69.73) --
	( 27.67, 69.93) --
	( 27.99, 69.93) --
	( 28.00, 70.12) --
	( 28.08, 70.12) --
	( 28.09, 70.31) --
	( 28.20, 70.31) --
	( 28.20, 70.50) --
	( 28.24, 70.50) --
	( 28.24, 70.69) --
	( 28.28, 70.69) --
	( 28.29, 70.89) --
	( 28.35, 70.89) --
	( 28.35, 71.08) --
	( 28.44, 71.08) --
	( 28.45, 71.27) --
	( 28.55, 71.27) --
	( 28.56, 71.46) --
	( 28.79, 71.46) --
	( 28.79, 71.65) --
	( 28.91, 71.65) --
	( 28.91, 71.85) --
	( 29.10, 71.85) --
	( 29.11, 72.04) --
	( 29.22, 72.04) --
	( 29.22, 72.23) --
	( 29.90, 72.23) --
	( 29.90, 72.42) --
	( 29.98, 72.42) --
	( 29.98, 72.62) --
	( 29.99, 73.00) --
	( 30.10, 73.00) --
	( 30.10, 73.19) --
	( 30.15, 73.19) --
	( 30.16, 73.38) --
	( 30.37, 73.38) --
	( 30.38, 73.58) --
	( 30.61, 73.58) --
	( 30.62, 73.77) --
	( 30.91, 73.77) --
	( 30.91, 73.96) --
	( 30.93, 73.96) --
	( 30.93, 74.15) --
	( 31.25, 74.15) --
	( 31.25, 74.35) --
	( 31.26, 74.54) --
	( 31.48, 74.54) --
	( 31.48, 74.73) --
	( 32.04, 74.73) --
	( 32.04, 74.92) --
	( 32.18, 74.92) --
	( 32.18, 75.11) --
	( 32.41, 75.11) --
	( 32.41, 75.31) --
	( 32.58, 75.31) --
	( 32.58, 75.50) --
	( 34.03, 75.50) --
	( 34.03, 75.69) --
	( 34.59, 75.69) --
	( 34.60, 75.88) --
	( 34.69, 75.88) --
	( 34.69, 76.08) --
	( 34.98, 76.08) --
	( 34.99, 76.27) --
	( 35.46, 76.27) --
	( 35.46, 76.46) --
	( 37.38, 76.46) --
	( 37.39, 76.65) --
	( 37.51, 76.65) --
	( 37.52, 76.84) --
	( 37.54, 76.84) --
	( 37.55, 77.04) --
	( 38.01, 77.04) --
	( 38.02, 77.23) --
	( 39.26, 77.23) --
	( 39.26, 77.42) --
	( 39.55, 77.42) --
	( 39.55, 77.61) --
	( 40.27, 77.61) --
	( 40.27, 77.81) --
	( 40.96, 77.81) --
	( 40.97, 78.00) --
	( 41.10, 78.00) --
	( 41.10, 78.19) --
	( 41.18, 78.19) --
	( 41.19, 78.38) --
	( 42.86, 78.38) --
	( 42.86, 78.57) --
	( 43.05, 78.57) --
	( 43.05, 78.77) --
	( 43.78, 78.77) --
	( 43.79, 78.96) --
	( 44.01, 78.96) --
	( 44.02, 79.15) --
	( 44.28, 79.15) --
	( 44.28, 79.34) --
	( 44.31, 79.34) --
	( 44.31, 79.54) --
	( 45.14, 79.54) --
	( 45.15, 79.73) --
	( 45.84, 79.73) --
	( 45.84, 79.92) --
	( 45.87, 79.92) --
	( 45.87, 80.11) --
	( 46.12, 80.11) --
	( 46.12, 80.30) --
	( 46.28, 80.30) --
	( 46.29, 80.50) --
	( 46.39, 80.50) --
	( 46.39, 80.69) --
	( 47.05, 80.69) --
	( 47.05, 80.88) --
	( 47.22, 80.88) --
	( 47.22, 81.07) --
	( 47.77, 81.07) --
	( 47.77, 81.27) --
	( 48.50, 81.27) --
	( 48.50, 81.46) --
	( 48.73, 81.46) --
	( 48.73, 81.65) --
	( 48.89, 81.65) --
	( 48.89, 81.84) --
	( 49.18, 81.84) --
	( 49.18, 82.03) --
	( 49.34, 82.03) --
	( 49.35, 82.23) --
	( 50.01, 82.23) --
	( 50.01, 82.42) --
	( 50.47, 82.42) --
	( 50.47, 82.61) --
	( 50.80, 82.61) --
	( 50.80, 82.80) --
	( 51.58, 82.80) --
	( 51.59, 83.00) --
	( 52.60, 83.00) --
	( 52.61, 83.19) --
	( 53.11, 83.19) --
	( 53.11, 83.38) --
	( 53.58, 83.38) --
	( 53.58, 83.57) --
	( 55.06, 83.57) --
	( 55.06, 83.76) --
	( 56.20, 83.76) --
	( 56.20, 83.96) --
	( 56.62, 83.96) --
	( 56.62, 84.15) --
	( 57.54, 84.15) --
	( 57.54, 84.34) --
	( 57.67, 84.34) --
	( 57.68, 84.53) --
	( 58.57, 84.53) --
	( 58.57, 84.73) --
	( 59.85, 84.73) --
	( 59.85, 84.92) --
	( 60.29, 84.92) --
	( 60.30, 85.11) --
	( 61.27, 85.11) --
	( 61.27, 85.30) --
	( 61.42, 85.30) --
	( 61.43, 85.49) --
	( 63.02, 85.49) --
	( 63.02, 85.69) --
	( 63.89, 85.69) --
	( 63.89, 85.88) --
	( 64.02, 85.88) --
	( 64.02, 86.07) --
	( 64.33, 86.07) --
	( 64.34, 86.26) --
	( 64.93, 86.26) --
	( 64.93, 86.45) --
	( 66.01, 86.45) --
	( 66.01, 86.65) --
	( 69.69, 86.65) --
	( 69.70, 86.84) --
	( 70.19, 86.84) --
	( 70.20, 87.03) --
	( 71.41, 87.03) --
	( 71.41, 87.22) --
	( 71.68, 87.22) --
	( 71.68, 87.42) --
	( 72.68, 87.42) --
	( 72.69, 87.61) --
	( 73.32, 87.61) --
	( 73.32, 87.80) --
	( 73.89, 87.80) --
	( 73.89, 87.99) --
	( 74.54, 87.99) --
	( 74.55, 88.18) --
	( 75.16, 88.18) --
	( 75.16, 88.38) --
	( 79.26, 88.38) --
	( 79.27, 88.57) --
	( 82.10, 88.57) --
	( 82.10, 88.76) --
	( 85.62, 88.76) --
	( 85.62, 88.95) --
	( 89.11, 88.95) --
	( 89.11, 89.15) --
	( 89.24, 89.15) --
	( 89.24, 89.34) --
	( 90.35, 89.34) --
	( 90.35, 89.53) --
	( 94.14, 89.53) --
	( 94.15, 89.72) --
	( 95.23, 89.72) --
	( 95.23, 89.91) --
	( 96.74, 89.91) --
	( 96.74, 90.11) --
	(104.09, 90.11) --
	(104.09, 90.30) --
	(104.25, 90.30) --
	(104.25, 90.49) --
	(104.77, 90.49) --
	(104.77, 90.68) --
	(107.87, 90.68) --
	(107.87, 90.88) --
	(109.73, 90.88) --
	(109.73, 91.07) --
	(111.39, 91.07) --
	(111.39, 91.26) --
	(111.40, 91.26) --
	(111.40, 91.45) --
	(112.94, 91.45) --
	(112.94, 91.64) --
	(113.98, 91.64) --
	(113.98, 91.84) --
	(121.56, 91.84) --
	(121.56, 92.03) --
	(122.36, 92.03) --
	(122.36, 92.22) --
	(122.52, 92.22) --
	(122.53, 92.41) --
	(126.83, 92.41) --
	(126.84, 92.61) --
	(127.52, 92.61) --
	(127.52, 92.80) --
	(130.51, 92.80) --
	(130.51, 92.99) --
	(131.18, 92.99) --
	(131.19, 93.18) --
	(133.38, 93.18) --
	(133.39, 93.37) --
	(134.34, 93.37) --
	(134.35, 93.57) --
	(135.64, 93.57) --
	(135.64, 93.76) --
	(149.50, 93.76) --
	(149.51, 93.95) --
	(153.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89, 16.18) --
	(  6.64, 16.18) --
	(  6.64, 16.38) --
	(  6.89, 16.38) --
	(  6.89, 16.57) --
	(  7.38, 16.57) --
	(  7.38, 16.77) --
	(  7.43, 16.77) --
	(  7.44, 16.97) --
	(  7.44, 17.16) --
	(  7.49, 17.16) --
	(  7.49, 17.36) --
	(  7.66, 17.36) --
	(  7.66, 17.56) --
	(  7.75, 17.56) --
	(  7.76, 17.75) --
	(  7.80, 17.75) --
	(  7.81, 17.95) --
	(  7.81, 18.15) --
	(  7.82, 18.15) --
	(  7.82, 18.34) --
	(  7.88, 18.34) --
	(  7.88, 18.54) --
	(  7.92, 18.54) --
	(  7.92, 18.74) --
	(  7.93, 18.74) --
	(  7.94, 18.93) --
	(  8.06, 18.93) --
	(  8.07, 19.13) --
	(  8.11, 19.13) --
	(  8.12, 19.32) --
	(  8.18, 19.32) --
	(  8.19, 19.52) --
	(  8.22, 19.52) --
	(  8.23, 19.72) --
	(  8.26, 19.72) --
	(  8.27, 19.91) --
	(  8.28, 19.91) --
	(  8.29, 20.11) --
	(  8.31, 20.11) --
	(  8.31, 20.31) --
	(  8.32, 20.50) --
	(  8.36, 20.50) --
	(  8.36, 20.70) --
	(  8.37, 20.90) --
	(  8.38, 20.90) --
	(  8.38, 21.09) --
	(  8.42, 21.09) --
	(  8.42, 21.29) --
	(  8.43, 21.29) --
	(  8.44, 21.48) --
	(  8.44, 21.68) --
	(  8.54, 21.68) --
	(  8.54, 21.88) --
	(  8.58, 21.88) --
	(  8.58, 22.07) --
	(  8.62, 22.07) --
	(  8.62, 22.27) --
	(  8.67, 22.27) --
	(  8.68, 22.47) --
	(  8.70, 22.47) --
	(  8.71, 22.86) --
	(  8.73, 22.86) --
	(  8.73, 23.06) --
	(  8.74, 23.06) --
	(  8.74, 23.25) --
	(  8.78, 23.25) --
	(  8.78, 23.45) --
	(  8.78, 23.45) --
	(  8.79, 23.64) --
	(  8.82, 23.64) --
	(  8.82, 23.84) --
	(  8.83, 23.84) --
	(  8.83, 24.04) --
	(  8.85, 24.04) --
	(  8.85, 24.23) --
	(  8.87, 24.23) --
	(  8.87, 24.43) --
	(  8.97, 24.43) --
	(  8.97, 24.63) --
	(  8.98, 24.63) --
	(  8.98, 24.82) --
	(  9.06, 24.82) --
	(  9.07, 25.02) --
	(  9.12, 25.02) --
	(  9.12, 25.22) --
	(  9.15, 25.22) --
	(  9.15, 25.41) --
	(  9.23, 25.41) --
	(  9.24, 25.61) --
	(  9.25, 25.61) --
	(  9.25, 25.81) --
	(  9.29, 25.81) --
	(  9.29, 26.00) --
	(  9.31, 26.00) --
	(  9.31, 26.39) --
	(  9.36, 26.39) --
	(  9.36, 26.59) --
	(  9.47, 26.59) --
	(  9.47, 26.79) --
	(  9.48, 26.79) --
	(  9.48, 26.98) --
	(  9.49, 26.98) --
	(  9.49, 27.18) --
	(  9.54, 27.18) --
	(  9.54, 27.38) --
	(  9.57, 27.38) --
	(  9.58, 27.57) --
	(  9.59, 27.57) --
	(  9.59, 27.77) --
	(  9.60, 27.77) --
	(  9.60, 28.16) --
	(  9.64, 28.16) --
	(  9.64, 28.36) --
	(  9.65, 28.36) --
	(  9.65, 28.55) --
	(  9.65, 28.55) --
	(  9.66, 28.75) --
	(  9.75, 28.75) --
	(  9.75, 28.95) --
	(  9.78, 28.95) --
	(  9.79, 29.14) --
	(  9.79, 29.34) --
	(  9.83, 29.34) --
	(  9.84, 29.54) --
	(  9.85, 29.54) --
	(  9.85, 29.73) --
	(  9.99, 29.73) --
	( 10.00, 29.93) --
	( 10.02, 29.93) --
	( 10.02, 30.13) --
	( 10.03, 30.13) --
	( 10.03, 30.32) --
	( 10.04, 30.32) --
	( 10.04, 30.52) --
	( 10.16, 30.52) --
	( 10.17, 30.71) --
	( 10.17, 30.71) --
	( 10.18, 30.91) --
	( 10.18, 31.11) --
	( 10.20, 31.11) --
	( 10.20, 31.30) --
	( 10.20, 31.30) --
	( 10.21, 31.50) --
	( 10.21, 31.50) --
	( 10.22, 31.70) --
	( 10.22, 31.70) --
	( 10.22, 31.89) --
	( 10.37, 31.89) --
	( 10.38, 32.09) --
	( 10.44, 32.09) --
	( 10.44, 32.29) --
	( 10.46, 32.29) --
	( 10.46, 32.48) --
	( 10.57, 32.48) --
	( 10.57, 32.68) --
	( 10.64, 32.68) --
	( 10.65, 32.87) --
	( 10.83, 32.87) --
	( 10.84, 33.07) --
	( 10.94, 33.07) --
	( 10.94, 33.27) --
	( 10.96, 33.27) --
	( 10.96, 33.46) --
	( 10.96, 33.66) --
	( 10.97, 34.05) --
	( 11.00, 34.05) --
	( 11.00, 34.25) --
	( 11.06, 34.25) --
	( 11.06, 34.45) --
	( 11.11, 34.45) --
	( 11.11, 34.64) --
	( 11.16, 34.64) --
	( 11.16, 34.84) --
	( 11.25, 34.84) --
	( 11.25, 35.04) --
	( 11.26, 35.04) --
	( 11.26, 35.23) --
	( 11.39, 35.23) --
	( 11.39, 35.43) --
	( 11.43, 35.43) --
	( 11.43, 35.82) --
	( 11.43, 35.82) --
	( 11.44, 36.02) --
	( 11.44, 36.02) --
	( 11.44, 36.21) --
	( 11.60, 36.21) --
	( 11.60, 36.41) --
	( 11.63, 36.41) --
	( 11.64, 36.61) --
	( 11.67, 36.61) --
	( 11.67, 36.80) --
	( 11.68, 36.80) --
	( 11.69, 37.00) --
	( 11.71, 37.00) --
	( 11.71, 37.20) --
	( 11.82, 37.20) --
	( 11.83, 37.39) --
	( 12.02, 37.39) --
	( 12.02, 37.59) --
	( 12.04, 37.59) --
	( 12.04, 37.78) --
	( 12.13, 37.78) --
	( 12.13, 37.98) --
	( 12.17, 37.98) --
	( 12.17, 38.18) --
	( 12.23, 38.18) --
	( 12.23, 38.37) --
	( 12.24, 38.37) --
	( 12.24, 38.57) --
	( 12.27, 38.57) --
	( 12.27, 38.77) --
	( 12.28, 38.77) --
	( 12.28, 38.96) --
	( 12.31, 38.96) --
	( 12.31, 39.16) --
	( 12.32, 39.36) --
	( 12.34, 39.36) --
	( 12.34, 39.55) --
	( 12.36, 39.55) --
	( 12.37, 39.75) --
	( 12.40, 39.75) --
	( 12.40, 39.94) --
	( 12.42, 39.94) --
	( 12.42, 40.14) --
	( 12.43, 40.14) --
	( 12.43, 40.34) --
	( 12.47, 40.34) --
	( 12.47, 40.53) --
	( 12.48, 40.53) --
	( 12.49, 40.73) --
	( 12.49, 40.93) --
	( 12.50, 40.93) --
	( 12.50, 41.12) --
	( 12.52, 41.12) --
	( 12.53, 41.32) --
	( 12.53, 41.52) --
	( 12.54, 41.71) --
	( 12.64, 41.71) --
	( 12.65, 41.91) --
	( 12.69, 41.91) --
	( 12.70, 42.11) --
	( 12.71, 42.11) --
	( 12.71, 42.30) --
	( 12.87, 42.30) --
	( 12.87, 42.50) --
	( 12.88, 42.50) --
	( 12.88, 42.69) --
	( 13.02, 42.69) --
	( 13.03, 42.89) --
	( 13.06, 42.89) --
	( 13.06, 43.09) --
	( 13.11, 43.09) --
	( 13.12, 43.28) --
	( 13.15, 43.28) --
	( 13.16, 43.48) --
	( 13.36, 43.48) --
	( 13.36, 43.68) --
	( 13.40, 43.68) --
	( 13.41, 43.87) --
	( 13.46, 43.87) --
	( 13.47, 44.07) --
	( 13.53, 44.07) --
	( 13.54, 44.27) --
	( 13.59, 44.27) --
	( 13.59, 44.46) --
	( 13.60, 44.66) --
	( 13.61, 44.66) --
	( 13.61, 44.85) --
	( 13.69, 44.85) --
	( 13.70, 45.05) --
	( 13.71, 45.05) --
	( 13.72, 45.25) --
	( 13.83, 45.25) --
	( 13.84, 45.44) --
	( 14.04, 45.44) --
	( 14.05, 45.64) --
	( 14.08, 45.64) --
	( 14.08, 45.84) --
	( 14.16, 45.84) --
	( 14.17, 46.03) --
	( 14.27, 46.03) --
	( 14.28, 46.23) --
	( 14.29, 46.23) --
	( 14.30, 46.43) --
	( 14.31, 46.43) --
	( 14.31, 46.62) --
	( 14.31, 46.62) --
	( 14.32, 46.82) --
	( 14.42, 46.82) --
	( 14.42, 47.01) --
	( 14.57, 47.01) --
	( 14.57, 47.21) --
	( 14.62, 47.21) --
	( 14.63, 47.41) --
	( 14.65, 47.41) --
	( 14.65, 47.60) --
	( 14.79, 47.60) --
	( 14.79, 47.80) --
	( 15.02, 47.80) --
	( 15.03, 48.00) --
	( 15.06, 48.00) --
	( 15.06, 48.19) --
	( 15.08, 48.19) --
	( 15.08, 48.39) --
	( 15.14, 48.39) --
	( 15.15, 48.59) --
	( 15.23, 48.59) --
	( 15.23, 48.78) --
	( 15.24, 48.78) --
	( 15.25, 48.98) --
	( 15.25, 48.98) --
	( 15.26, 49.18) --
	( 15.27, 49.18) --
	( 15.28, 49.37) --
	( 15.31, 49.37) --
	( 15.31, 49.57) --
	( 15.50, 49.57) --
	( 15.50, 49.76) --
	( 15.63, 49.76) --
	( 15.63, 49.96) --
	( 15.68, 49.96) --
	( 15.69, 50.16) --
	( 15.89, 50.16) --
	( 15.89, 50.35) --
	( 16.00, 50.35) --
	( 16.00, 50.55) --
	( 16.04, 50.55) --
	( 16.04, 50.75) --
	( 16.09, 50.75) --
	( 16.09, 50.94) --
	( 16.10, 50.94) --
	( 16.11, 51.34) --
	( 16.12, 51.34) --
	( 16.12, 51.53) --
	( 16.15, 51.53) --
	( 16.15, 51.73) --
	( 16.21, 51.73) --
	( 16.22, 51.92) --
	( 16.23, 51.92) --
	( 16.23, 52.12) --
	( 16.26, 52.12) --
	( 16.26, 52.32) --
	( 16.37, 52.32) --
	( 16.38, 52.51) --
	( 16.42, 52.51) --
	( 16.42, 52.71) --
	( 16.53, 52.71) --
	( 16.54, 52.91) --
	( 16.61, 52.91) --
	( 16.61, 53.10) --
	( 16.76, 53.10) --
	( 16.77, 53.30) --
	( 16.81, 53.30) --
	( 16.81, 53.50) --
	( 16.89, 53.50) --
	( 16.89, 53.69) --
	( 16.96, 53.69) --
	( 16.96, 53.89) --
	( 16.98, 53.89) --
	( 16.99, 54.08) --
	( 17.02, 54.08) --
	( 17.02, 54.28) --
	( 17.03, 54.48) --
	( 17.05, 54.48) --
	( 17.06, 54.67) --
	( 17.08, 54.67) --
	( 17.09, 54.87) --
	( 17.09, 55.07) --
	( 17.10, 55.07) --
	( 17.10, 55.26) --
	( 17.20, 55.26) --
	( 17.21, 55.46) --
	( 17.26, 55.46) --
	( 17.26, 55.66) --
	( 17.31, 55.66) --
	( 17.31, 55.85) --
	( 17.35, 55.85) --
	( 17.36, 56.05) --
	( 17.37, 56.05) --
	( 17.38, 56.24) --
	( 17.48, 56.24) --
	( 17.48, 56.44) --
	( 17.57, 56.44) --
	( 17.57, 56.64) --
	( 17.65, 56.64) --
	( 17.66, 56.83) --
	( 17.70, 56.83) --
	( 17.71, 57.03) --
	( 17.72, 57.03) --
	( 17.73, 57.23) --
	( 17.73, 57.23) --
	( 17.74, 57.42) --
	( 17.80, 57.42) --
	( 17.80, 57.62) --
	( 17.81, 57.62) --
	( 17.82, 57.82) --
	( 17.88, 57.82) --
	( 17.88, 58.01) --
	( 17.91, 58.01) --
	( 17.92, 58.21) --
	( 17.95, 58.21) --
	( 17.95, 58.41) --
	( 17.96, 58.60) --
	( 18.12, 58.60) --
	( 18.13, 58.80) --
	( 18.25, 58.80) --
	( 18.26, 58.99) --
	( 18.26, 59.19) --
	( 18.41, 59.19) --
	( 18.42, 59.39) --
	( 18.59, 59.39) --
	( 18.59, 59.58) --
	( 18.76, 59.58) --
	( 18.77, 59.78) --
	( 18.82, 59.78) --
	( 18.83, 59.98) --
	( 18.95, 59.98) --
	( 18.95, 60.17) --
	( 18.96, 60.17) --
	( 18.96, 60.37) --
	( 19.04, 60.37) --
	( 19.04, 60.57) --
	( 19.07, 60.57) --
	( 19.07, 60.76) --
	( 19.08, 60.76) --
	( 19.08, 60.96) --
	( 19.17, 60.96) --
	( 19.17, 61.15) --
	( 19.20, 61.15) --
	( 19.21, 61.35) --
	( 19.33, 61.35) --
	( 19.33, 61.55) --
	( 19.49, 61.55) --
	( 19.49, 61.74) --
	( 19.52, 61.74) --
	( 19.52, 61.94) --
	( 19.84, 61.94) --
	( 19.84, 62.14) --
	( 19.84, 62.33) --
	( 19.85, 62.33) --
	( 19.86, 62.53) --
	( 19.87, 62.53) --
	( 19.88, 62.73) --
	( 19.89, 62.73) --
	( 19.90, 62.92) --
	( 19.95, 62.92) --
	( 19.95, 63.12) --
	( 19.95, 63.12) --
	( 19.96, 63.31) --
	( 20.08, 63.31) --
	( 20.09, 63.51) --
	( 20.11, 63.51) --
	( 20.11, 63.71) --
	( 20.14, 63.71) --
	( 20.14, 64.10) --
	( 20.21, 64.10) --
	( 20.22, 64.30) --
	( 20.39, 64.30) --
	( 20.40, 64.49) --
	( 20.51, 64.49) --
	( 20.52, 64.69) --
	( 20.68, 64.69) --
	( 20.68, 64.89) --
	( 20.77, 64.89) --
	( 20.78, 65.08) --
	( 20.87, 65.08) --
	( 20.87, 65.28) --
	( 20.96, 65.28) --
	( 20.96, 65.48) --
	( 21.04, 65.48) --
	( 21.04, 65.67) --
	( 21.10, 65.67) --
	( 21.10, 65.87) --
	( 21.12, 65.87) --
	( 21.12, 66.06) --
	( 21.16, 66.06) --
	( 21.17, 66.26) --
	( 21.35, 66.26) --
	( 21.36, 66.46) --
	( 21.37, 66.46) --
	( 21.37, 66.65) --
	( 21.42, 66.65) --
	( 21.43, 66.85) --
	( 21.46, 66.85) --
	( 21.46, 67.05) --
	( 21.48, 67.05) --
	( 21.49, 67.24) --
	( 21.56, 67.24) --
	( 21.57, 67.44) --
	( 21.60, 67.44) --
	( 21.61, 67.64) --
	( 21.81, 67.64) --
	( 21.81, 67.83) --
	( 21.93, 67.83) --
	( 21.93, 68.03) --
	( 22.22, 68.03) --
	( 22.22, 68.22) --
	( 22.34, 68.22) --
	( 22.34, 68.42) --
	( 22.36, 68.42) --
	( 22.37, 68.62) --
	( 22.44, 68.62) --
	( 22.45, 68.81) --
	( 22.50, 68.81) --
	( 22.51, 69.01) --
	( 22.96, 69.01) --
	( 22.96, 69.21) --
	( 23.02, 69.21) --
	( 23.02, 69.40) --
	( 23.03, 69.40) --
	( 23.03, 69.60) --
	( 23.06, 69.60) --
	( 23.07, 69.80) --
	( 23.14, 69.80) --
	( 23.15, 69.99) --
	( 23.30, 69.99) --
	( 23.30, 70.19) --
	( 23.38, 70.19) --
	( 23.38, 70.38) --
	( 23.75, 70.38) --
	( 23.75, 70.58) --
	( 24.29, 70.58) --
	( 24.30, 70.78) --
	( 24.31, 70.78) --
	( 24.31, 70.97) --
	( 24.50, 70.97) --
	( 24.51, 71.17) --
	( 24.56, 71.17) --
	( 24.56, 71.37) --
	( 24.87, 71.37) --
	( 24.87, 71.56) --
	( 24.90, 71.56) --
	( 24.91, 71.96) --
	( 24.94, 71.96) --
	( 24.94, 72.15) --
	( 24.95, 72.15) --
	( 24.95, 72.35) --
	( 25.33, 72.35) --
	( 25.33, 72.54) --
	( 25.75, 72.54) --
	( 25.75, 72.74) --
	( 25.94, 72.74) --
	( 25.94, 72.94) --
	( 26.10, 72.94) --
	( 26.10, 73.13) --
	( 26.24, 73.13) --
	( 26.25, 73.33) --
	( 26.31, 73.33) --
	( 26.31, 73.53) --
	( 26.45, 73.53) --
	( 26.45, 73.72) --
	( 26.92, 73.72) --
	( 26.93, 73.92) --
	( 27.36, 73.92) --
	( 27.37, 74.12) --
	( 27.38, 74.12) --
	( 27.38, 74.31) --
	( 27.47, 74.31) --
	( 27.47, 74.51) --
	( 27.71, 74.51) --
	( 27.72, 74.71) --
	( 28.19, 74.71) --
	( 28.19, 74.90) --
	( 28.29, 74.90) --
	( 28.29, 75.10) --
	( 28.44, 75.10) --
	( 28.45, 75.29) --
	( 28.86, 75.29) --
	( 28.87, 75.49) --
	( 28.93, 75.49) --
	( 28.94, 75.69) --
	( 29.02, 75.69) --
	( 29.03, 75.88) --
	( 29.40, 75.88) --
	( 29.40, 76.08) --
	( 29.61, 76.08) --
	( 29.62, 76.28) --
	( 29.95, 76.28) --
	( 29.95, 76.47) --
	( 30.05, 76.47) --
	( 30.06, 76.67) --
	( 30.24, 76.67) --
	( 30.24, 76.87) --
	( 31.66, 76.87) --
	( 31.66, 77.06) --
	( 32.26, 77.06) --
	( 32.26, 77.26) --
	( 32.38, 77.26) --
	( 32.38, 77.45) --
	( 32.57, 77.45) --
	( 32.57, 77.65) --
	( 32.65, 77.65) --
	( 32.65, 77.85) --
	( 33.02, 77.85) --
	( 33.03, 78.04) --
	( 33.57, 78.04) --
	( 33.57, 78.24) --
	( 33.62, 78.24) --
	( 33.62, 78.44) --
	( 33.90, 78.44) --
	( 33.91, 78.63) --
	( 33.93, 78.63) --
	( 33.94, 78.83) --
	( 34.09, 78.83) --
	( 34.09, 79.03) --
	( 39.50, 79.03) --
	( 39.50, 79.22) --
	( 39.68, 79.22) --
	( 39.69, 79.42) --
	( 43.13, 79.42) --
	( 43.13, 79.61) --
	( 43.90, 79.61) --
	( 43.91, 79.81) --
	( 45.16, 79.81) --
	( 45.16, 80.01) --
	( 45.94, 80.01) --
	( 45.94, 80.20) --
	( 46.49, 80.20) --
	( 46.50, 80.40) --
	( 46.56, 80.40) --
	( 46.56, 80.60) --
	( 47.77, 80.60) --
	( 47.77, 80.79) --
	( 48.44, 80.79) --
	( 48.44, 80.99) --
	( 48.75, 80.99) --
	( 48.75, 81.19) --
	( 48.82, 81.19) --
	( 48.82, 81.38) --
	( 49.01, 81.38) --
	( 49.02, 81.58) --
	( 49.42, 81.58) --
	( 49.42, 81.78) --
	( 49.43, 81.78) --
	( 49.43, 81.97) --
	( 49.80, 81.97) --
	( 49.80, 82.17) --
	( 50.11, 82.17) --
	( 50.11, 82.36) --
	( 50.39, 82.36) --
	( 50.39, 82.56) --
	( 50.54, 82.56) --
	( 50.54, 82.76) --
	( 50.62, 82.76) --
	( 50.63, 82.95) --
	( 50.63, 83.15) --
	( 51.75, 83.15) --
	( 51.76, 83.35) --
	( 52.28, 83.35) --
	( 52.28, 83.54) --
	( 53.82, 83.54) --
	( 53.83, 83.74) --
	( 54.09, 83.74) --
	( 54.09, 83.94) --
	( 54.71, 83.94) --
	( 54.71, 84.13) --
	( 56.02, 84.13) --
	( 56.03, 84.33) --
	( 56.51, 84.33) --
	( 56.52, 84.52) --
	( 57.75, 84.52) --
	( 57.75, 84.72) --
	( 58.67, 84.72) --
	( 58.67, 84.92) --
	( 59.11, 84.92) --
	( 59.11, 85.11) --
	( 61.01, 85.11) --
	( 61.01, 85.31) --
	( 62.86, 85.31) --
	( 62.87, 85.51) --
	( 63.92, 85.51) --
	( 63.92, 85.70) --
	( 64.54, 85.70) --
	( 64.54, 85.90) --
	( 64.91, 85.90) --
	( 64.91, 86.10) --
	( 65.41, 86.10) --
	( 65.42, 86.29) --
	( 66.33, 86.29) --
	( 66.34, 86.49) --
	( 66.90, 86.49) --
	( 66.90, 86.68) --
	( 67.17, 86.68) --
	( 67.17, 86.88) --
	( 69.84, 86.88) --
	( 69.85, 87.08) --
	( 72.27, 87.08) --
	( 72.28, 87.27) --
	( 72.57, 87.27) --
	( 72.57, 87.47) --
	( 74.48, 87.47) --
	( 74.49, 87.67) --
	( 74.50, 87.67) --
	( 74.50, 87.86) --
	( 75.66, 87.86) --
	( 75.66, 88.06) --
	( 75.86, 88.06) --
	( 75.86, 88.26) --
	( 77.90, 88.26) --
	( 77.90, 88.45) --
	( 79.93, 88.45) --
	( 79.94, 88.65) --
	( 83.88, 88.65) --
	( 83.89, 88.84) --
	( 85.40, 88.84) --
	( 85.40, 89.04) --
	( 91.88, 89.04) --
	( 91.89, 89.24) --
	( 92.02, 89.24) --
	( 92.02, 89.43) --
	( 92.97, 89.43) --
	( 92.97, 89.63) --
	( 95.48, 89.63) --
	( 95.48, 89.83) --
	( 96.84, 89.83) --
	( 96.85, 90.02) --
	( 97.43, 90.02) --
	( 97.43, 90.22) --
	(101.04, 90.22) --
	(101.04, 90.42) --
	(103.28, 90.42) --
	(103.28, 90.61) --
	(103.90, 90.61) --
	(103.90, 90.81) --
	(107.10, 90.81) --
	(107.11, 91.01) --
	(109.09, 91.01) --
	(109.09, 91.20) --
	(109.33, 91.20) --
	(109.33, 91.40) --
	(109.86, 91.40) --
	(109.87, 91.59) --
	(113.12, 91.59) --
	(113.13, 91.79) --
	(114.65, 91.79) --
	(114.65, 91.99) --
	(120.14, 91.99) --
	(120.14, 92.18) --
	(120.31, 92.18) --
	(120.31, 92.38) --
	(123.54, 92.38) --
	(123.54, 92.58) --
	(126.86, 92.58) --
	(126.87, 92.77) --
	(129.27, 92.77) --
	(129.27, 92.97) --
	(130.81, 92.97) --
	(130.81, 93.17) --
	(132.41, 93.17) --
	(132.41, 93.36) --
	(133.70, 93.36) --
	(133.71, 93.56) --
	(134.01, 93.56) --
	(134.02, 93.75) --
	(134.12, 93.75) --
	(134.12, 93.95) --
	(153.11, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.10.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52, 97.56);
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41, 15.60) --
	( 39.45, 15.60) --
	( 39.46, 15.78) --
	( 39.57, 15.78) --
	( 39.57, 15.97) --
	( 39.83, 15.97) --
	( 39.83, 16.15) --
	( 40.30, 16.15) --
	( 40.30, 16.52) --
	( 40.32, 16.52) --
	( 40.33, 16.70) --
	( 40.68, 16.70) --
	( 40.69, 16.89) --
	( 40.73, 16.89) --
	( 40.73, 17.07) --
	( 41.60, 17.07) --
	( 41.61, 17.26) --
	( 41.84, 17.26) --
	( 41.84, 17.44) --
	( 42.12, 17.44) --
	( 42.12, 17.63) --
	( 42.13, 17.63) --
	( 42.14, 17.81) --
	( 42.33, 17.81) --
	( 42.34, 17.99) --
	( 42.34, 17.99) --
	( 42.34, 18.18) --
	( 42.47, 18.18) --
	( 42.48, 18.36) --
	( 42.56, 18.36) --
	( 42.56, 18.55) --
	( 42.69, 18.55) --
	( 42.69, 18.73) --
	( 42.80, 18.73) --
	( 42.80, 18.92) --
	( 42.87, 18.92) --
	( 42.87, 19.10) --
	( 43.13, 19.10) --
	( 43.13, 19.28) --
	( 43.20, 19.28) --
	( 43.21, 19.47) --
	( 43.23, 19.47) --
	( 43.24, 19.65) --
	( 43.49, 19.65) --
	( 43.49, 19.84) --
	( 43.64, 19.84) --
	( 43.64, 20.02) --
	( 43.67, 20.02) --
	( 43.68, 20.21) --
	( 43.69, 20.21) --
	( 43.70, 20.39) --
	( 43.90, 20.39) --
	( 43.90, 20.57) --
	( 44.08, 20.57) --
	( 44.08, 20.76) --
	( 44.12, 20.76) --
	( 44.13, 20.94) --
	( 44.16, 20.94) --
	( 44.17, 21.13) --
	( 44.31, 21.13) --
	( 44.32, 21.31) --
	( 44.34, 21.31) --
	( 44.35, 21.50) --
	( 44.37, 21.50) --
	( 44.37, 21.68) --
	( 44.86, 21.68) --
	( 44.86, 21.87) --
	( 44.87, 21.87) --
	( 44.88, 22.05) --
	( 44.92, 22.05) --
	( 44.92, 22.23) --
	( 44.98, 22.23) --
	( 44.98, 22.42) --
	( 45.01, 22.42) --
	( 45.01, 22.60) --
	( 45.01, 22.79) --
	( 45.07, 22.79) --
	( 45.07, 22.97) --
	( 45.24, 22.97) --
	( 45.25, 23.16) --
	( 45.30, 23.16) --
	( 45.31, 23.34) --
	( 45.41, 23.34) --
	( 45.41, 23.52) --
	( 45.54, 23.52) --
	( 45.55, 23.71) --
	( 45.76, 23.71) --
	( 45.76, 23.89) --
	( 45.77, 23.89) --
	( 45.77, 24.08) --
	( 45.79, 24.08) --
	( 45.79, 24.26) --
	( 45.84, 24.26) --
	( 45.85, 24.45) --
	( 45.88, 24.45) --
	( 45.88, 24.63) --
	( 45.88, 24.63) --
	( 45.89, 24.82) --
	( 46.00, 24.82) --
	( 46.00, 25.00) --
	( 46.04, 25.00) --
	( 46.05, 25.18) --
	( 46.19, 25.18) --
	( 46.20, 25.37) --
	( 46.21, 25.37) --
	( 46.22, 25.55) --
	( 46.31, 25.55) --
	( 46.31, 25.74) --
	( 46.32, 25.74) --
	( 46.32, 26.11) --
	( 46.77, 26.11) --
	( 46.78, 26.29) --
	( 46.88, 26.29) --
	( 46.88, 26.47) --
	( 46.93, 26.47) --
	( 46.94, 26.66) --
	( 47.00, 26.66) --
	( 47.01, 26.84) --
	( 47.17, 26.84) --
	( 47.17, 27.03) --
	( 47.20, 27.03) --
	( 47.21, 27.21) --
	( 47.21, 27.40) --
	( 47.23, 27.40) --
	( 47.23, 27.58) --
	( 47.24, 27.58) --
	( 47.24, 27.76) --
	( 47.25, 27.76) --
	( 47.25, 27.95) --
	( 47.33, 27.95) --
	( 47.33, 28.13) --
	( 47.36, 28.13) --
	( 47.37, 28.32) --
	( 47.37, 28.50) --
	( 47.42, 28.50) --
	( 47.43, 28.69) --
	( 47.46, 28.69) --
	( 47.46, 28.87) --
	( 47.49, 28.87) --
	( 47.49, 29.06) --
	( 47.53, 29.06) --
	( 47.54, 29.24) --
	( 47.61, 29.24) --
	( 47.61, 29.42) --
	( 47.68, 29.42) --
	( 47.69, 29.61) --
	( 47.75, 29.61) --
	( 47.75, 29.79) --
	( 47.75, 29.98) --
	( 47.76, 29.98) --
	( 47.76, 30.16) --
	( 47.79, 30.16) --
	( 47.80, 30.53) --
	( 47.83, 30.53) --
	( 47.83, 30.71) --
	( 47.93, 30.71) --
	( 47.94, 30.90) --
	( 47.97, 30.90) --
	( 47.97, 31.08) --
	( 48.03, 31.08) --
	( 48.04, 31.27) --
	( 48.10, 31.27) --
	( 48.10, 31.45) --
	( 48.25, 31.45) --
	( 48.26, 31.64) --
	( 48.33, 31.64) --
	( 48.33, 31.82) --
	( 48.37, 31.82) --
	( 48.38, 32.01) --
	( 48.38, 32.01) --
	( 48.39, 32.37) --
	( 48.59, 32.37) --
	( 48.59, 32.56) --
	( 48.63, 32.56) --
	( 48.63, 32.74) --
	( 48.66, 32.74) --
	( 48.66, 32.93) --
	( 48.67, 33.11) --
	( 48.78, 33.11) --
	( 48.79, 33.30) --
	( 48.82, 33.30) --
	( 48.83, 33.48) --
	( 48.86, 33.48) --
	( 48.86, 33.66) --
	( 48.92, 33.66) --
	( 48.92, 33.85) --
	( 48.93, 33.85) --
	( 48.93, 34.03) --
	( 48.96, 34.03) --
	( 48.96, 34.22) --
	( 48.98, 34.22) --
	( 48.98, 34.40) --
	( 49.04, 34.40) --
	( 49.04, 34.59) --
	( 49.11, 34.59) --
	( 49.12, 34.77) --
	( 49.17, 34.77) --
	( 49.17, 34.96) --
	( 49.39, 34.96) --
	( 49.40, 35.14) --
	( 49.54, 35.14) --
	( 49.54, 35.32) --
	( 49.63, 35.32) --
	( 49.63, 35.51) --
	( 49.65, 35.51) --
	( 49.66, 35.69) --
	( 49.68, 35.69) --
	( 49.68, 35.88) --
	( 49.68, 35.88) --
	( 49.69, 36.06) --
	( 49.72, 36.06) --
	( 49.72, 36.25) --
	( 49.74, 36.25) --
	( 49.75, 36.43) --
	( 49.99, 36.43) --
	( 49.99, 36.61) --
	( 50.10, 36.61) --
	( 50.11, 36.80) --
	( 50.14, 36.80) --
	( 50.14, 36.98) --
	( 50.27, 36.98) --
	( 50.27, 37.17) --
	( 50.31, 37.17) --
	( 50.31, 37.35) --
	( 50.35, 37.35) --
	( 50.35, 37.54) --
	( 50.43, 37.54) --
	( 50.43, 37.72) --
	( 50.54, 37.72) --
	( 50.55, 37.90) --
	( 50.56, 37.90) --
	( 50.56, 38.09) --
	( 50.58, 38.09) --
	( 50.58, 38.27) --
	( 50.62, 38.27) --
	( 50.62, 38.46) --
	( 50.64, 38.46) --
	( 50.65, 38.64) --
	( 50.67, 38.64) --
	( 50.67, 38.83) --
	( 50.74, 38.83) --
	( 50.74, 39.01) --
	( 50.77, 39.01) --
	( 50.77, 39.20) --
	( 50.80, 39.20) --
	( 50.80, 39.38) --
	( 50.87, 39.38) --
	( 50.88, 39.56) --
	( 50.88, 39.56) --
	( 50.88, 39.75) --
	( 51.05, 39.75) --
	( 51.06, 39.93) --
	( 51.06, 39.93) --
	( 51.07, 40.12) --
	( 51.37, 40.12) --
	( 51.37, 40.30) --
	( 51.39, 40.30) --
	( 51.40, 40.49) --
	( 51.40, 40.49) --
	( 51.41, 40.67) --
	( 51.41, 40.85) --
	( 51.50, 40.85) --
	( 51.50, 41.04) --
	( 51.51, 41.04) --
	( 51.51, 41.22) --
	( 51.55, 41.22) --
	( 51.55, 41.41) --
	( 51.55, 41.59) --
	( 51.58, 41.59) --
	( 51.58, 41.78) --
	( 51.79, 41.78) --
	( 51.79, 41.96) --
	( 51.81, 41.96) --
	( 51.81, 42.15) --
	( 51.82, 42.15) --
	( 51.82, 42.33) --
	( 51.91, 42.33) --
	( 51.91, 42.51) --
	( 52.07, 42.51) --
	( 52.07, 42.70) --
	( 52.08, 42.70) --
	( 52.08, 42.88) --
	( 52.11, 42.88) --
	( 52.12, 43.07) --
	( 52.16, 43.07) --
	( 52.16, 43.25) --
	( 52.16, 43.44) --
	( 52.22, 43.44) --
	( 52.23, 43.62) --
	( 52.25, 43.62) --
	( 52.25, 43.80) --
	( 52.32, 43.80) --
	( 52.32, 43.99) --
	( 52.59, 43.99) --
	( 52.60, 44.36) --
	( 52.63, 44.36) --
	( 52.64, 44.54) --
	( 52.64, 44.54) --
	( 52.64, 44.73) --
	( 52.65, 44.73) --
	( 52.65, 44.91) --
	( 52.68, 44.91) --
	( 52.68, 45.10) --
	( 52.68, 45.28) --
	( 52.70, 45.28) --
	( 52.70, 45.46) --
	( 52.73, 45.46) --
	( 52.74, 45.65) --
	( 53.08, 45.65) --
	( 53.09, 45.83) --
	( 53.17, 45.83) --
	( 53.17, 46.02) --
	( 53.22, 46.02) --
	( 53.22, 46.20) --
	( 53.27, 46.20) --
	( 53.27, 46.39) --
	( 53.43, 46.39) --
	( 53.43, 46.57) --
	( 53.44, 46.57) --
	( 53.44, 46.75) --
	( 53.50, 46.75) --
	( 53.51, 46.94) --
	( 53.51, 46.94) --
	( 53.51, 47.12) --
	( 53.52, 47.12) --
	( 53.52, 47.31) --
	( 53.60, 47.31) --
	( 53.60, 47.49) --
	( 53.67, 47.49) --
	( 53.67, 47.68) --
	( 53.73, 47.68) --
	( 53.74, 47.86) --
	( 53.74, 47.86) --
	( 53.75, 48.04) --
	( 53.83, 48.04) --
	( 53.83, 48.23) --
	( 53.91, 48.23) --
	( 53.91, 48.41) --
	( 53.98, 48.41) --
	( 53.98, 48.60) --
	( 54.03, 48.60) --
	( 54.03, 48.78) --
	( 54.11, 48.78) --
	( 54.11, 48.97) --
	( 54.12, 48.97) --
	( 54.12, 49.15) --
	( 54.13, 49.15) --
	( 54.13, 49.34) --
	( 54.19, 49.34) --
	( 54.19, 49.52) --
	( 54.20, 49.52) --
	( 54.21, 49.70) --
	( 54.28, 49.70) --
	( 54.28, 49.89) --
	( 54.30, 49.89) --
	( 54.30, 50.26) --
	( 54.30, 50.26) --
	( 54.31, 50.44) --
	( 54.32, 50.44) --
	( 54.32, 50.63) --
	( 54.42, 50.63) --
	( 54.42, 50.81) --
	( 54.60, 50.81) --
	( 54.60, 50.99) --
	( 54.62, 50.99) --
	( 54.62, 51.18) --
	( 54.70, 51.18) --
	( 54.70, 51.36) --
	( 54.72, 51.36) --
	( 54.73, 51.55) --
	( 54.74, 51.55) --
	( 54.74, 51.92) --
	( 54.76, 51.92) --
	( 54.76, 52.10) --
	( 54.80, 52.10) --
	( 54.81, 52.29) --
	( 54.98, 52.29) --
	( 54.98, 52.47) --
	( 55.04, 52.47) --
	( 55.04, 52.65) --
	( 55.16, 52.65) --
	( 55.17, 52.84) --
	( 55.22, 52.84) --
	( 55.22, 53.02) --
	( 55.36, 53.02) --
	( 55.36, 53.21) --
	( 55.40, 53.21) --
	( 55.41, 53.39) --
	( 55.47, 53.39) --
	( 55.47, 53.58) --
	( 55.89, 53.58) --
	( 55.89, 53.76) --
	( 56.24, 53.76) --
	( 56.24, 53.94) --
	( 56.31, 53.94) --
	( 56.31, 54.13) --
	( 56.35, 54.13) --
	( 56.35, 54.31) --
	( 56.37, 54.31) --
	( 56.37, 54.50) --
	( 56.53, 54.50) --
	( 56.53, 54.68) --
	( 56.62, 54.68) --
	( 56.63, 54.87) --
	( 56.67, 54.87) --
	( 56.67, 55.05) --
	( 56.68, 55.05) --
	( 56.68, 55.23) --
	( 56.88, 55.23) --
	( 56.88, 55.42) --
	( 56.91, 55.42) --
	( 56.91, 55.60) --
	( 56.94, 55.60) --
	( 56.94, 55.79) --
	( 56.94, 55.79) --
	( 56.95, 55.97) --
	( 56.96, 55.97) --
	( 56.96, 56.16) --
	( 57.00, 56.16) --
	( 57.00, 56.34) --
	( 57.02, 56.34) --
	( 57.02, 56.53) --
	( 57.05, 56.53) --
	( 57.05, 56.71) --
	( 57.50, 56.71) --
	( 57.50, 56.89) --
	( 57.64, 56.89) --
	( 57.64, 57.08) --
	( 57.65, 57.08) --
	( 57.65, 57.26) --
	( 57.65, 57.45) --
	( 57.70, 57.45) --
	( 57.70, 57.63) --
	( 57.73, 57.63) --
	( 57.73, 57.82) --
	( 57.76, 57.82) --
	( 57.76, 58.00) --
	( 57.83, 58.00) --
	( 57.84, 58.18) --
	( 57.86, 58.18) --
	( 57.87, 58.37) --
	( 58.02, 58.37) --
	( 58.02, 58.55) --
	( 58.03, 58.55) --
	( 58.03, 58.74) --
	( 58.05, 58.74) --
	( 58.05, 58.92) --
	( 58.06, 58.92) --
	( 58.06, 59.11) --
	( 58.09, 59.11) --
	( 58.09, 59.29) --
	( 58.13, 59.29) --
	( 58.13, 59.48) --
	( 58.14, 59.48) --
	( 58.14, 59.66) --
	( 58.27, 59.66) --
	( 58.28, 59.84) --
	( 58.32, 59.84) --
	( 58.33, 60.21) --
	( 58.37, 60.21) --
	( 58.38, 60.40) --
	( 58.38, 60.58) --
	( 58.40, 60.58) --
	( 58.41, 60.77) --
	( 58.53, 60.77) --
	( 58.53, 60.95) --
	( 58.64, 60.95) --
	( 58.64, 61.13) --
	( 58.65, 61.13) --
	( 58.65, 61.32) --
	( 58.66, 61.32) --
	( 58.66, 61.50) --
	( 58.69, 61.50) --
	( 58.70, 61.69) --
	( 58.76, 61.69) --
	( 58.76, 61.87) --
	( 58.80, 61.87) --
	( 58.81, 62.06) --
	( 58.89, 62.06) --
	( 58.90, 62.24) --
	( 58.93, 62.24) --
	( 58.94, 62.43) --
	( 59.07, 62.43) --
	( 59.07, 62.61) --
	( 59.09, 62.61) --
	( 59.09, 62.79) --
	( 59.24, 62.79) --
	( 59.25, 62.98) --
	( 59.29, 62.98) --
	( 59.29, 63.16) --
	( 59.53, 63.16) --
	( 59.53, 63.35) --
	( 59.58, 63.35) --
	( 59.58, 63.53) --
	( 59.72, 63.53) --
	( 59.73, 63.72) --
	( 59.79, 63.72) --
	( 59.79, 63.90) --
	( 59.97, 63.90) --
	( 59.97, 64.08) --
	( 59.98, 64.08) --
	( 59.99, 64.27) --
	( 60.11, 64.27) --
	( 60.11, 64.45) --
	( 60.15, 64.45) --
	( 60.16, 64.64) --
	( 60.19, 64.64) --
	( 60.20, 64.82) --
	( 60.21, 64.82) --
	( 60.21, 65.01) --
	( 60.25, 65.01) --
	( 60.25, 65.19) --
	( 60.33, 65.19) --
	( 60.33, 65.37) --
	( 60.37, 65.37) --
	( 60.37, 65.56) --
	( 60.39, 65.56) --
	( 60.39, 65.74) --
	( 60.42, 65.74) --
	( 60.43, 65.93) --
	( 60.48, 65.93) --
	( 60.48, 66.11) --
	( 60.53, 66.11) --
	( 60.54, 66.30) --
	( 60.70, 66.30) --
	( 60.71, 66.48) --
	( 60.72, 66.48) --
	( 60.73, 66.67) --
	( 60.77, 66.67) --
	( 60.77, 66.85) --
	( 60.83, 66.85) --
	( 60.83, 67.03) --
	( 60.93, 67.03) --
	( 60.93, 67.22) --
	( 61.08, 67.22) --
	( 61.08, 67.40) --
	( 61.14, 67.40) --
	( 61.14, 67.59) --
	( 61.15, 67.59) --
	( 61.15, 67.77) --
	( 61.19, 67.77) --
	( 61.20, 68.14) --
	( 61.26, 68.14) --
	( 61.26, 68.32) --
	( 61.47, 68.32) --
	( 61.47, 68.51) --
	( 61.51, 68.51) --
	( 61.52, 68.69) --
	( 61.56, 68.69) --
	( 61.57, 68.88) --
	( 61.58, 68.88) --
	( 61.58, 69.06) --
	( 61.59, 69.06) --
	( 61.59, 69.25) --
	( 61.60, 69.43) --
	( 61.65, 69.43) --
	( 61.65, 69.62) --
	( 61.66, 69.62) --
	( 61.67, 69.80) --
	( 61.67, 69.98) --
	( 61.71, 69.98) --
	( 61.71, 70.17) --
	( 61.93, 70.17) --
	( 61.93, 70.35) --
	( 62.01, 70.35) --
	( 62.02, 70.54) --
	( 62.16, 70.54) --
	( 62.17, 70.72) --
	( 62.38, 70.72) --
	( 62.39, 70.91) --
	( 62.45, 70.91) --
	( 62.45, 71.09) --
	( 62.49, 71.09) --
	( 62.50, 71.27) --
	( 62.75, 71.27) --
	( 62.75, 71.46) --
	( 62.83, 71.46) --
	( 62.83, 71.64) --
	( 62.95, 71.64) --
	( 62.95, 71.83) --
	( 63.00, 71.83) --
	( 63.00, 72.01) --
	( 63.08, 72.01) --
	( 63.09, 72.20) --
	( 63.15, 72.20) --
	( 63.16, 72.38) --
	( 63.24, 72.38) --
	( 63.25, 72.56) --
	( 63.52, 72.56) --
	( 63.52, 72.75) --
	( 63.64, 72.75) --
	( 63.65, 72.93) --
	( 63.68, 72.93) --
	( 63.68, 73.12) --
	( 63.73, 73.12) --
	( 63.73, 73.30) --
	( 63.81, 73.30) --
	( 63.81, 73.49) --
	( 64.10, 73.49) --
	( 64.10, 73.67) --
	( 64.13, 73.67) --
	( 64.13, 73.86) --
	( 64.25, 73.86) --
	( 64.25, 74.04) --
	( 64.29, 74.04) --
	( 64.29, 74.22) --
	( 64.33, 74.22) --
	( 64.33, 74.41) --
	( 64.46, 74.41) --
	( 64.47, 74.59) --
	( 64.59, 74.59) --
	( 64.59, 74.78) --
	( 64.62, 74.78) --
	( 64.63, 74.96) --
	( 64.65, 74.96) --
	( 64.65, 75.15) --
	( 64.77, 75.15) --
	( 64.77, 75.33) --
	( 64.93, 75.33) --
	( 64.94, 75.51) --
	( 64.97, 75.51) --
	( 64.98, 75.70) --
	( 65.21, 75.70) --
	( 65.21, 75.88) --
	( 65.22, 76.07) --
	( 65.33, 76.07) --
	( 65.34, 76.25) --
	( 65.42, 76.25) --
	( 65.42, 76.44) --
	( 65.43, 76.44) --
	( 65.44, 76.62) --
	( 65.83, 76.62) --
	( 65.83, 76.81) --
	( 66.65, 76.81) --
	( 66.65, 76.99) --
	( 66.95, 76.99) --
	( 66.96, 77.17) --
	( 67.46, 77.17) --
	( 67.46, 77.36) --
	( 67.65, 77.36) --
	( 67.65, 77.54) --
	( 67.74, 77.54) --
	( 67.74, 77.73) --
	( 67.86, 77.73) --
	( 67.86, 77.91) --
	( 67.93, 77.91) --
	( 67.93, 78.10) --
	( 68.52, 78.10) --
	( 68.53, 78.28) --
	( 68.65, 78.28) --
	( 68.65, 78.46) --
	( 68.70, 78.46) --
	( 68.70, 78.65) --
	( 68.99, 78.65) --
	( 69.00, 78.83) --
	( 69.13, 78.83) --
	( 69.14, 79.02) --
	( 69.38, 79.02) --
	( 69.39, 79.20) --
	( 69.60, 79.20) --
	( 69.60, 79.39) --
	( 70.41, 79.39) --
	( 70.42, 79.57) --
	( 70.74, 79.57) --
	( 70.74, 79.76) --
	( 70.89, 79.76) --
	( 70.90, 79.94) --
	( 71.28, 79.94) --
	( 71.28, 80.12) --
	( 71.50, 80.12) --
	( 71.51, 80.31) --
	( 71.51, 80.31) --
	( 71.51, 80.49) --
	( 71.59, 80.49) --
	( 71.60, 80.68) --
	( 71.78, 80.68) --
	( 71.79, 80.86) --
	( 71.88, 80.86) --
	( 71.88, 81.05) --
	( 72.06, 81.05) --
	( 72.06, 81.23) --
	( 72.46, 81.23) --
	( 72.46, 81.41) --
	( 72.68, 81.41) --
	( 72.69, 81.78) --
	( 73.01, 81.78) --
	( 73.01, 81.97) --
	( 73.25, 81.97) --
	( 73.25, 82.15) --
	( 73.28, 82.15) --
	( 73.28, 82.34) --
	( 73.48, 82.34) --
	( 73.48, 82.52) --
	( 74.42, 82.52) --
	( 74.42, 82.70) --
	( 74.44, 82.70) --
	( 74.44, 82.89) --
	( 74.52, 82.89) --
	( 74.52, 83.07) --
	( 74.57, 83.07) --
	( 74.57, 83.26) --
	( 74.91, 83.26) --
	( 74.91, 83.44) --
	( 75.00, 83.44) --
	( 75.01, 83.63) --
	( 75.12, 83.63) --
	( 75.13, 83.81) --
	( 75.24, 83.81) --
	( 75.25, 84.00) --
	( 75.30, 84.00) --
	( 75.30, 84.18) --
	( 75.72, 84.18) --
	( 75.72, 84.36) --
	( 75.76, 84.36) --
	( 75.77, 84.55) --
	( 76.68, 84.55) --
	( 76.68, 84.73) --
	( 78.16, 84.73) --
	( 78.17, 84.92) --
	( 78.30, 84.92) --
	( 78.30, 85.10) --
	( 78.40, 85.10) --
	( 78.41, 85.29) --
	( 78.49, 85.29) --
	( 78.50, 85.47) --
	( 78.51, 85.47) --
	( 78.51, 85.65) --
	( 78.66, 85.65) --
	( 78.66, 85.84) --
	( 79.43, 85.84) --
	( 79.43, 86.02) --
	( 79.77, 86.02) --
	( 79.78, 86.21) --
	( 79.83, 86.21) --
	( 79.84, 86.39) --
	( 80.34, 86.39) --
	( 80.35, 86.58) --
	( 80.46, 86.58) --
	( 80.46, 86.76) --
	( 81.17, 86.76) --
	( 81.17, 86.95) --
	( 81.63, 86.95) --
	( 81.63, 87.13) --
	( 82.40, 87.13) --
	( 82.40, 87.31) --
	( 83.81, 87.31) --
	( 83.82, 87.50) --
	( 83.86, 87.50) --
	( 83.87, 87.68) --
	( 84.24, 87.68) --
	( 84.24, 87.87) --
	( 84.82, 87.87) --
	( 84.82, 88.05) --
	( 86.11, 88.05) --
	( 86.12, 88.24) --
	( 87.52, 88.24) --
	( 87.52, 88.42) --
	( 88.70, 88.42) --
	( 88.70, 88.60) --
	( 91.03, 88.60) --
	( 91.03, 88.79) --
	( 93.32, 88.79) --
	( 93.32, 88.97) --
	( 93.99, 88.97) --
	( 93.99, 89.16) --
	( 94.40, 89.16) --
	( 94.41, 89.34) --
	( 95.10, 89.34) --
	( 95.10, 89.53) --
	( 95.62, 89.53) --
	( 95.62, 89.71) --
	( 95.84, 89.71) --
	( 95.84, 89.90) --
	(104.62, 89.90) --
	(104.63, 90.08) --
	(116.42, 90.08) --
	(116.43, 90.26) --
	(117.75, 90.26) --
	(117.75, 90.45) --
	(124.07, 90.45) --
	(124.07, 90.63) --
	(131.83, 90.63) --
	(131.83, 90.82) --
	(132.03, 90.82) --
	(132.03, 91.00) --
	(135.11, 91.00) --
	(135.11, 91.19) --
	(135.93, 91.19) --
	(135.93, 91.37) --
	(135.98, 91.37) --
	(135.98, 91.55) --
	(137.93, 91.55) --
	(137.94, 91.74) --
	(142.96, 91.74) --
	(142.97, 91.92) --
	(143.06, 91.92) --
	(143.07, 92.11) --
	(144.71, 92.11) --
	(144.71, 92.29) --
	(144.72, 92.29) --
	(144.73, 92.48) --
	(146.12, 92.48) --
	(146.12, 92.66) --
	(146.45, 92.66) --
	(146.45, 92.84) --
	(146.51, 92.84) --
	(146.52, 93.03) --
	(149.55, 93.03) --
	(149.56, 93.21) --
	(151.08, 93.21) --
	(151.09, 93.40) --
	(152.58, 93.40) --
	(152.58, 93.58) --
	(163.05, 93.58) --
	(163.05, 93.77) --
	(167.19, 93.77) --
	(167.20, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 48.78) {10 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 32.52, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 28.32,  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 21.68) -- ( 28.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 39.75) -- ( 28.32, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 57.82) -- ( 28.32, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 75.88) -- ( 28.32, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 93.95) -- ( 28.32, 93.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,  3.61) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 21.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 39.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 57.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 75.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 93.95) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  0.00) --
	(191.52,  0.00) --
	(191.52, 97.56) --
	( 32.52, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41, 26.02) --
	( 41.07, 26.02) --
	( 41.07, 26.20) --
	( 41.29, 26.20) --
	( 41.29, 26.38) --
	( 41.59, 26.38) --
	( 41.60, 26.56) --
	( 41.60, 26.56) --
	( 41.61, 26.74) --
	( 41.80, 26.74) --
	( 41.80, 26.92) --
	( 42.03, 26.92) --
	( 42.03, 27.10) --
	( 42.97, 27.10) --
	( 42.98, 27.28) --
	( 43.19, 27.28) --
	( 43.20, 27.46) --
	( 43.20, 27.46) --
	( 43.21, 27.64) --
	( 43.58, 27.64) --
	( 43.58, 27.82) --
	( 43.69, 27.82) --
	( 43.70, 28.00) --
	( 44.03, 28.00) --
	( 44.04, 28.19) --
	( 44.08, 28.19) --
	( 44.08, 28.37) --
	( 44.20, 28.37) --
	( 44.21, 28.55) --
	( 44.27, 28.55) --
	( 44.28, 28.73) --
	( 44.31, 28.73) --
	( 44.32, 28.91) --
	( 44.48, 28.91) --
	( 44.48, 29.09) --
	( 44.70, 29.09) --
	( 44.70, 29.27) --
	( 44.77, 29.27) --
	( 44.77, 29.45) --
	( 44.81, 29.45) --
	( 44.82, 29.63) --
	( 45.10, 29.63) --
	( 45.10, 29.81) --
	( 45.23, 29.81) --
	( 45.23, 29.99) --
	( 45.24, 29.99) --
	( 45.25, 30.17) --
	( 45.74, 30.17) --
	( 45.74, 30.35) --
	( 45.78, 30.35) --
	( 45.78, 30.53) --
	( 45.84, 30.53) --
	( 45.85, 30.71) --
	( 45.94, 30.71) --
	( 45.94, 30.90) --
	( 46.04, 30.90) --
	( 46.04, 31.08) --
	( 46.05, 31.26) --
	( 46.42, 31.26) --
	( 46.42, 31.44) --
	( 46.53, 31.44) --
	( 46.53, 31.62) --
	( 46.54, 31.62) --
	( 46.54, 31.80) --
	( 46.54, 31.80) --
	( 46.55, 31.98) --
	( 46.77, 31.98) --
	( 46.78, 32.16) --
	( 46.88, 32.16) --
	( 46.88, 32.34) --
	( 46.89, 32.34) --
	( 46.89, 32.52) --
	( 46.91, 32.52) --
	( 46.92, 32.70) --
	( 46.93, 32.70) --
	( 46.94, 32.88) --
	( 46.96, 32.88) --
	( 46.96, 33.06) --
	( 47.06, 33.06) --
	( 47.06, 33.24) --
	( 47.08, 33.24) --
	( 47.08, 33.42) --
	( 47.23, 33.42) --
	( 47.23, 33.61) --
	( 47.28, 33.61) --
	( 47.28, 33.79) --
	( 47.31, 33.79) --
	( 47.31, 33.97) --
	( 47.35, 33.97) --
	( 47.35, 34.15) --
	( 47.37, 34.15) --
	( 47.37, 34.33) --
	( 47.52, 34.33) --
	( 47.52, 34.51) --
	( 47.61, 34.51) --
	( 47.61, 34.69) --
	( 47.69, 34.69) --
	( 47.69, 34.87) --
	( 47.72, 34.87) --
	( 47.73, 35.05) --
	( 47.75, 35.05) --
	( 47.75, 35.23) --
	( 47.81, 35.23) --
	( 47.81, 35.41) --
	( 47.85, 35.41) --
	( 47.85, 35.59) --
	( 47.89, 35.59) --
	( 47.90, 35.77) --
	( 47.94, 35.77) --
	( 47.95, 35.95) --
	( 47.97, 35.95) --
	( 47.97, 36.13) --
	( 48.07, 36.13) --
	( 48.07, 36.32) --
	( 48.28, 36.32) --
	( 48.28, 36.50) --
	( 48.32, 36.50) --
	( 48.32, 36.68) --
	( 48.35, 36.68) --
	( 48.36, 36.86) --
	( 48.45, 36.86) --
	( 48.45, 37.04) --
	( 48.46, 37.04) --
	( 48.46, 37.22) --
	( 48.55, 37.22) --
	( 48.55, 37.40) --
	( 48.57, 37.40) --
	( 48.57, 37.58) --
	( 48.60, 37.58) --
	( 48.61, 37.76) --
	( 48.67, 37.76) --
	( 48.67, 37.94) --
	( 48.92, 37.94) --
	( 48.92, 38.12) --
	( 49.07, 38.12) --
	( 49.07, 38.30) --
	( 49.09, 38.30) --
	( 49.09, 38.48) --
	( 49.11, 38.48) --
	( 49.11, 38.66) --
	( 49.12, 38.66) --
	( 49.13, 38.85) --
	( 49.13, 38.85) --
	( 49.13, 39.03) --
	( 49.15, 39.03) --
	( 49.15, 39.21) --
	( 49.17, 39.21) --
	( 49.18, 39.39) --
	( 49.26, 39.39) --
	( 49.27, 39.57) --
	( 49.38, 39.57) --
	( 49.38, 39.75) --
	( 49.50, 39.75) --
	( 49.50, 39.93) --
	( 49.60, 39.93) --
	( 49.61, 40.11) --
	( 49.65, 40.11) --
	( 49.66, 40.29) --
	( 49.67, 40.29) --
	( 49.67, 40.47) --
	( 49.68, 40.65) --
	( 49.80, 40.65) --
	( 49.80, 40.83) --
	( 49.81, 41.01) --
	( 49.84, 41.01) --
	( 49.84, 41.19) --
	( 49.94, 41.19) --
	( 49.95, 41.37) --
	( 50.03, 41.37) --
	( 50.03, 41.74) --
	( 50.11, 41.74) --
	( 50.11, 41.92) --
	( 50.14, 41.92) --
	( 50.15, 42.10) --
	( 50.20, 42.10) --
	( 50.20, 42.28) --
	( 50.21, 42.46) --
	( 50.21, 42.46) --
	( 50.22, 42.82) --
	( 50.30, 42.82) --
	( 50.30, 43.00) --
	( 50.54, 43.00) --
	( 50.54, 43.18) --
	( 50.58, 43.18) --
	( 50.58, 43.36) --
	( 50.61, 43.36) --
	( 50.62, 43.54) --
	( 50.63, 43.54) --
	( 50.64, 43.72) --
	( 50.77, 43.72) --
	( 50.78, 43.90) --
	( 50.79, 43.90) --
	( 50.79, 44.08) --
	( 50.87, 44.08) --
	( 50.88, 44.27) --
	( 50.89, 44.27) --
	( 50.90, 44.45) --
	( 50.96, 44.45) --
	( 50.96, 44.63) --
	( 51.06, 44.63) --
	( 51.07, 44.81) --
	( 51.14, 44.81) --
	( 51.14, 44.99) --
	( 51.36, 44.99) --
	( 51.36, 45.17) --
	( 51.39, 45.17) --
	( 51.40, 45.35) --
	( 51.40, 45.35) --
	( 51.41, 45.53) --
	( 51.54, 45.53) --
	( 51.55, 45.71) --
	( 51.55, 45.71) --
	( 51.55, 45.89) --
	( 51.66, 45.89) --
	( 51.67, 46.07) --
	( 51.71, 46.07) --
	( 51.72, 46.25) --
	( 51.93, 46.25) --
	( 51.93, 46.43) --
	( 52.12, 46.43) --
	( 52.13, 46.61) --
	( 52.18, 46.61) --
	( 52.18, 46.79) --
	( 52.22, 46.79) --
	( 52.22, 46.98) --
	( 52.26, 46.98) --
	( 52.26, 47.16) --
	( 52.28, 47.16) --
	( 52.29, 47.34) --
	( 52.30, 47.34) --
	( 52.31, 47.52) --
	( 52.34, 47.52) --
	( 52.35, 47.70) --
	( 52.44, 47.70) --
	( 52.44, 47.88) --
	( 52.50, 47.88) --
	( 52.51, 48.06) --
	( 52.58, 48.06) --
	( 52.58, 48.24) --
	( 52.85, 48.24) --
	( 52.85, 48.42) --
	( 53.12, 48.42) --
	( 53.13, 48.60) --
	( 53.26, 48.60) --
	( 53.26, 48.78) --
	( 53.50, 48.78) --
	( 53.51, 48.96) --
	( 53.51, 48.96) --
	( 53.51, 49.14) --
	( 53.54, 49.14) --
	( 53.54, 49.32) --
	( 53.55, 49.32) --
	( 53.55, 49.50) --
	( 53.72, 49.50) --
	( 53.72, 49.69) --
	( 53.76, 49.69) --
	( 53.76, 49.87) --
	( 53.91, 49.87) --
	( 53.91, 50.05) --
	( 54.11, 50.05) --
	( 54.11, 50.23) --
	( 54.16, 50.23) --
	( 54.16, 50.41) --
	( 54.21, 50.41) --
	( 54.21, 50.59) --
	( 54.30, 50.59) --
	( 54.30, 50.77) --
	( 54.30, 50.95) --
	( 54.31, 51.13) --
	( 54.40, 51.13) --
	( 54.40, 51.31) --
	( 54.42, 51.31) --
	( 54.42, 51.49) --
	( 54.44, 51.49) --
	( 54.44, 51.67) --
	( 54.45, 51.67) --
	( 54.46, 51.85) --
	( 54.49, 51.85) --
	( 54.49, 52.03) --
	( 54.69, 52.03) --
	( 54.70, 52.22) --
	( 54.70, 52.22) --
	( 54.70, 52.40) --
	( 54.72, 52.40) --
	( 54.73, 52.58) --
	( 54.96, 52.58) --
	( 54.96, 52.76) --
	( 54.97, 52.76) --
	( 54.98, 52.94) --
	( 55.01, 52.94) --
	( 55.01, 53.12) --
	( 55.04, 53.12) --
	( 55.04, 53.30) --
	( 55.08, 53.30) --
	( 55.09, 53.48) --
	( 55.09, 53.66) --
	( 55.13, 53.66) --
	( 55.13, 53.84) --
	( 55.16, 53.84) --
	( 55.17, 54.02) --
	( 55.30, 54.02) --
	( 55.30, 54.20) --
	( 55.46, 54.20) --
	( 55.46, 54.38) --
	( 55.47, 54.38) --
	( 55.47, 54.56) --
	( 55.74, 54.56) --
	( 55.75, 54.74) --
	( 56.02, 54.74) --
	( 56.03, 54.93) --
	( 56.10, 54.93) --
	( 56.10, 55.11) --
	( 56.26, 55.11) --
	( 56.26, 55.29) --
	( 56.31, 55.29) --
	( 56.31, 55.47) --
	( 56.35, 55.47) --
	( 56.35, 55.65) --
	( 56.37, 55.65) --
	( 56.37, 55.83) --
	( 56.52, 55.83) --
	( 56.53, 56.01) --
	( 56.68, 56.01) --
	( 56.68, 56.19) --
	( 56.74, 56.19) --
	( 56.74, 56.37) --
	( 56.87, 56.37) --
	( 56.87, 56.73) --
	( 56.89, 56.73) --
	( 56.89, 56.91) --
	( 56.94, 56.91) --
	( 56.95, 57.09) --
	( 56.96, 57.09) --
	( 56.96, 57.27) --
	( 57.05, 57.27) --
	( 57.05, 57.45) --
	( 57.10, 57.45) --
	( 57.10, 57.64) --
	( 57.13, 57.64) --
	( 57.13, 57.82) --
	( 57.19, 57.82) --
	( 57.19, 58.00) --
	( 57.32, 58.00) --
	( 57.32, 58.18) --
	( 57.36, 58.18) --
	( 57.36, 58.36) --
	( 57.37, 58.36) --
	( 57.37, 58.54) --
	( 57.50, 58.54) --
	( 57.50, 58.72) --
	( 57.51, 58.90) --
	( 57.65, 58.90) --
	( 57.65, 59.26) --
	( 57.69, 59.26) --
	( 57.69, 59.44) --
	( 57.76, 59.44) --
	( 57.76, 59.62) --
	( 57.84, 59.62) --
	( 57.84, 59.80) --
	( 58.02, 59.80) --
	( 58.02, 59.98) --
	( 58.02, 59.98) --
	( 58.03, 60.16) --
	( 58.05, 60.16) --
	( 58.06, 60.35) --
	( 58.06, 60.35) --
	( 58.06, 60.53) --
	( 58.10, 60.53) --
	( 58.10, 60.71) --
	( 58.12, 60.71) --
	( 58.13, 60.89) --
	( 58.29, 60.89) --
	( 58.29, 61.07) --
	( 58.32, 61.07) --
	( 58.33, 61.25) --
	( 58.46, 61.25) --
	( 58.46, 61.43) --
	( 58.47, 61.43) --
	( 58.47, 61.61) --
	( 58.55, 61.61) --
	( 58.56, 61.79) --
	( 58.58, 61.79) --
	( 58.58, 61.97) --
	( 58.77, 61.97) --
	( 58.77, 62.15) --
	( 58.88, 62.15) --
	( 58.88, 62.33) --
	( 59.14, 62.33) --
	( 59.15, 62.51) --
	( 59.19, 62.51) --
	( 59.20, 62.69) --
	( 59.24, 62.69) --
	( 59.25, 62.87) --
	( 59.37, 62.87) --
	( 59.37, 63.06) --
	( 59.41, 63.06) --
	( 59.41, 63.24) --
	( 59.48, 63.24) --
	( 59.49, 63.42) --
	( 59.58, 63.42) --
	( 59.58, 63.60) --
	( 59.65, 63.60) --
	( 59.65, 63.78) --
	( 59.72, 63.78) --
	( 59.73, 64.14) --
	( 59.73, 64.14) --
	( 59.73, 64.32) --
	( 59.74, 64.32) --
	( 59.74, 64.50) --
	( 59.78, 64.50) --
	( 59.78, 64.68) --
	( 59.79, 64.68) --
	( 59.79, 64.86) --
	( 59.92, 64.86) --
	( 59.92, 65.04) --
	( 59.98, 65.04) --
	( 59.99, 65.22) --
	( 60.25, 65.22) --
	( 60.25, 65.40) --
	( 60.26, 65.40) --
	( 60.26, 65.59) --
	( 60.39, 65.59) --
	( 60.39, 65.77) --
	( 60.41, 65.77) --
	( 60.42, 65.95) --
	( 60.44, 65.95) --
	( 60.44, 66.13) --
	( 60.76, 66.13) --
	( 60.76, 66.31) --
	( 60.85, 66.31) --
	( 60.85, 66.49) --
	( 60.97, 66.49) --
	( 60.98, 66.67) --
	( 61.11, 66.67) --
	( 61.12, 66.85) --
	( 61.20, 66.85) --
	( 61.21, 67.03) --
	( 61.47, 67.03) --
	( 61.48, 67.21) --
	( 61.50, 67.21) --
	( 61.50, 67.39) --
	( 61.51, 67.39) --
	( 61.52, 67.57) --
	( 61.55, 67.57) --
	( 61.55, 67.93) --
	( 61.59, 67.93) --
	( 61.59, 68.11) --
	( 61.62, 68.11) --
	( 61.62, 68.30) --
	( 61.71, 68.30) --
	( 61.71, 68.48) --
	( 61.94, 68.48) --
	( 61.94, 68.66) --
	( 62.24, 68.66) --
	( 62.24, 68.84) --
	( 62.30, 68.84) --
	( 62.30, 69.02) --
	( 62.48, 69.02) --
	( 62.48, 69.20) --
	( 62.57, 69.20) --
	( 62.57, 69.38) --
	( 62.57, 69.56) --
	( 62.66, 69.56) --
	( 62.66, 69.74) --
	( 62.68, 69.74) --
	( 62.68, 69.92) --
	( 62.73, 69.92) --
	( 62.73, 70.10) --
	( 62.85, 70.10) --
	( 62.85, 70.28) --
	( 62.92, 70.28) --
	( 62.93, 70.46) --
	( 63.04, 70.46) --
	( 63.04, 70.64) --
	( 63.05, 70.82) --
	( 63.07, 70.82) --
	( 63.07, 71.01) --
	( 63.11, 71.01) --
	( 63.11, 71.19) --
	( 63.14, 71.19) --
	( 63.14, 71.37) --
	( 63.15, 71.37) --
	( 63.16, 71.55) --
	( 63.24, 71.55) --
	( 63.25, 71.73) --
	( 63.31, 71.73) --
	( 63.32, 71.91) --
	( 63.36, 71.91) --
	( 63.36, 72.09) --
	( 63.48, 72.09) --
	( 63.48, 72.27) --
	( 63.48, 72.45) --
	( 63.64, 72.45) --
	( 63.64, 72.63) --
	( 63.69, 72.63) --
	( 63.69, 72.81) --
	( 63.85, 72.81) --
	( 63.86, 72.99) --
	( 64.01, 72.99) --
	( 64.02, 73.17) --
	( 64.10, 73.17) --
	( 64.10, 73.35) --
	( 64.25, 73.35) --
	( 64.25, 73.53) --
	( 64.29, 73.53) --
	( 64.29, 73.72) --
	( 64.41, 73.72) --
	( 64.41, 73.90) --
	( 64.65, 73.90) --
	( 64.65, 74.08) --
	( 64.70, 74.08) --
	( 64.70, 74.26) --
	( 64.71, 74.26) --
	( 64.72, 74.44) --
	( 64.95, 74.44) --
	( 64.96, 74.62) --
	( 65.21, 74.62) --
	( 65.22, 74.80) --
	( 65.24, 74.80) --
	( 65.24, 74.98) --
	( 65.26, 74.98) --
	( 65.27, 75.16) --
	( 65.37, 75.16) --
	( 65.37, 75.34) --
	( 65.41, 75.34) --
	( 65.41, 75.52) --
	( 65.43, 75.52) --
	( 65.44, 75.70) --
	( 65.50, 75.70) --
	( 65.50, 75.88) --
	( 65.82, 75.88) --
	( 65.83, 76.06) --
	( 66.18, 76.06) --
	( 66.18, 76.24) --
	( 66.81, 76.24) --
	( 66.82, 76.43) --
	( 66.89, 76.43) --
	( 66.89, 76.61) --
	( 66.99, 76.61) --
	( 66.99, 76.79) --
	( 67.46, 76.79) --
	( 67.46, 76.97) --
	( 67.64, 76.97) --
	( 67.65, 77.15) --
	( 68.07, 77.15) --
	( 68.08, 77.33) --
	( 68.53, 77.33) --
	( 68.53, 77.51) --
	( 68.92, 77.51) --
	( 68.92, 77.69) --
	( 68.95, 77.69) --
	( 68.95, 77.87) --
	( 69.01, 77.87) --
	( 69.01, 78.05) --
	( 69.03, 78.05) --
	( 69.04, 78.23) --
	( 69.13, 78.23) --
	( 69.14, 78.41) --
	( 69.20, 78.41) --
	( 69.21, 78.59) --
	( 69.77, 78.59) --
	( 69.77, 78.77) --
	( 69.81, 78.77) --
	( 69.82, 78.95) --
	( 70.28, 78.95) --
	( 70.28, 79.14) --
	( 70.54, 79.14) --
	( 70.54, 79.32) --
	( 70.84, 79.32) --
	( 70.84, 79.50) --
	( 71.25, 79.50) --
	( 71.25, 79.68) --
	( 71.45, 79.68) --
	( 71.46, 79.86) --
	( 71.65, 79.86) --
	( 71.65, 80.04) --
	( 71.76, 80.04) --
	( 71.76, 80.22) --
	( 71.88, 80.22) --
	( 71.88, 80.40) --
	( 72.07, 80.40) --
	( 72.08, 80.58) --
	( 72.10, 80.58) --
	( 72.10, 80.76) --
	( 72.17, 80.76) --
	( 72.17, 80.94) --
	( 72.17, 81.12) --
	( 72.47, 81.12) --
	( 72.47, 81.30) --
	( 72.87, 81.30) --
	( 72.87, 81.48) --
	( 73.25, 81.48) --
	( 73.25, 81.67) --
	( 73.48, 81.67) --
	( 73.48, 81.85) --
	( 73.50, 81.85) --
	( 73.51, 82.03) --
	( 73.64, 82.03) --
	( 73.64, 82.21) --
	( 73.81, 82.21) --
	( 73.82, 82.39) --
	( 74.57, 82.39) --
	( 74.57, 82.57) --
	( 74.75, 82.57) --
	( 74.75, 82.75) --
	( 75.00, 82.75) --
	( 75.01, 82.93) --
	( 75.30, 82.93) --
	( 75.30, 83.11) --
	( 75.32, 83.11) --
	( 75.32, 83.29) --
	( 75.66, 83.29) --
	( 75.66, 83.47) --
	( 75.94, 83.47) --
	( 75.95, 83.65) --
	( 76.29, 83.65) --
	( 76.29, 83.83) --
	( 76.98, 83.83) --
	( 76.98, 84.01) --
	( 78.07, 84.01) --
	( 78.07, 84.19) --
	( 78.13, 84.19) --
	( 78.13, 84.38) --
	( 78.18, 84.38) --
	( 78.18, 84.56) --
	( 78.53, 84.56) --
	( 78.53, 84.74) --
	( 78.62, 84.74) --
	( 78.62, 84.92) --
	( 79.73, 84.92) --
	( 79.73, 85.10) --
	( 79.83, 85.10) --
	( 79.84, 85.28) --
	( 80.51, 85.28) --
	( 80.51, 85.46) --
	( 80.83, 85.46) --
	( 80.83, 85.64) --
	( 81.48, 85.64) --
	( 81.48, 85.82) --
	( 82.58, 85.82) --
	( 82.58, 86.00) --
	( 82.83, 86.00) --
	( 82.83, 86.18) --
	( 83.28, 86.18) --
	( 83.28, 86.36) --
	( 83.33, 86.36) --
	( 83.33, 86.54) --
	( 84.27, 86.54) --
	( 84.28, 86.72) --
	( 84.33, 86.72) --
	( 84.33, 86.90) --
	( 84.56, 86.90) --
	( 84.56, 87.09) --
	( 84.69, 87.09) --
	( 84.70, 87.27) --
	( 84.72, 87.27) --
	( 84.72, 87.45) --
	( 84.84, 87.45) --
	( 84.84, 87.63) --
	( 85.75, 87.63) --
	( 85.75, 87.81) --
	( 87.60, 87.81) --
	( 87.61, 87.99) --
	( 87.63, 87.99) --
	( 87.63, 88.17) --
	( 88.42, 88.17) --
	( 88.42, 88.35) --
	( 90.90, 88.35) --
	( 90.90, 88.53) --
	( 92.46, 88.53) --
	( 92.46, 88.71) --
	( 93.34, 88.71) --
	( 93.34, 88.89) --
	( 94.19, 88.89) --
	( 94.20, 89.07) --
	( 94.27, 89.07) --
	( 94.27, 89.25) --
	( 95.13, 89.25) --
	( 95.13, 89.43) --
	( 96.52, 89.43) --
	( 96.52, 89.61) --
	(103.08, 89.61) --
	(103.08, 89.80) --
	(103.15, 89.80) --
	(103.16, 89.98) --
	(111.87, 89.98) --
	(111.87, 90.16) --
	(116.42, 90.16) --
	(116.43, 90.34) --
	(120.50, 90.34) --
	(120.50, 90.52) --
	(126.68, 90.52) --
	(126.68, 90.70) --
	(131.48, 90.70) --
	(131.49, 90.88) --
	(131.80, 90.88) --
	(131.81, 91.06) --
	(134.90, 91.06) --
	(134.90, 91.24) --
	(135.12, 91.24) --
	(135.12, 91.42) --
	(140.15, 91.42) --
	(140.15, 91.60) --
	(140.77, 91.60) --
	(140.77, 91.78) --
	(143.33, 91.78) --
	(143.33, 91.96) --
	(143.91, 91.96) --
	(143.91, 92.14) --
	(144.68, 92.14) --
	(144.68, 92.32) --
	(145.57, 92.32) --
	(145.57, 92.51) --
	(145.78, 92.51) --
	(145.79, 92.69) --
	(145.96, 92.69) --
	(145.97, 92.87) --
	(151.79, 92.87) --
	(151.79, 93.05) --
	(154.74, 93.05) --
	(154.74, 93.23) --
	(156.31, 93.23) --
	(156.31, 93.41) --
	(156.39, 93.41) --
	(156.39, 93.59) --
	(159.80, 93.59) --
	(159.81, 93.77) --
	(166.05, 93.77) --
	(166.05, 93.95) --
	(167.20, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41, 11.17) --
	( 40.30, 11.17) --
	( 40.30, 11.36) --
	( 41.11, 11.36) --
	( 41.11, 11.54) --
	( 41.20, 11.54) --
	( 41.21, 11.73) --
	( 41.43, 11.73) --
	( 41.43, 11.91) --
	( 41.79, 11.91) --
	( 41.80, 12.09) --
	( 42.01, 12.09) --
	( 42.02, 12.28) --
	( 42.23, 12.28) --
	( 42.23, 12.46) --
	( 42.28, 12.46) --
	( 42.29, 12.65) --
	( 42.29, 12.65) --
	( 42.30, 12.83) --
	( 42.43, 12.83) --
	( 42.43, 13.20) --
	( 42.51, 13.20) --
	( 42.51, 13.38) --
	( 42.52, 13.38) --
	( 42.52, 13.57) --
	( 42.52, 13.57) --
	( 42.53, 13.75) --
	( 42.53, 13.75) --
	( 42.54, 13.94) --
	( 42.54, 13.94) --
	( 42.55, 14.12) --
	( 42.55, 14.12) --
	( 42.55, 14.31) --
	( 42.60, 14.31) --
	( 42.60, 14.49) --
	( 42.67, 14.49) --
	( 42.68, 14.68) --
	( 42.73, 14.68) --
	( 42.73, 14.86) --
	( 42.75, 14.86) --
	( 42.75, 15.04) --
	( 42.76, 15.04) --
	( 42.77, 15.23) --
	( 42.77, 15.60) --
	( 42.82, 15.60) --
	( 42.82, 15.78) --
	( 42.87, 15.78) --
	( 42.87, 15.97) --
	( 43.00, 15.97) --
	( 43.00, 16.15) --
	( 43.06, 16.15) --
	( 43.07, 16.33) --
	( 43.09, 16.33) --
	( 43.09, 16.52) --
	( 43.09, 16.70) --
	( 43.12, 16.70) --
	( 43.12, 16.89) --
	( 43.17, 16.89) --
	( 43.18, 17.07) --
	( 43.23, 17.07) --
	( 43.23, 17.26) --
	( 43.24, 17.44) --
	( 43.27, 17.44) --
	( 43.28, 17.63) --
	( 43.28, 17.63) --
	( 43.28, 17.81) --
	( 43.32, 17.81) --
	( 43.32, 17.99) --
	( 43.33, 17.99) --
	( 43.34, 18.36) --
	( 43.40, 18.36) --
	( 43.40, 18.73) --
	( 43.46, 18.73) --
	( 43.46, 18.92) --
	( 43.47, 18.92) --
	( 43.47, 19.28) --
	( 43.52, 19.28) --
	( 43.53, 19.47) --
	( 43.61, 19.47) --
	( 43.62, 19.65) --
	( 43.65, 19.65) --
	( 43.66, 19.84) --
	( 43.67, 19.84) --
	( 43.67, 20.02) --
	( 43.69, 20.02) --
	( 43.70, 20.21) --
	( 43.73, 20.21) --
	( 43.73, 20.39) --
	( 43.76, 20.39) --
	( 43.77, 20.57) --
	( 43.78, 20.57) --
	( 43.78, 20.76) --
	( 43.79, 20.76) --
	( 43.79, 20.94) --
	( 43.81, 20.94) --
	( 43.81, 21.13) --
	( 43.85, 21.13) --
	( 43.85, 21.31) --
	( 43.86, 21.50) --
	( 43.88, 21.50) --
	( 43.88, 22.05) --
	( 43.90, 22.05) --
	( 43.90, 22.23) --
	( 43.93, 22.23) --
	( 43.94, 22.42) --
	( 43.95, 22.42) --
	( 43.96, 22.60) --
	( 43.97, 22.60) --
	( 43.97, 22.79) --
	( 44.01, 22.79) --
	( 44.02, 22.97) --
	( 44.06, 22.97) --
	( 44.06, 23.16) --
	( 44.11, 23.16) --
	( 44.11, 23.34) --
	( 44.11, 23.52) --
	( 44.14, 23.52) --
	( 44.14, 23.71) --
	( 44.15, 23.71) --
	( 44.16, 23.89) --
	( 44.23, 23.89) --
	( 44.23, 24.08) --
	( 44.25, 24.08) --
	( 44.25, 24.26) --
	( 44.26, 24.45) --
	( 44.28, 24.45) --
	( 44.29, 24.63) --
	( 44.31, 24.63) --
	( 44.32, 24.82) --
	( 44.35, 24.82) --
	( 44.36, 25.00) --
	( 44.37, 25.00) --
	( 44.37, 25.18) --
	( 44.38, 25.18) --
	( 44.38, 25.37) --
	( 44.40, 25.37) --
	( 44.40, 25.55) --
	( 44.41, 25.55) --
	( 44.41, 25.74) --
	( 44.45, 25.74) --
	( 44.45, 25.92) --
	( 44.56, 25.92) --
	( 44.56, 26.29) --
	( 44.57, 26.29) --
	( 44.57, 26.47) --
	( 44.57, 26.47) --
	( 44.58, 26.66) --
	( 44.59, 26.66) --
	( 44.59, 26.84) --
	( 44.59, 27.03) --
	( 44.62, 27.03) --
	( 44.62, 27.21) --
	( 44.64, 27.21) --
	( 44.64, 27.40) --
	( 44.64, 27.58) --
	( 44.78, 27.58) --
	( 44.78, 27.76) --
	( 44.82, 27.76) --
	( 44.83, 27.95) --
	( 44.90, 27.95) --
	( 44.90, 28.13) --
	( 44.98, 28.13) --
	( 44.98, 28.32) --
	( 45.00, 28.32) --
	( 45.01, 28.50) --
	( 45.04, 28.50) --
	( 45.04, 28.69) --
	( 45.05, 28.69) --
	( 45.05, 28.87) --
	( 45.24, 28.87) --
	( 45.25, 29.06) --
	( 45.29, 29.06) --
	( 45.29, 29.24) --
	( 45.32, 29.24) --
	( 45.33, 29.42) --
	( 45.38, 29.42) --
	( 45.39, 29.61) --
	( 45.39, 29.61) --
	( 45.39, 29.79) --
	( 45.54, 29.79) --
	( 45.54, 29.98) --
	( 45.60, 29.98) --
	( 45.60, 30.16) --
	( 45.63, 30.16) --
	( 45.63, 30.35) --
	( 45.70, 30.35) --
	( 45.70, 30.53) --
	( 45.73, 30.53) --
	( 45.73, 30.71) --
	( 45.76, 30.71) --
	( 45.76, 30.90) --
	( 45.85, 30.90) --
	( 45.85, 31.08) --
	( 45.88, 31.08) --
	( 45.88, 31.27) --
	( 45.91, 31.27) --
	( 45.92, 31.45) --
	( 45.98, 31.45) --
	( 45.99, 31.64) --
	( 46.02, 31.64) --
	( 46.02, 31.82) --
	( 46.04, 31.82) --
	( 46.05, 32.01) --
	( 46.17, 32.01) --
	( 46.17, 32.19) --
	( 46.19, 32.19) --
	( 46.19, 32.56) --
	( 46.20, 32.74) --
	( 46.27, 32.74) --
	( 46.28, 32.93) --
	( 46.28, 32.93) --
	( 46.28, 33.11) --
	( 46.42, 33.11) --
	( 46.42, 33.30) --
	( 46.43, 33.30) --
	( 46.43, 33.48) --
	( 46.48, 33.48) --
	( 46.48, 33.66) --
	( 46.49, 33.66) --
	( 46.49, 33.85) --
	( 46.50, 33.85) --
	( 46.51, 34.03) --
	( 46.60, 34.03) --
	( 46.60, 34.22) --
	( 46.70, 34.22) --
	( 46.70, 34.40) --
	( 46.71, 34.40) --
	( 46.71, 34.59) --
	( 46.77, 34.59) --
	( 46.78, 34.77) --
	( 46.81, 34.77) --
	( 46.81, 34.96) --
	( 46.90, 34.96) --
	( 46.90, 35.14) --
	( 46.90, 35.14) --
	( 46.91, 35.32) --
	( 46.93, 35.32) --
	( 46.94, 35.51) --
	( 47.03, 35.51) --
	( 47.03, 35.88) --
	( 47.06, 35.88) --
	( 47.06, 36.06) --
	( 47.07, 36.06) --
	( 47.07, 36.25) --
	( 47.23, 36.25) --
	( 47.23, 36.43) --
	( 47.23, 36.61) --
	( 47.26, 36.61) --
	( 47.26, 36.80) --
	( 47.47, 36.80) --
	( 47.48, 36.98) --
	( 47.53, 36.98) --
	( 47.54, 37.17) --
	( 47.55, 37.17) --
	( 47.56, 37.35) --
	( 47.56, 37.35) --
	( 47.57, 37.54) --
	( 47.79, 37.54) --
	( 47.79, 37.72) --
	( 47.79, 37.72) --
	( 47.80, 37.90) --
	( 47.97, 37.90) --
	( 47.98, 38.09) --
	( 47.99, 38.09) --
	( 48.00, 38.27) --
	( 48.00, 38.27) --
	( 48.00, 38.46) --
	( 48.05, 38.46) --
	( 48.05, 38.64) --
	( 48.23, 38.64) --
	( 48.23, 38.83) --
	( 48.33, 38.83) --
	( 48.33, 39.01) --
	( 48.33, 39.20) --
	( 48.47, 39.20) --
	( 48.47, 39.38) --
	( 48.55, 39.38) --
	( 48.55, 39.56) --
	( 48.57, 39.56) --
	( 48.57, 39.75) --
	( 48.59, 39.75) --
	( 48.59, 39.93) --
	( 48.66, 39.93) --
	( 48.66, 40.12) --
	( 48.72, 40.12) --
	( 48.73, 40.30) --
	( 48.76, 40.30) --
	( 48.77, 40.49) --
	( 48.87, 40.49) --
	( 48.88, 40.67) --
	( 48.88, 40.67) --
	( 48.89, 40.85) --
	( 48.92, 40.85) --
	( 48.92, 41.04) --
	( 48.94, 41.04) --
	( 48.94, 41.22) --
	( 48.96, 41.22) --
	( 48.97, 41.41) --
	( 48.97, 41.59) --
	( 49.01, 41.59) --
	( 49.02, 41.78) --
	( 49.05, 41.78) --
	( 49.05, 41.96) --
	( 49.15, 41.96) --
	( 49.15, 42.15) --
	( 49.59, 42.15) --
	( 49.60, 42.51) --
	( 49.65, 42.51) --
	( 49.66, 42.70) --
	( 49.74, 42.70) --
	( 49.75, 42.88) --
	( 49.76, 42.88) --
	( 49.76, 43.07) --
	( 49.92, 43.07) --
	( 49.92, 43.25) --
	( 49.93, 43.25) --
	( 49.93, 43.44) --
	( 49.94, 43.62) --
	( 49.94, 43.80) --
	( 50.14, 43.80) --
	( 50.15, 43.99) --
	( 50.15, 43.99) --
	( 50.15, 44.17) --
	( 50.18, 44.17) --
	( 50.19, 44.54) --
	( 50.20, 44.54) --
	( 50.21, 44.73) --
	( 50.21, 44.73) --
	( 50.21, 44.91) --
	( 50.25, 44.91) --
	( 50.25, 45.10) --
	( 50.35, 45.10) --
	( 50.35, 45.28) --
	( 50.38, 45.28) --
	( 50.38, 45.46) --
	( 50.49, 45.46) --
	( 50.49, 45.65) --
	( 50.50, 45.65) --
	( 50.50, 45.83) --
	( 50.51, 45.83) --
	( 50.52, 46.02) --
	( 50.65, 46.02) --
	( 50.65, 46.20) --
	( 50.74, 46.20) --
	( 50.74, 46.39) --
	( 50.78, 46.39) --
	( 50.78, 46.57) --
	( 50.92, 46.57) --
	( 50.92, 46.75) --
	( 51.13, 46.75) --
	( 51.13, 46.94) --
	( 51.18, 46.94) --
	( 51.18, 47.12) --
	( 51.20, 47.12) --
	( 51.20, 47.31) --
	( 51.24, 47.31) --
	( 51.25, 47.49) --
	( 51.31, 47.49) --
	( 51.31, 47.68) --
	( 51.38, 47.68) --
	( 51.38, 47.86) --
	( 51.40, 47.86) --
	( 51.41, 48.04) --
	( 51.51, 48.04) --
	( 51.51, 48.23) --
	( 51.54, 48.23) --
	( 51.55, 48.41) --
	( 51.55, 48.60) --
	( 51.75, 48.60) --
	( 51.75, 48.78) --
	( 51.81, 48.78) --
	( 51.81, 48.97) --
	( 51.97, 48.97) --
	( 51.97, 49.15) --
	( 51.99, 49.15) --
	( 51.99, 49.34) --
	( 52.18, 49.34) --
	( 52.19, 49.52) --
	( 52.20, 49.52) --
	( 52.20, 49.70) --
	( 52.23, 49.70) --
	( 52.24, 49.89) --
	( 52.24, 50.07) --
	( 52.25, 50.07) --
	( 52.25, 50.26) --
	( 52.28, 50.26) --
	( 52.29, 50.44) --
	( 52.32, 50.44) --
	( 52.32, 50.63) --
	( 52.34, 50.63) --
	( 52.34, 50.81) --
	( 52.54, 50.81) --
	( 52.54, 50.99) --
	( 52.59, 50.99) --
	( 52.60, 51.18) --
	( 52.70, 51.18) --
	( 52.70, 51.36) --
	( 52.80, 51.36) --
	( 52.80, 51.55) --
	( 52.86, 51.55) --
	( 52.86, 51.92) --
	( 52.93, 51.92) --
	( 52.93, 52.10) --
	( 53.31, 52.10) --
	( 53.32, 52.29) --
	( 53.48, 52.29) --
	( 53.48, 52.47) --
	( 53.54, 52.47) --
	( 53.55, 52.65) --
	( 53.66, 52.65) --
	( 53.67, 52.84) --
	( 53.69, 52.84) --
	( 53.70, 53.02) --
	( 53.85, 53.02) --
	( 53.85, 53.21) --
	( 54.11, 53.21) --
	( 54.11, 53.39) --
	( 54.20, 53.39) --
	( 54.21, 53.58) --
	( 54.24, 53.58) --
	( 54.24, 53.76) --
	( 54.30, 53.76) --
	( 54.31, 54.13) --
	( 54.54, 54.13) --
	( 54.55, 54.31) --
	( 54.56, 54.31) --
	( 54.56, 54.50) --
	( 54.97, 54.50) --
	( 54.97, 54.68) --
	( 55.01, 54.68) --
	( 55.02, 54.87) --
	( 55.04, 54.87) --
	( 55.04, 55.05) --
	( 55.15, 55.05) --
	( 55.15, 55.23) --
	( 55.18, 55.23) --
	( 55.18, 55.42) --
	( 55.18, 55.60) --
	( 55.24, 55.60) --
	( 55.24, 55.79) --
	( 55.30, 55.79) --
	( 55.31, 55.97) --
	( 55.34, 55.97) --
	( 55.34, 56.16) --
	( 55.47, 56.16) --
	( 55.47, 56.34) --
	( 55.51, 56.34) --
	( 55.51, 56.53) --
	( 55.58, 56.53) --
	( 55.59, 56.71) --
	( 55.75, 56.71) --
	( 55.76, 56.89) --
	( 55.77, 56.89) --
	( 55.77, 57.08) --
	( 55.82, 57.08) --
	( 55.82, 57.26) --
	( 55.83, 57.45) --
	( 55.89, 57.45) --
	( 55.90, 57.63) --
	( 55.96, 57.63) --
	( 55.97, 57.82) --
	( 56.09, 57.82) --
	( 56.09, 58.00) --
	( 56.21, 58.00) --
	( 56.21, 58.18) --
	( 56.31, 58.18) --
	( 56.31, 58.37) --
	( 56.33, 58.37) --
	( 56.33, 58.55) --
	( 56.35, 58.55) --
	( 56.35, 58.74) --
	( 56.37, 58.74) --
	( 56.37, 58.92) --
	( 56.42, 58.92) --
	( 56.43, 59.11) --
	( 56.58, 59.11) --
	( 56.58, 59.29) --
	( 56.60, 59.29) --
	( 56.60, 59.48) --
	( 56.63, 59.48) --
	( 56.64, 59.66) --
	( 56.66, 59.66) --
	( 56.66, 59.84) --
	( 56.70, 59.84) --
	( 56.71, 60.03) --
	( 56.91, 60.03) --
	( 56.91, 60.21) --
	( 56.94, 60.21) --
	( 56.95, 60.40) --
	( 56.96, 60.40) --
	( 56.96, 60.58) --
	( 57.09, 60.58) --
	( 57.10, 60.77) --
	( 57.12, 60.77) --
	( 57.12, 60.95) --
	( 57.19, 60.95) --
	( 57.20, 61.13) --
	( 57.32, 61.13) --
	( 57.33, 61.32) --
	( 57.42, 61.32) --
	( 57.42, 61.50) --
	( 57.48, 61.50) --
	( 57.48, 61.69) --
	( 57.50, 61.69) --
	( 57.50, 61.87) --
	( 57.65, 61.87) --
	( 57.65, 62.06) --
	( 57.66, 62.06) --
	( 57.66, 62.24) --
	( 57.70, 62.24) --
	( 57.70, 62.43) --
	( 57.73, 62.43) --
	( 57.73, 62.61) --
	( 58.02, 62.61) --
	( 58.02, 62.79) --
	( 58.06, 62.79) --
	( 58.06, 62.98) --
	( 58.08, 62.98) --
	( 58.08, 63.16) --
	( 58.13, 63.16) --
	( 58.13, 63.35) --
	( 58.18, 63.35) --
	( 58.19, 63.53) --
	( 58.32, 63.53) --
	( 58.33, 63.90) --
	( 58.34, 63.90) --
	( 58.34, 64.08) --
	( 58.37, 64.08) --
	( 58.38, 64.27) --
	( 58.53, 64.27) --
	( 58.53, 64.45) --
	( 58.55, 64.45) --
	( 58.56, 64.64) --
	( 58.64, 64.64) --
	( 58.64, 64.82) --
	( 58.66, 64.82) --
	( 58.66, 65.01) --
	( 58.76, 65.01) --
	( 58.76, 65.19) --
	( 58.95, 65.19) --
	( 58.95, 65.37) --
	( 58.96, 65.37) --
	( 58.96, 65.56) --
	( 59.24, 65.56) --
	( 59.25, 65.74) --
	( 59.25, 65.93) --
	( 59.38, 65.93) --
	( 59.39, 66.11) --
	( 59.39, 66.11) --
	( 59.39, 66.30) --
	( 59.46, 66.30) --
	( 59.46, 66.48) --
	( 59.58, 66.48) --
	( 59.58, 66.67) --
	( 59.59, 66.67) --
	( 59.59, 66.85) --
	( 59.72, 66.85) --
	( 59.73, 67.03) --
	( 59.96, 67.03) --
	( 59.97, 67.22) --
	( 59.97, 67.40) --
	( 59.98, 67.40) --
	( 59.99, 67.59) --
	( 60.09, 67.59) --
	( 60.10, 67.77) --
	( 60.14, 67.77) --
	( 60.14, 67.96) --
	( 60.19, 67.96) --
	( 60.20, 68.14) --
	( 60.39, 68.14) --
	( 60.39, 68.32) --
	( 60.52, 68.32) --
	( 60.52, 68.51) --
	( 60.56, 68.51) --
	( 60.56, 68.69) --
	( 60.59, 68.69) --
	( 60.60, 68.88) --
	( 60.72, 68.88) --
	( 60.73, 69.06) --
	( 60.73, 69.25) --
	( 60.85, 69.25) --
	( 60.85, 69.43) --
	( 61.01, 69.43) --
	( 61.01, 69.62) --
	( 61.05, 69.62) --
	( 61.05, 69.80) --
	( 61.20, 69.80) --
	( 61.21, 69.98) --
	( 61.22, 69.98) --
	( 61.22, 70.17) --
	( 61.24, 70.17) --
	( 61.24, 70.35) --
	( 61.26, 70.35) --
	( 61.26, 70.54) --
	( 61.27, 70.54) --
	( 61.28, 70.72) --
	( 61.35, 70.72) --
	( 61.36, 70.91) --
	( 61.47, 70.91) --
	( 61.47, 71.09) --
	( 61.51, 71.09) --
	( 61.52, 71.27) --
	( 61.56, 71.27) --
	( 61.56, 71.46) --
	( 61.56, 71.46) --
	( 61.57, 71.64) --
	( 61.59, 71.64) --
	( 61.59, 71.83) --
	( 61.66, 71.83) --
	( 61.67, 72.01) --
	( 61.67, 72.20) --
	( 61.71, 72.20) --
	( 61.71, 72.38) --
	( 61.72, 72.38) --
	( 61.73, 72.56) --
	( 61.75, 72.56) --
	( 61.76, 72.75) --
	( 62.01, 72.75) --
	( 62.02, 72.93) --
	( 62.38, 72.93) --
	( 62.39, 73.12) --
	( 62.45, 73.12) --
	( 62.46, 73.30) --
	( 62.59, 73.30) --
	( 62.59, 73.49) --
	( 62.87, 73.49) --
	( 62.88, 73.67) --
	( 63.07, 73.67) --
	( 63.07, 73.86) --
	( 63.08, 73.86) --
	( 63.09, 74.04) --
	( 63.15, 74.04) --
	( 63.16, 74.22) --
	( 63.34, 74.22) --
	( 63.34, 74.41) --
	( 63.68, 74.41) --
	( 63.68, 74.59) --
	( 63.71, 74.59) --
	( 63.72, 74.78) --
	( 63.81, 74.78) --
	( 63.81, 74.96) --
	( 64.10, 74.96) --
	( 64.10, 75.15) --
	( 64.20, 75.15) --
	( 64.20, 75.33) --
	( 64.22, 75.33) --
	( 64.22, 75.51) --
	( 64.25, 75.51) --
	( 64.25, 75.70) --
	( 64.29, 75.70) --
	( 64.29, 75.88) --
	( 64.37, 75.88) --
	( 64.38, 76.07) --
	( 64.65, 76.07) --
	( 64.65, 76.25) --
	( 64.69, 76.25) --
	( 64.69, 76.44) --
	( 64.76, 76.44) --
	( 64.77, 76.62) --
	( 65.21, 76.62) --
	( 65.21, 76.81) --
	( 65.22, 76.99) --
	( 65.33, 76.99) --
	( 65.34, 77.17) --
	( 65.43, 77.17) --
	( 65.44, 77.36) --
	( 65.82, 77.36) --
	( 65.82, 77.54) --
	( 65.89, 77.54) --
	( 65.89, 77.73) --
	( 66.12, 77.73) --
	( 66.12, 77.91) --
	( 66.17, 77.91) --
	( 66.17, 78.10) --
	( 66.57, 78.10) --
	( 66.57, 78.28) --
	( 66.59, 78.28) --
	( 66.59, 78.46) --
	( 66.95, 78.46) --
	( 66.96, 78.65) --
	( 67.40, 78.65) --
	( 67.41, 78.83) --
	( 67.58, 78.83) --
	( 67.58, 79.02) --
	( 67.65, 79.02) --
	( 67.65, 79.20) --
	( 67.73, 79.20) --
	( 67.74, 79.39) --
	( 67.95, 79.39) --
	( 67.96, 79.57) --
	( 68.52, 79.57) --
	( 68.53, 79.76) --
	( 68.62, 79.76) --
	( 68.62, 79.94) --
	( 69.11, 79.94) --
	( 69.11, 80.12) --
	( 69.60, 80.12) --
	( 69.60, 80.31) --
	( 69.74, 80.31) --
	( 69.74, 80.49) --
	( 69.81, 80.49) --
	( 69.81, 80.68) --
	( 69.95, 80.68) --
	( 69.95, 80.86) --
	( 70.41, 80.86) --
	( 70.42, 81.05) --
	( 70.74, 81.05) --
	( 70.74, 81.23) --
	( 70.89, 81.23) --
	( 70.90, 81.41) --
	( 71.25, 81.41) --
	( 71.26, 81.60) --
	( 71.51, 81.60) --
	( 71.51, 81.78) --
	( 71.59, 81.78) --
	( 71.60, 82.15) --
	( 71.78, 82.15) --
	( 71.79, 82.34) --
	( 71.88, 82.34) --
	( 71.88, 82.52) --
	( 72.75, 82.52) --
	( 72.75, 82.70) --
	( 73.01, 82.70) --
	( 73.01, 82.89) --
	( 73.03, 82.89) --
	( 73.04, 83.07) --
	( 73.28, 83.07) --
	( 73.28, 83.26) --
	( 73.48, 83.26) --
	( 73.48, 83.44) --
	( 74.11, 83.44) --
	( 74.12, 83.63) --
	( 74.44, 83.63) --
	( 74.44, 83.81) --
	( 74.52, 83.81) --
	( 74.52, 84.00) --
	( 75.16, 84.00) --
	( 75.16, 84.18) --
	( 75.24, 84.18) --
	( 75.25, 84.36) --
	( 75.30, 84.36) --
	( 75.30, 84.55) --
	( 76.13, 84.55) --
	( 76.13, 84.73) --
	( 76.18, 84.73) --
	( 76.19, 84.92) --
	( 76.30, 84.92) --
	( 76.30, 85.10) --
	( 76.31, 85.29) --
	( 76.38, 85.29) --
	( 76.38, 85.47) --
	( 78.51, 85.47) --
	( 78.51, 85.65) --
	( 79.35, 85.65) --
	( 79.36, 85.84) --
	( 79.56, 85.84) --
	( 79.57, 86.02) --
	( 79.77, 86.02) --
	( 79.78, 86.21) --
	( 81.17, 86.21) --
	( 81.17, 86.39) --
	( 81.74, 86.39) --
	( 81.75, 86.58) --
	( 82.40, 86.58) --
	( 82.40, 86.76) --
	( 82.98, 86.76) --
	( 82.98, 86.95) --
	( 83.81, 86.95) --
	( 83.82, 87.13) --
	( 83.86, 87.13) --
	( 83.87, 87.31) --
	( 84.82, 87.31) --
	( 84.82, 87.50) --
	( 85.25, 87.50) --
	( 85.25, 87.68) --
	( 85.35, 87.68) --
	( 85.36, 87.87) --
	( 85.89, 87.87) --
	( 85.89, 88.05) --
	( 86.81, 88.05) --
	( 86.82, 88.24) --
	( 87.52, 88.24) --
	( 87.52, 88.42) --
	( 88.70, 88.42) --
	( 88.70, 88.60) --
	( 92.28, 88.60) --
	( 92.29, 88.79) --
	( 92.87, 88.79) --
	( 92.87, 88.97) --
	( 93.90, 88.97) --
	( 93.90, 89.16) --
	( 93.99, 89.16) --
	( 93.99, 89.34) --
	( 95.39, 89.34) --
	( 95.39, 89.53) --
	( 97.26, 89.53) --
	( 97.26, 89.71) --
	( 98.27, 89.71) --
	( 98.27, 89.90) --
	(104.62, 89.90) --
	(104.63, 90.08) --
	(116.42, 90.08) --
	(116.43, 90.26) --
	(119.09, 90.26) --
	(119.09, 90.45) --
	(124.07, 90.45) --
	(124.07, 90.63) --
	(130.33, 90.63) --
	(130.33, 90.82) --
	(132.03, 90.82) --
	(132.03, 91.00) --
	(135.11, 91.00) --
	(135.11, 91.19) --
	(135.21, 91.19) --
	(135.21, 91.37) --
	(135.93, 91.37) --
	(135.93, 91.55) --
	(137.93, 91.55) --
	(137.94, 91.74) --
	(139.26, 91.74) --
	(139.27, 91.92) --
	(143.06, 91.92) --
	(143.07, 92.11) --
	(144.51, 92.11) --
	(144.51, 92.29) --
	(146.12, 92.29) --
	(146.12, 92.48) --
	(146.45, 92.48) --
	(146.45, 92.66) --
	(146.90, 92.66) --
	(146.90, 92.84) --
	(147.76, 92.84) --
	(147.77, 93.03) --
	(149.55, 93.03) --
	(149.56, 93.21) --
	(152.58, 93.21) --
	(152.58, 93.40) --
	(154.23, 93.40) --
	(154.24, 93.58) --
	(163.05, 93.58) --
	(163.05, 93.77) --
	(165.66, 93.77) --
	(165.67, 93.95) --
	(167.20, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.15.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 28.79) --
	(  6.16, 28.79) --
	(  6.16, 28.91) --
	(  6.52, 28.91) --
	(  6.52, 29.03) --
	(  6.75, 29.03) --
	(  6.75, 29.15) --
	(  6.77, 29.15) --
	(  6.78, 29.27) --
	(  7.07, 29.27) --
	(  7.07, 29.39) --
	(  7.08, 29.39) --
	(  7.09, 29.51) --
	(  7.11, 29.51) --
	(  7.11, 29.63) --
	(  7.24, 29.63) --
	(  7.25, 29.75) --
	(  7.31, 29.75) --
	(  7.32, 29.87) --
	(  7.52, 29.87) --
	(  7.53, 29.99) --
	(  7.54, 29.99) --
	(  7.54, 30.11) --
	(  7.73, 30.11) --
	(  7.74, 30.23) --
	(  7.75, 30.23) --
	(  7.75, 30.35) --
	(  7.77, 30.35) --
	(  7.78, 30.47) --
	(  7.78, 30.47) --
	(  7.79, 30.59) --
	(  7.81, 30.59) --
	(  7.81, 30.71) --
	(  7.97, 30.71) --
	(  7.97, 30.84) --
	(  8.15, 30.84) --
	(  8.16, 30.96) --
	(  8.20, 30.96) --
	(  8.20, 31.08) --
	(  8.55, 31.08) --
	(  8.56, 31.20) --
	(  8.68, 31.20) --
	(  8.68, 31.32) --
	(  8.69, 31.44) --
	(  8.70, 31.44) --
	(  8.71, 31.56) --
	(  8.76, 31.56) --
	(  8.76, 31.68) --
	(  8.78, 31.68) --
	(  8.79, 31.80) --
	(  8.97, 31.80) --
	(  8.98, 31.92) --
	(  9.12, 31.92) --
	(  9.12, 32.04) --
	(  9.17, 32.04) --
	(  9.17, 32.16) --
	(  9.34, 32.16) --
	(  9.35, 32.28) --
	(  9.36, 32.28) --
	(  9.36, 32.40) --
	(  9.50, 32.40) --
	(  9.51, 32.52) --
	(  9.54, 32.52) --
	(  9.55, 32.64) --
	(  9.71, 32.64) --
	(  9.72, 32.88) --
	(  9.77, 32.88) --
	(  9.78, 33.00) --
	(  9.81, 33.00) --
	(  9.81, 33.12) --
	(  9.82, 33.12) --
	(  9.82, 33.24) --
	(  9.85, 33.24) --
	(  9.85, 33.36) --
	(  9.85, 33.49) --
	(  9.88, 33.49) --
	(  9.88, 33.61) --
	(  9.89, 33.73) --
	(  9.90, 33.73) --
	(  9.91, 33.85) --
	(  9.97, 33.85) --
	(  9.97, 33.97) --
	( 10.01, 33.97) --
	( 10.02, 34.09) --
	( 10.02, 34.09) --
	( 10.03, 34.21) --
	( 10.10, 34.21) --
	( 10.10, 34.33) --
	( 10.19, 34.33) --
	( 10.19, 34.45) --
	( 10.23, 34.45) --
	( 10.23, 34.57) --
	( 10.25, 34.57) --
	( 10.26, 34.69) --
	( 10.30, 34.69) --
	( 10.31, 34.81) --
	( 10.35, 34.81) --
	( 10.36, 34.93) --
	( 10.40, 34.93) --
	( 10.40, 35.05) --
	( 10.51, 35.05) --
	( 10.52, 35.17) --
	( 10.54, 35.17) --
	( 10.54, 35.29) --
	( 10.62, 35.29) --
	( 10.63, 35.41) --
	( 10.65, 35.41) --
	( 10.66, 35.53) --
	( 10.68, 35.53) --
	( 10.68, 35.65) --
	( 10.70, 35.65) --
	( 10.71, 35.77) --
	( 10.72, 35.77) --
	( 10.72, 35.89) --
	( 10.83, 35.89) --
	( 10.83, 36.01) --
	( 10.90, 36.01) --
	( 10.90, 36.13) --
	( 10.96, 36.13) --
	( 10.96, 36.26) --
	( 10.96, 36.26) --
	( 10.97, 36.38) --
	( 11.00, 36.38) --
	( 11.01, 36.50) --
	( 11.03, 36.50) --
	( 11.03, 36.62) --
	( 11.06, 36.62) --
	( 11.06, 36.74) --
	( 11.07, 36.74) --
	( 11.07, 36.86) --
	( 11.12, 36.86) --
	( 11.12, 36.98) --
	( 11.18, 36.98) --
	( 11.19, 37.10) --
	( 11.21, 37.10) --
	( 11.21, 37.22) --
	( 11.24, 37.22) --
	( 11.24, 37.34) --
	( 11.35, 37.34) --
	( 11.35, 37.46) --
	( 11.39, 37.46) --
	( 11.40, 37.58) --
	( 11.61, 37.58) --
	( 11.62, 37.70) --
	( 11.67, 37.70) --
	( 11.68, 37.82) --
	( 11.81, 37.82) --
	( 11.82, 37.94) --
	( 11.84, 37.94) --
	( 11.85, 38.18) --
	( 11.88, 38.18) --
	( 11.89, 38.30) --
	( 11.90, 38.30) --
	( 11.90, 38.42) --
	( 11.97, 38.42) --
	( 11.98, 38.54) --
	( 11.99, 38.54) --
	( 12.00, 38.66) --
	( 12.09, 38.66) --
	( 12.09, 38.78) --
	( 12.09, 38.91) --
	( 12.10, 39.03) --
	( 12.15, 39.03) --
	( 12.15, 39.15) --
	( 12.22, 39.15) --
	( 12.22, 39.27) --
	( 12.28, 39.27) --
	( 12.28, 39.39) --
	( 12.42, 39.39) --
	( 12.42, 39.51) --
	( 12.44, 39.51) --
	( 12.45, 39.63) --
	( 12.47, 39.63) --
	( 12.47, 39.75) --
	( 12.47, 39.87) --
	( 12.48, 39.87) --
	( 12.48, 39.99) --
	( 12.51, 39.99) --
	( 12.52, 40.11) --
	( 12.52, 40.23) --
	( 12.54, 40.23) --
	( 12.55, 40.35) --
	( 12.55, 40.35) --
	( 12.56, 40.47) --
	( 12.63, 40.47) --
	( 12.64, 40.59) --
	( 12.66, 40.59) --
	( 12.66, 40.71) --
	( 12.67, 40.71) --
	( 12.67, 40.83) --
	( 12.68, 40.95) --
	( 12.69, 40.95) --
	( 12.70, 41.19) --
	( 12.70, 41.31) --
	( 12.86, 41.31) --
	( 12.86, 41.43) --
	( 12.89, 41.43) --
	( 12.89, 41.56) --
	( 12.90, 41.68) --
	( 12.90, 41.80) --
	( 12.95, 41.80) --
	( 12.95, 42.04) --
	( 13.02, 42.04) --
	( 13.03, 42.16) --
	( 13.05, 42.16) --
	( 13.05, 42.28) --
	( 13.06, 42.28) --
	( 13.07, 42.40) --
	( 13.07, 42.40) --
	( 13.07, 42.52) --
	( 13.15, 42.52) --
	( 13.16, 42.64) --
	( 13.30, 42.64) --
	( 13.30, 42.76) --
	( 13.31, 42.76) --
	( 13.32, 42.88) --
	( 13.35, 42.88) --
	( 13.35, 43.00) --
	( 13.42, 43.00) --
	( 13.42, 43.12) --
	( 13.49, 43.12) --
	( 13.50, 43.24) --
	( 13.65, 43.24) --
	( 13.65, 43.36) --
	( 13.71, 43.36) --
	( 13.72, 43.48) --
	( 13.73, 43.48) --
	( 13.73, 43.60) --
	( 13.87, 43.60) --
	( 13.88, 43.72) --
	( 13.90, 43.72) --
	( 13.90, 43.84) --
	( 13.90, 43.84) --
	( 13.91, 43.96) --
	( 14.03, 43.96) --
	( 14.03, 44.08) --
	( 14.05, 44.08) --
	( 14.05, 44.21) --
	( 14.11, 44.21) --
	( 14.11, 44.33) --
	( 14.24, 44.33) --
	( 14.24, 44.45) --
	( 14.24, 44.57) --
	( 14.26, 44.57) --
	( 14.26, 44.69) --
	( 14.27, 44.69) --
	( 14.28, 44.93) --
	( 14.29, 44.93) --
	( 14.29, 45.05) --
	( 14.33, 45.05) --
	( 14.33, 45.17) --
	( 14.34, 45.17) --
	( 14.34, 45.29) --
	( 14.41, 45.29) --
	( 14.42, 45.41) --
	( 14.42, 45.53) --
	( 14.48, 45.53) --
	( 14.48, 45.65) --
	( 14.49, 45.65) --
	( 14.50, 45.77) --
	( 14.53, 45.77) --
	( 14.54, 45.89) --
	( 14.55, 45.89) --
	( 14.55, 46.01) --
	( 14.59, 46.01) --
	( 14.60, 46.13) --
	( 14.61, 46.13) --
	( 14.62, 46.25) --
	( 14.65, 46.25) --
	( 14.65, 46.37) --
	( 14.69, 46.37) --
	( 14.69, 46.49) --
	( 14.71, 46.49) --
	( 14.72, 46.61) --
	( 14.72, 46.86) --
	( 14.73, 46.86) --
	( 14.74, 46.98) --
	( 14.74, 46.98) --
	( 14.74, 47.10) --
	( 14.87, 47.10) --
	( 14.87, 47.22) --
	( 14.97, 47.22) --
	( 14.97, 47.34) --
	( 15.04, 47.34) --
	( 15.04, 47.46) --
	( 15.11, 47.46) --
	( 15.11, 47.58) --
	( 15.18, 47.58) --
	( 15.18, 47.70) --
	( 15.25, 47.70) --
	( 15.25, 47.82) --
	( 15.28, 47.82) --
	( 15.28, 47.94) --
	( 15.38, 47.94) --
	( 15.38, 48.06) --
	( 15.40, 48.06) --
	( 15.41, 48.18) --
	( 15.48, 48.18) --
	( 15.48, 48.30) --
	( 15.50, 48.30) --
	( 15.50, 48.42) --
	( 15.51, 48.42) --
	( 15.52, 48.54) --
	( 15.52, 48.54) --
	( 15.53, 48.66) --
	( 15.53, 48.66) --
	( 15.53, 48.78) --
	( 15.56, 48.78) --
	( 15.56, 48.90) --
	( 15.58, 48.90) --
	( 15.58, 49.02) --
	( 15.60, 49.02) --
	( 15.60, 49.14) --
	( 15.61, 49.14) --
	( 15.61, 49.26) --
	( 15.66, 49.26) --
	( 15.67, 49.38) --
	( 15.68, 49.38) --
	( 15.68, 49.50) --
	( 15.72, 49.50) --
	( 15.73, 49.63) --
	( 15.81, 49.63) --
	( 15.81, 49.75) --
	( 15.82, 49.75) --
	( 15.82, 49.87) --
	( 15.84, 49.87) --
	( 15.84, 49.99) --
	( 15.86, 49.99) --
	( 15.87, 50.11) --
	( 15.91, 50.11) --
	( 15.92, 50.23) --
	( 15.98, 50.23) --
	( 15.98, 50.35) --
	( 15.99, 50.35) --
	( 16.00, 50.47) --
	( 16.12, 50.47) --
	( 16.12, 50.59) --
	( 16.12, 50.59) --
	( 16.13, 50.71) --
	( 16.13, 50.71) --
	( 16.14, 50.83) --
	( 16.17, 50.83) --
	( 16.17, 50.95) --
	( 16.19, 50.95) --
	( 16.19, 51.07) --
	( 16.20, 51.19) --
	( 16.20, 51.31) --
	( 16.23, 51.31) --
	( 16.24, 51.43) --
	( 16.25, 51.43) --
	( 16.26, 51.55) --
	( 16.30, 51.55) --
	( 16.31, 51.67) --
	( 16.32, 51.67) --
	( 16.33, 51.79) --
	( 16.34, 51.79) --
	( 16.34, 51.91) --
	( 16.40, 51.91) --
	( 16.40, 52.03) --
	( 16.42, 52.03) --
	( 16.42, 52.15) --
	( 16.43, 52.15) --
	( 16.44, 52.28) --
	( 16.47, 52.28) --
	( 16.47, 52.40) --
	( 16.48, 52.52) --
	( 16.55, 52.52) --
	( 16.55, 52.64) --
	( 16.56, 52.76) --
	( 16.56, 52.76) --
	( 16.57, 52.88) --
	( 16.61, 52.88) --
	( 16.61, 53.00) --
	( 16.66, 53.00) --
	( 16.66, 53.12) --
	( 16.76, 53.12) --
	( 16.76, 53.24) --
	( 16.78, 53.24) --
	( 16.79, 53.36) --
	( 16.83, 53.36) --
	( 16.84, 53.48) --
	( 16.85, 53.48) --
	( 16.85, 53.60) --
	( 16.85, 53.60) --
	( 16.86, 53.72) --
	( 16.87, 53.72) --
	( 16.88, 53.84) --
	( 16.91, 53.84) --
	( 16.91, 53.96) --
	( 16.92, 53.96) --
	( 16.92, 54.08) --
	( 16.93, 54.08) --
	( 16.93, 54.20) --
	( 16.98, 54.20) --
	( 16.98, 54.32) --
	( 16.98, 54.32) --
	( 16.99, 54.44) --
	( 16.99, 54.44) --
	( 17.00, 54.56) --
	( 17.00, 54.56) --
	( 17.00, 54.68) --
	( 17.09, 54.68) --
	( 17.09, 54.80) --
	( 17.11, 54.80) --
	( 17.11, 54.93) --
	( 17.17, 54.93) --
	( 17.17, 55.05) --
	( 17.20, 55.05) --
	( 17.21, 55.17) --
	( 17.34, 55.17) --
	( 17.34, 55.29) --
	( 17.39, 55.29) --
	( 17.39, 55.41) --
	( 17.40, 55.41) --
	( 17.40, 55.53) --
	( 17.41, 55.53) --
	( 17.41, 55.65) --
	( 17.42, 55.65) --
	( 17.42, 55.77) --
	( 17.52, 55.77) --
	( 17.52, 55.89) --
	( 17.53, 55.89) --
	( 17.53, 56.01) --
	( 17.59, 56.01) --
	( 17.60, 56.13) --
	( 17.63, 56.13) --
	( 17.63, 56.25) --
	( 17.68, 56.25) --
	( 17.68, 56.37) --
	( 17.75, 56.37) --
	( 17.75, 56.49) --
	( 17.84, 56.49) --
	( 17.85, 56.61) --
	( 17.89, 56.61) --
	( 17.89, 56.73) --
	( 17.90, 56.85) --
	( 17.97, 56.85) --
	( 17.98, 56.97) --
	( 17.99, 56.97) --
	( 17.99, 57.09) --
	( 18.00, 57.09) --
	( 18.00, 57.21) --
	( 18.03, 57.21) --
	( 18.04, 57.33) --
	( 18.07, 57.33) --
	( 18.07, 57.45) --
	( 18.08, 57.45) --
	( 18.09, 57.58) --
	( 18.11, 57.58) --
	( 18.12, 57.70) --
	( 18.18, 57.70) --
	( 18.18, 57.82) --
	( 18.20, 57.82) --
	( 18.20, 57.94) --
	( 18.21, 57.94) --
	( 18.21, 58.06) --
	( 18.28, 58.06) --
	( 18.29, 58.18) --
	( 18.31, 58.18) --
	( 18.31, 58.30) --
	( 18.32, 58.30) --
	( 18.32, 58.42) --
	( 18.43, 58.42) --
	( 18.43, 58.54) --
	( 18.46, 58.54) --
	( 18.47, 58.66) --
	( 18.47, 58.66) --
	( 18.47, 58.78) --
	( 18.49, 58.78) --
	( 18.49, 58.90) --
	( 18.53, 58.90) --
	( 18.53, 59.02) --
	( 18.54, 59.02) --
	( 18.54, 59.14) --
	( 18.61, 59.14) --
	( 18.61, 59.26) --
	( 18.73, 59.26) --
	( 18.74, 59.38) --
	( 18.77, 59.38) --
	( 18.78, 59.50) --
	( 18.82, 59.50) --
	( 18.83, 59.62) --
	( 18.83, 59.62) --
	( 18.84, 59.74) --
	( 18.87, 59.74) --
	( 18.88, 59.86) --
	( 18.93, 59.86) --
	( 18.94, 59.98) --
	( 18.95, 59.98) --
	( 18.96, 60.10) --
	( 19.01, 60.10) --
	( 19.01, 60.22) --
	( 19.06, 60.22) --
	( 19.06, 60.35) --
	( 19.09, 60.35) --
	( 19.09, 60.47) --
	( 19.13, 60.47) --
	( 19.13, 60.59) --
	( 19.15, 60.59) --
	( 19.16, 60.71) --
	( 19.26, 60.71) --
	( 19.26, 60.83) --
	( 19.28, 60.83) --
	( 19.29, 61.07) --
	( 19.38, 61.07) --
	( 19.39, 61.19) --
	( 19.41, 61.19) --
	( 19.41, 61.31) --
	( 19.41, 61.43) --
	( 19.43, 61.43) --
	( 19.43, 61.55) --
	( 19.43, 61.55) --
	( 19.44, 61.67) --
	( 19.45, 61.67) --
	( 19.45, 61.79) --
	( 19.45, 61.79) --
	( 19.46, 61.91) --
	( 19.50, 61.91) --
	( 19.50, 62.03) --
	( 19.53, 62.03) --
	( 19.54, 62.15) --
	( 19.54, 62.27) --
	( 19.63, 62.27) --
	( 19.63, 62.39) --
	( 19.65, 62.39) --
	( 19.66, 62.51) --
	( 19.76, 62.51) --
	( 19.77, 62.63) --
	( 19.84, 62.63) --
	( 19.84, 62.75) --
	( 19.92, 62.75) --
	( 19.92, 62.87) --
	( 20.18, 62.87) --
	( 20.18, 63.00) --
	( 20.31, 63.00) --
	( 20.32, 63.12) --
	( 20.35, 63.12) --
	( 20.35, 63.24) --
	( 20.37, 63.24) --
	( 20.37, 63.36) --
	( 20.42, 63.36) --
	( 20.43, 63.48) --
	( 20.48, 63.48) --
	( 20.48, 63.60) --
	( 20.50, 63.60) --
	( 20.51, 63.72) --
	( 20.54, 63.72) --
	( 20.54, 63.84) --
	( 20.72, 63.84) --
	( 20.72, 63.96) --
	( 20.82, 63.96) --
	( 20.82, 64.08) --
	( 20.85, 64.08) --
	( 20.86, 64.20) --
	( 20.90, 64.20) --
	( 20.90, 64.32) --
	( 20.91, 64.44) --
	( 20.93, 64.44) --
	( 20.93, 64.56) --
	( 20.94, 64.56) --
	( 20.94, 64.68) --
	( 20.97, 64.68) --
	( 20.98, 64.80) --
	( 21.01, 64.80) --
	( 21.02, 64.92) --
	( 21.03, 64.92) --
	( 21.04, 65.04) --
	( 21.14, 65.04) --
	( 21.14, 65.16) --
	( 21.15, 65.28) --
	( 21.21, 65.28) --
	( 21.21, 65.40) --
	( 21.22, 65.40) --
	( 21.23, 65.52) --
	( 21.28, 65.52) --
	( 21.28, 65.65) --
	( 21.29, 65.65) --
	( 21.29, 65.77) --
	( 21.29, 65.89) --
	( 21.31, 65.89) --
	( 21.32, 66.01) --
	( 21.34, 66.01) --
	( 21.34, 66.13) --
	( 21.39, 66.13) --
	( 21.39, 66.25) --
	( 21.45, 66.25) --
	( 21.45, 66.37) --
	( 21.50, 66.37) --
	( 21.50, 66.49) --
	( 21.51, 66.49) --
	( 21.51, 66.61) --
	( 21.53, 66.61) --
	( 21.54, 66.73) --
	( 21.66, 66.73) --
	( 21.67, 66.85) --
	( 21.70, 66.85) --
	( 21.70, 66.97) --
	( 21.76, 66.97) --
	( 21.76, 67.09) --
	( 21.79, 67.09) --
	( 21.79, 67.21) --
	( 21.88, 67.21) --
	( 21.89, 67.33) --
	( 21.89, 67.45) --
	( 21.97, 67.45) --
	( 21.97, 67.57) --
	( 22.01, 67.57) --
	( 22.02, 67.69) --
	( 22.02, 67.69) --
	( 22.03, 67.81) --
	( 22.06, 67.81) --
	( 22.06, 67.93) --
	( 22.16, 67.93) --
	( 22.17, 68.05) --
	( 22.28, 68.05) --
	( 22.28, 68.17) --
	( 22.34, 68.17) --
	( 22.35, 68.30) --
	( 22.38, 68.30) --
	( 22.39, 68.42) --
	( 22.43, 68.42) --
	( 22.44, 68.54) --
	( 22.51, 68.54) --
	( 22.51, 68.66) --
	( 22.59, 68.66) --
	( 22.59, 68.78) --
	( 22.64, 68.78) --
	( 22.64, 68.90) --
	( 22.67, 68.90) --
	( 22.68, 69.02) --
	( 22.68, 69.02) --
	( 22.68, 69.14) --
	( 22.72, 69.14) --
	( 22.72, 69.38) --
	( 22.83, 69.38) --
	( 22.83, 69.50) --
	( 22.87, 69.50) --
	( 22.88, 69.62) --
	( 22.90, 69.62) --
	( 22.91, 69.74) --
	( 22.97, 69.74) --
	( 22.98, 69.98) --
	( 23.02, 69.98) --
	( 23.02, 70.10) --
	( 23.21, 70.10) --
	( 23.22, 70.22) --
	( 23.41, 70.22) --
	( 23.41, 70.34) --
	( 23.53, 70.34) --
	( 23.53, 70.46) --
	( 23.70, 70.46) --
	( 23.71, 70.58) --
	( 23.81, 70.58) --
	( 23.81, 70.70) --
	( 23.88, 70.70) --
	( 23.89, 70.82) --
	( 24.01, 70.82) --
	( 24.02, 70.95) --
	( 24.15, 70.95) --
	( 24.15, 71.07) --
	( 24.25, 71.07) --
	( 24.26, 71.19) --
	( 24.48, 71.19) --
	( 24.48, 71.31) --
	( 24.77, 71.31) --
	( 24.77, 71.43) --
	( 24.86, 71.43) --
	( 24.86, 71.55) --
	( 24.99, 71.55) --
	( 24.99, 71.67) --
	( 25.04, 71.67) --
	( 25.04, 71.79) --
	( 25.11, 71.79) --
	( 25.12, 71.91) --
	( 25.13, 71.91) --
	( 25.13, 72.03) --
	( 25.25, 72.03) --
	( 25.25, 72.15) --
	( 25.43, 72.15) --
	( 25.44, 72.27) --
	( 25.65, 72.27) --
	( 25.65, 72.39) --
	( 25.73, 72.39) --
	( 25.73, 72.51) --
	( 25.99, 72.51) --
	( 25.99, 72.63) --
	( 26.03, 72.63) --
	( 26.04, 72.75) --
	( 26.12, 72.75) --
	( 26.13, 72.87) --
	( 26.77, 72.87) --
	( 26.78, 72.99) --
	( 26.92, 72.99) --
	( 26.93, 73.11) --
	( 27.16, 73.11) --
	( 27.17, 73.23) --
	( 27.32, 73.23) --
	( 27.32, 73.35) --
	( 27.36, 73.35) --
	( 27.37, 73.47) --
	( 27.79, 73.47) --
	( 27.79, 73.59) --
	( 27.98, 73.59) --
	( 27.98, 73.72) --
	( 28.22, 73.72) --
	( 28.23, 73.84) --
	( 28.27, 73.84) --
	( 28.27, 73.96) --
	( 28.35, 73.96) --
	( 28.36, 74.08) --
	( 28.52, 74.08) --
	( 28.52, 74.20) --
	( 28.53, 74.20) --
	( 28.53, 74.32) --
	( 28.55, 74.32) --
	( 28.55, 74.44) --
	( 28.87, 74.44) --
	( 28.87, 74.56) --
	( 28.96, 74.56) --
	( 28.97, 74.68) --
	( 29.13, 74.68) --
	( 29.13, 74.80) --
	( 29.25, 74.80) --
	( 29.25, 74.92) --
	( 29.32, 74.92) --
	( 29.32, 75.04) --
	( 29.83, 75.04) --
	( 29.84, 75.16) --
	( 29.85, 75.16) --
	( 29.86, 75.28) --
	( 30.05, 75.28) --
	( 30.05, 75.40) --
	( 30.37, 75.40) --
	( 30.37, 75.52) --
	( 30.54, 75.52) --
	( 30.54, 75.64) --
	( 30.81, 75.64) --
	( 30.81, 75.76) --
	( 30.98, 75.76) --
	( 30.98, 75.88) --
	( 31.17, 75.88) --
	( 31.18, 76.00) --
	( 31.37, 76.00) --
	( 31.37, 76.12) --
	( 31.50, 76.12) --
	( 31.50, 76.24) --
	( 31.52, 76.24) --
	( 31.53, 76.37) --
	( 31.67, 76.37) --
	( 31.68, 76.49) --
	( 31.68, 76.61) --
	( 31.71, 76.61) --
	( 31.71, 76.73) --
	( 31.82, 76.73) --
	( 31.83, 76.85) --
	( 31.88, 76.85) --
	( 31.88, 76.97) --
	( 31.93, 76.97) --
	( 31.93, 77.09) --
	( 32.19, 77.09) --
	( 32.19, 77.21) --
	( 32.36, 77.21) --
	( 32.37, 77.33) --
	( 32.67, 77.33) --
	( 32.68, 77.45) --
	( 33.15, 77.45) --
	( 33.15, 77.57) --
	( 33.97, 77.57) --
	( 33.98, 77.69) --
	( 34.00, 77.69) --
	( 34.01, 77.81) --
	( 34.06, 77.81) --
	( 34.06, 77.93) --
	( 34.14, 77.93) --
	( 34.14, 78.05) --
	( 34.20, 78.05) --
	( 34.20, 78.17) --
	( 34.21, 78.17) --
	( 34.21, 78.29) --
	( 34.29, 78.29) --
	( 34.29, 78.41) --
	( 34.49, 78.41) --
	( 34.49, 78.53) --
	( 34.87, 78.53) --
	( 34.87, 78.65) --
	( 34.98, 78.65) --
	( 34.98, 78.77) --
	( 35.10, 78.77) --
	( 35.10, 78.89) --
	( 35.16, 78.89) --
	( 35.17, 79.02) --
	( 35.21, 79.02) --
	( 35.21, 79.14) --
	( 35.75, 79.14) --
	( 35.75, 79.26) --
	( 35.86, 79.26) --
	( 35.87, 79.38) --
	( 35.97, 79.38) --
	( 35.98, 79.50) --
	( 36.70, 79.50) --
	( 36.70, 79.62) --
	( 36.73, 79.62) --
	( 36.73, 79.74) --
	( 36.83, 79.74) --
	( 36.83, 79.86) --
	( 36.94, 79.86) --
	( 36.94, 79.98) --
	( 37.00, 79.98) --
	( 37.00, 80.10) --
	( 37.18, 80.10) --
	( 37.19, 80.22) --
	( 38.04, 80.22) --
	( 38.04, 80.34) --
	( 38.34, 80.34) --
	( 38.35, 80.46) --
	( 38.38, 80.46) --
	( 38.39, 80.58) --
	( 38.60, 80.58) --
	( 38.60, 80.70) --
	( 38.62, 80.70) --
	( 38.63, 80.82) --
	( 38.69, 80.82) --
	( 38.69, 80.94) --
	( 38.70, 80.94) --
	( 38.71, 81.06) --
	( 38.78, 81.06) --
	( 38.78, 81.18) --
	( 38.90, 81.18) --
	( 38.90, 81.30) --
	( 38.91, 81.30) --
	( 38.91, 81.42) --
	( 39.31, 81.42) --
	( 39.32, 81.54) --
	( 39.33, 81.54) --
	( 39.33, 81.67) --
	( 39.41, 81.67) --
	( 39.41, 81.79) --
	( 39.67, 81.79) --
	( 39.68, 81.91) --
	( 40.10, 81.91) --
	( 40.10, 82.03) --
	( 40.28, 82.03) --
	( 40.29, 82.15) --
	( 40.40, 82.15) --
	( 40.41, 82.27) --
	( 40.78, 82.27) --
	( 40.78, 82.39) --
	( 40.95, 82.39) --
	( 40.96, 82.51) --
	( 41.57, 82.51) --
	( 41.58, 82.63) --
	( 43.29, 82.63) --
	( 43.29, 82.75) --
	( 43.30, 82.87) --
	( 43.38, 82.87) --
	( 43.39, 82.99) --
	( 43.50, 82.99) --
	( 43.50, 83.11) --
	( 44.22, 83.11) --
	( 44.23, 83.23) --
	( 44.41, 83.23) --
	( 44.42, 83.35) --
	( 44.70, 83.35) --
	( 44.71, 83.47) --
	( 45.48, 83.47) --
	( 45.48, 83.59) --
	( 46.03, 83.59) --
	( 46.03, 83.71) --
	( 46.49, 83.71) --
	( 46.49, 83.83) --
	( 46.79, 83.83) --
	( 46.80, 83.95) --
	( 46.99, 83.95) --
	( 47.00, 84.07) --
	( 47.44, 84.07) --
	( 47.45, 84.19) --
	( 47.48, 84.19) --
	( 47.48, 84.31) --
	( 48.02, 84.31) --
	( 48.02, 84.44) --
	( 48.11, 84.44) --
	( 48.11, 84.56) --
	( 48.17, 84.56) --
	( 48.17, 84.68) --
	( 49.26, 84.68) --
	( 49.26, 84.80) --
	( 49.88, 84.80) --
	( 49.88, 84.92) --
	( 50.63, 84.92) --
	( 50.64, 85.04) --
	( 51.25, 85.04) --
	( 51.25, 85.16) --
	( 51.52, 85.16) --
	( 51.53, 85.28) --
	( 52.46, 85.28) --
	( 52.47, 85.40) --
	( 52.69, 85.40) --
	( 52.70, 85.52) --
	( 52.93, 85.52) --
	( 52.93, 85.64) --
	( 53.07, 85.64) --
	( 53.08, 85.76) --
	( 53.12, 85.76) --
	( 53.12, 85.88) --
	( 53.19, 85.88) --
	( 53.19, 86.00) --
	( 53.37, 86.00) --
	( 53.38, 86.12) --
	( 55.30, 86.12) --
	( 55.30, 86.24) --
	( 56.82, 86.24) --
	( 56.82, 86.36) --
	( 57.05, 86.36) --
	( 57.05, 86.48) --
	( 58.29, 86.48) --
	( 58.29, 86.60) --
	( 59.98, 86.60) --
	( 59.99, 86.72) --
	( 60.11, 86.72) --
	( 60.11, 86.84) --
	( 61.65, 86.84) --
	( 61.65, 86.96) --
	( 61.87, 86.96) --
	( 61.88, 87.09) --
	( 62.07, 87.09) --
	( 62.07, 87.21) --
	( 64.04, 87.21) --
	( 64.05, 87.33) --
	( 64.10, 87.33) --
	( 64.11, 87.45) --
	( 64.29, 87.45) --
	( 64.29, 87.57) --
	( 65.02, 87.57) --
	( 65.02, 87.69) --
	( 66.37, 87.69) --
	( 66.37, 87.81) --
	( 66.77, 87.81) --
	( 66.77, 87.93) --
	( 67.77, 87.93) --
	( 67.77, 88.05) --
	( 70.29, 88.05) --
	( 70.30, 88.17) --
	( 72.47, 88.17) --
	( 72.48, 88.29) --
	( 73.02, 88.29) --
	( 73.03, 88.41) --
	( 73.63, 88.41) --
	( 73.64, 88.53) --
	( 74.71, 88.53) --
	( 74.71, 88.65) --
	( 74.77, 88.65) --
	( 74.78, 88.77) --
	( 74.92, 88.77) --
	( 74.92, 88.89) --
	( 75.81, 88.89) --
	( 75.81, 89.01) --
	( 76.43, 89.01) --
	( 76.43, 89.13) --
	( 80.84, 89.13) --
	( 80.84, 89.25) --
	( 82.17, 89.25) --
	( 82.17, 89.37) --
	( 83.45, 89.37) --
	( 83.46, 89.49) --
	( 83.68, 89.49) --
	( 83.68, 89.61) --
	( 87.27, 89.61) --
	( 87.28, 89.74) --
	( 88.34, 89.74) --
	( 88.34, 89.86) --
	( 90.46, 89.86) --
	( 90.46, 89.98) --
	( 90.48, 89.98) --
	( 90.49, 90.10) --
	( 90.92, 90.10) --
	( 90.93, 90.22) --
	( 91.15, 90.22) --
	( 91.16, 90.34) --
	( 91.36, 90.34) --
	( 91.36, 90.46) --
	( 92.18, 90.46) --
	( 92.18, 90.58) --
	( 92.92, 90.58) --
	( 92.93, 90.70) --
	( 94.33, 90.70) --
	( 94.34, 90.82) --
	( 95.98, 90.82) --
	( 95.98, 90.94) --
	( 98.02, 90.94) --
	( 98.03, 91.06) --
	( 98.84, 91.06) --
	( 98.84, 91.18) --
	( 99.52, 91.18) --
	( 99.52, 91.30) --
	( 99.89, 91.30) --
	( 99.90, 91.42) --
	(103.32, 91.42) --
	(103.32, 91.54) --
	(103.62, 91.54) --
	(103.62, 91.66) --
	(104.31, 91.66) --
	(104.31, 91.78) --
	(104.81, 91.78) --
	(104.82, 91.90) --
	(105.73, 91.90) --
	(105.73, 92.02) --
	(110.93, 92.02) --
	(110.93, 92.14) --
	(114.72, 92.14) --
	(114.72, 92.26) --
	(115.69, 92.26) --
	(115.69, 92.39) --
	(117.93, 92.39) --
	(117.93, 92.51) --
	(119.10, 92.51) --
	(119.11, 92.63) --
	(122.45, 92.63) --
	(122.45, 92.75) --
	(122.71, 92.75) --
	(122.71, 92.87) --
	(123.91, 92.87) --
	(123.91, 92.99) --
	(124.42, 92.99) --
	(124.42, 93.11) --
	(125.35, 93.11) --
	(125.36, 93.23) --
	(129.63, 93.23) --
	(129.63, 93.35) --
	(131.30, 93.35) --
	(131.31, 93.47) --
	(133.29, 93.47) --
	(133.30, 93.59) --
	(134.04, 93.59) --
	(134.04, 93.71) --
	(148.87, 93.71) --
	(148.87, 93.83) --
	(152.43, 93.83) --
	(152.43, 93.95) --
	(153.11, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 48.78) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(158.99,  0.00) --
	(158.99, 97.56) --
	(  0.00, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 31.64) --
	(  6.16, 31.64) --
	(  6.16, 31.76) --
	(  6.75, 31.76) --
	(  6.75, 31.88) --
	(  7.07, 31.88) --
	(  7.07, 32.01) --
	(  7.08, 32.01) --
	(  7.09, 32.13) --
	(  7.11, 32.13) --
	(  7.11, 32.25) --
	(  7.20, 32.25) --
	(  7.20, 32.37) --
	(  7.24, 32.37) --
	(  7.25, 32.50) --
	(  7.31, 32.50) --
	(  7.32, 32.62) --
	(  7.41, 32.62) --
	(  7.42, 32.74) --
	(  7.52, 32.74) --
	(  7.53, 32.87) --
	(  7.54, 32.87) --
	(  7.54, 32.99) --
	(  7.60, 32.99) --
	(  7.60, 33.11) --
	(  7.80, 33.11) --
	(  7.81, 33.23) --
	(  7.81, 33.36) --
	(  7.82, 33.36) --
	(  7.82, 33.48) --
	(  7.97, 33.48) --
	(  7.97, 33.60) --
	(  8.15, 33.60) --
	(  8.16, 33.73) --
	(  8.20, 33.73) --
	(  8.20, 33.85) --
	(  8.55, 33.85) --
	(  8.56, 33.97) --
	(  8.56, 34.09) --
	(  8.68, 34.09) --
	(  8.68, 34.34) --
	(  8.70, 34.34) --
	(  8.71, 34.46) --
	(  8.89, 34.46) --
	(  8.89, 34.59) --
	(  9.06, 34.59) --
	(  9.06, 34.71) --
	(  9.12, 34.71) --
	(  9.12, 34.83) --
	(  9.17, 34.83) --
	(  9.17, 34.96) --
	(  9.34, 34.96) --
	(  9.35, 35.08) --
	(  9.36, 35.08) --
	(  9.36, 35.20) --
	(  9.40, 35.20) --
	(  9.41, 35.32) --
	(  9.54, 35.32) --
	(  9.55, 35.45) --
	(  9.60, 35.45) --
	(  9.60, 35.57) --
	(  9.63, 35.57) --
	(  9.64, 35.69) --
	(  9.71, 35.69) --
	(  9.72, 35.82) --
	(  9.77, 35.82) --
	(  9.78, 35.94) --
	(  9.85, 35.94) --
	(  9.85, 36.06) --
	(  9.88, 36.06) --
	(  9.88, 36.18) --
	(  9.89, 36.31) --
	(  9.89, 36.31) --
	(  9.89, 36.43) --
	(  9.90, 36.43) --
	(  9.91, 36.55) --
	( 10.01, 36.55) --
	( 10.02, 36.68) --
	( 10.02, 36.68) --
	( 10.03, 36.80) --
	( 10.04, 36.80) --
	( 10.04, 36.92) --
	( 10.10, 36.92) --
	( 10.10, 37.04) --
	( 10.15, 37.04) --
	( 10.15, 37.17) --
	( 10.19, 37.17) --
	( 10.19, 37.29) --
	( 10.23, 37.29) --
	( 10.23, 37.41) --
	( 10.35, 37.41) --
	( 10.36, 37.54) --
	( 10.40, 37.54) --
	( 10.40, 37.66) --
	( 10.44, 37.66) --
	( 10.44, 37.78) --
	( 10.45, 37.78) --
	( 10.45, 37.90) --
	( 10.52, 37.90) --
	( 10.53, 38.03) --
	( 10.54, 38.03) --
	( 10.54, 38.15) --
	( 10.62, 38.15) --
	( 10.63, 38.27) --
	( 10.64, 38.27) --
	( 10.64, 38.40) --
	( 10.68, 38.40) --
	( 10.68, 38.52) --
	( 10.70, 38.52) --
	( 10.71, 38.64) --
	( 10.72, 38.64) --
	( 10.72, 38.77) --
	( 10.90, 38.77) --
	( 10.90, 38.89) --
	( 10.97, 38.89) --
	( 10.98, 39.01) --
	( 11.00, 39.01) --
	( 11.00, 39.13) --
	( 11.01, 39.26) --
	( 11.07, 39.26) --
	( 11.07, 39.38) --
	( 11.12, 39.38) --
	( 11.12, 39.50) --
	( 11.24, 39.50) --
	( 11.24, 39.63) --
	( 11.35, 39.63) --
	( 11.35, 39.75) --
	( 11.38, 39.75) --
	( 11.39, 39.87) --
	( 11.39, 39.87) --
	( 11.40, 39.99) --
	( 11.61, 39.99) --
	( 11.62, 40.12) --
	( 11.64, 40.12) --
	( 11.64, 40.24) --
	( 11.67, 40.24) --
	( 11.68, 40.36) --
	( 11.84, 40.36) --
	( 11.85, 40.49) --
	( 11.88, 40.49) --
	( 11.89, 40.61) --
	( 11.90, 40.61) --
	( 11.90, 40.73) --
	( 12.09, 40.73) --
	( 12.09, 40.85) --
	( 12.10, 40.98) --
	( 12.15, 40.98) --
	( 12.15, 41.10) --
	( 12.22, 41.10) --
	( 12.22, 41.22) --
	( 12.28, 41.22) --
	( 12.28, 41.35) --
	( 12.30, 41.35) --
	( 12.31, 41.47) --
	( 12.34, 41.47) --
	( 12.34, 41.59) --
	( 12.37, 41.59) --
	( 12.37, 41.72) --
	( 12.37, 41.84) --
	( 12.44, 41.84) --
	( 12.45, 41.96) --
	( 12.47, 41.96) --
	( 12.47, 42.08) --
	( 12.47, 42.21) --
	( 12.48, 42.21) --
	( 12.48, 42.33) --
	( 12.51, 42.33) --
	( 12.52, 42.45) --
	( 12.52, 42.58) --
	( 12.54, 42.58) --
	( 12.54, 42.70) --
	( 12.55, 42.82) --
	( 12.55, 42.82) --
	( 12.56, 42.94) --
	( 12.56, 43.07) --
	( 12.62, 43.07) --
	( 12.63, 43.19) --
	( 12.63, 43.19) --
	( 12.64, 43.31) --
	( 12.67, 43.31) --
	( 12.67, 43.44) --
	( 12.68, 43.56) --
	( 12.69, 43.56) --
	( 12.69, 43.68) --
	( 12.69, 43.68) --
	( 12.70, 43.93) --
	( 12.70, 44.05) --
	( 12.81, 44.05) --
	( 12.81, 44.17) --
	( 12.86, 44.17) --
	( 12.86, 44.30) --
	( 12.88, 44.30) --
	( 12.88, 44.42) --
	( 12.89, 44.42) --
	( 12.89, 44.54) --
	( 12.90, 44.66) --
	( 12.90, 44.79) --
	( 12.95, 44.79) --
	( 12.95, 44.91) --
	( 13.02, 44.91) --
	( 13.03, 45.03) --
	( 13.05, 45.03) --
	( 13.05, 45.16) --
	( 13.06, 45.16) --
	( 13.07, 45.28) --
	( 13.15, 45.28) --
	( 13.16, 45.40) --
	( 13.35, 45.40) --
	( 13.35, 45.53) --
	( 13.42, 45.53) --
	( 13.42, 45.65) --
	( 13.49, 45.65) --
	( 13.50, 45.77) --
	( 13.71, 45.77) --
	( 13.71, 45.89) --
	( 13.73, 45.89) --
	( 13.73, 46.02) --
	( 13.84, 46.02) --
	( 13.84, 46.14) --
	( 13.87, 46.14) --
	( 13.88, 46.26) --
	( 13.90, 46.26) --
	( 13.90, 46.39) --
	( 13.92, 46.39) --
	( 13.92, 46.63) --
	( 14.03, 46.63) --
	( 14.03, 46.75) --
	( 14.05, 46.75) --
	( 14.05, 46.88) --
	( 14.09, 46.88) --
	( 14.10, 47.00) --
	( 14.11, 47.00) --
	( 14.11, 47.12) --
	( 14.24, 47.12) --
	( 14.24, 47.25) --
	( 14.27, 47.25) --
	( 14.28, 47.37) --
	( 14.29, 47.37) --
	( 14.29, 47.49) --
	( 14.33, 47.49) --
	( 14.33, 47.61) --
	( 14.34, 47.61) --
	( 14.34, 47.74) --
	( 14.41, 47.74) --
	( 14.42, 47.86) --
	( 14.42, 47.98) --
	( 14.49, 47.98) --
	( 14.50, 48.11) --
	( 14.53, 48.11) --
	( 14.54, 48.23) --
	( 14.61, 48.23) --
	( 14.62, 48.35) --
	( 14.62, 48.47) --
	( 14.65, 48.47) --
	( 14.65, 48.60) --
	( 14.68, 48.60) --
	( 14.69, 48.72) --
	( 14.69, 48.72) --
	( 14.69, 48.84) --
	( 14.71, 48.84) --
	( 14.71, 48.97) --
	( 14.72, 49.09) --
	( 14.74, 49.09) --
	( 14.74, 49.21) --
	( 14.81, 49.21) --
	( 14.81, 49.34) --
	( 14.87, 49.34) --
	( 14.87, 49.46) --
	( 14.97, 49.46) --
	( 14.97, 49.58) --
	( 15.07, 49.58) --
	( 15.07, 49.70) --
	( 15.11, 49.70) --
	( 15.11, 49.83) --
	( 15.14, 49.83) --
	( 15.15, 49.95) --
	( 15.18, 49.95) --
	( 15.18, 50.07) --
	( 15.25, 50.07) --
	( 15.25, 50.20) --
	( 15.28, 50.20) --
	( 15.28, 50.32) --
	( 15.29, 50.32) --
	( 15.29, 50.44) --
	( 15.38, 50.44) --
	( 15.38, 50.56) --
	( 15.40, 50.56) --
	( 15.41, 50.69) --
	( 15.41, 50.69) --
	( 15.42, 50.81) --
	( 15.42, 50.81) --
	( 15.43, 51.06) --
	( 15.45, 51.06) --
	( 15.45, 51.18) --
	( 15.51, 51.18) --
	( 15.52, 51.30) --
	( 15.52, 51.30) --
	( 15.53, 51.42) --
	( 15.53, 51.55) --
	( 15.58, 51.55) --
	( 15.58, 51.67) --
	( 15.60, 51.67) --
	( 15.60, 51.79) --
	( 15.66, 51.79) --
	( 15.67, 51.92) --
	( 15.68, 51.92) --
	( 15.68, 52.04) --
	( 15.76, 52.04) --
	( 15.77, 52.16) --
	( 15.79, 52.16) --
	( 15.80, 52.29) --
	( 15.81, 52.29) --
	( 15.81, 52.41) --
	( 15.82, 52.41) --
	( 15.82, 52.53) --
	( 15.84, 52.53) --
	( 15.84, 52.65) --
	( 16.12, 52.65) --
	( 16.12, 52.78) --
	( 16.13, 52.78) --
	( 16.14, 52.90) --
	( 16.17, 52.90) --
	( 16.17, 53.02) --
	( 16.18, 53.15) --
	( 16.18, 53.27) --
	( 16.19, 53.27) --
	( 16.20, 53.39) --
	( 16.20, 53.51) --
	( 16.23, 53.51) --
	( 16.23, 53.64) --
	( 16.23, 53.64) --
	( 16.24, 53.76) --
	( 16.34, 53.76) --
	( 16.34, 53.88) --
	( 16.40, 53.88) --
	( 16.40, 54.01) --
	( 16.42, 54.01) --
	( 16.42, 54.13) --
	( 16.47, 54.13) --
	( 16.48, 54.25) --
	( 16.56, 54.25) --
	( 16.57, 54.37) --
	( 16.64, 54.37) --
	( 16.64, 54.50) --
	( 16.66, 54.50) --
	( 16.66, 54.62) --
	( 16.67, 54.62) --
	( 16.67, 54.74) --
	( 16.74, 54.74) --
	( 16.75, 54.87) --
	( 16.76, 54.87) --
	( 16.76, 54.99) --
	( 16.78, 54.99) --
	( 16.79, 55.11) --
	( 16.83, 55.11) --
	( 16.84, 55.23) --
	( 16.85, 55.23) --
	( 16.85, 55.48) --
	( 16.87, 55.48) --
	( 16.88, 55.60) --
	( 16.91, 55.60) --
	( 16.91, 55.73) --
	( 16.92, 55.73) --
	( 16.92, 55.85) --
	( 16.93, 55.85) --
	( 16.93, 55.97) --
	( 16.98, 55.97) --
	( 16.98, 56.10) --
	( 17.02, 56.10) --
	( 17.03, 56.22) --
	( 17.05, 56.22) --
	( 17.05, 56.34) --
	( 17.09, 56.34) --
	( 17.09, 56.46) --
	( 17.11, 56.46) --
	( 17.11, 56.59) --
	( 17.17, 56.59) --
	( 17.17, 56.71) --
	( 17.22, 56.71) --
	( 17.23, 56.83) --
	( 17.30, 56.83) --
	( 17.30, 56.96) --
	( 17.34, 56.96) --
	( 17.34, 57.08) --
	( 17.39, 57.08) --
	( 17.39, 57.20) --
	( 17.40, 57.20) --
	( 17.40, 57.32) --
	( 17.41, 57.32) --
	( 17.41, 57.45) --
	( 17.42, 57.45) --
	( 17.42, 57.57) --
	( 17.43, 57.57) --
	( 17.43, 57.69) --
	( 17.51, 57.69) --
	( 17.51, 57.82) --
	( 17.63, 57.82) --
	( 17.63, 57.94) --
	( 17.69, 57.94) --
	( 17.69, 58.06) --
	( 17.75, 58.06) --
	( 17.75, 58.18) --
	( 17.78, 58.18) --
	( 17.78, 58.31) --
	( 17.84, 58.31) --
	( 17.85, 58.43) --
	( 17.89, 58.43) --
	( 17.90, 58.55) --
	( 17.90, 58.55) --
	( 17.90, 58.68) --
	( 17.99, 58.68) --
	( 17.99, 58.80) --
	( 18.00, 58.80) --
	( 18.00, 58.92) --
	( 18.08, 58.92) --
	( 18.09, 59.05) --
	( 18.11, 59.05) --
	( 18.12, 59.17) --
	( 18.18, 59.17) --
	( 18.19, 59.29) --
	( 18.20, 59.29) --
	( 18.20, 59.41) --
	( 18.32, 59.41) --
	( 18.32, 59.54) --
	( 18.33, 59.54) --
	( 18.33, 59.66) --
	( 18.43, 59.66) --
	( 18.43, 59.78) --
	( 18.47, 59.78) --
	( 18.47, 59.91) --
	( 18.49, 59.91) --
	( 18.49, 60.03) --
	( 18.53, 60.03) --
	( 18.53, 60.15) --
	( 18.54, 60.15) --
	( 18.55, 60.27) --
	( 18.61, 60.27) --
	( 18.61, 60.40) --
	( 18.67, 60.40) --
	( 18.67, 60.52) --
	( 18.68, 60.64) --
	( 18.77, 60.64) --
	( 18.78, 60.77) --
	( 18.82, 60.77) --
	( 18.83, 60.89) --
	( 18.83, 60.89) --
	( 18.84, 61.01) --
	( 18.87, 61.01) --
	( 18.87, 61.13) --
	( 18.88, 61.13) --
	( 18.88, 61.26) --
	( 18.99, 61.26) --
	( 18.99, 61.38) --
	( 18.99, 61.50) --
	( 19.01, 61.50) --
	( 19.01, 61.63) --
	( 19.06, 61.63) --
	( 19.06, 61.75) --
	( 19.12, 61.75) --
	( 19.12, 61.87) --
	( 19.13, 61.87) --
	( 19.13, 61.99) --
	( 19.15, 61.99) --
	( 19.16, 62.12) --
	( 19.22, 62.12) --
	( 19.22, 62.24) --
	( 19.26, 62.24) --
	( 19.26, 62.36) --
	( 19.41, 62.36) --
	( 19.41, 62.49) --
	( 19.41, 62.61) --
	( 19.43, 62.61) --
	( 19.43, 62.73) --
	( 19.43, 62.73) --
	( 19.44, 62.86) --
	( 19.49, 62.86) --
	( 19.50, 62.98) --
	( 19.53, 62.98) --
	( 19.54, 63.10) --
	( 19.54, 63.22) --
	( 19.93, 63.22) --
	( 19.93, 63.35) --
	( 19.99, 63.35) --
	( 19.99, 63.47) --
	( 20.03, 63.47) --
	( 20.03, 63.59) --
	( 20.16, 63.59) --
	( 20.17, 63.72) --
	( 20.31, 63.72) --
	( 20.32, 63.84) --
	( 20.50, 63.84) --
	( 20.51, 63.96) --
	( 20.58, 63.96) --
	( 20.58, 64.08) --
	( 20.68, 64.08) --
	( 20.68, 64.21) --
	( 20.72, 64.21) --
	( 20.72, 64.33) --
	( 20.75, 64.33) --
	( 20.75, 64.45) --
	( 20.82, 64.45) --
	( 20.82, 64.58) --
	( 20.90, 64.58) --
	( 20.91, 64.70) --
	( 20.93, 64.70) --
	( 20.93, 64.82) --
	( 20.97, 64.82) --
	( 20.98, 64.94) --
	( 21.03, 64.94) --
	( 21.03, 65.07) --
	( 21.14, 65.07) --
	( 21.14, 65.19) --
	( 21.18, 65.19) --
	( 21.19, 65.31) --
	( 21.21, 65.31) --
	( 21.21, 65.44) --
	( 21.26, 65.44) --
	( 21.26, 65.56) --
	( 21.28, 65.56) --
	( 21.28, 65.68) --
	( 21.29, 65.68) --
	( 21.30, 65.81) --
	( 21.31, 65.81) --
	( 21.32, 65.93) --
	( 21.35, 65.93) --
	( 21.35, 66.05) --
	( 21.39, 66.05) --
	( 21.39, 66.17) --
	( 21.45, 66.17) --
	( 21.45, 66.30) --
	( 21.50, 66.30) --
	( 21.50, 66.42) --
	( 21.53, 66.42) --
	( 21.54, 66.54) --
	( 21.56, 66.54) --
	( 21.57, 66.67) --
	( 21.58, 66.67) --
	( 21.58, 66.79) --
	( 21.77, 66.79) --
	( 21.78, 66.91) --
	( 21.87, 66.91) --
	( 21.88, 67.03) --
	( 21.88, 67.03) --
	( 21.89, 67.16) --
	( 21.89, 67.28) --
	( 21.96, 67.28) --
	( 21.96, 67.40) --
	( 21.97, 67.40) --
	( 21.97, 67.53) --
	( 22.06, 67.53) --
	( 22.07, 67.65) --
	( 22.16, 67.65) --
	( 22.16, 67.77) --
	( 22.28, 67.77) --
	( 22.28, 67.89) --
	( 22.34, 67.89) --
	( 22.35, 68.02) --
	( 22.38, 68.02) --
	( 22.39, 68.14) --
	( 22.43, 68.14) --
	( 22.44, 68.26) --
	( 22.44, 68.39) --
	( 22.71, 68.39) --
	( 22.72, 68.51) --
	( 22.72, 68.63) --
	( 22.95, 68.63) --
	( 22.95, 68.75) --
	( 22.96, 68.88) --
	( 22.96, 68.88) --
	( 22.97, 69.00) --
	( 22.98, 69.00) --
	( 22.98, 69.12) --
	( 23.21, 69.12) --
	( 23.21, 69.37) --
	( 23.22, 69.37) --
	( 23.23, 69.49) --
	( 23.36, 69.49) --
	( 23.36, 69.62) --
	( 23.37, 69.62) --
	( 23.38, 69.74) --
	( 23.49, 69.74) --
	( 23.49, 69.86) --
	( 23.55, 69.86) --
	( 23.56, 69.98) --
	( 23.70, 69.98) --
	( 23.71, 70.11) --
	( 23.77, 70.11) --
	( 23.77, 70.23) --
	( 23.79, 70.23) --
	( 23.79, 70.35) --
	( 23.84, 70.35) --
	( 23.84, 70.48) --
	( 23.88, 70.48) --
	( 23.89, 70.60) --
	( 24.02, 70.60) --
	( 24.02, 70.72) --
	( 24.19, 70.72) --
	( 24.19, 70.84) --
	( 24.20, 70.84) --
	( 24.21, 70.97) --
	( 24.25, 70.97) --
	( 24.26, 71.09) --
	( 24.33, 71.09) --
	( 24.34, 71.21) --
	( 24.37, 71.21) --
	( 24.38, 71.34) --
	( 24.53, 71.34) --
	( 24.53, 71.46) --
	( 24.86, 71.46) --
	( 24.86, 71.58) --
	( 24.87, 71.58) --
	( 24.87, 71.70) --
	( 24.95, 71.70) --
	( 24.95, 71.83) --
	( 25.13, 71.83) --
	( 25.13, 71.95) --
	( 25.30, 71.95) --
	( 25.30, 72.07) --
	( 25.38, 72.07) --
	( 25.39, 72.20) --
	( 25.44, 72.20) --
	( 25.45, 72.32) --
	( 26.10, 72.32) --
	( 26.10, 72.44) --
	( 26.13, 72.44) --
	( 26.14, 72.56) --
	( 26.24, 72.56) --
	( 26.25, 72.69) --
	( 26.31, 72.69) --
	( 26.31, 72.81) --
	( 26.55, 72.81) --
	( 26.55, 72.93) --
	( 26.66, 72.93) --
	( 26.66, 73.06) --
	( 27.08, 73.06) --
	( 27.08, 73.18) --
	( 27.32, 73.18) --
	( 27.32, 73.30) --
	( 27.44, 73.30) --
	( 27.44, 73.43) --
	( 27.49, 73.43) --
	( 27.49, 73.55) --
	( 27.59, 73.55) --
	( 27.59, 73.67) --
	( 27.79, 73.67) --
	( 27.79, 73.79) --
	( 27.90, 73.79) --
	( 27.90, 73.92) --
	( 27.98, 73.92) --
	( 27.98, 74.04) --
	( 28.36, 74.04) --
	( 28.36, 74.16) --
	( 28.96, 74.16) --
	( 28.97, 74.29) --
	( 29.13, 74.29) --
	( 29.13, 74.41) --
	( 29.22, 74.41) --
	( 29.23, 74.53) --
	( 29.56, 74.53) --
	( 29.57, 74.78) --
	( 29.63, 74.78) --
	( 29.64, 74.90) --
	( 29.68, 74.90) --
	( 29.68, 75.02) --
	( 29.83, 75.02) --
	( 29.84, 75.15) --
	( 29.90, 75.15) --
	( 29.91, 75.27) --
	( 30.52, 75.27) --
	( 30.53, 75.39) --
	( 30.54, 75.39) --
	( 30.54, 75.51) --
	( 30.82, 75.51) --
	( 30.83, 75.64) --
	( 31.05, 75.64) --
	( 31.05, 75.76) --
	( 31.39, 75.76) --
	( 31.40, 75.88) --
	( 31.71, 75.88) --
	( 31.71, 76.01) --
	( 32.43, 76.01) --
	( 32.43, 76.13) --
	( 32.63, 76.13) --
	( 32.64, 76.25) --
	( 32.96, 76.25) --
	( 32.96, 76.38) --
	( 32.97, 76.50) --
	( 33.30, 76.50) --
	( 33.30, 76.62) --
	( 33.31, 76.62) --
	( 33.32, 76.74) --
	( 33.51, 76.74) --
	( 33.52, 76.87) --
	( 33.54, 76.87) --
	( 33.55, 76.99) --
	( 33.73, 76.99) --
	( 33.73, 77.11) --
	( 33.74, 77.11) --
	( 33.74, 77.24) --
	( 33.78, 77.24) --
	( 33.78, 77.36) --
	( 33.84, 77.36) --
	( 33.85, 77.48) --
	( 33.87, 77.48) --
	( 33.87, 77.60) --
	( 33.89, 77.60) --
	( 33.89, 77.73) --
	( 33.96, 77.73) --
	( 33.96, 77.85) --
	( 34.33, 77.85) --
	( 34.33, 77.97) --
	( 34.68, 77.97) --
	( 34.68, 78.10) --
	( 34.73, 78.10) --
	( 34.74, 78.22) --
	( 34.89, 78.22) --
	( 34.89, 78.34) --
	( 34.89, 78.46) --
	( 35.55, 78.46) --
	( 35.56, 78.59) --
	( 35.58, 78.59) --
	( 35.59, 78.71) --
	( 35.81, 78.71) --
	( 35.81, 78.83) --
	( 36.05, 78.83) --
	( 36.05, 78.96) --
	( 36.47, 78.96) --
	( 36.48, 79.08) --
	( 36.67, 79.08) --
	( 36.68, 79.20) --
	( 36.85, 79.20) --
	( 36.85, 79.32) --
	( 36.87, 79.32) --
	( 36.87, 79.45) --
	( 36.88, 79.45) --
	( 36.89, 79.57) --
	( 36.93, 79.57) --
	( 36.93, 79.69) --
	( 37.00, 79.69) --
	( 37.00, 79.94) --
	( 37.18, 79.94) --
	( 37.18, 80.06) --
	( 37.39, 80.06) --
	( 37.39, 80.19) --
	( 37.99, 80.19) --
	( 37.99, 80.31) --
	( 38.33, 80.31) --
	( 38.34, 80.43) --
	( 38.35, 80.43) --
	( 38.35, 80.55) --
	( 38.53, 80.55) --
	( 38.53, 80.68) --
	( 38.60, 80.68) --
	( 38.60, 80.80) --
	( 38.69, 80.80) --
	( 38.69, 80.92) --
	( 38.97, 80.92) --
	( 38.97, 81.05) --
	( 39.03, 81.05) --
	( 39.03, 81.17) --
	( 39.08, 81.17) --
	( 39.08, 81.29) --
	( 39.86, 81.29) --
	( 39.86, 81.41) --
	( 39.90, 81.41) --
	( 39.90, 81.54) --
	( 39.96, 81.54) --
	( 39.96, 81.66) --
	( 40.06, 81.66) --
	( 40.06, 81.78) --
	( 40.07, 81.78) --
	( 40.07, 81.91) --
	( 40.29, 81.91) --
	( 40.29, 82.03) --
	( 40.61, 82.03) --
	( 40.61, 82.15) --
	( 40.68, 82.15) --
	( 40.68, 82.27) --
	( 41.43, 82.27) --
	( 41.43, 82.40) --
	( 41.63, 82.40) --
	( 41.63, 82.52) --
	( 41.73, 82.52) --
	( 41.74, 82.64) --
	( 42.26, 82.64) --
	( 42.26, 82.77) --
	( 42.38, 82.77) --
	( 42.39, 82.89) --
	( 42.57, 82.89) --
	( 42.57, 83.01) --
	( 42.90, 83.01) --
	( 42.90, 83.14) --
	( 42.92, 83.14) --
	( 42.92, 83.26) --
	( 43.38, 83.26) --
	( 43.39, 83.38) --
	( 43.73, 83.38) --
	( 43.74, 83.50) --
	( 43.75, 83.50) --
	( 43.75, 83.63) --
	( 44.71, 83.63) --
	( 44.71, 83.75) --
	( 44.77, 83.75) --
	( 44.77, 83.87) --
	( 46.51, 83.87) --
	( 46.51, 84.00) --
	( 46.64, 84.00) --
	( 46.64, 84.12) --
	( 46.79, 84.12) --
	( 46.79, 84.24) --
	( 47.64, 84.24) --
	( 47.65, 84.36) --
	( 48.34, 84.36) --
	( 48.34, 84.49) --
	( 48.78, 84.49) --
	( 48.78, 84.61) --
	( 48.96, 84.61) --
	( 48.96, 84.73) --
	( 49.02, 84.73) --
	( 49.03, 84.86) --
	( 49.73, 84.86) --
	( 49.73, 84.98) --
	( 50.39, 84.98) --
	( 50.39, 85.22) --
	( 50.42, 85.22) --
	( 50.43, 85.35) --
	( 51.12, 85.35) --
	( 51.13, 85.47) --
	( 52.42, 85.47) --
	( 52.42, 85.59) --
	( 52.55, 85.59) --
	( 52.56, 85.72) --
	( 52.81, 85.72) --
	( 52.81, 85.84) --
	( 53.17, 85.84) --
	( 53.17, 85.96) --
	( 53.51, 85.96) --
	( 53.51, 86.08) --
	( 53.96, 86.08) --
	( 53.96, 86.21) --
	( 56.99, 86.21) --
	( 56.99, 86.33) --
	( 57.86, 86.33) --
	( 57.87, 86.45) --
	( 58.50, 86.45) --
	( 58.51, 86.58) --
	( 58.52, 86.58) --
	( 58.53, 86.70) --
	( 60.24, 86.70) --
	( 60.24, 86.82) --
	( 60.32, 86.82) --
	( 60.32, 86.95) --
	( 60.96, 86.95) --
	( 60.96, 87.07) --
	( 62.74, 87.07) --
	( 62.74, 87.31) --
	( 65.30, 87.31) --
	( 65.30, 87.44) --
	( 65.35, 87.44) --
	( 65.35, 87.56) --
	( 66.03, 87.56) --
	( 66.04, 87.68) --
	( 66.37, 87.68) --
	( 66.37, 87.81) --
	( 67.24, 87.81) --
	( 67.24, 87.93) --
	( 69.41, 87.93) --
	( 69.41, 88.05) --
	( 69.69, 88.05) --
	( 69.69, 88.17) --
	( 70.92, 88.17) --
	( 70.93, 88.30) --
	( 71.91, 88.30) --
	( 71.91, 88.42) --
	( 72.50, 88.42) --
	( 72.51, 88.54) --
	( 74.09, 88.54) --
	( 74.09, 88.67) --
	( 76.17, 88.67) --
	( 76.18, 88.79) --
	( 77.35, 88.79) --
	( 77.35, 88.91) --
	( 77.74, 88.91) --
	( 77.74, 89.03) --
	( 78.02, 89.03) --
	( 78.03, 89.16) --
	( 79.21, 89.16) --
	( 79.22, 89.28) --
	( 83.38, 89.28) --
	( 83.38, 89.40) --
	( 83.92, 89.40) --
	( 83.93, 89.53) --
	( 84.13, 89.53) --
	( 84.14, 89.65) --
	( 87.87, 89.65) --
	( 87.88, 89.77) --
	( 88.69, 89.77) --
	( 88.69, 89.90) --
	( 89.12, 89.90) --
	( 89.12, 90.02) --
	( 90.13, 90.02) --
	( 90.13, 90.14) --
	( 90.70, 90.14) --
	( 90.70, 90.26) --
	( 93.31, 90.26) --
	( 93.31, 90.39) --
	( 93.66, 90.39) --
	( 93.66, 90.51) --
	( 93.80, 90.51) --
	( 93.80, 90.63) --
	( 94.01, 90.63) --
	( 94.01, 90.76) --
	( 94.85, 90.76) --
	( 94.85, 90.88) --
	( 96.06, 90.88) --
	( 96.07, 91.00) --
	( 96.66, 91.00) --
	( 96.66, 91.12) --
	( 98.02, 91.12) --
	( 98.02, 91.25) --
	( 99.54, 91.25) --
	( 99.55, 91.37) --
	(103.55, 91.37) --
	(103.55, 91.49) --
	(104.11, 91.49) --
	(104.11, 91.62) --
	(104.58, 91.62) --
	(104.58, 91.74) --
	(104.60, 91.74) --
	(104.61, 91.86) --
	(104.69, 91.86) --
	(104.69, 91.98) --
	(107.00, 91.98) --
	(107.00, 92.11) --
	(110.44, 92.11) --
	(110.44, 92.23) --
	(113.62, 92.23) --
	(113.63, 92.35) --
	(117.67, 92.35) --
	(117.67, 92.48) --
	(117.92, 92.48) --
	(117.92, 92.60) --
	(118.76, 92.60) --
	(118.77, 92.72) --
	(118.78, 92.72) --
	(118.79, 92.84) --
	(122.10, 92.84) --
	(122.11, 92.97) --
	(123.70, 92.97) --
	(123.70, 93.09) --
	(124.72, 93.09) --
	(124.73, 93.21) --
	(125.03, 93.21) --
	(125.04, 93.34) --
	(129.19, 93.34) --
	(129.20, 93.46) --
	(133.90, 93.46) --
	(133.90, 93.58) --
	(134.14, 93.58) --
	(134.15, 93.71) --
	(146.86, 93.71) --
	(146.86, 93.83) --
	(153.10, 93.83) --
	(153.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89, 40.24) --
	(  6.50, 40.24) --
	(  6.50, 40.36) --
	(  6.51, 40.49) --
	(  6.56, 40.49) --
	(  6.57, 40.61) --
	(  6.77, 40.61) --
	(  6.77, 40.73) --
	(  7.09, 40.73) --
	(  7.09, 40.85) --
	(  7.33, 40.85) --
	(  7.34, 40.98) --
	(  7.40, 40.98) --
	(  7.41, 41.10) --
	(  7.51, 41.10) --
	(  7.52, 41.22) --
	(  7.53, 41.22) --
	(  7.53, 41.35) --
	(  7.89, 41.35) --
	(  7.89, 41.47) --
	(  8.12, 41.47) --
	(  8.12, 41.59) --
	(  8.18, 41.59) --
	(  8.18, 41.84) --
	(  8.24, 41.84) --
	(  8.25, 41.96) --
	(  8.26, 41.96) --
	(  8.26, 42.08) --
	(  8.39, 42.08) --
	(  8.39, 42.21) --
	(  8.44, 42.21) --
	(  8.45, 42.33) --
	(  8.52, 42.33) --
	(  8.53, 42.45) --
	(  8.63, 42.45) --
	(  8.64, 42.58) --
	(  8.64, 42.58) --
	(  8.65, 42.70) --
	(  8.65, 42.70) --
	(  8.65, 42.82) --
	(  8.67, 42.82) --
	(  8.68, 42.94) --
	(  8.84, 42.94) --
	(  8.84, 43.07) --
	(  9.06, 43.07) --
	(  9.07, 43.19) --
	(  9.25, 43.19) --
	(  9.25, 43.44) --
	(  9.25, 43.44) --
	(  9.26, 43.56) --
	(  9.34, 43.56) --
	(  9.35, 43.68) --
	(  9.36, 43.68) --
	(  9.37, 43.80) --
	(  9.40, 43.80) --
	(  9.41, 43.93) --
	(  9.41, 44.05) --
	(  9.43, 44.05) --
	(  9.43, 44.17) --
	(  9.46, 44.17) --
	(  9.46, 44.30) --
	(  9.47, 44.30) --
	(  9.48, 44.42) --
	(  9.53, 44.42) --
	(  9.54, 44.54) --
	(  9.54, 44.54) --
	(  9.55, 44.66) --
	(  9.55, 44.79) --
	(  9.58, 44.79) --
	(  9.58, 44.91) --
	(  9.67, 44.91) --
	(  9.68, 45.03) --
	(  9.70, 45.03) --
	(  9.70, 45.16) --
	(  9.77, 45.16) --
	(  9.77, 45.28) --
	(  9.84, 45.28) --
	(  9.85, 45.40) --
	(  9.86, 45.40) --
	(  9.86, 45.53) --
	(  9.87, 45.53) --
	(  9.88, 45.65) --
	(  9.93, 45.65) --
	(  9.93, 45.77) --
	(  9.95, 45.77) --
	(  9.95, 45.89) --
	( 10.01, 45.89) --
	( 10.01, 46.02) --
	( 10.02, 46.02) --
	( 10.02, 46.14) --
	( 10.03, 46.14) --
	( 10.04, 46.26) --
	( 10.07, 46.26) --
	( 10.08, 46.39) --
	( 10.11, 46.39) --
	( 10.11, 46.63) --
	( 10.23, 46.63) --
	( 10.23, 46.75) --
	( 10.34, 46.75) --
	( 10.34, 46.88) --
	( 10.38, 46.88) --
	( 10.38, 47.00) --
	( 10.45, 47.00) --
	( 10.45, 47.12) --
	( 10.51, 47.12) --
	( 10.52, 47.25) --
	( 10.54, 47.25) --
	( 10.54, 47.49) --
	( 10.60, 47.49) --
	( 10.60, 47.61) --
	( 10.66, 47.61) --
	( 10.66, 47.74) --
	( 10.67, 47.74) --
	( 10.68, 47.86) --
	( 10.70, 47.86) --
	( 10.70, 48.11) --
	( 10.72, 48.11) --
	( 10.73, 48.23) --
	( 10.79, 48.23) --
	( 10.79, 48.35) --
	( 10.81, 48.35) --
	( 10.82, 48.47) --
	( 10.91, 48.47) --
	( 10.91, 48.60) --
	( 10.95, 48.60) --
	( 10.96, 48.72) --
	( 11.00, 48.72) --
	( 11.01, 48.84) --
	( 11.10, 48.84) --
	( 11.10, 48.97) --
	( 11.13, 48.97) --
	( 11.14, 49.09) --
	( 11.16, 49.09) --
	( 11.17, 49.21) --
	( 11.25, 49.21) --
	( 11.26, 49.34) --
	( 11.38, 49.34) --
	( 11.38, 49.46) --
	( 11.41, 49.46) --
	( 11.41, 49.58) --
	( 11.51, 49.58) --
	( 11.52, 49.70) --
	( 11.55, 49.70) --
	( 11.55, 49.83) --
	( 11.56, 49.83) --
	( 11.56, 49.95) --
	( 11.59, 49.95) --
	( 11.59, 50.07) --
	( 11.68, 50.07) --
	( 11.68, 50.20) --
	( 11.70, 50.20) --
	( 11.70, 50.32) --
	( 11.73, 50.32) --
	( 11.73, 50.44) --
	( 11.81, 50.44) --
	( 11.81, 50.56) --
	( 11.96, 50.56) --
	( 11.96, 50.69) --
	( 11.97, 50.69) --
	( 11.98, 50.93) --
	( 12.05, 50.93) --
	( 12.06, 51.06) --
	( 12.16, 51.06) --
	( 12.17, 51.18) --
	( 12.25, 51.18) --
	( 12.25, 51.30) --
	( 12.30, 51.30) --
	( 12.30, 51.42) --
	( 12.33, 51.42) --
	( 12.34, 51.55) --
	( 12.36, 51.55) --
	( 12.37, 51.67) --
	( 12.43, 51.67) --
	( 12.44, 51.79) --
	( 12.45, 51.79) --
	( 12.45, 51.92) --
	( 12.55, 51.92) --
	( 12.56, 52.04) --
	( 12.74, 52.04) --
	( 12.74, 52.16) --
	( 12.79, 52.16) --
	( 12.79, 52.29) --
	( 12.80, 52.29) --
	( 12.80, 52.53) --
	( 12.90, 52.53) --
	( 12.90, 52.65) --
	( 12.93, 52.65) --
	( 12.93, 52.78) --
	( 13.06, 52.78) --
	( 13.07, 52.90) --
	( 13.18, 52.90) --
	( 13.18, 53.02) --
	( 13.23, 53.02) --
	( 13.23, 53.15) --
	( 13.32, 53.15) --
	( 13.32, 53.27) --
	( 13.33, 53.27) --
	( 13.33, 53.39) --
	( 13.42, 53.39) --
	( 13.42, 53.51) --
	( 13.45, 53.51) --
	( 13.45, 53.64) --
	( 13.52, 53.64) --
	( 13.52, 53.88) --
	( 13.54, 53.88) --
	( 13.54, 54.01) --
	( 13.55, 54.01) --
	( 13.56, 54.13) --
	( 13.57, 54.13) --
	( 13.57, 54.25) --
	( 13.73, 54.25) --
	( 13.73, 54.37) --
	( 13.74, 54.37) --
	( 13.74, 54.50) --
	( 13.79, 54.50) --
	( 13.79, 54.62) --
	( 13.99, 54.62) --
	( 13.99, 54.74) --
	( 14.05, 54.74) --
	( 14.05, 54.87) --
	( 14.16, 54.87) --
	( 14.16, 54.99) --
	( 14.20, 54.99) --
	( 14.20, 55.11) --
	( 14.29, 55.11) --
	( 14.29, 55.23) --
	( 14.33, 55.23) --
	( 14.33, 55.36) --
	( 14.35, 55.36) --
	( 14.35, 55.48) --
	( 14.35, 55.60) --
	( 14.38, 55.60) --
	( 14.38, 55.73) --
	( 14.43, 55.73) --
	( 14.44, 55.85) --
	( 14.48, 55.85) --
	( 14.49, 55.97) --
	( 14.49, 56.10) --
	( 14.52, 56.10) --
	( 14.53, 56.22) --
	( 14.55, 56.22) --
	( 14.55, 56.34) --
	( 14.57, 56.34) --
	( 14.57, 56.46) --
	( 14.59, 56.46) --
	( 14.59, 56.59) --
	( 14.60, 56.71) --
	( 14.65, 56.71) --
	( 14.65, 56.83) --
	( 14.69, 56.83) --
	( 14.69, 56.96) --
	( 14.73, 56.96) --
	( 14.74, 57.08) --
	( 14.87, 57.08) --
	( 14.87, 57.20) --
	( 14.87, 57.32) --
	( 14.93, 57.32) --
	( 14.93, 57.45) --
	( 14.95, 57.45) --
	( 14.95, 57.57) --
	( 15.11, 57.57) --
	( 15.11, 57.69) --
	( 15.31, 57.69) --
	( 15.31, 57.82) --
	( 15.46, 57.82) --
	( 15.47, 57.94) --
	( 15.48, 57.94) --
	( 15.48, 58.06) --
	( 15.58, 58.06) --
	( 15.58, 58.18) --
	( 15.60, 58.18) --
	( 15.60, 58.31) --
	( 15.63, 58.31) --
	( 15.63, 58.43) --
	( 15.69, 58.43) --
	( 15.69, 58.55) --
	( 15.72, 58.55) --
	( 15.73, 58.68) --
	( 15.75, 58.68) --
	( 15.75, 58.80) --
	( 15.82, 58.80) --
	( 15.83, 58.92) --
	( 15.91, 58.92) --
	( 15.92, 59.05) --
	( 15.95, 59.05) --
	( 15.95, 59.17) --
	( 16.04, 59.17) --
	( 16.04, 59.29) --
	( 16.08, 59.29) --
	( 16.09, 59.41) --
	( 16.09, 59.54) --
	( 16.13, 59.54) --
	( 16.14, 59.66) --
	( 16.18, 59.66) --
	( 16.19, 59.78) --
	( 16.23, 59.78) --
	( 16.23, 59.91) --
	( 16.28, 59.91) --
	( 16.29, 60.03) --
	( 16.41, 60.03) --
	( 16.41, 60.15) --
	( 16.67, 60.15) --
	( 16.67, 60.27) --
	( 16.85, 60.27) --
	( 16.85, 60.40) --
	( 16.87, 60.40) --
	( 16.88, 60.52) --
	( 17.00, 60.52) --
	( 17.00, 60.64) --
	( 17.11, 60.64) --
	( 17.11, 60.77) --
	( 17.14, 60.77) --
	( 17.15, 60.89) --
	( 17.19, 60.89) --
	( 17.20, 61.01) --
	( 17.21, 61.01) --
	( 17.22, 61.13) --
	( 17.24, 61.13) --
	( 17.25, 61.26) --
	( 17.25, 61.26) --
	( 17.26, 61.38) --
	( 17.27, 61.38) --
	( 17.28, 61.50) --
	( 17.39, 61.50) --
	( 17.40, 61.63) --
	( 17.50, 61.63) --
	( 17.51, 61.75) --
	( 17.52, 61.75) --
	( 17.52, 61.87) --
	( 17.56, 61.87) --
	( 17.57, 61.99) --
	( 17.65, 61.99) --
	( 17.66, 62.12) --
	( 17.69, 62.12) --
	( 17.70, 62.24) --
	( 17.73, 62.24) --
	( 17.74, 62.36) --
	( 17.79, 62.36) --
	( 17.79, 62.49) --
	( 17.81, 62.49) --
	( 17.82, 62.61) --
	( 17.84, 62.61) --
	( 17.85, 62.73) --
	( 17.88, 62.73) --
	( 17.89, 62.86) --
	( 18.16, 62.86) --
	( 18.17, 62.98) --
	( 18.32, 62.98) --
	( 18.32, 63.10) --
	( 18.35, 63.10) --
	( 18.35, 63.22) --
	( 18.74, 63.22) --
	( 18.74, 63.35) --
	( 18.83, 63.35) --
	( 18.84, 63.47) --
	( 18.87, 63.47) --
	( 18.88, 63.59) --
	( 18.97, 63.59) --
	( 18.98, 63.72) --
	( 18.98, 63.72) --
	( 18.99, 63.84) --
	( 19.08, 63.84) --
	( 19.08, 63.96) --
	( 19.15, 63.96) --
	( 19.16, 64.08) --
	( 19.35, 64.08) --
	( 19.35, 64.33) --
	( 19.46, 64.33) --
	( 19.46, 64.45) --
	( 19.54, 64.45) --
	( 19.54, 64.58) --
	( 19.58, 64.58) --
	( 19.58, 64.70) --
	( 19.60, 64.70) --
	( 19.60, 64.82) --
	( 19.66, 64.82) --
	( 19.66, 64.94) --
	( 19.67, 65.07) --
	( 19.69, 65.07) --
	( 19.70, 65.19) --
	( 19.79, 65.19) --
	( 19.80, 65.31) --
	( 19.90, 65.31) --
	( 19.90, 65.44) --
	( 19.93, 65.44) --
	( 19.93, 65.56) --
	( 20.04, 65.56) --
	( 20.05, 65.68) --
	( 20.30, 65.68) --
	( 20.31, 65.81) --
	( 20.31, 65.81) --
	( 20.32, 65.93) --
	( 20.34, 65.93) --
	( 20.35, 66.05) --
	( 20.42, 66.05) --
	( 20.43, 66.17) --
	( 20.47, 66.17) --
	( 20.47, 66.30) --
	( 20.49, 66.30) --
	( 20.50, 66.42) --
	( 20.54, 66.42) --
	( 20.54, 66.54) --
	( 20.57, 66.54) --
	( 20.57, 66.67) --
	( 20.58, 66.79) --
	( 20.58, 66.91) --
	( 20.68, 66.91) --
	( 20.68, 67.03) --
	( 20.78, 67.03) --
	( 20.78, 67.16) --
	( 20.85, 67.16) --
	( 20.86, 67.28) --
	( 20.86, 67.40) --
	( 20.89, 67.40) --
	( 20.89, 67.53) --
	( 21.17, 67.53) --
	( 21.17, 67.65) --
	( 21.21, 67.65) --
	( 21.21, 67.77) --
	( 21.26, 67.77) --
	( 21.27, 67.89) --
	( 21.29, 67.89) --
	( 21.29, 68.02) --
	( 21.34, 68.02) --
	( 21.34, 68.14) --
	( 21.38, 68.14) --
	( 21.38, 68.26) --
	( 21.41, 68.26) --
	( 21.41, 68.39) --
	( 21.65, 68.39) --
	( 21.65, 68.51) --
	( 21.66, 68.51) --
	( 21.67, 68.63) --
	( 21.76, 68.63) --
	( 21.76, 68.75) --
	( 21.81, 68.75) --
	( 21.82, 68.88) --
	( 21.85, 68.88) --
	( 21.85, 69.00) --
	( 21.94, 69.00) --
	( 21.95, 69.12) --
	( 21.99, 69.12) --
	( 21.99, 69.25) --
	( 22.16, 69.25) --
	( 22.16, 69.37) --
	( 22.17, 69.49) --
	( 22.17, 69.49) --
	( 22.17, 69.62) --
	( 22.21, 69.62) --
	( 22.21, 69.86) --
	( 22.23, 69.86) --
	( 22.23, 69.98) --
	( 22.43, 69.98) --
	( 22.44, 70.11) --
	( 22.55, 70.11) --
	( 22.55, 70.23) --
	( 22.59, 70.23) --
	( 22.60, 70.35) --
	( 22.70, 70.35) --
	( 22.70, 70.48) --
	( 22.70, 70.48) --
	( 22.71, 70.60) --
	( 22.71, 70.60) --
	( 22.72, 70.72) --
	( 22.87, 70.72) --
	( 22.88, 70.84) --
	( 22.89, 70.84) --
	( 22.89, 70.97) --
	( 23.02, 70.97) --
	( 23.02, 71.09) --
	( 23.12, 71.09) --
	( 23.12, 71.21) --
	( 23.14, 71.21) --
	( 23.15, 71.34) --
	( 23.27, 71.34) --
	( 23.27, 71.46) --
	( 23.34, 71.46) --
	( 23.35, 71.58) --
	( 23.37, 71.58) --
	( 23.38, 71.70) --
	( 23.54, 71.70) --
	( 23.55, 71.83) --
	( 23.55, 71.83) --
	( 23.56, 71.95) --
	( 23.56, 71.95) --
	( 23.57, 72.07) --
	( 23.77, 72.07) --
	( 23.78, 72.20) --
	( 23.81, 72.20) --
	( 23.81, 72.32) --
	( 23.81, 72.44) --
	( 23.86, 72.44) --
	( 23.86, 72.56) --
	( 24.43, 72.56) --
	( 24.43, 72.69) --
	( 24.44, 72.81) --
	( 24.45, 72.81) --
	( 24.45, 72.93) --
	( 24.48, 72.93) --
	( 24.48, 73.06) --
	( 24.79, 73.06) --
	( 24.79, 73.18) --
	( 24.80, 73.18) --
	( 24.80, 73.30) --
	( 24.95, 73.30) --
	( 24.95, 73.43) --
	( 25.11, 73.43) --
	( 25.12, 73.55) --
	( 25.35, 73.55) --
	( 25.35, 73.67) --
	( 25.51, 73.67) --
	( 25.51, 73.79) --
	( 25.69, 73.79) --
	( 25.69, 73.92) --
	( 25.69, 73.92) --
	( 25.70, 74.04) --
	( 25.75, 74.04) --
	( 25.75, 74.16) --
	( 25.94, 74.16) --
	( 25.94, 74.29) --
	( 26.51, 74.29) --
	( 26.51, 74.41) --
	( 26.69, 74.41) --
	( 26.69, 74.53) --
	( 26.74, 74.53) --
	( 26.74, 74.65) --
	( 26.81, 74.65) --
	( 26.82, 74.78) --
	( 27.04, 74.78) --
	( 27.04, 74.90) --
	( 27.31, 74.90) --
	( 27.31, 75.02) --
	( 27.45, 75.02) --
	( 27.46, 75.15) --
	( 27.50, 75.15) --
	( 27.50, 75.27) --
	( 27.98, 75.27) --
	( 27.98, 75.39) --
	( 28.51, 75.39) --
	( 28.51, 75.51) --
	( 28.53, 75.51) --
	( 28.53, 75.64) --
	( 28.84, 75.64) --
	( 28.84, 75.76) --
	( 28.87, 75.76) --
	( 28.87, 75.88) --
	( 29.13, 75.88) --
	( 29.13, 76.01) --
	( 29.42, 76.01) --
	( 29.42, 76.25) --
	( 29.85, 76.25) --
	( 29.86, 76.38) --
	( 30.90, 76.38) --
	( 30.90, 76.50) --
	( 30.94, 76.50) --
	( 30.94, 76.62) --
	( 31.25, 76.62) --
	( 31.25, 76.74) --
	( 31.56, 76.74) --
	( 31.56, 76.87) --
	( 32.52, 76.87) --
	( 32.52, 76.99) --
	( 32.84, 76.99) --
	( 32.84, 77.11) --
	( 33.05, 77.11) --
	( 33.06, 77.24) --
	( 33.10, 77.24) --
	( 33.11, 77.36) --
	( 33.12, 77.36) --
	( 33.13, 77.48) --
	( 33.33, 77.48) --
	( 33.33, 77.60) --
	( 33.79, 77.60) --
	( 33.80, 77.73) --
	( 34.12, 77.73) --
	( 34.12, 77.85) --
	( 34.14, 77.85) --
	( 34.14, 77.97) --
	( 34.34, 77.97) --
	( 34.34, 78.10) --
	( 34.53, 78.10) --
	( 34.54, 78.22) --
	( 34.59, 78.22) --
	( 34.59, 78.34) --
	( 34.66, 78.34) --
	( 34.67, 78.46) --
	( 35.24, 78.46) --
	( 35.24, 78.59) --
	( 35.77, 78.59) --
	( 35.77, 78.71) --
	( 35.91, 78.71) --
	( 35.91, 78.83) --
	( 36.60, 78.83) --
	( 36.60, 78.96) --
	( 36.86, 78.96) --
	( 36.86, 79.08) --
	( 37.18, 79.08) --
	( 37.18, 79.20) --
	( 37.69, 79.20) --
	( 37.70, 79.32) --
	( 38.04, 79.32) --
	( 38.04, 79.45) --
	( 38.08, 79.45) --
	( 38.08, 79.57) --
	( 38.19, 79.57) --
	( 38.19, 79.69) --
	( 38.32, 79.69) --
	( 38.33, 79.82) --
	( 38.61, 79.82) --
	( 38.61, 79.94) --
	( 38.69, 79.94) --
	( 38.69, 80.06) --
	( 38.78, 80.06) --
	( 38.78, 80.19) --
	( 38.90, 80.19) --
	( 38.90, 80.31) --
	( 38.91, 80.31) --
	( 38.91, 80.43) --
	( 38.99, 80.43) --
	( 38.99, 80.55) --
	( 39.12, 80.55) --
	( 39.13, 80.68) --
	( 39.16, 80.68) --
	( 39.16, 80.80) --
	( 39.31, 80.80) --
	( 39.32, 80.92) --
	( 39.61, 80.92) --
	( 39.62, 81.05) --
	( 39.62, 81.17) --
	( 39.83, 81.17) --
	( 39.84, 81.29) --
	( 40.02, 81.29) --
	( 40.02, 81.41) --
	( 40.61, 81.41) --
	( 40.61, 81.54) --
	( 40.92, 81.54) --
	( 40.93, 81.66) --
	( 40.97, 81.66) --
	( 40.97, 81.78) --
	( 41.09, 81.78) --
	( 41.10, 81.91) --
	( 41.83, 81.91) --
	( 41.83, 82.03) --
	( 42.24, 82.03) --
	( 42.25, 82.15) --
	( 42.71, 82.15) --
	( 42.71, 82.27) --
	( 43.29, 82.27) --
	( 43.30, 82.40) --
	( 43.30, 82.40) --
	( 43.31, 82.52) --
	( 43.40, 82.52) --
	( 43.40, 82.64) --
	( 43.57, 82.64) --
	( 43.58, 82.77) --
	( 44.09, 82.77) --
	( 44.09, 82.89) --
	( 44.53, 82.89) --
	( 44.53, 83.01) --
	( 45.31, 83.01) --
	( 45.32, 83.14) --
	( 45.72, 83.14) --
	( 45.73, 83.26) --
	( 45.81, 83.26) --
	( 45.81, 83.38) --
	( 46.03, 83.38) --
	( 46.03, 83.50) --
	( 46.08, 83.50) --
	( 46.08, 83.63) --
	( 46.24, 83.63) --
	( 46.24, 83.75) --
	( 46.46, 83.75) --
	( 46.47, 83.87) --
	( 46.81, 83.87) --
	( 46.81, 84.00) --
	( 47.26, 84.00) --
	( 47.27, 84.12) --
	( 47.62, 84.12) --
	( 47.62, 84.24) --
	( 47.72, 84.24) --
	( 47.72, 84.36) --
	( 47.81, 84.36) --
	( 47.82, 84.49) --
	( 48.45, 84.49) --
	( 48.45, 84.61) --
	( 49.39, 84.61) --
	( 49.39, 84.73) --
	( 49.47, 84.73) --
	( 49.47, 84.86) --
	( 49.59, 84.86) --
	( 49.59, 84.98) --
	( 51.40, 84.98) --
	( 51.40, 85.10) --
	( 52.47, 85.10) --
	( 52.47, 85.22) --
	( 52.69, 85.22) --
	( 52.70, 85.35) --
	( 52.80, 85.35) --
	( 52.80, 85.47) --
	( 52.81, 85.47) --
	( 52.81, 85.59) --
	( 52.92, 85.59) --
	( 52.93, 85.72) --
	( 52.93, 85.84) --
	( 53.07, 85.84) --
	( 53.08, 85.96) --
	( 55.64, 85.96) --
	( 55.64, 86.08) --
	( 56.78, 86.08) --
	( 56.78, 86.21) --
	( 57.05, 86.21) --
	( 57.05, 86.33) --
	( 57.19, 86.33) --
	( 57.20, 86.45) --
	( 57.26, 86.45) --
	( 57.27, 86.58) --
	( 58.15, 86.58) --
	( 58.16, 86.70) --
	( 60.05, 86.70) --
	( 60.06, 86.82) --
	( 61.87, 86.82) --
	( 61.88, 86.95) --
	( 62.07, 86.95) --
	( 62.07, 87.07) --
	( 64.04, 87.07) --
	( 64.05, 87.19) --
	( 64.07, 87.19) --
	( 64.08, 87.31) --
	( 64.29, 87.31) --
	( 64.29, 87.44) --
	( 65.90, 87.44) --
	( 65.91, 87.56) --
	( 66.18, 87.56) --
	( 66.18, 87.68) --
	( 66.37, 87.68) --
	( 66.37, 87.81) --
	( 66.77, 87.81) --
	( 66.77, 87.93) --
	( 67.96, 87.93) --
	( 67.97, 88.05) --
	( 70.29, 88.05) --
	( 70.30, 88.17) --
	( 70.34, 88.17) --
	( 70.34, 88.30) --
	( 74.71, 88.30) --
	( 74.71, 88.42) --
	( 74.77, 88.42) --
	( 74.78, 88.54) --
	( 74.92, 88.54) --
	( 74.92, 88.67) --
	( 75.81, 88.67) --
	( 75.81, 88.79) --
	( 76.54, 88.79) --
	( 76.55, 88.91) --
	( 77.31, 88.91) --
	( 77.31, 89.03) --
	( 77.53, 89.03) --
	( 77.53, 89.16) --
	( 80.64, 89.16) --
	( 80.64, 89.28) --
	( 80.84, 89.28) --
	( 80.85, 89.40) --
	( 82.17, 89.40) --
	( 82.17, 89.53) --
	( 83.45, 89.53) --
	( 83.46, 89.65) --
	( 83.68, 89.65) --
	( 83.68, 89.77) --
	( 87.27, 89.77) --
	( 87.28, 89.90) --
	( 89.38, 89.90) --
	( 89.38, 90.02) --
	( 90.46, 90.02) --
	( 90.46, 90.14) --
	( 90.48, 90.14) --
	( 90.49, 90.26) --
	( 91.15, 90.26) --
	( 91.16, 90.39) --
	( 91.36, 90.39) --
	( 91.36, 90.51) --
	( 92.18, 90.51) --
	( 92.18, 90.63) --
	( 92.92, 90.63) --
	( 92.93, 90.76) --
	( 94.33, 90.76) --
	( 94.34, 90.88) --
	( 96.26, 90.88) --
	( 96.27, 91.00) --
	( 96.94, 91.00) --
	( 96.95, 91.12) --
	( 98.84, 91.12) --
	( 98.84, 91.25) --
	( 98.85, 91.25) --
	( 98.85, 91.37) --
	( 99.89, 91.37) --
	( 99.90, 91.49) --
	(102.53, 91.49) --
	(102.54, 91.62) --
	(103.57, 91.62) --
	(103.57, 91.74) --
	(103.90, 91.74) --
	(103.91, 91.86) --
	(104.81, 91.86) --
	(104.82, 91.98) --
	(105.59, 91.98) --
	(105.60, 92.11) --
	(112.15, 92.11) --
	(112.15, 92.23) --
	(113.79, 92.23) --
	(113.80, 92.35) --
	(115.69, 92.35) --
	(115.69, 92.48) --
	(117.56, 92.48) --
	(117.56, 92.60) --
	(118.95, 92.60) --
	(118.95, 92.72) --
	(121.83, 92.72) --
	(121.83, 92.84) --
	(122.54, 92.84) --
	(122.54, 92.97) --
	(123.52, 92.97) --
	(123.53, 93.09) --
	(123.91, 93.09) --
	(123.91, 93.21) --
	(126.38, 93.21) --
	(126.38, 93.34) --
	(129.63, 93.34) --
	(129.63, 93.46) --
	(131.80, 93.46) --
	(131.80, 93.58) --
	(133.44, 93.58) --
	(133.44, 93.71) --
	(148.46, 93.71) --
	(148.46, 93.83) --
	(151.04, 93.83) --
	(151.04, 93.95) --
	(153.11, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.15.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52, 97.56);
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41, 23.25) --
	( 39.69, 23.25) --
	( 39.69, 23.37) --
	( 39.82, 23.37) --
	( 39.82, 23.49) --
	( 40.04, 23.49) --
	( 40.04, 23.61) --
	( 40.07, 23.61) --
	( 40.08, 23.73) --
	( 40.08, 23.73) --
	( 40.09, 23.85) --
	( 40.09, 23.85) --
	( 40.10, 23.97) --
	( 40.36, 23.97) --
	( 40.36, 24.09) --
	( 40.51, 24.09) --
	( 40.51, 24.21) --
	( 40.59, 24.21) --
	( 40.60, 24.33) --
	( 40.86, 24.33) --
	( 40.86, 24.45) --
	( 40.89, 24.45) --
	( 40.90, 24.57) --
	( 40.95, 24.57) --
	( 40.96, 24.69) --
	( 41.03, 24.69) --
	( 41.03, 24.81) --
	( 41.12, 24.81) --
	( 41.13, 24.93) --
	( 41.23, 24.93) --
	( 41.23, 25.05) --
	( 41.25, 25.05) --
	( 41.25, 25.17) --
	( 41.63, 25.17) --
	( 41.63, 25.29) --
	( 41.81, 25.29) --
	( 41.82, 25.41) --
	( 41.89, 25.41) --
	( 41.89, 25.54) --
	( 41.90, 25.54) --
	( 41.91, 25.66) --
	( 42.04, 25.66) --
	( 42.04, 25.78) --
	( 42.17, 25.78) --
	( 42.17, 26.02) --
	( 42.20, 26.02) --
	( 42.21, 26.14) --
	( 42.25, 26.14) --
	( 42.25, 26.26) --
	( 42.27, 26.26) --
	( 42.27, 26.38) --
	( 42.38, 26.38) --
	( 42.38, 26.50) --
	( 42.39, 26.62) --
	( 42.41, 26.62) --
	( 42.42, 26.74) --
	( 42.44, 26.74) --
	( 42.44, 26.86) --
	( 42.50, 26.86) --
	( 42.50, 26.98) --
	( 42.78, 26.98) --
	( 42.78, 27.10) --
	( 42.83, 27.10) --
	( 42.83, 27.22) --
	( 42.90, 27.22) --
	( 42.91, 27.34) --
	( 43.05, 27.34) --
	( 43.06, 27.46) --
	( 43.17, 27.46) --
	( 43.18, 27.58) --
	( 43.19, 27.58) --
	( 43.19, 27.70) --
	( 43.20, 27.70) --
	( 43.21, 27.82) --
	( 43.22, 27.82) --
	( 43.23, 27.94) --
	( 43.27, 27.94) --
	( 43.27, 28.06) --
	( 43.30, 28.06) --
	( 43.30, 28.19) --
	( 43.47, 28.19) --
	( 43.48, 28.31) --
	( 43.52, 28.31) --
	( 43.53, 28.43) --
	( 43.70, 28.43) --
	( 43.70, 28.55) --
	( 43.74, 28.55) --
	( 43.74, 28.67) --
	( 43.75, 28.67) --
	( 43.75, 28.79) --
	( 43.79, 28.79) --
	( 43.80, 28.91) --
	( 43.85, 28.91) --
	( 43.85, 29.03) --
	( 43.90, 29.03) --
	( 43.90, 29.15) --
	( 44.02, 29.15) --
	( 44.02, 29.27) --
	( 44.03, 29.27) --
	( 44.04, 29.39) --
	( 44.09, 29.39) --
	( 44.09, 29.51) --
	( 44.12, 29.51) --
	( 44.12, 29.63) --
	( 44.16, 29.63) --
	( 44.16, 29.75) --
	( 44.19, 29.75) --
	( 44.20, 29.99) --
	( 44.25, 29.99) --
	( 44.26, 30.11) --
	( 44.37, 30.11) --
	( 44.37, 30.23) --
	( 44.41, 30.23) --
	( 44.42, 30.35) --
	( 44.44, 30.35) --
	( 44.44, 30.47) --
	( 44.54, 30.47) --
	( 44.54, 30.59) --
	( 44.63, 30.59) --
	( 44.63, 30.71) --
	( 44.81, 30.71) --
	( 44.82, 30.84) --
	( 44.82, 30.84) --
	( 44.82, 30.96) --
	( 44.84, 30.96) --
	( 44.85, 31.08) --
	( 45.02, 31.08) --
	( 45.02, 31.20) --
	( 45.08, 31.20) --
	( 45.09, 31.32) --
	( 45.14, 31.32) --
	( 45.14, 31.44) --
	( 45.16, 31.44) --
	( 45.16, 31.56) --
	( 45.18, 31.56) --
	( 45.19, 31.68) --
	( 45.22, 31.68) --
	( 45.22, 31.80) --
	( 45.23, 31.80) --
	( 45.24, 31.92) --
	( 45.24, 31.92) --
	( 45.25, 32.04) --
	( 45.29, 32.04) --
	( 45.30, 32.16) --
	( 45.45, 32.16) --
	( 45.45, 32.28) --
	( 45.56, 32.28) --
	( 45.56, 32.40) --
	( 45.58, 32.40) --
	( 45.58, 32.52) --
	( 45.64, 32.52) --
	( 45.64, 32.64) --
	( 45.65, 32.64) --
	( 45.65, 32.76) --
	( 45.71, 32.76) --
	( 45.71, 32.88) --
	( 45.74, 32.88) --
	( 45.74, 33.00) --
	( 45.78, 33.00) --
	( 45.78, 33.12) --
	( 45.80, 33.12) --
	( 45.80, 33.24) --
	( 45.80, 33.24) --
	( 45.81, 33.36) --
	( 45.88, 33.36) --
	( 45.89, 33.49) --
	( 45.89, 33.49) --
	( 45.90, 33.61) --
	( 45.92, 33.61) --
	( 45.92, 33.73) --
	( 45.94, 33.73) --
	( 45.94, 33.85) --
	( 45.95, 33.85) --
	( 45.95, 33.97) --
	( 46.03, 33.97) --
	( 46.03, 34.09) --
	( 46.05, 34.09) --
	( 46.06, 34.21) --
	( 46.10, 34.21) --
	( 46.10, 34.33) --
	( 46.20, 34.33) --
	( 46.20, 34.45) --
	( 46.22, 34.45) --
	( 46.22, 34.57) --
	( 46.27, 34.57) --
	( 46.28, 34.69) --
	( 46.30, 34.69) --
	( 46.31, 34.81) --
	( 46.35, 34.81) --
	( 46.35, 34.93) --
	( 46.39, 34.93) --
	( 46.39, 35.05) --
	( 46.44, 35.05) --
	( 46.45, 35.17) --
	( 46.83, 35.17) --
	( 46.84, 35.41) --
	( 46.97, 35.41) --
	( 46.97, 35.53) --
	( 47.04, 35.53) --
	( 47.05, 35.65) --
	( 47.05, 35.77) --
	( 47.09, 35.77) --
	( 47.09, 35.89) --
	( 47.10, 35.89) --
	( 47.10, 36.01) --
	( 47.14, 36.01) --
	( 47.15, 36.13) --
	( 47.16, 36.13) --
	( 47.17, 36.26) --
	( 47.31, 36.26) --
	( 47.32, 36.38) --
	( 47.35, 36.38) --
	( 47.35, 36.50) --
	( 47.42, 36.50) --
	( 47.43, 36.62) --
	( 47.43, 36.62) --
	( 47.44, 36.74) --
	( 47.44, 36.74) --
	( 47.45, 36.98) --
	( 47.50, 36.98) --
	( 47.50, 37.10) --
	( 47.51, 37.22) --
	( 47.54, 37.22) --
	( 47.55, 37.34) --
	( 47.57, 37.34) --
	( 47.58, 37.46) --
	( 47.59, 37.46) --
	( 47.59, 37.58) --
	( 47.61, 37.58) --
	( 47.62, 37.70) --
	( 47.66, 37.70) --
	( 47.67, 37.82) --
	( 47.68, 37.82) --
	( 47.68, 37.94) --
	( 47.76, 37.94) --
	( 47.76, 38.06) --
	( 47.79, 38.06) --
	( 47.79, 38.18) --
	( 47.80, 38.30) --
	( 47.80, 38.30) --
	( 47.81, 38.42) --
	( 47.81, 38.42) --
	( 47.82, 38.54) --
	( 47.82, 38.54) --
	( 47.82, 38.66) --
	( 47.83, 38.66) --
	( 47.84, 38.78) --
	( 47.84, 38.91) --
	( 47.93, 38.91) --
	( 47.94, 39.03) --
	( 47.98, 39.03) --
	( 47.98, 39.15) --
	( 48.00, 39.15) --
	( 48.00, 39.27) --
	( 48.05, 39.27) --
	( 48.06, 39.39) --
	( 48.06, 39.39) --
	( 48.07, 39.51) --
	( 48.17, 39.51) --
	( 48.17, 39.63) --
	( 48.18, 39.63) --
	( 48.18, 39.75) --
	( 48.19, 39.75) --
	( 48.19, 39.87) --
	( 48.20, 39.87) --
	( 48.20, 39.99) --
	( 48.22, 39.99) --
	( 48.23, 40.11) --
	( 48.27, 40.11) --
	( 48.27, 40.23) --
	( 48.29, 40.23) --
	( 48.29, 40.35) --
	( 48.31, 40.35) --
	( 48.31, 40.47) --
	( 48.32, 40.59) --
	( 48.32, 40.71) --
	( 48.34, 40.71) --
	( 48.34, 40.95) --
	( 48.36, 40.95) --
	( 48.36, 41.07) --
	( 48.38, 41.07) --
	( 48.38, 41.19) --
	( 48.42, 41.19) --
	( 48.42, 41.31) --
	( 48.47, 41.31) --
	( 48.47, 41.43) --
	( 48.49, 41.43) --
	( 48.49, 41.56) --
	( 48.52, 41.56) --
	( 48.52, 41.68) --
	( 48.54, 41.68) --
	( 48.54, 41.80) --
	( 48.55, 41.80) --
	( 48.55, 41.92) --
	( 48.61, 41.92) --
	( 48.61, 42.04) --
	( 48.62, 42.16) --
	( 48.63, 42.16) --
	( 48.64, 42.28) --
	( 48.64, 42.40) --
	( 48.64, 42.40) --
	( 48.65, 42.52) --
	( 48.71, 42.52) --
	( 48.71, 42.64) --
	( 48.72, 42.64) --
	( 48.72, 42.76) --
	( 48.79, 42.76) --
	( 48.79, 42.88) --
	( 48.81, 42.88) --
	( 48.81, 43.00) --
	( 48.96, 43.00) --
	( 48.96, 43.12) --
	( 49.00, 43.12) --
	( 49.00, 43.24) --
	( 49.02, 43.24) --
	( 49.03, 43.36) --
	( 49.07, 43.36) --
	( 49.08, 43.48) --
	( 49.09, 43.48) --
	( 49.10, 43.60) --
	( 49.10, 43.60) --
	( 49.11, 43.72) --
	( 49.11, 43.84) --
	( 49.12, 43.84) --
	( 49.12, 43.96) --
	( 49.15, 43.96) --
	( 49.15, 44.21) --
	( 49.15, 44.21) --
	( 49.16, 44.33) --
	( 49.18, 44.33) --
	( 49.18, 44.45) --
	( 49.19, 44.45) --
	( 49.20, 44.57) --
	( 49.28, 44.57) --
	( 49.28, 44.69) --
	( 49.28, 44.69) --
	( 49.29, 44.81) --
	( 49.29, 44.81) --
	( 49.30, 44.93) --
	( 49.30, 45.05) --
	( 49.36, 45.05) --
	( 49.36, 45.17) --
	( 49.44, 45.17) --
	( 49.44, 45.29) --
	( 49.49, 45.29) --
	( 49.49, 45.41) --
	( 49.51, 45.41) --
	( 49.52, 45.53) --
	( 49.60, 45.53) --
	( 49.60, 45.65) --
	( 49.61, 45.65) --
	( 49.61, 45.89) --
	( 49.69, 45.89) --
	( 49.69, 46.01) --
	( 49.71, 46.01) --
	( 49.72, 46.13) --
	( 49.80, 46.13) --
	( 49.80, 46.25) --
	( 49.82, 46.25) --
	( 49.82, 46.37) --
	( 49.88, 46.37) --
	( 49.88, 46.61) --
	( 49.89, 46.73) --
	( 49.89, 46.73) --
	( 49.90, 46.86) --
	( 49.90, 46.86) --
	( 49.90, 46.98) --
	( 49.92, 46.98) --
	( 49.92, 47.22) --
	( 49.97, 47.22) --
	( 49.97, 47.34) --
	( 50.02, 47.34) --
	( 50.02, 47.46) --
	( 50.02, 47.58) --
	( 50.03, 47.58) --
	( 50.03, 47.82) --
	( 50.04, 47.82) --
	( 50.05, 47.94) --
	( 50.08, 47.94) --
	( 50.08, 48.06) --
	( 50.10, 48.06) --
	( 50.11, 48.18) --
	( 50.11, 48.18) --
	( 50.12, 48.42) --
	( 50.13, 48.42) --
	( 50.13, 48.54) --
	( 50.15, 48.54) --
	( 50.15, 48.66) --
	( 50.16, 48.66) --
	( 50.17, 48.78) --
	( 50.19, 48.78) --
	( 50.19, 48.90) --
	( 50.19, 49.02) --
	( 50.36, 49.02) --
	( 50.36, 49.14) --
	( 50.39, 49.14) --
	( 50.39, 49.26) --
	( 50.40, 49.26) --
	( 50.41, 49.38) --
	( 50.41, 49.38) --
	( 50.41, 49.50) --
	( 50.43, 49.50) --
	( 50.43, 49.63) --
	( 50.52, 49.63) --
	( 50.52, 49.75) --
	( 50.52, 49.87) --
	( 50.54, 49.87) --
	( 50.54, 49.99) --
	( 50.56, 49.99) --
	( 50.57, 50.11) --
	( 50.67, 50.11) --
	( 50.68, 50.23) --
	( 50.72, 50.23) --
	( 50.72, 50.35) --
	( 50.73, 50.47) --
	( 50.73, 50.47) --
	( 50.73, 50.59) --
	( 50.83, 50.59) --
	( 50.83, 50.71) --
	( 50.83, 50.71) --
	( 50.84, 50.83) --
	( 50.86, 50.83) --
	( 50.86, 50.95) --
	( 50.87, 50.95) --
	( 50.88, 51.19) --
	( 50.88, 51.31) --
	( 50.89, 51.31) --
	( 50.90, 51.43) --
	( 50.92, 51.43) --
	( 50.92, 51.55) --
	( 50.93, 51.55) --
	( 50.94, 51.67) --
	( 50.94, 51.79) --
	( 51.00, 51.79) --
	( 51.01, 51.91) --
	( 51.06, 51.91) --
	( 51.06, 52.03) --
	( 51.10, 52.03) --
	( 51.10, 52.15) --
	( 51.11, 52.15) --
	( 51.11, 52.28) --
	( 51.15, 52.28) --
	( 51.15, 52.40) --
	( 51.20, 52.40) --
	( 51.21, 52.52) --
	( 51.21, 52.64) --
	( 51.22, 52.64) --
	( 51.22, 52.76) --
	( 51.27, 52.76) --
	( 51.27, 52.88) --
	( 51.31, 52.88) --
	( 51.31, 53.00) --
	( 51.34, 53.00) --
	( 51.34, 53.24) --
	( 51.35, 53.24) --
	( 51.36, 53.36) --
	( 51.44, 53.36) --
	( 51.44, 53.48) --
	( 51.50, 53.48) --
	( 51.50, 53.60) --
	( 51.53, 53.60) --
	( 51.53, 53.72) --
	( 51.59, 53.72) --
	( 51.60, 53.84) --
	( 51.60, 53.84) --
	( 51.60, 53.96) --
	( 51.61, 53.96) --
	( 51.62, 54.08) --
	( 51.62, 54.08) --
	( 51.62, 54.20) --
	( 51.64, 54.20) --
	( 51.64, 54.32) --
	( 51.67, 54.32) --
	( 51.68, 54.44) --
	( 51.69, 54.44) --
	( 51.70, 54.56) --
	( 51.74, 54.56) --
	( 51.75, 54.68) --
	( 51.76, 54.68) --
	( 51.76, 54.80) --
	( 51.84, 54.80) --
	( 51.85, 54.93) --
	( 51.85, 54.93) --
	( 51.86, 55.05) --
	( 52.00, 55.05) --
	( 52.00, 55.17) --
	( 52.01, 55.29) --
	( 52.05, 55.29) --
	( 52.05, 55.41) --
	( 52.12, 55.41) --
	( 52.13, 55.53) --
	( 52.22, 55.53) --
	( 52.22, 55.65) --
	( 52.22, 55.65) --
	( 52.23, 55.77) --
	( 52.24, 55.77) --
	( 52.24, 55.89) --
	( 52.27, 55.89) --
	( 52.28, 56.01) --
	( 52.31, 56.01) --
	( 52.31, 56.13) --
	( 52.33, 56.13) --
	( 52.33, 56.25) --
	( 52.34, 56.25) --
	( 52.34, 56.37) --
	( 52.36, 56.37) --
	( 52.36, 56.49) --
	( 52.37, 56.49) --
	( 52.37, 56.61) --
	( 52.37, 56.73) --
	( 52.40, 56.73) --
	( 52.40, 56.85) --
	( 52.42, 56.85) --
	( 52.42, 56.97) --
	( 52.43, 57.21) --
	( 52.45, 57.21) --
	( 52.46, 57.33) --
	( 52.48, 57.33) --
	( 52.48, 57.45) --
	( 52.49, 57.58) --
	( 52.52, 57.58) --
	( 52.52, 57.70) --
	( 52.63, 57.70) --
	( 52.63, 57.82) --
	( 52.69, 57.82) --
	( 52.69, 57.94) --
	( 52.70, 57.94) --
	( 52.70, 58.06) --
	( 52.71, 58.06) --
	( 52.72, 58.18) --
	( 52.74, 58.18) --
	( 52.75, 58.30) --
	( 52.76, 58.30) --
	( 52.77, 58.42) --
	( 52.77, 58.42) --
	( 52.78, 58.54) --
	( 52.78, 58.54) --
	( 52.79, 58.66) --
	( 52.80, 58.66) --
	( 52.80, 58.78) --
	( 52.80, 58.78) --
	( 52.81, 58.90) --
	( 52.85, 58.90) --
	( 52.85, 59.02) --
	( 52.88, 59.02) --
	( 52.88, 59.14) --
	( 52.96, 59.14) --
	( 52.97, 59.26) --
	( 53.04, 59.26) --
	( 53.05, 59.38) --
	( 53.08, 59.38) --
	( 53.09, 59.50) --
	( 53.12, 59.50) --
	( 53.12, 59.62) --
	( 53.13, 59.74) --
	( 53.17, 59.74) --
	( 53.17, 59.86) --
	( 53.21, 59.86) --
	( 53.21, 59.98) --
	( 53.22, 60.10) --
	( 53.25, 60.10) --
	( 53.25, 60.22) --
	( 53.25, 60.35) --
	( 53.39, 60.35) --
	( 53.39, 60.47) --
	( 53.43, 60.47) --
	( 53.43, 60.59) --
	( 53.48, 60.59) --
	( 53.48, 60.71) --
	( 53.48, 60.71) --
	( 53.49, 60.83) --
	( 53.56, 60.83) --
	( 53.56, 60.95) --
	( 53.61, 60.95) --
	( 53.62, 61.07) --
	( 53.62, 61.07) --
	( 53.63, 61.19) --
	( 53.65, 61.19) --
	( 53.66, 61.31) --
	( 53.67, 61.31) --
	( 53.67, 61.43) --
	( 53.76, 61.43) --
	( 53.77, 61.55) --
	( 53.77, 61.55) --
	( 53.78, 61.67) --
	( 53.79, 61.67) --
	( 53.79, 61.79) --
	( 53.82, 61.79) --
	( 53.82, 61.91) --
	( 53.91, 61.91) --
	( 53.91, 62.03) --
	( 53.96, 62.03) --
	( 53.96, 62.15) --
	( 53.97, 62.15) --
	( 53.97, 62.27) --
	( 54.08, 62.27) --
	( 54.08, 62.39) --
	( 54.14, 62.39) --
	( 54.14, 62.51) --
	( 54.15, 62.51) --
	( 54.15, 62.63) --
	( 54.27, 62.63) --
	( 54.28, 62.75) --
	( 54.30, 62.75) --
	( 54.30, 62.87) --
	( 54.31, 62.87) --
	( 54.31, 63.00) --
	( 54.32, 63.12) --
	( 54.32, 63.12) --
	( 54.32, 63.24) --
	( 54.33, 63.36) --
	( 54.36, 63.36) --
	( 54.36, 63.48) --
	( 54.51, 63.48) --
	( 54.51, 63.60) --
	( 54.52, 63.72) --
	( 54.53, 63.72) --
	( 54.53, 63.84) --
	( 54.55, 63.84) --
	( 54.55, 63.96) --
	( 54.56, 64.08) --
	( 54.59, 64.08) --
	( 54.59, 64.20) --
	( 54.64, 64.20) --
	( 54.64, 64.32) --
	( 54.66, 64.32) --
	( 54.66, 64.44) --
	( 54.70, 64.44) --
	( 54.70, 64.56) --
	( 54.77, 64.56) --
	( 54.78, 64.68) --
	( 54.81, 64.68) --
	( 54.81, 64.80) --
	( 54.83, 64.80) --
	( 54.84, 64.92) --
	( 54.91, 64.92) --
	( 54.92, 65.04) --
	( 54.99, 65.04) --
	( 55.00, 65.16) --
	( 55.07, 65.16) --
	( 55.07, 65.28) --
	( 55.13, 65.28) --
	( 55.14, 65.40) --
	( 55.14, 65.40) --
	( 55.15, 65.52) --
	( 55.17, 65.52) --
	( 55.18, 65.65) --
	( 55.18, 65.77) --
	( 55.30, 65.77) --
	( 55.30, 65.89) --
	( 55.30, 65.89) --
	( 55.31, 66.01) --
	( 55.32, 66.01) --
	( 55.32, 66.13) --
	( 55.35, 66.13) --
	( 55.36, 66.25) --
	( 55.40, 66.25) --
	( 55.40, 66.37) --
	( 55.46, 66.37) --
	( 55.47, 66.49) --
	( 55.54, 66.49) --
	( 55.54, 66.61) --
	( 55.57, 66.61) --
	( 55.57, 66.73) --
	( 55.60, 66.73) --
	( 55.61, 66.85) --
	( 55.63, 66.85) --
	( 55.64, 66.97) --
	( 55.68, 66.97) --
	( 55.69, 67.09) --
	( 55.70, 67.09) --
	( 55.70, 67.21) --
	( 55.88, 67.21) --
	( 55.89, 67.33) --
	( 55.92, 67.33) --
	( 55.93, 67.45) --
	( 55.98, 67.45) --
	( 55.98, 67.57) --
	( 56.02, 67.57) --
	( 56.02, 67.69) --
	( 56.09, 67.69) --
	( 56.09, 67.81) --
	( 56.16, 67.81) --
	( 56.17, 67.93) --
	( 56.18, 67.93) --
	( 56.19, 68.05) --
	( 56.19, 68.05) --
	( 56.20, 68.17) --
	( 56.31, 68.17) --
	( 56.31, 68.30) --
	( 56.36, 68.30) --
	( 56.37, 68.42) --
	( 56.52, 68.42) --
	( 56.52, 68.54) --
	( 56.56, 68.54) --
	( 56.56, 68.66) --
	( 56.59, 68.66) --
	( 56.60, 68.78) --
	( 56.67, 68.78) --
	( 56.67, 68.90) --
	( 56.69, 68.90) --
	( 56.69, 69.02) --
	( 56.76, 69.02) --
	( 56.76, 69.14) --
	( 56.77, 69.26) --
	( 56.79, 69.26) --
	( 56.79, 69.38) --
	( 56.82, 69.38) --
	( 56.82, 69.50) --
	( 56.92, 69.50) --
	( 56.92, 69.62) --
	( 56.94, 69.62) --
	( 56.94, 69.74) --
	( 56.95, 69.74) --
	( 56.95, 69.86) --
	( 56.96, 69.86) --
	( 56.96, 69.98) --
	( 57.16, 69.98) --
	( 57.16, 70.10) --
	( 57.20, 70.10) --
	( 57.21, 70.22) --
	( 57.32, 70.22) --
	( 57.32, 70.34) --
	( 57.33, 70.46) --
	( 57.37, 70.46) --
	( 57.37, 70.58) --
	( 57.41, 70.58) --
	( 57.41, 70.70) --
	( 57.52, 70.70) --
	( 57.53, 70.82) --
	( 57.62, 70.82) --
	( 57.62, 70.95) --
	( 57.73, 70.95) --
	( 57.73, 71.07) --
	( 57.88, 71.07) --
	( 57.88, 71.19) --
	( 57.95, 71.19) --
	( 57.95, 71.31) --
	( 58.00, 71.31) --
	( 58.00, 71.43) --
	( 58.01, 71.43) --
	( 58.02, 71.55) --
	( 58.02, 71.55) --
	( 58.03, 71.67) --
	( 58.21, 71.67) --
	( 58.22, 71.79) --
	( 58.31, 71.79) --
	( 58.32, 71.91) --
	( 58.33, 71.91) --
	( 58.33, 72.03) --
	( 58.34, 72.03) --
	( 58.35, 72.15) --
	( 58.37, 72.15) --
	( 58.38, 72.27) --
	( 58.48, 72.27) --
	( 58.49, 72.39) --
	( 58.55, 72.39) --
	( 58.56, 72.51) --
	( 58.56, 72.51) --
	( 58.57, 72.63) --
	( 58.65, 72.63) --
	( 58.65, 72.75) --
	( 58.85, 72.75) --
	( 58.85, 72.87) --
	( 58.90, 72.87) --
	( 58.90, 72.99) --
	( 59.10, 72.99) --
	( 59.11, 73.11) --
	( 59.12, 73.11) --
	( 59.12, 73.23) --
	( 59.23, 73.23) --
	( 59.24, 73.35) --
	( 59.38, 73.35) --
	( 59.39, 73.47) --
	( 59.42, 73.47) --
	( 59.42, 73.59) --
	( 59.55, 73.59) --
	( 59.56, 73.72) --
	( 59.59, 73.72) --
	( 59.60, 73.84) --
	( 59.83, 73.84) --
	( 59.83, 73.96) --
	( 59.88, 73.96) --
	( 59.88, 74.08) --
	( 60.12, 74.08) --
	( 60.12, 74.20) --
	( 60.16, 74.20) --
	( 60.17, 74.32) --
	( 60.21, 74.32) --
	( 60.21, 74.44) --
	( 60.38, 74.44) --
	( 60.39, 74.56) --
	( 60.47, 74.56) --
	( 60.47, 74.68) --
	( 60.87, 74.68) --
	( 60.87, 74.80) --
	( 60.88, 74.80) --
	( 60.88, 74.92) --
	( 60.89, 74.92) --
	( 60.89, 75.04) --
	( 60.93, 75.04) --
	( 60.93, 75.16) --
	( 61.03, 75.16) --
	( 61.04, 75.28) --
	( 61.08, 75.28) --
	( 61.09, 75.40) --
	( 61.11, 75.40) --
	( 61.12, 75.52) --
	( 61.16, 75.52) --
	( 61.17, 75.64) --
	( 61.26, 75.64) --
	( 61.26, 75.76) --
	( 61.32, 75.76) --
	( 61.32, 75.88) --
	( 61.67, 75.88) --
	( 61.67, 76.00) --
	( 62.24, 76.00) --
	( 62.24, 76.12) --
	( 62.53, 76.12) --
	( 62.54, 76.24) --
	( 62.70, 76.24) --
	( 62.70, 76.37) --
	( 62.71, 76.37) --
	( 62.71, 76.49) --
	( 62.75, 76.49) --
	( 62.75, 76.61) --
	( 62.76, 76.61) --
	( 62.77, 76.73) --
	( 62.86, 76.73) --
	( 62.86, 76.85) --
	( 63.08, 76.85) --
	( 63.08, 76.97) --
	( 63.49, 76.97) --
	( 63.50, 77.09) --
	( 63.61, 77.09) --
	( 63.62, 77.21) --
	( 63.62, 77.21) --
	( 63.63, 77.33) --
	( 63.66, 77.33) --
	( 63.67, 77.45) --
	( 63.71, 77.45) --
	( 63.71, 77.57) --
	( 63.90, 77.57) --
	( 63.91, 77.69) --
	( 64.22, 77.69) --
	( 64.22, 77.81) --
	( 64.24, 77.81) --
	( 64.25, 77.93) --
	( 64.55, 77.93) --
	( 64.55, 78.05) --
	( 65.05, 78.05) --
	( 65.05, 78.17) --
	( 65.21, 78.17) --
	( 65.21, 78.29) --
	( 65.22, 78.29) --
	( 65.23, 78.41) --
	( 65.46, 78.41) --
	( 65.46, 78.53) --
	( 65.99, 78.53) --
	( 65.99, 78.65) --
	( 66.20, 78.65) --
	( 66.20, 78.77) --
	( 66.23, 78.77) --
	( 66.24, 78.89) --
	( 66.27, 78.89) --
	( 66.28, 79.02) --
	( 66.32, 79.02) --
	( 66.32, 79.14) --
	( 66.33, 79.14) --
	( 66.33, 79.26) --
	( 66.34, 79.26) --
	( 66.34, 79.38) --
	( 66.40, 79.38) --
	( 66.41, 79.50) --
	( 66.47, 79.50) --
	( 66.47, 79.62) --
	( 66.83, 79.62) --
	( 66.83, 79.74) --
	( 67.19, 79.74) --
	( 67.19, 79.86) --
	( 67.33, 79.86) --
	( 67.33, 79.98) --
	( 67.59, 79.98) --
	( 67.59, 80.10) --
	( 67.77, 80.10) --
	( 67.77, 80.22) --
	( 68.06, 80.22) --
	( 68.07, 80.34) --
	( 68.18, 80.34) --
	( 68.19, 80.46) --
	( 68.28, 80.46) --
	( 68.28, 80.58) --
	( 68.39, 80.58) --
	( 68.40, 80.70) --
	( 68.71, 80.70) --
	( 68.71, 80.82) --
	( 68.75, 80.82) --
	( 68.75, 80.94) --
	( 68.83, 80.94) --
	( 68.83, 81.06) --
	( 68.88, 81.06) --
	( 68.89, 81.18) --
	( 69.08, 81.18) --
	( 69.08, 81.30) --
	( 69.13, 81.30) --
	( 69.13, 81.42) --
	( 69.42, 81.42) --
	( 69.42, 81.54) --
	( 69.47, 81.54) --
	( 69.47, 81.67) --
	( 69.92, 81.67) --
	( 69.92, 81.79) --
	( 70.39, 81.79) --
	( 70.39, 81.91) --
	( 70.39, 81.91) --
	( 70.40, 82.03) --
	( 70.56, 82.03) --
	( 70.57, 82.15) --
	( 70.60, 82.15) --
	( 70.61, 82.27) --
	( 70.69, 82.27) --
	( 70.70, 82.39) --
	( 70.95, 82.39) --
	( 70.95, 82.51) --
	( 71.91, 82.51) --
	( 71.91, 82.63) --
	( 72.46, 82.63) --
	( 72.46, 82.75) --
	( 72.67, 82.75) --
	( 72.67, 82.87) --
	( 72.70, 82.87) --
	( 72.71, 82.99) --
	( 74.06, 82.99) --
	( 74.06, 83.11) --
	( 74.49, 83.11) --
	( 74.49, 83.23) --
	( 74.75, 83.23) --
	( 74.75, 83.35) --
	( 75.01, 83.35) --
	( 75.01, 83.47) --
	( 75.39, 83.47) --
	( 75.39, 83.59) --
	( 75.44, 83.59) --
	( 75.44, 83.71) --
	( 75.60, 83.71) --
	( 75.60, 83.83) --
	( 76.55, 83.83) --
	( 76.55, 83.95) --
	( 76.62, 83.95) --
	( 76.63, 84.07) --
	( 76.88, 84.07) --
	( 76.88, 84.19) --
	( 76.95, 84.19) --
	( 76.96, 84.31) --
	( 78.26, 84.31) --
	( 78.27, 84.44) --
	( 78.42, 84.44) --
	( 78.42, 84.56) --
	( 79.30, 84.56) --
	( 79.30, 84.68) --
	( 79.34, 84.68) --
	( 79.34, 84.80) --
	( 79.43, 84.80) --
	( 79.43, 84.92) --
	( 79.74, 84.92) --
	( 79.74, 85.04) --
	( 80.26, 85.04) --
	( 80.26, 85.16) --
	( 81.04, 85.16) --
	( 81.05, 85.28) --
	( 81.70, 85.28) --
	( 81.70, 85.40) --
	( 81.73, 85.40) --
	( 81.73, 85.52) --
	( 82.02, 85.52) --
	( 82.02, 85.64) --
	( 82.52, 85.64) --
	( 82.52, 85.76) --
	( 82.72, 85.76) --
	( 82.72, 85.88) --
	( 82.86, 85.88) --
	( 82.86, 86.00) --
	( 83.44, 86.00) --
	( 83.45, 86.24) --
	( 83.54, 86.24) --
	( 83.55, 86.36) --
	( 83.66, 86.36) --
	( 83.66, 86.48) --
	( 84.47, 86.48) --
	( 84.47, 86.60) --
	( 85.40, 86.60) --
	( 85.40, 86.72) --
	( 85.51, 86.72) --
	( 85.51, 86.84) --
	( 85.88, 86.84) --
	( 85.89, 86.96) --
	( 86.23, 86.96) --
	( 86.23, 87.09) --
	( 87.27, 87.09) --
	( 87.28, 87.21) --
	( 88.59, 87.21) --
	( 88.59, 87.33) --
	( 88.77, 87.33) --
	( 88.78, 87.45) --
	( 89.08, 87.45) --
	( 89.08, 87.57) --
	( 90.24, 87.57) --
	( 90.25, 87.69) --
	( 93.73, 87.69) --
	( 93.73, 87.81) --
	( 94.77, 87.81) --
	( 94.77, 87.93) --
	( 94.78, 87.93) --
	( 94.78, 88.05) --
	( 96.85, 88.05) --
	( 96.85, 88.17) --
	( 97.49, 88.17) --
	( 97.49, 88.29) --
	( 98.41, 88.29) --
	( 98.41, 88.41) --
	( 98.91, 88.41) --
	( 98.92, 88.53) --
	( 99.55, 88.53) --
	( 99.55, 88.65) --
	(101.48, 88.65) --
	(101.48, 88.77) --
	(102.73, 88.77) --
	(102.73, 88.89) --
	(103.06, 88.89) --
	(103.07, 89.01) --
	(103.68, 89.01) --
	(103.69, 89.13) --
	(106.91, 89.13) --
	(106.91, 89.25) --
	(108.74, 89.25) --
	(108.75, 89.37) --
	(109.72, 89.37) --
	(109.73, 89.49) --
	(110.33, 89.49) --
	(110.34, 89.61) --
	(112.25, 89.61) --
	(112.25, 89.74) --
	(113.44, 89.74) --
	(113.45, 89.86) --
	(118.80, 89.86) --
	(118.80, 89.98) --
	(120.69, 89.98) --
	(120.69, 90.10) --
	(120.95, 90.10) --
	(120.95, 90.22) --
	(121.31, 90.22) --
	(121.32, 90.34) --
	(121.95, 90.34) --
	(121.95, 90.46) --
	(122.19, 90.46) --
	(122.20, 90.58) --
	(122.50, 90.58) --
	(122.51, 90.70) --
	(123.01, 90.70) --
	(123.02, 90.82) --
	(123.43, 90.82) --
	(123.43, 90.94) --
	(124.23, 90.94) --
	(124.23, 91.06) --
	(125.20, 91.06) --
	(125.21, 91.18) --
	(125.50, 91.18) --
	(125.51, 91.30) --
	(126.66, 91.30) --
	(126.67, 91.42) --
	(127.01, 91.42) --
	(127.01, 91.54) --
	(128.02, 91.54) --
	(128.02, 91.66) --
	(128.06, 91.66) --
	(128.06, 91.78) --
	(128.75, 91.78) --
	(128.75, 91.90) --
	(131.71, 91.90) --
	(131.71, 92.02) --
	(135.09, 92.02) --
	(135.09, 92.14) --
	(137.01, 92.14) --
	(137.01, 92.26) --
	(137.21, 92.26) --
	(137.21, 92.39) --
	(138.53, 92.39) --
	(138.53, 92.51) --
	(142.24, 92.51) --
	(142.25, 92.63) --
	(144.40, 92.63) --
	(144.40, 92.75) --
	(144.77, 92.75) --
	(144.77, 92.87) --
	(148.92, 92.87) --
	(148.93, 92.99) --
	(151.13, 92.99) --
	(151.14, 93.11) --
	(153.00, 93.11) --
	(153.01, 93.23) --
	(153.08, 93.23) --
	(153.09, 93.35) --
	(158.06, 93.35) --
	(158.07, 93.47) --
	(158.43, 93.47) --
	(158.43, 93.59) --
	(162.51, 93.59) --
	(162.51, 93.71) --
	(166.02, 93.71) --
	(166.02, 93.83) --
	(168.37, 93.83) --
	(168.37, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 48.78) {15 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 32.52, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 28.32,  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 21.68) -- ( 28.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 39.75) -- ( 28.32, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 57.82) -- ( 28.32, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 75.88) -- ( 28.32, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 93.95) -- ( 28.32, 93.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,  3.61) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 21.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 39.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 57.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 75.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 93.95) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  0.00) --
	(191.52,  0.00) --
	(191.52, 97.56) --
	( 32.52, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41, 31.89) --
	( 39.68, 31.89) --
	( 39.69, 32.02) --
	( 39.72, 32.02) --
	( 39.73, 32.15) --
	( 39.82, 32.15) --
	( 39.82, 32.29) --
	( 39.84, 32.29) --
	( 39.84, 32.42) --
	( 40.07, 32.42) --
	( 40.08, 32.55) --
	( 40.08, 32.55) --
	( 40.09, 32.68) --
	( 40.09, 32.68) --
	( 40.10, 32.81) --
	( 40.12, 32.81) --
	( 40.13, 32.94) --
	( 40.32, 32.94) --
	( 40.33, 33.07) --
	( 40.33, 33.20) --
	( 40.41, 33.20) --
	( 40.41, 33.33) --
	( 40.61, 33.33) --
	( 40.62, 33.46) --
	( 40.72, 33.46) --
	( 40.72, 33.60) --
	( 40.89, 33.60) --
	( 40.90, 33.73) --
	( 40.95, 33.73) --
	( 40.96, 33.86) --
	( 41.12, 33.86) --
	( 41.13, 33.99) --
	( 41.23, 33.99) --
	( 41.23, 34.12) --
	( 41.63, 34.12) --
	( 41.63, 34.25) --
	( 41.65, 34.25) --
	( 41.65, 34.38) --
	( 41.81, 34.38) --
	( 41.82, 34.51) --
	( 42.13, 34.51) --
	( 42.13, 34.64) --
	( 42.17, 34.64) --
	( 42.17, 34.77) --
	( 42.27, 34.77) --
	( 42.27, 34.90) --
	( 42.38, 34.90) --
	( 42.38, 35.04) --
	( 42.39, 35.17) --
	( 42.51, 35.17) --
	( 42.52, 35.43) --
	( 42.61, 35.43) --
	( 42.62, 35.56) --
	( 42.70, 35.56) --
	( 42.71, 35.69) --
	( 42.77, 35.69) --
	( 42.77, 35.82) --
	( 42.78, 35.82) --
	( 42.78, 35.95) --
	( 42.90, 35.95) --
	( 42.90, 36.08) --
	( 43.05, 36.08) --
	( 43.06, 36.21) --
	( 43.22, 36.21) --
	( 43.23, 36.34) --
	( 43.27, 36.34) --
	( 43.27, 36.48) --
	( 43.38, 36.48) --
	( 43.38, 36.61) --
	( 43.40, 36.61) --
	( 43.40, 36.74) --
	( 43.41, 36.87) --
	( 43.47, 36.87) --
	( 43.47, 37.00) --
	( 43.48, 37.13) --
	( 43.67, 37.13) --
	( 43.67, 37.26) --
	( 43.82, 37.26) --
	( 43.82, 37.39) --
	( 43.83, 37.39) --
	( 43.83, 37.52) --
	( 43.85, 37.52) --
	( 43.85, 37.65) --
	( 43.90, 37.65) --
	( 43.90, 37.78) --
	( 43.94, 37.78) --
	( 43.94, 37.92) --
	( 44.01, 37.92) --
	( 44.02, 38.05) --
	( 44.03, 38.05) --
	( 44.04, 38.18) --
	( 44.07, 38.18) --
	( 44.07, 38.31) --
	( 44.09, 38.31) --
	( 44.09, 38.44) --
	( 44.12, 38.44) --
	( 44.12, 38.57) --
	( 44.13, 38.57) --
	( 44.13, 38.70) --
	( 44.19, 38.70) --
	( 44.20, 38.96) --
	( 44.51, 38.96) --
	( 44.52, 39.09) --
	( 44.54, 39.09) --
	( 44.54, 39.22) --
	( 44.58, 39.22) --
	( 44.58, 39.36) --
	( 44.63, 39.36) --
	( 44.63, 39.49) --
	( 45.08, 39.49) --
	( 45.09, 39.62) --
	( 45.16, 39.62) --
	( 45.16, 39.75) --
	( 45.18, 39.75) --
	( 45.18, 39.88) --
	( 45.40, 39.88) --
	( 45.41, 40.01) --
	( 45.52, 40.01) --
	( 45.53, 40.27) --
	( 45.58, 40.27) --
	( 45.58, 40.40) --
	( 45.63, 40.40) --
	( 45.63, 40.53) --
	( 45.65, 40.53) --
	( 45.65, 40.66) --
	( 45.67, 40.66) --
	( 45.68, 40.80) --
	( 45.74, 40.80) --
	( 45.74, 40.93) --
	( 45.78, 40.93) --
	( 45.78, 41.06) --
	( 45.80, 41.06) --
	( 45.81, 41.19) --
	( 45.87, 41.19) --
	( 45.87, 41.32) --
	( 45.88, 41.32) --
	( 45.89, 41.45) --
	( 45.89, 41.45) --
	( 45.90, 41.58) --
	( 45.94, 41.58) --
	( 45.94, 41.71) --
	( 45.95, 41.71) --
	( 45.95, 41.97) --
	( 46.03, 41.97) --
	( 46.03, 42.11) --
	( 46.10, 42.11) --
	( 46.10, 42.24) --
	( 46.20, 42.24) --
	( 46.20, 42.37) --
	( 46.41, 42.37) --
	( 46.41, 42.50) --
	( 46.44, 42.50) --
	( 46.45, 42.63) --
	( 46.60, 42.63) --
	( 46.61, 42.76) --
	( 46.66, 42.76) --
	( 46.66, 42.89) --
	( 46.83, 42.89) --
	( 46.84, 43.02) --
	( 46.95, 43.02) --
	( 46.95, 43.15) --
	( 46.99, 43.15) --
	( 47.00, 43.28) --
	( 47.02, 43.28) --
	( 47.03, 43.41) --
	( 47.04, 43.41) --
	( 47.05, 43.55) --
	( 47.09, 43.55) --
	( 47.09, 43.68) --
	( 47.10, 43.68) --
	( 47.10, 43.81) --
	( 47.10, 43.94) --
	( 47.16, 43.94) --
	( 47.17, 44.20) --
	( 47.21, 44.20) --
	( 47.22, 44.33) --
	( 47.30, 44.33) --
	( 47.31, 44.46) --
	( 47.31, 44.46) --
	( 47.32, 44.59) --
	( 47.33, 44.59) --
	( 47.34, 44.72) --
	( 47.34, 44.85) --
	( 47.50, 44.85) --
	( 47.51, 44.99) --
	( 47.68, 44.99) --
	( 47.68, 45.12) --
	( 47.79, 45.12) --
	( 47.80, 45.25) --
	( 47.80, 45.25) --
	( 47.81, 45.38) --
	( 47.81, 45.38) --
	( 47.82, 45.51) --
	( 47.93, 45.51) --
	( 47.94, 45.64) --
	( 47.98, 45.64) --
	( 47.98, 45.77) --
	( 47.98, 45.90) --
	( 48.00, 45.90) --
	( 48.00, 46.03) --
	( 48.05, 46.03) --
	( 48.06, 46.16) --
	( 48.06, 46.16) --
	( 48.07, 46.29) --
	( 48.09, 46.29) --
	( 48.09, 46.43) --
	( 48.12, 46.43) --
	( 48.12, 46.56) --
	( 48.22, 46.56) --
	( 48.23, 46.82) --
	( 48.27, 46.82) --
	( 48.27, 46.95) --
	( 48.28, 46.95) --
	( 48.28, 47.08) --
	( 48.29, 47.21) --
	( 48.31, 47.21) --
	( 48.32, 47.34) --
	( 48.32, 47.47) --
	( 48.34, 47.47) --
	( 48.34, 47.73) --
	( 48.36, 47.73) --
	( 48.37, 47.87) --
	( 48.38, 47.87) --
	( 48.38, 48.00) --
	( 48.47, 48.00) --
	( 48.47, 48.13) --
	( 48.47, 48.13) --
	( 48.48, 48.26) --
	( 48.52, 48.26) --
	( 48.52, 48.39) --
	( 48.62, 48.39) --
	( 48.62, 48.52) --
	( 48.63, 48.52) --
	( 48.64, 48.65) --
	( 48.77, 48.65) --
	( 48.77, 48.78) --
	( 48.79, 48.78) --
	( 48.79, 48.91) --
	( 48.79, 49.04) --
	( 48.96, 49.04) --
	( 48.96, 49.18) --
	( 49.00, 49.18) --
	( 49.00, 49.31) --
	( 49.02, 49.31) --
	( 49.03, 49.44) --
	( 49.03, 49.44) --
	( 49.04, 49.57) --
	( 49.04, 49.57) --
	( 49.05, 49.70) --
	( 49.06, 49.70) --
	( 49.06, 49.83) --
	( 49.08, 49.83) --
	( 49.09, 50.09) --
	( 49.10, 50.09) --
	( 49.11, 50.22) --
	( 49.15, 50.22) --
	( 49.15, 50.35) --
	( 49.15, 50.48) --
	( 49.17, 50.48) --
	( 49.17, 50.62) --
	( 49.19, 50.62) --
	( 49.19, 50.75) --
	( 49.20, 50.75) --
	( 49.21, 50.88) --
	( 49.21, 51.01) --
	( 49.29, 51.01) --
	( 49.30, 51.14) --
	( 49.33, 51.14) --
	( 49.33, 51.27) --
	( 49.43, 51.27) --
	( 49.44, 51.40) --
	( 49.49, 51.40) --
	( 49.49, 51.53) --
	( 49.50, 51.53) --
	( 49.50, 51.66) --
	( 49.51, 51.66) --
	( 49.52, 51.79) --
	( 49.53, 51.79) --
	( 49.53, 51.92) --
	( 49.56, 51.92) --
	( 49.56, 52.06) --
	( 49.60, 52.06) --
	( 49.60, 52.19) --
	( 49.61, 52.19) --
	( 49.62, 52.32) --
	( 49.69, 52.32) --
	( 49.70, 52.45) --
	( 49.77, 52.45) --
	( 49.77, 52.58) --
	( 49.80, 52.58) --
	( 49.80, 52.71) --
	( 49.82, 52.71) --
	( 49.82, 52.84) --
	( 49.88, 52.84) --
	( 49.89, 52.97) --
	( 49.89, 52.97) --
	( 49.90, 53.10) --
	( 49.91, 53.10) --
	( 49.92, 53.23) --
	( 49.92, 53.36) --
	( 50.01, 53.36) --
	( 50.01, 53.50) --
	( 50.03, 53.50) --
	( 50.03, 53.63) --
	( 50.12, 53.63) --
	( 50.12, 53.76) --
	( 50.18, 53.76) --
	( 50.19, 53.89) --
	( 50.25, 53.89) --
	( 50.26, 54.02) --
	( 50.27, 54.02) --
	( 50.27, 54.15) --
	( 50.30, 54.15) --
	( 50.30, 54.28) --
	( 50.40, 54.28) --
	( 50.40, 54.41) --
	( 50.43, 54.41) --
	( 50.43, 54.54) --
	( 50.45, 54.54) --
	( 50.46, 54.67) --
	( 50.57, 54.67) --
	( 50.57, 54.80) --
	( 50.58, 54.94) --
	( 50.59, 54.94) --
	( 50.59, 55.07) --
	( 50.66, 55.07) --
	( 50.66, 55.20) --
	( 50.67, 55.20) --
	( 50.68, 55.33) --
	( 50.72, 55.33) --
	( 50.72, 55.46) --
	( 50.74, 55.46) --
	( 50.75, 55.59) --
	( 50.75, 55.59) --
	( 50.75, 55.72) --
	( 50.76, 55.72) --
	( 50.77, 55.85) --
	( 50.83, 55.85) --
	( 50.83, 55.98) --
	( 50.88, 55.98) --
	( 50.88, 56.11) --
	( 50.89, 56.11) --
	( 50.90, 56.24) --
	( 51.11, 56.24) --
	( 51.11, 56.38) --
	( 51.15, 56.38) --
	( 51.15, 56.51) --
	( 51.17, 56.51) --
	( 51.18, 56.64) --
	( 51.18, 56.77) --
	( 51.18, 56.90) --
	( 51.20, 56.90) --
	( 51.21, 57.03) --
	( 51.24, 57.03) --
	( 51.24, 57.16) --
	( 51.33, 57.16) --
	( 51.34, 57.29) --
	( 51.35, 57.29) --
	( 51.35, 57.42) --
	( 51.40, 57.42) --
	( 51.41, 57.55) --
	( 51.41, 57.82) --
	( 51.49, 57.82) --
	( 51.50, 57.95) --
	( 51.58, 57.95) --
	( 51.58, 58.08) --
	( 51.62, 58.08) --
	( 51.62, 58.21) --
	( 51.89, 58.21) --
	( 51.89, 58.34) --
	( 51.90, 58.34) --
	( 51.90, 58.47) --
	( 51.97, 58.47) --
	( 51.97, 58.60) --
	( 52.00, 58.60) --
	( 52.01, 58.73) --
	( 52.01, 58.86) --
	( 52.05, 58.86) --
	( 52.05, 58.99) --
	( 52.07, 58.99) --
	( 52.07, 59.13) --
	( 52.18, 59.13) --
	( 52.18, 59.26) --
	( 52.18, 59.26) --
	( 52.19, 59.39) --
	( 52.19, 59.39) --
	( 52.20, 59.52) --
	( 52.23, 59.52) --
	( 52.24, 59.65) --
	( 52.34, 59.65) --
	( 52.34, 59.78) --
	( 52.37, 59.78) --
	( 52.37, 59.91) --
	( 52.37, 60.04) --
	( 52.48, 60.04) --
	( 52.48, 60.17) --
	( 52.57, 60.17) --
	( 52.58, 60.30) --
	( 52.61, 60.30) --
	( 52.61, 60.43) --
	( 52.67, 60.43) --
	( 52.68, 60.57) --
	( 52.70, 60.57) --
	( 52.70, 60.70) --
	( 52.71, 60.83) --
	( 52.71, 60.83) --
	( 52.72, 60.96) --
	( 52.74, 60.96) --
	( 52.74, 61.09) --
	( 52.76, 61.09) --
	( 52.76, 61.22) --
	( 52.79, 61.22) --
	( 52.79, 61.35) --
	( 52.81, 61.35) --
	( 52.82, 61.48) --
	( 52.91, 61.48) --
	( 52.92, 61.61) --
	( 53.00, 61.61) --
	( 53.01, 61.74) --
	( 53.04, 61.74) --
	( 53.04, 61.87) --
	( 53.08, 61.87) --
	( 53.09, 62.01) --
	( 53.19, 62.01) --
	( 53.19, 62.14) --
	( 53.25, 62.14) --
	( 53.26, 62.27) --
	( 53.26, 62.40) --
	( 53.27, 62.40) --
	( 53.28, 62.53) --
	( 53.31, 62.53) --
	( 53.31, 62.79) --
	( 53.34, 62.79) --
	( 53.34, 63.05) --
	( 53.42, 63.05) --
	( 53.42, 63.18) --
	( 53.48, 63.18) --
	( 53.48, 63.31) --
	( 53.48, 63.45) --
	( 53.49, 63.58) --
	( 53.53, 63.58) --
	( 53.53, 63.71) --
	( 53.63, 63.71) --
	( 53.63, 63.84) --
	( 53.77, 63.84) --
	( 53.78, 63.97) --
	( 53.87, 63.97) --
	( 53.87, 64.10) --
	( 53.89, 64.10) --
	( 53.89, 64.23) --
	( 53.91, 64.23) --
	( 53.91, 64.36) --
	( 53.99, 64.36) --
	( 54.00, 64.49) --
	( 54.03, 64.49) --
	( 54.04, 64.62) --
	( 54.04, 64.62) --
	( 54.04, 64.75) --
	( 54.08, 64.75) --
	( 54.08, 64.89) --
	( 54.12, 64.89) --
	( 54.12, 65.02) --
	( 54.21, 65.02) --
	( 54.22, 65.15) --
	( 54.25, 65.15) --
	( 54.26, 65.28) --
	( 54.29, 65.28) --
	( 54.29, 65.41) --
	( 54.31, 65.41) --
	( 54.31, 65.54) --
	( 54.41, 65.54) --
	( 54.41, 65.67) --
	( 54.48, 65.67) --
	( 54.48, 65.80) --
	( 54.51, 65.80) --
	( 54.52, 65.93) --
	( 54.59, 65.93) --
	( 54.59, 66.06) --
	( 54.67, 66.06) --
	( 54.67, 66.20) --
	( 54.70, 66.20) --
	( 54.70, 66.33) --
	( 54.77, 66.33) --
	( 54.78, 66.46) --
	( 54.79, 66.46) --
	( 54.79, 66.59) --
	( 54.81, 66.59) --
	( 54.81, 66.72) --
	( 54.82, 66.98) --
	( 54.83, 66.98) --
	( 54.84, 67.11) --
	( 54.86, 67.11) --
	( 54.87, 67.24) --
	( 54.99, 67.24) --
	( 54.99, 67.37) --
	( 55.13, 67.37) --
	( 55.13, 67.50) --
	( 55.30, 67.50) --
	( 55.31, 67.64) --
	( 55.32, 67.64) --
	( 55.33, 67.77) --
	( 55.34, 67.77) --
	( 55.34, 67.90) --
	( 55.64, 67.90) --
	( 55.65, 68.03) --
	( 55.77, 68.03) --
	( 55.77, 68.16) --
	( 55.80, 68.16) --
	( 55.80, 68.29) --
	( 55.88, 68.29) --
	( 55.88, 68.42) --
	( 55.88, 68.42) --
	( 55.89, 68.55) --
	( 55.92, 68.55) --
	( 55.92, 68.81) --
	( 55.93, 68.94) --
	( 55.98, 68.94) --
	( 55.98, 69.08) --
	( 56.11, 69.08) --
	( 56.11, 69.21) --
	( 56.18, 69.21) --
	( 56.19, 69.34) --
	( 56.25, 69.34) --
	( 56.25, 69.47) --
	( 56.31, 69.47) --
	( 56.31, 69.60) --
	( 56.36, 69.60) --
	( 56.37, 69.86) --
	( 56.43, 69.86) --
	( 56.44, 69.99) --
	( 56.52, 69.99) --
	( 56.52, 70.12) --
	( 56.64, 70.12) --
	( 56.64, 70.25) --
	( 56.65, 70.25) --
	( 56.66, 70.38) --
	( 56.69, 70.38) --
	( 56.69, 70.52) --
	( 56.76, 70.52) --
	( 56.76, 70.65) --
	( 56.82, 70.65) --
	( 56.83, 70.78) --
	( 56.95, 70.78) --
	( 56.95, 70.91) --
	( 56.96, 70.91) --
	( 56.96, 71.04) --
	( 57.00, 71.04) --
	( 57.01, 71.17) --
	( 57.08, 71.17) --
	( 57.09, 71.30) --
	( 57.18, 71.30) --
	( 57.18, 71.43) --
	( 57.20, 71.43) --
	( 57.21, 71.56) --
	( 57.26, 71.56) --
	( 57.26, 71.69) --
	( 57.32, 71.69) --
	( 57.32, 71.82) --
	( 57.38, 71.82) --
	( 57.39, 71.96) --
	( 57.73, 71.96) --
	( 57.73, 72.09) --
	( 57.82, 72.09) --
	( 57.82, 72.22) --
	( 57.84, 72.22) --
	( 57.84, 72.35) --
	( 57.90, 72.35) --
	( 57.90, 72.48) --
	( 57.93, 72.48) --
	( 57.93, 72.61) --
	( 57.95, 72.61) --
	( 57.95, 72.74) --
	( 58.23, 72.74) --
	( 58.24, 72.87) --
	( 58.33, 72.87) --
	( 58.33, 73.00) --
	( 58.44, 73.00) --
	( 58.44, 73.13) --
	( 58.55, 73.13) --
	( 58.56, 73.27) --
	( 58.59, 73.27) --
	( 58.59, 73.40) --
	( 58.66, 73.40) --
	( 58.67, 73.53) --
	( 58.70, 73.53) --
	( 58.70, 73.66) --
	( 58.73, 73.66) --
	( 58.73, 73.79) --
	( 58.97, 73.79) --
	( 58.97, 73.92) --
	( 58.98, 73.92) --
	( 58.99, 74.05) --
	( 58.99, 74.05) --
	( 59.00, 74.18) --
	( 59.23, 74.18) --
	( 59.24, 74.31) --
	( 59.29, 74.31) --
	( 59.29, 74.44) --
	( 59.51, 74.44) --
	( 59.51, 74.57) --
	( 59.59, 74.57) --
	( 59.60, 74.71) --
	( 59.83, 74.71) --
	( 59.83, 74.84) --
	( 59.99, 74.84) --
	( 59.99, 74.97) --
	( 60.27, 74.97) --
	( 60.27, 75.10) --
	( 60.33, 75.10) --
	( 60.34, 75.23) --
	( 60.38, 75.23) --
	( 60.39, 75.36) --
	( 60.47, 75.36) --
	( 60.47, 75.49) --
	( 60.76, 75.49) --
	( 60.76, 75.62) --
	( 61.00, 75.62) --
	( 61.00, 75.75) --
	( 61.03, 75.75) --
	( 61.04, 75.88) --
	( 61.32, 75.88) --
	( 61.32, 76.01) --
	( 61.38, 76.01) --
	( 61.38, 76.15) --
	( 61.40, 76.15) --
	( 61.40, 76.28) --
	( 61.49, 76.28) --
	( 61.50, 76.41) --
	( 61.77, 76.41) --
	( 61.78, 76.54) --
	( 62.01, 76.54) --
	( 62.01, 76.67) --
	( 62.03, 76.67) --
	( 62.03, 76.80) --
	( 62.11, 76.80) --
	( 62.12, 76.93) --
	( 62.60, 76.93) --
	( 62.60, 77.06) --
	( 62.71, 77.06) --
	( 62.72, 77.19) --
	( 62.75, 77.19) --
	( 62.75, 77.32) --
	( 62.90, 77.32) --
	( 62.90, 77.45) --
	( 62.94, 77.45) --
	( 62.94, 77.59) --
	( 62.98, 77.59) --
	( 62.98, 77.72) --
	( 63.13, 77.72) --
	( 63.13, 77.85) --
	( 63.47, 77.85) --
	( 63.47, 77.98) --
	( 63.47, 77.98) --
	( 63.48, 78.11) --
	( 63.48, 78.11) --
	( 63.48, 78.24) --
	( 63.49, 78.24) --
	( 63.50, 78.37) --
	( 63.60, 78.37) --
	( 63.61, 78.50) --
	( 63.93, 78.50) --
	( 63.93, 78.63) --
	( 63.98, 78.63) --
	( 63.99, 78.76) --
	( 64.41, 78.76) --
	( 64.41, 78.89) --
	( 64.75, 78.89) --
	( 64.76, 79.03) --
	( 64.88, 79.03) --
	( 64.89, 79.16) --
	( 65.33, 79.16) --
	( 65.33, 79.29) --
	( 65.47, 79.29) --
	( 65.47, 79.42) --
	( 65.48, 79.42) --
	( 65.48, 79.55) --
	( 67.24, 79.55) --
	( 67.24, 79.68) --
	( 67.34, 79.68) --
	( 67.35, 79.81) --
	( 67.37, 79.81) --
	( 67.38, 79.94) --
	( 67.63, 79.94) --
	( 67.63, 80.07) --
	( 68.13, 80.07) --
	( 68.14, 80.20) --
	( 68.34, 80.20) --
	( 68.34, 80.33) --
	( 68.67, 80.33) --
	( 68.68, 80.47) --
	( 68.71, 80.47) --
	( 68.71, 80.60) --
	( 69.79, 80.60) --
	( 69.79, 80.73) --
	( 70.21, 80.73) --
	( 70.21, 80.86) --
	( 70.39, 80.86) --
	( 70.40, 80.99) --
	( 70.61, 80.99) --
	( 70.61, 81.12) --
	( 70.95, 81.12) --
	( 70.95, 81.25) --
	( 71.03, 81.25) --
	( 71.03, 81.38) --
	( 71.37, 81.38) --
	( 71.37, 81.51) --
	( 71.38, 81.51) --
	( 71.38, 81.64) --
	( 71.46, 81.64) --
	( 71.46, 81.78) --
	( 71.98, 81.78) --
	( 71.98, 81.91) --
	( 72.27, 81.91) --
	( 72.27, 82.04) --
	( 72.62, 82.04) --
	( 72.62, 82.17) --
	( 72.77, 82.17) --
	( 72.77, 82.30) --
	( 72.81, 82.30) --
	( 72.81, 82.43) --
	( 73.27, 82.43) --
	( 73.28, 82.56) --
	( 74.08, 82.56) --
	( 74.08, 82.69) --
	( 74.09, 82.69) --
	( 74.09, 82.82) --
	( 74.37, 82.82) --
	( 74.38, 82.95) --
	( 74.58, 82.95) --
	( 74.59, 83.08) --
	( 75.16, 83.08) --
	( 75.16, 83.22) --
	( 75.96, 83.22) --
	( 75.96, 83.35) --
	( 76.72, 83.35) --
	( 76.72, 83.48) --
	( 76.76, 83.48) --
	( 76.77, 83.61) --
	( 76.78, 83.61) --
	( 76.79, 83.74) --
	( 76.91, 83.74) --
	( 76.91, 83.87) --
	( 77.06, 83.87) --
	( 77.06, 84.00) --
	( 77.22, 84.00) --
	( 77.22, 84.13) --
	( 77.33, 84.13) --
	( 77.34, 84.26) --
	( 77.65, 84.26) --
	( 77.66, 84.39) --
	( 78.28, 84.39) --
	( 78.29, 84.52) --
	( 78.48, 84.52) --
	( 78.49, 84.66) --
	( 78.58, 84.66) --
	( 78.59, 84.79) --
	( 79.86, 84.79) --
	( 79.87, 84.92) --
	( 79.99, 84.92) --
	( 79.99, 85.05) --
	( 80.48, 85.05) --
	( 80.48, 85.18) --
	( 80.86, 85.18) --
	( 80.86, 85.31) --
	( 81.06, 85.31) --
	( 81.06, 85.44) --
	( 81.21, 85.44) --
	( 81.22, 85.57) --
	( 81.51, 85.57) --
	( 81.52, 85.70) --
	( 81.64, 85.70) --
	( 81.65, 85.83) --
	( 82.11, 85.83) --
	( 82.11, 85.96) --
	( 82.25, 85.96) --
	( 82.25, 86.10) --
	( 82.37, 86.10) --
	( 82.38, 86.23) --
	( 82.83, 86.23) --
	( 82.84, 86.36) --
	( 83.12, 86.36) --
	( 83.13, 86.49) --
	( 83.98, 86.49) --
	( 83.99, 86.62) --
	( 84.47, 86.62) --
	( 84.47, 86.75) --
	( 85.06, 86.75) --
	( 85.06, 86.88) --
	( 85.45, 86.88) --
	( 85.45, 87.01) --
	( 85.66, 87.01) --
	( 85.67, 87.14) --
	( 86.58, 87.14) --
	( 86.58, 87.27) --
	( 91.94, 87.27) --
	( 91.95, 87.40) --
	( 93.12, 87.40) --
	( 93.13, 87.54) --
	( 93.14, 87.54) --
	( 93.14, 87.67) --
	( 94.50, 87.67) --
	( 94.51, 87.80) --
	( 94.93, 87.80) --
	( 94.93, 87.93) --
	( 95.82, 87.93) --
	( 95.83, 88.06) --
	( 98.11, 88.06) --
	( 98.11, 88.19) --
	(102.08, 88.19) --
	(102.08, 88.32) --
	(107.20, 88.32) --
	(107.20, 88.45) --
	(107.68, 88.45) --
	(107.68, 88.58) --
	(110.19, 88.58) --
	(110.19, 88.71) --
	(110.49, 88.71) --
	(110.50, 88.84) --
	(112.39, 88.84) --
	(112.40, 88.98) --
	(113.26, 88.98) --
	(113.26, 89.11) --
	(113.67, 89.11) --
	(113.67, 89.24) --
	(113.82, 89.24) --
	(113.82, 89.37) --
	(116.04, 89.37) --
	(116.04, 89.50) --
	(117.70, 89.50) --
	(117.71, 89.63) --
	(117.75, 89.63) --
	(117.76, 89.76) --
	(119.74, 89.76) --
	(119.74, 89.89) --
	(120.93, 89.89) --
	(120.93, 90.02) --
	(120.95, 90.02) --
	(120.95, 90.15) --
	(122.19, 90.15) --
	(122.19, 90.29) --
	(124.00, 90.29) --
	(124.00, 90.42) --
	(124.11, 90.42) --
	(124.11, 90.55) --
	(124.39, 90.55) --
	(124.39, 90.68) --
	(124.81, 90.68) --
	(124.82, 90.81) --
	(125.48, 90.81) --
	(125.48, 90.94) --
	(125.56, 90.94) --
	(125.56, 91.07) --
	(127.21, 91.07) --
	(127.22, 91.20) --
	(127.78, 91.20) --
	(127.78, 91.33) --
	(127.95, 91.33) --
	(127.96, 91.46) --
	(129.39, 91.46) --
	(129.40, 91.59) --
	(130.55, 91.59) --
	(130.56, 91.73) --
	(132.83, 91.73) --
	(132.83, 91.86) --
	(133.07, 91.86) --
	(133.07, 91.99) --
	(133.11, 91.99) --
	(133.11, 92.12) --
	(133.12, 92.12) --
	(133.12, 92.25) --
	(135.12, 92.25) --
	(135.12, 92.38) --
	(135.68, 92.38) --
	(135.68, 92.51) --
	(138.53, 92.51) --
	(138.53, 92.64) --
	(141.01, 92.64) --
	(141.02, 92.77) --
	(141.63, 92.77) --
	(141.63, 92.90) --
	(145.03, 92.90) --
	(145.04, 93.03) --
	(149.00, 93.03) --
	(149.01, 93.17) --
	(152.18, 93.17) --
	(152.19, 93.30) --
	(158.72, 93.30) --
	(158.72, 93.43) --
	(162.76, 93.43) --
	(162.76, 93.56) --
	(162.78, 93.56) --
	(162.78, 93.69) --
	(166.15, 93.69) --
	(166.15, 93.82) --
	(168.27, 93.82) --
	(168.28, 93.95) --
	(168.37, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41, 29.75) --
	( 38.95, 29.75) --
	( 38.96, 29.88) --
	( 39.35, 29.88) --
	( 39.35, 30.01) --
	( 39.67, 30.01) --
	( 39.68, 30.14) --
	( 39.69, 30.14) --
	( 39.69, 30.27) --
	( 39.72, 30.27) --
	( 39.73, 30.39) --
	( 40.07, 30.39) --
	( 40.08, 30.52) --
	( 40.84, 30.52) --
	( 40.85, 30.65) --
	( 40.95, 30.65) --
	( 40.96, 30.78) --
	( 41.23, 30.78) --
	( 41.23, 30.91) --
	( 41.89, 30.91) --
	( 41.89, 31.04) --
	( 41.90, 31.04) --
	( 41.91, 31.16) --
	( 42.04, 31.16) --
	( 42.04, 31.29) --
	( 42.17, 31.29) --
	( 42.17, 31.42) --
	( 42.38, 31.42) --
	( 42.38, 31.55) --
	( 42.44, 31.55) --
	( 42.44, 31.68) --
	( 42.51, 31.68) --
	( 42.52, 31.80) --
	( 42.57, 31.80) --
	( 42.58, 31.93) --
	( 42.70, 31.93) --
	( 42.70, 32.06) --
	( 42.78, 32.06) --
	( 42.78, 32.19) --
	( 42.98, 32.19) --
	( 42.98, 32.32) --
	( 43.05, 32.32) --
	( 43.06, 32.44) --
	( 43.17, 32.44) --
	( 43.18, 32.57) --
	( 43.40, 32.57) --
	( 43.41, 32.70) --
	( 43.52, 32.70) --
	( 43.53, 32.83) --
	( 43.69, 32.83) --
	( 43.69, 32.96) --
	( 43.70, 32.96) --
	( 43.70, 33.09) --
	( 43.74, 33.09) --
	( 43.74, 33.21) --
	( 43.79, 33.21) --
	( 43.80, 33.34) --
	( 43.85, 33.34) --
	( 43.85, 33.47) --
	( 44.06, 33.47) --
	( 44.06, 33.60) --
	( 44.19, 33.60) --
	( 44.20, 33.73) --
	( 44.37, 33.73) --
	( 44.37, 33.85) --
	( 44.41, 33.85) --
	( 44.42, 33.98) --
	( 44.54, 33.98) --
	( 44.54, 34.11) --
	( 44.75, 34.11) --
	( 44.75, 34.24) --
	( 44.84, 34.24) --
	( 44.85, 34.37) --
	( 45.02, 34.37) --
	( 45.02, 34.49) --
	( 45.08, 34.49) --
	( 45.09, 34.62) --
	( 45.09, 34.62) --
	( 45.09, 34.75) --
	( 45.14, 34.75) --
	( 45.15, 34.88) --
	( 45.18, 34.88) --
	( 45.19, 35.01) --
	( 45.22, 35.01) --
	( 45.22, 35.14) --
	( 45.42, 35.14) --
	( 45.42, 35.26) --
	( 45.45, 35.26) --
	( 45.45, 35.39) --
	( 45.58, 35.39) --
	( 45.58, 35.52) --
	( 45.78, 35.52) --
	( 45.78, 35.65) --
	( 45.80, 35.65) --
	( 45.80, 35.78) --
	( 45.84, 35.78) --
	( 45.85, 35.90) --
	( 45.92, 35.90) --
	( 45.92, 36.03) --
	( 45.95, 36.03) --
	( 45.96, 36.16) --
	( 46.05, 36.16) --
	( 46.06, 36.29) --
	( 46.15, 36.29) --
	( 46.15, 36.42) --
	( 46.16, 36.42) --
	( 46.16, 36.55) --
	( 46.20, 36.55) --
	( 46.20, 36.67) --
	( 46.25, 36.67) --
	( 46.25, 36.80) --
	( 46.27, 36.80) --
	( 46.28, 36.93) --
	( 46.30, 36.93) --
	( 46.30, 37.06) --
	( 46.39, 37.06) --
	( 46.39, 37.19) --
	( 46.57, 37.19) --
	( 46.58, 37.31) --
	( 46.79, 37.31) --
	( 46.79, 37.44) --
	( 46.83, 37.44) --
	( 46.84, 37.57) --
	( 46.97, 37.57) --
	( 46.97, 37.70) --
	( 47.00, 37.70) --
	( 47.00, 37.83) --
	( 47.10, 37.83) --
	( 47.10, 37.95) --
	( 47.14, 37.95) --
	( 47.14, 38.08) --
	( 47.16, 38.08) --
	( 47.17, 38.34) --
	( 47.18, 38.34) --
	( 47.19, 38.47) --
	( 47.28, 38.47) --
	( 47.28, 38.60) --
	( 47.35, 38.60) --
	( 47.35, 38.72) --
	( 47.50, 38.72) --
	( 47.50, 38.85) --
	( 47.51, 38.85) --
	( 47.51, 38.98) --
	( 47.59, 38.98) --
	( 47.59, 39.11) --
	( 47.62, 39.11) --
	( 47.62, 39.24) --
	( 47.64, 39.24) --
	( 47.64, 39.36) --
	( 47.68, 39.36) --
	( 47.68, 39.49) --
	( 47.68, 39.62) --
	( 47.69, 39.62) --
	( 47.70, 39.75) --
	( 47.79, 39.75) --
	( 47.80, 39.88) --
	( 47.80, 39.88) --
	( 47.81, 40.00) --
	( 47.83, 40.00) --
	( 47.84, 40.13) --
	( 47.84, 40.39) --
	( 47.97, 40.39) --
	( 47.98, 40.52) --
	( 47.98, 40.52) --
	( 47.98, 40.65) --
	( 48.04, 40.65) --
	( 48.05, 40.77) --
	( 48.05, 40.77) --
	( 48.06, 40.90) --
	( 48.06, 40.90) --
	( 48.07, 41.03) --
	( 48.08, 41.03) --
	( 48.08, 41.16) --
	( 48.09, 41.16) --
	( 48.10, 41.29) --
	( 48.17, 41.29) --
	( 48.17, 41.41) --
	( 48.19, 41.41) --
	( 48.19, 41.54) --
	( 48.20, 41.67) --
	( 48.20, 41.80) --
	( 48.21, 41.93) --
	( 48.27, 41.93) --
	( 48.27, 42.05) --
	( 48.28, 42.05) --
	( 48.29, 42.18) --
	( 48.31, 42.18) --
	( 48.31, 42.31) --
	( 48.32, 42.44) --
	( 48.33, 42.44) --
	( 48.34, 42.57) --
	( 48.34, 42.57) --
	( 48.35, 42.70) --
	( 48.38, 42.70) --
	( 48.38, 42.82) --
	( 48.40, 42.82) --
	( 48.41, 42.95) --
	( 48.42, 42.95) --
	( 48.42, 43.08) --
	( 48.47, 43.08) --
	( 48.47, 43.21) --
	( 48.47, 43.34) --
	( 48.50, 43.34) --
	( 48.51, 43.46) --
	( 48.52, 43.46) --
	( 48.52, 43.59) --
	( 48.64, 43.59) --
	( 48.64, 43.72) --
	( 48.68, 43.72) --
	( 48.68, 43.85) --
	( 48.79, 43.85) --
	( 48.79, 44.11) --
	( 48.87, 44.11) --
	( 48.87, 44.23) --
	( 48.88, 44.36) --
	( 48.96, 44.36) --
	( 48.96, 44.49) --
	( 49.00, 44.49) --
	( 49.00, 44.62) --
	( 49.02, 44.62) --
	( 49.03, 44.75) --
	( 49.10, 44.75) --
	( 49.11, 44.87) --
	( 49.15, 44.87) --
	( 49.15, 45.00) --
	( 49.15, 45.00) --
	( 49.16, 45.13) --
	( 49.22, 45.13) --
	( 49.22, 45.26) --
	( 49.28, 45.26) --
	( 49.28, 45.39) --
	( 49.28, 45.39) --
	( 49.29, 45.51) --
	( 49.33, 45.51) --
	( 49.34, 45.64) --
	( 49.36, 45.64) --
	( 49.36, 45.77) --
	( 49.36, 45.90) --
	( 49.44, 45.90) --
	( 49.44, 46.03) --
	( 49.47, 46.03) --
	( 49.47, 46.16) --
	( 49.51, 46.16) --
	( 49.52, 46.28) --
	( 49.53, 46.28) --
	( 49.53, 46.41) --
	( 49.62, 46.41) --
	( 49.63, 46.54) --
	( 49.69, 46.54) --
	( 49.69, 46.67) --
	( 49.72, 46.67) --
	( 49.73, 46.80) --
	( 49.73, 46.80) --
	( 49.74, 46.92) --
	( 49.80, 46.92) --
	( 49.80, 47.05) --
	( 49.81, 47.18) --
	( 49.82, 47.18) --
	( 49.82, 47.31) --
	( 49.83, 47.31) --
	( 49.83, 47.44) --
	( 49.88, 47.44) --
	( 49.89, 47.56) --
	( 49.89, 47.56) --
	( 49.90, 47.69) --
	( 49.90, 47.82) --
	( 49.90, 47.95) --
	( 50.00, 47.95) --
	( 50.00, 48.08) --
	( 50.02, 48.08) --
	( 50.02, 48.21) --
	( 50.04, 48.21) --
	( 50.05, 48.33) --
	( 50.06, 48.33) --
	( 50.07, 48.46) --
	( 50.10, 48.46) --
	( 50.11, 48.59) --
	( 50.11, 48.72) --
	( 50.13, 48.72) --
	( 50.13, 48.85) --
	( 50.19, 48.85) --
	( 50.19, 48.97) --
	( 50.19, 49.10) --
	( 50.21, 49.10) --
	( 50.21, 49.23) --
	( 50.22, 49.36) --
	( 50.24, 49.36) --
	( 50.24, 49.49) --
	( 50.26, 49.49) --
	( 50.26, 49.62) --
	( 50.30, 49.62) --
	( 50.30, 49.74) --
	( 50.31, 49.74) --
	( 50.32, 49.87) --
	( 50.32, 50.00) --
	( 50.36, 50.00) --
	( 50.36, 50.13) --
	( 50.40, 50.13) --
	( 50.40, 50.26) --
	( 50.41, 50.38) --
	( 50.41, 50.38) --
	( 50.41, 50.51) --
	( 50.43, 50.51) --
	( 50.43, 50.64) --
	( 50.47, 50.64) --
	( 50.47, 50.77) --
	( 50.52, 50.77) --
	( 50.52, 50.90) --
	( 50.54, 50.90) --
	( 50.54, 51.02) --
	( 50.56, 51.02) --
	( 50.56, 51.15) --
	( 50.56, 51.15) --
	( 50.57, 51.28) --
	( 50.62, 51.28) --
	( 50.62, 51.41) --
	( 50.69, 51.41) --
	( 50.69, 51.54) --
	( 50.72, 51.54) --
	( 50.72, 51.79) --
	( 50.73, 51.79) --
	( 50.73, 51.92) --
	( 50.83, 51.92) --
	( 50.84, 52.05) --
	( 50.88, 52.05) --
	( 50.88, 52.18) --
	( 50.89, 52.18) --
	( 50.90, 52.31) --
	( 50.94, 52.31) --
	( 50.94, 52.43) --
	( 50.96, 52.43) --
	( 50.97, 52.56) --
	( 51.00, 52.56) --
	( 51.01, 52.69) --
	( 51.06, 52.69) --
	( 51.06, 52.82) --
	( 51.11, 52.82) --
	( 51.11, 52.95) --
	( 51.13, 52.95) --
	( 51.14, 53.07) --
	( 51.15, 53.07) --
	( 51.15, 53.20) --
	( 51.16, 53.20) --
	( 51.16, 53.33) --
	( 51.20, 53.33) --
	( 51.21, 53.46) --
	( 51.22, 53.46) --
	( 51.22, 53.59) --
	( 51.26, 53.59) --
	( 51.26, 53.72) --
	( 51.27, 53.72) --
	( 51.27, 53.84) --
	( 51.42, 53.84) --
	( 51.42, 53.97) --
	( 51.54, 53.97) --
	( 51.55, 54.10) --
	( 51.59, 54.10) --
	( 51.60, 54.23) --
	( 51.60, 54.23) --
	( 51.60, 54.36) --
	( 51.61, 54.36) --
	( 51.61, 54.48) --
	( 51.62, 54.48) --
	( 51.62, 54.61) --
	( 51.64, 54.61) --
	( 51.64, 54.74) --
	( 51.67, 54.74) --
	( 51.68, 54.87) --
	( 51.76, 54.87) --
	( 51.76, 55.00) --
	( 51.85, 55.00) --
	( 51.86, 55.13) --
	( 52.00, 55.13) --
	( 52.01, 55.25) --
	( 52.03, 55.25) --
	( 52.03, 55.38) --
	( 52.05, 55.38) --
	( 52.05, 55.51) --
	( 52.12, 55.51) --
	( 52.12, 55.64) --
	( 52.13, 55.77) --
	( 52.13, 55.77) --
	( 52.14, 55.89) --
	( 52.19, 55.89) --
	( 52.19, 56.02) --
	( 52.21, 56.02) --
	( 52.21, 56.15) --
	( 52.22, 56.28) --
	( 52.22, 56.28) --
	( 52.23, 56.41) --
	( 52.24, 56.41) --
	( 52.24, 56.53) --
	( 52.25, 56.53) --
	( 52.25, 56.66) --
	( 52.34, 56.66) --
	( 52.34, 56.79) --
	( 52.37, 56.79) --
	( 52.37, 56.92) --
	( 52.37, 57.05) --
	( 52.39, 57.05) --
	( 52.39, 57.18) --
	( 52.40, 57.18) --
	( 52.40, 57.30) --
	( 52.41, 57.30) --
	( 52.41, 57.56) --
	( 52.42, 57.56) --
	( 52.43, 57.82) --
	( 52.43, 57.94) --
	( 52.45, 57.94) --
	( 52.46, 58.07) --
	( 52.47, 58.07) --
	( 52.48, 58.20) --
	( 52.49, 58.20) --
	( 52.50, 58.33) --
	( 52.52, 58.33) --
	( 52.52, 58.46) --
	( 52.63, 58.46) --
	( 52.63, 58.58) --
	( 52.64, 58.58) --
	( 52.64, 58.71) --
	( 52.69, 58.71) --
	( 52.69, 58.84) --
	( 52.71, 58.84) --
	( 52.72, 58.97) --
	( 52.76, 58.97) --
	( 52.77, 59.10) --
	( 52.79, 59.10) --
	( 52.79, 59.23) --
	( 52.80, 59.23) --
	( 52.81, 59.35) --
	( 52.82, 59.35) --
	( 52.83, 59.48) --
	( 52.88, 59.48) --
	( 52.88, 59.61) --
	( 52.88, 59.74) --
	( 52.90, 59.74) --
	( 52.90, 59.87) --
	( 52.95, 59.87) --
	( 52.95, 60.12) --
	( 52.96, 60.12) --
	( 52.97, 60.25) --
	( 53.04, 60.25) --
	( 53.05, 60.51) --
	( 53.08, 60.51) --
	( 53.09, 60.64) --
	( 53.12, 60.64) --
	( 53.12, 60.76) --
	( 53.13, 61.02) --
	( 53.17, 61.02) --
	( 53.17, 61.15) --
	( 53.20, 61.15) --
	( 53.20, 61.28) --
	( 53.21, 61.28) --
	( 53.21, 61.40) --
	( 53.31, 61.40) --
	( 53.32, 61.53) --
	( 53.33, 61.53) --
	( 53.33, 61.66) --
	( 53.34, 61.66) --
	( 53.34, 61.79) --
	( 53.36, 61.79) --
	( 53.37, 61.92) --
	( 53.45, 61.92) --
	( 53.45, 62.04) --
	( 53.47, 62.04) --
	( 53.47, 62.17) --
	( 53.48, 62.17) --
	( 53.48, 62.30) --
	( 53.48, 62.30) --
	( 53.49, 62.43) --
	( 53.53, 62.43) --
	( 53.53, 62.56) --
	( 53.57, 62.56) --
	( 53.58, 62.69) --
	( 53.62, 62.69) --
	( 53.63, 62.81) --
	( 53.63, 62.81) --
	( 53.63, 62.94) --
	( 53.67, 62.94) --
	( 53.67, 63.07) --
	( 53.79, 63.07) --
	( 53.79, 63.33) --
	( 53.89, 63.33) --
	( 53.89, 63.45) --
	( 53.91, 63.45) --
	( 53.91, 63.58) --
	( 53.95, 63.58) --
	( 53.96, 63.71) --
	( 53.96, 63.84) --
	( 53.97, 63.84) --
	( 53.97, 63.97) --
	( 54.04, 63.97) --
	( 54.04, 64.09) --
	( 54.06, 64.09) --
	( 54.06, 64.22) --
	( 54.08, 64.22) --
	( 54.08, 64.35) --
	( 54.14, 64.35) --
	( 54.14, 64.48) --
	( 54.15, 64.48) --
	( 54.15, 64.61) --
	( 54.27, 64.61) --
	( 54.28, 64.74) --
	( 54.30, 64.74) --
	( 54.30, 64.86) --
	( 54.31, 64.86) --
	( 54.31, 64.99) --
	( 54.32, 65.12) --
	( 54.32, 65.12) --
	( 54.33, 65.25) --
	( 54.51, 65.25) --
	( 54.51, 65.38) --
	( 54.52, 65.50) --
	( 54.53, 65.50) --
	( 54.53, 65.63) --
	( 54.64, 65.63) --
	( 54.64, 65.76) --
	( 54.66, 65.76) --
	( 54.66, 65.89) --
	( 54.81, 65.89) --
	( 54.81, 66.02) --
	( 54.83, 66.02) --
	( 54.84, 66.14) --
	( 54.89, 66.14) --
	( 54.90, 66.27) --
	( 54.93, 66.27) --
	( 54.94, 66.40) --
	( 55.04, 66.40) --
	( 55.05, 66.53) --
	( 55.14, 66.53) --
	( 55.15, 66.66) --
	( 55.18, 66.66) --
	( 55.18, 66.91) --
	( 55.19, 66.91) --
	( 55.20, 67.04) --
	( 55.23, 67.04) --
	( 55.24, 67.17) --
	( 55.29, 67.17) --
	( 55.29, 67.30) --
	( 55.35, 67.30) --
	( 55.36, 67.43) --
	( 55.38, 67.43) --
	( 55.39, 67.55) --
	( 55.40, 67.55) --
	( 55.40, 67.68) --
	( 55.45, 67.68) --
	( 55.45, 67.81) --
	( 55.46, 67.81) --
	( 55.47, 67.94) --
	( 55.53, 67.94) --
	( 55.53, 68.07) --
	( 55.60, 68.07) --
	( 55.61, 68.20) --
	( 55.63, 68.20) --
	( 55.64, 68.32) --
	( 55.68, 68.32) --
	( 55.69, 68.45) --
	( 55.82, 68.45) --
	( 55.82, 68.71) --
	( 55.88, 68.71) --
	( 55.89, 68.84) --
	( 55.92, 68.84) --
	( 55.93, 68.96) --
	( 56.02, 68.96) --
	( 56.02, 69.09) --
	( 56.11, 69.09) --
	( 56.12, 69.22) --
	( 56.15, 69.22) --
	( 56.15, 69.35) --
	( 56.18, 69.35) --
	( 56.18, 69.48) --
	( 56.19, 69.60) --
	( 56.28, 69.60) --
	( 56.29, 69.73) --
	( 56.31, 69.73) --
	( 56.31, 69.86) --
	( 56.36, 69.86) --
	( 56.37, 69.99) --
	( 56.38, 69.99) --
	( 56.38, 70.12) --
	( 56.44, 70.12) --
	( 56.44, 70.25) --
	( 56.59, 70.25) --
	( 56.60, 70.37) --
	( 56.67, 70.37) --
	( 56.67, 70.50) --
	( 56.72, 70.50) --
	( 56.73, 70.63) --
	( 56.74, 70.63) --
	( 56.74, 70.76) --
	( 56.76, 70.76) --
	( 56.76, 70.89) --
	( 56.77, 70.89) --
	( 56.77, 71.01) --
	( 56.82, 71.01) --
	( 56.82, 71.14) --
	( 56.86, 71.14) --
	( 56.86, 71.27) --
	( 56.94, 71.27) --
	( 56.94, 71.40) --
	( 57.10, 71.40) --
	( 57.11, 71.53) --
	( 57.13, 71.53) --
	( 57.13, 71.65) --
	( 57.32, 71.65) --
	( 57.32, 71.78) --
	( 57.41, 71.78) --
	( 57.41, 71.91) --
	( 57.88, 71.91) --
	( 57.88, 72.04) --
	( 57.90, 72.04) --
	( 57.91, 72.17) --
	( 57.95, 72.17) --
	( 57.95, 72.30) --
	( 57.97, 72.30) --
	( 57.97, 72.42) --
	( 58.00, 72.42) --
	( 58.00, 72.55) --
	( 58.02, 72.55) --
	( 58.03, 72.68) --
	( 58.03, 72.68) --
	( 58.04, 72.81) --
	( 58.33, 72.81) --
	( 58.33, 72.94) --
	( 58.70, 72.94) --
	( 58.70, 73.06) --
	( 58.73, 73.06) --
	( 58.73, 73.19) --
	( 58.75, 73.19) --
	( 58.75, 73.32) --
	( 58.85, 73.32) --
	( 58.85, 73.45) --
	( 58.88, 73.45) --
	( 58.89, 73.71) --
	( 59.12, 73.71) --
	( 59.12, 73.83) --
	( 59.20, 73.83) --
	( 59.20, 73.96) --
	( 59.21, 73.96) --
	( 59.21, 74.09) --
	( 59.23, 74.09) --
	( 59.24, 74.22) --
	( 59.42, 74.22) --
	( 59.42, 74.35) --
	( 59.55, 74.35) --
	( 59.56, 74.47) --
	( 59.59, 74.47) --
	( 59.60, 74.60) --
	( 59.83, 74.60) --
	( 59.83, 74.73) --
	( 60.02, 74.73) --
	( 60.02, 74.86) --
	( 60.12, 74.86) --
	( 60.12, 74.99) --
	( 60.15, 74.99) --
	( 60.15, 75.11) --
	( 60.16, 75.11) --
	( 60.17, 75.24) --
	( 60.21, 75.24) --
	( 60.21, 75.37) --
	( 60.61, 75.37) --
	( 60.62, 75.50) --
	( 60.82, 75.50) --
	( 60.82, 75.63) --
	( 60.88, 75.63) --
	( 60.88, 75.76) --
	( 60.89, 75.76) --
	( 60.89, 75.88) --
	( 60.92, 75.88) --
	( 60.93, 76.01) --
	( 60.93, 76.01) --
	( 60.93, 76.14) --
	( 61.11, 76.14) --
	( 61.12, 76.27) --
	( 61.13, 76.27) --
	( 61.13, 76.40) --
	( 61.21, 76.40) --
	( 61.22, 76.52) --
	( 61.26, 76.52) --
	( 61.26, 76.65) --
	( 61.32, 76.65) --
	( 61.32, 76.78) --
	( 61.38, 76.78) --
	( 61.38, 76.91) --
	( 61.40, 76.91) --
	( 61.41, 77.04) --
	( 61.49, 77.04) --
	( 61.50, 77.16) --
	( 61.57, 77.16) --
	( 61.57, 77.29) --
	( 61.86, 77.29) --
	( 61.86, 77.42) --
	( 61.92, 77.42) --
	( 61.92, 77.55) --
	( 61.92, 77.55) --
	( 61.93, 77.68) --
	( 61.97, 77.68) --
	( 61.97, 77.81) --
	( 62.25, 77.81) --
	( 62.26, 77.93) --
	( 62.39, 77.93) --
	( 62.39, 78.06) --
	( 62.71, 78.06) --
	( 62.71, 78.19) --
	( 62.76, 78.19) --
	( 62.77, 78.32) --
	( 62.99, 78.32) --
	( 62.99, 78.45) --
	( 63.02, 78.45) --
	( 63.02, 78.57) --
	( 63.08, 78.57) --
	( 63.08, 78.70) --
	( 63.49, 78.70) --
	( 63.50, 78.83) --
	( 63.61, 78.83) --
	( 63.62, 78.96) --
	( 63.66, 78.96) --
	( 63.67, 79.09) --
	( 63.71, 79.09) --
	( 63.71, 79.22) --
	( 63.75, 79.22) --
	( 63.75, 79.34) --
	( 63.90, 79.34) --
	( 63.91, 79.47) --
	( 64.19, 79.47) --
	( 64.20, 79.60) --
	( 64.22, 79.60) --
	( 64.22, 79.73) --
	( 64.55, 79.73) --
	( 64.55, 79.86) --
	( 64.83, 79.86) --
	( 64.83, 79.98) --
	( 65.02, 79.98) --
	( 65.03, 80.11) --
	( 65.20, 80.11) --
	( 65.21, 80.24) --
	( 65.51, 80.24) --
	( 65.51, 80.37) --
	( 65.99, 80.37) --
	( 65.99, 80.50) --
	( 66.16, 80.50) --
	( 66.16, 80.62) --
	( 66.27, 80.62) --
	( 66.28, 80.75) --
	( 66.33, 80.75) --
	( 66.33, 80.88) --
	( 66.34, 80.88) --
	( 66.34, 81.01) --
	( 66.70, 81.01) --
	( 66.70, 81.14) --
	( 66.83, 81.14) --
	( 66.83, 81.27) --
	( 66.85, 81.27) --
	( 66.85, 81.39) --
	( 67.37, 81.39) --
	( 67.37, 81.52) --
	( 67.77, 81.52) --
	( 67.77, 81.65) --
	( 68.06, 81.65) --
	( 68.07, 81.78) --
	( 68.10, 81.78) --
	( 68.10, 81.91) --
	( 68.28, 81.91) --
	( 68.28, 82.03) --
	( 68.69, 82.03) --
	( 68.69, 82.16) --
	( 68.71, 82.16) --
	( 68.71, 82.29) --
	( 68.83, 82.29) --
	( 68.83, 82.42) --
	( 69.13, 82.42) --
	( 69.13, 82.55) --
	( 69.42, 82.55) --
	( 69.42, 82.67) --
	( 69.64, 82.67) --
	( 69.65, 82.80) --
	( 69.79, 82.80) --
	( 69.80, 82.93) --
	( 70.39, 82.93) --
	( 70.39, 83.06) --
	( 70.65, 83.06) --
	( 70.66, 83.19) --
	( 71.47, 83.19) --
	( 71.47, 83.32) --
	( 71.56, 83.32) --
	( 71.56, 83.44) --
	( 71.91, 83.44) --
	( 71.91, 83.57) --
	( 72.57, 83.57) --
	( 72.57, 83.70) --
	( 72.67, 83.70) --
	( 72.67, 83.83) --
	( 73.59, 83.83) --
	( 73.60, 83.96) --
	( 74.49, 83.96) --
	( 74.49, 84.08) --
	( 75.01, 84.08) --
	( 75.01, 84.21) --
	( 75.60, 84.21) --
	( 75.60, 84.34) --
	( 76.10, 84.34) --
	( 76.10, 84.47) --
	( 76.39, 84.47) --
	( 76.39, 84.60) --
	( 76.60, 84.60) --
	( 76.60, 84.73) --
	( 76.62, 84.73) --
	( 76.63, 84.85) --
	( 76.97, 84.85) --
	( 76.97, 84.98) --
	( 77.15, 84.98) --
	( 77.16, 85.11) --
	( 77.70, 85.11) --
	( 77.70, 85.24) --
	( 79.30, 85.24) --
	( 79.30, 85.37) --
	( 79.34, 85.37) --
	( 79.34, 85.49) --
	( 79.74, 85.49) --
	( 79.74, 85.62) --
	( 81.05, 85.62) --
	( 81.05, 85.75) --
	( 81.70, 85.75) --
	( 81.70, 85.88) --
	( 82.02, 85.88) --
	( 82.02, 86.01) --
	( 82.86, 86.01) --
	( 82.86, 86.13) --
	( 82.94, 86.13) --
	( 82.94, 86.26) --
	( 83.44, 86.26) --
	( 83.45, 86.39) --
	( 83.58, 86.39) --
	( 83.59, 86.52) --
	( 84.12, 86.52) --
	( 84.13, 86.65) --
	( 84.47, 86.65) --
	( 84.47, 86.78) --
	( 85.02, 86.78) --
	( 85.02, 86.90) --
	( 85.51, 86.90) --
	( 85.51, 87.03) --
	( 86.23, 87.03) --
	( 86.23, 87.16) --
	( 88.07, 87.16) --
	( 88.08, 87.29) --
	( 89.09, 87.29) --
	( 89.09, 87.42) --
	( 90.24, 87.42) --
	( 90.25, 87.54) --
	( 92.25, 87.54) --
	( 92.25, 87.67) --
	( 93.33, 87.67) --
	( 93.33, 87.80) --
	( 94.77, 87.80) --
	( 94.77, 87.93) --
	( 95.07, 87.93) --
	( 95.08, 88.06) --
	( 95.24, 88.06) --
	( 95.24, 88.18) --
	( 97.49, 88.18) --
	( 97.49, 88.31) --
	( 99.64, 88.31) --
	( 99.65, 88.44) --
	(100.73, 88.44) --
	(100.73, 88.57) --
	(101.13, 88.57) --
	(101.13, 88.70) --
	(102.99, 88.70) --
	(103.00, 88.83) --
	(103.06, 88.83) --
	(103.07, 88.95) --
	(103.18, 88.95) --
	(103.19, 89.08) --
	(108.74, 89.08) --
	(108.75, 89.21) --
	(109.64, 89.21) --
	(109.64, 89.34) --
	(110.33, 89.34) --
	(110.34, 89.47) --
	(111.02, 89.47) --
	(111.02, 89.59) --
	(113.44, 89.59) --
	(113.45, 89.72) --
	(116.64, 89.72) --
	(116.64, 89.85) --
	(118.80, 89.85) --
	(118.80, 89.98) --
	(118.86, 89.98) --
	(118.87, 90.11) --
	(119.22, 90.11) --
	(119.23, 90.23) --
	(119.46, 90.23) --
	(119.46, 90.36) --
	(120.70, 90.36) --
	(120.70, 90.49) --
	(120.95, 90.49) --
	(120.95, 90.62) --
	(121.71, 90.62) --
	(121.72, 90.75) --
	(122.19, 90.75) --
	(122.20, 90.88) --
	(122.79, 90.88) --
	(122.79, 91.00) --
	(123.01, 91.00) --
	(123.02, 91.13) --
	(123.43, 91.13) --
	(123.43, 91.26) --
	(124.23, 91.26) --
	(124.23, 91.39) --
	(125.50, 91.39) --
	(125.51, 91.52) --
	(125.86, 91.52) --
	(125.86, 91.64) --
	(127.14, 91.64) --
	(127.15, 91.77) --
	(128.02, 91.77) --
	(128.02, 91.90) --
	(128.75, 91.90) --
	(128.75, 92.03) --
	(130.50, 92.03) --
	(130.50, 92.16) --
	(131.71, 92.16) --
	(131.71, 92.29) --
	(135.09, 92.29) --
	(135.09, 92.41) --
	(136.08, 92.41) --
	(136.08, 92.54) --
	(137.01, 92.54) --
	(137.01, 92.67) --
	(138.53, 92.67) --
	(138.53, 92.80) --
	(142.24, 92.80) --
	(142.25, 92.93) --
	(144.40, 92.93) --
	(144.40, 93.05) --
	(147.69, 93.05) --
	(147.69, 93.18) --
	(148.92, 93.18) --
	(148.93, 93.31) --
	(151.13, 93.31) --
	(151.14, 93.44) --
	(152.42, 93.44) --
	(152.42, 93.57) --
	(156.40, 93.57) --
	(156.40, 93.69) --
	(158.43, 93.69) --
	(158.43, 93.82) --
	(162.51, 93.82) --
	(162.51, 93.95) --
	(168.37, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.20.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,130.09);
\begin{scope}
\path[clip] (  0.00, 32.52) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 66.92) --
	(  6.50, 66.92) --
	(  6.50, 67.02) --
	(  6.69, 67.02) --
	(  6.70, 67.11) --
	(  6.72, 67.11) --
	(  6.72, 67.20) --
	(  6.75, 67.20) --
	(  6.76, 67.29) --
	(  6.79, 67.29) --
	(  6.80, 67.38) --
	(  6.92, 67.38) --
	(  6.92, 67.48) --
	(  6.93, 67.57) --
	(  7.09, 67.57) --
	(  7.09, 67.66) --
	(  7.12, 67.66) --
	(  7.12, 67.75) --
	(  7.29, 67.75) --
	(  7.29, 67.85) --
	(  7.37, 67.85) --
	(  7.37, 67.94) --
	(  7.41, 67.94) --
	(  7.42, 68.03) --
	(  7.47, 68.03) --
	(  7.48, 68.12) --
	(  7.62, 68.12) --
	(  7.63, 68.21) --
	(  7.68, 68.21) --
	(  7.69, 68.40) --
	(  7.78, 68.40) --
	(  7.79, 68.49) --
	(  7.84, 68.49) --
	(  7.85, 68.58) --
	(  7.93, 68.58) --
	(  7.94, 68.67) --
	(  7.94, 68.67) --
	(  7.95, 68.77) --
	(  7.96, 68.77) --
	(  7.97, 68.86) --
	(  8.01, 68.86) --
	(  8.01, 68.95) --
	(  8.18, 68.95) --
	(  8.19, 69.04) --
	(  8.23, 69.04) --
	(  8.23, 69.14) --
	(  8.24, 69.23) --
	(  8.53, 69.23) --
	(  8.54, 69.32) --
	(  8.55, 69.32) --
	(  8.55, 69.41) --
	(  8.56, 69.41) --
	(  8.56, 69.50) --
	(  8.58, 69.50) --
	(  8.59, 69.60) --
	(  8.64, 69.60) --
	(  8.65, 69.69) --
	(  8.67, 69.69) --
	(  8.67, 69.78) --
	(  8.72, 69.78) --
	(  8.73, 69.87) --
	(  8.73, 69.87) --
	(  8.73, 70.06) --
	(  8.85, 70.06) --
	(  8.86, 70.15) --
	(  8.86, 70.24) --
	(  8.96, 70.24) --
	(  8.96, 70.43) --
	(  9.10, 70.43) --
	(  9.10, 70.52) --
	(  9.23, 70.52) --
	(  9.24, 70.61) --
	(  9.31, 70.61) --
	(  9.31, 70.70) --
	(  9.33, 70.70) --
	(  9.33, 70.80) --
	(  9.41, 70.80) --
	(  9.41, 70.89) --
	(  9.51, 70.89) --
	(  9.51, 70.98) --
	(  9.54, 70.98) --
	(  9.55, 71.07) --
	(  9.56, 71.07) --
	(  9.56, 71.26) --
	(  9.60, 71.26) --
	(  9.61, 71.35) --
	(  9.61, 71.35) --
	(  9.62, 71.44) --
	(  9.63, 71.44) --
	(  9.64, 71.53) --
	(  9.69, 71.53) --
	(  9.70, 71.72) --
	(  9.71, 71.72) --
	(  9.71, 71.81) --
	(  9.74, 71.81) --
	(  9.74, 71.90) --
	(  9.75, 71.99) --
	(  9.89, 71.99) --
	(  9.89, 72.09) --
	(  9.91, 72.09) --
	(  9.91, 72.18) --
	(  9.97, 72.18) --
	(  9.98, 72.27) --
	( 10.04, 72.27) --
	( 10.04, 72.36) --
	( 10.06, 72.36) --
	( 10.07, 72.45) --
	( 10.07, 72.45) --
	( 10.08, 72.55) --
	( 10.09, 72.55) --
	( 10.09, 72.64) --
	( 10.12, 72.64) --
	( 10.12, 72.73) --
	( 10.15, 72.73) --
	( 10.15, 72.82) --
	( 10.17, 72.82) --
	( 10.17, 72.92) --
	( 10.17, 72.92) --
	( 10.18, 73.01) --
	( 10.22, 73.01) --
	( 10.22, 73.10) --
	( 10.31, 73.10) --
	( 10.31, 73.19) --
	( 10.34, 73.19) --
	( 10.35, 73.28) --
	( 10.37, 73.28) --
	( 10.37, 73.38) --
	( 10.38, 73.38) --
	( 10.39, 73.47) --
	( 10.43, 73.47) --
	( 10.43, 73.56) --
	( 10.44, 73.56) --
	( 10.45, 73.65) --
	( 10.46, 73.65) --
	( 10.47, 73.74) --
	( 10.47, 73.74) --
	( 10.48, 73.84) --
	( 10.49, 73.84) --
	( 10.49, 73.93) --
	( 10.57, 73.93) --
	( 10.57, 74.02) --
	( 10.68, 74.02) --
	( 10.69, 74.11) --
	( 10.69, 74.11) --
	( 10.70, 74.21) --
	( 10.72, 74.21) --
	( 10.72, 74.30) --
	( 10.80, 74.30) --
	( 10.81, 74.39) --
	( 10.81, 74.39) --
	( 10.82, 74.48) --
	( 10.82, 74.67) --
	( 10.83, 74.76) --
	( 10.83, 74.76) --
	( 10.84, 74.85) --
	( 10.84, 74.94) --
	( 10.88, 74.94) --
	( 10.88, 75.04) --
	( 10.90, 75.04) --
	( 10.90, 75.13) --
	( 11.05, 75.13) --
	( 11.05, 75.22) --
	( 11.07, 75.22) --
	( 11.07, 75.31) --
	( 11.09, 75.31) --
	( 11.10, 75.40) --
	( 11.11, 75.40) --
	( 11.12, 75.50) --
	( 11.12, 75.59) --
	( 11.17, 75.59) --
	( 11.18, 75.68) --
	( 11.21, 75.68) --
	( 11.22, 75.77) --
	( 11.34, 75.77) --
	( 11.35, 75.87) --
	( 11.35, 75.96) --
	( 11.41, 75.96) --
	( 11.41, 76.14) --
	( 11.44, 76.14) --
	( 11.45, 76.23) --
	( 11.45, 76.23) --
	( 11.46, 76.33) --
	( 11.50, 76.33) --
	( 11.50, 76.42) --
	( 11.55, 76.42) --
	( 11.55, 76.51) --
	( 11.58, 76.51) --
	( 11.58, 76.60) --
	( 11.60, 76.60) --
	( 11.60, 76.69) --
	( 11.61, 76.69) --
	( 11.61, 76.79) --
	( 11.63, 76.79) --
	( 11.63, 76.88) --
	( 11.65, 76.88) --
	( 11.65, 76.97) --
	( 11.70, 76.97) --
	( 11.71, 77.06) --
	( 11.77, 77.06) --
	( 11.77, 77.16) --
	( 11.79, 77.16) --
	( 11.80, 77.25) --
	( 11.80, 77.34) --
	( 12.03, 77.34) --
	( 12.03, 77.43) --
	( 12.04, 77.43) --
	( 12.04, 77.52) --
	( 12.28, 77.52) --
	( 12.28, 77.62) --
	( 12.30, 77.62) --
	( 12.31, 77.71) --
	( 12.36, 77.71) --
	( 12.36, 77.80) --
	( 12.44, 77.80) --
	( 12.45, 77.89) --
	( 12.45, 77.99) --
	( 12.60, 77.99) --
	( 12.61, 78.08) --
	( 12.67, 78.08) --
	( 12.68, 78.17) --
	( 12.68, 78.35) --
	( 12.77, 78.35) --
	( 12.78, 78.45) --
	( 12.81, 78.45) --
	( 12.82, 78.54) --
	( 12.86, 78.54) --
	( 12.86, 78.63) --
	( 12.87, 78.63) --
	( 12.88, 78.81) --
	( 12.90, 78.81) --
	( 12.90, 78.91) --
	( 12.96, 78.91) --
	( 12.97, 79.00) --
	( 12.99, 79.00) --
	( 12.99, 79.18) --
	( 13.02, 79.18) --
	( 13.02, 79.28) --
	( 13.03, 79.28) --
	( 13.03, 79.37) --
	( 13.04, 79.37) --
	( 13.04, 79.46) --
	( 13.10, 79.46) --
	( 13.11, 79.55) --
	( 13.19, 79.55) --
	( 13.20, 79.64) --
	( 13.25, 79.64) --
	( 13.25, 79.74) --
	( 13.29, 79.74) --
	( 13.29, 79.92) --
	( 13.30, 79.92) --
	( 13.31, 80.01) --
	( 13.36, 80.01) --
	( 13.36, 80.11) --
	( 13.42, 80.11) --
	( 13.43, 80.20) --
	( 13.52, 80.20) --
	( 13.53, 80.29) --
	( 13.53, 80.29) --
	( 13.54, 80.57) --
	( 13.61, 80.57) --
	( 13.61, 80.75) --
	( 13.63, 80.75) --
	( 13.64, 80.84) --
	( 13.66, 80.84) --
	( 13.66, 80.94) --
	( 13.76, 80.94) --
	( 13.77, 81.12) --
	( 13.78, 81.12) --
	( 13.78, 81.21) --
	( 13.79, 81.30) --
	( 13.87, 81.30) --
	( 13.87, 81.40) --
	( 13.90, 81.40) --
	( 13.91, 81.49) --
	( 13.91, 81.58) --
	( 13.94, 81.58) --
	( 13.94, 81.67) --
	( 14.00, 81.67) --
	( 14.00, 81.76) --
	( 14.04, 81.76) --
	( 14.05, 81.86) --
	( 14.08, 81.86) --
	( 14.09, 81.95) --
	( 14.09, 81.95) --
	( 14.10, 82.04) --
	( 14.10, 82.13) --
	( 14.14, 82.13) --
	( 14.14, 82.23) --
	( 14.15, 82.23) --
	( 14.16, 82.32) --
	( 14.19, 82.32) --
	( 14.19, 82.41) --
	( 14.20, 82.41) --
	( 14.21, 82.50) --
	( 14.30, 82.50) --
	( 14.30, 82.59) --
	( 14.32, 82.59) --
	( 14.32, 82.69) --
	( 14.33, 82.69) --
	( 14.33, 82.78) --
	( 14.39, 82.78) --
	( 14.40, 82.96) --
	( 14.50, 82.96) --
	( 14.50, 83.06) --
	( 14.51, 83.15) --
	( 14.54, 83.15) --
	( 14.54, 83.33) --
	( 14.59, 83.33) --
	( 14.60, 83.42) --
	( 14.62, 83.42) --
	( 14.62, 83.52) --
	( 14.70, 83.52) --
	( 14.70, 83.61) --
	( 14.72, 83.61) --
	( 14.73, 83.70) --
	( 14.78, 83.70) --
	( 14.79, 83.88) --
	( 14.82, 83.88) --
	( 14.83, 83.98) --
	( 14.88, 83.98) --
	( 14.88, 84.07) --
	( 14.91, 84.07) --
	( 14.91, 84.16) --
	( 14.92, 84.25) --
	( 14.93, 84.25) --
	( 14.94, 84.35) --
	( 14.97, 84.35) --
	( 14.97, 84.53) --
	( 14.99, 84.53) --
	( 14.99, 84.71) --
	( 15.01, 84.71) --
	( 15.01, 84.81) --
	( 15.05, 84.81) --
	( 15.05, 84.90) --
	( 15.06, 84.90) --
	( 15.07, 84.99) --
	( 15.09, 84.99) --
	( 15.09, 85.08) --
	( 15.14, 85.08) --
	( 15.14, 85.18) --
	( 15.14, 85.27) --
	( 15.18, 85.27) --
	( 15.18, 85.36) --
	( 15.20, 85.36) --
	( 15.20, 85.45) --
	( 15.26, 85.45) --
	( 15.26, 85.54) --
	( 15.38, 85.54) --
	( 15.39, 85.64) --
	( 15.41, 85.64) --
	( 15.42, 85.73) --
	( 15.44, 85.73) --
	( 15.45, 85.82) --
	( 15.48, 85.82) --
	( 15.48, 85.91) --
	( 15.54, 85.91) --
	( 15.54, 86.00) --
	( 15.55, 86.10) --
	( 15.56, 86.10) --
	( 15.56, 86.19) --
	( 15.57, 86.28) --
	( 15.63, 86.28) --
	( 15.64, 86.37) --
	( 15.66, 86.37) --
	( 15.66, 86.47) --
	( 15.67, 86.47) --
	( 15.67, 86.65) --
	( 15.69, 86.65) --
	( 15.69, 86.83) --
	( 15.72, 86.83) --
	( 15.73, 86.93) --
	( 15.74, 86.93) --
	( 15.74, 87.02) --
	( 15.75, 87.02) --
	( 15.75, 87.11) --
	( 15.76, 87.20) --
	( 15.76, 87.30) --
	( 15.88, 87.30) --
	( 15.88, 87.39) --
	( 15.89, 87.39) --
	( 15.89, 87.48) --
	( 15.89, 87.48) --
	( 15.90, 87.57) --
	( 15.91, 87.57) --
	( 15.92, 87.66) --
	( 15.92, 87.76) --
	( 15.92, 87.85) --
	( 15.98, 87.85) --
	( 15.98, 87.94) --
	( 16.01, 87.94) --
	( 16.01, 88.03) --
	( 16.07, 88.03) --
	( 16.08, 88.13) --
	( 16.10, 88.13) --
	( 16.10, 88.22) --
	( 16.11, 88.22) --
	( 16.11, 88.31) --
	( 16.12, 88.40) --
	( 16.17, 88.40) --
	( 16.17, 88.49) --
	( 16.19, 88.49) --
	( 16.20, 88.59) --
	( 16.21, 88.59) --
	( 16.21, 88.68) --
	( 16.22, 88.68) --
	( 16.23, 88.77) --
	( 16.26, 88.77) --
	( 16.27, 88.86) --
	( 16.29, 88.86) --
	( 16.30, 88.95) --
	( 16.32, 88.95) --
	( 16.32, 89.05) --
	( 16.35, 89.05) --
	( 16.35, 89.14) --
	( 16.36, 89.23) --
	( 16.38, 89.23) --
	( 16.39, 89.32) --
	( 16.43, 89.32) --
	( 16.43, 89.42) --
	( 16.48, 89.42) --
	( 16.48, 89.51) --
	( 16.53, 89.51) --
	( 16.54, 89.60) --
	( 16.54, 89.69) --
	( 16.56, 89.69) --
	( 16.56, 89.78) --
	( 16.60, 89.78) --
	( 16.61, 89.88) --
	( 16.67, 89.88) --
	( 16.67, 89.97) --
	( 16.74, 89.97) --
	( 16.74, 90.06) --
	( 16.75, 90.15) --
	( 16.78, 90.15) --
	( 16.78, 90.25) --
	( 16.78, 90.34) --
	( 16.81, 90.34) --
	( 16.81, 90.43) --
	( 16.81, 90.52) --
	( 16.82, 90.52) --
	( 16.83, 90.61) --
	( 16.86, 90.61) --
	( 16.86, 90.71) --
	( 16.87, 90.71) --
	( 16.88, 90.80) --
	( 16.91, 90.80) --
	( 16.92, 90.89) --
	( 16.93, 90.89) --
	( 16.94, 90.98) --
	( 16.98, 90.98) --
	( 16.98, 91.07) --
	( 16.98, 91.17) --
	( 17.06, 91.17) --
	( 17.06, 91.26) --
	( 17.13, 91.26) --
	( 17.13, 91.35) --
	( 17.14, 91.35) --
	( 17.14, 91.44) --
	( 17.22, 91.44) --
	( 17.23, 91.54) --
	( 17.25, 91.54) --
	( 17.25, 91.63) --
	( 17.32, 91.63) --
	( 17.33, 91.72) --
	( 17.33, 91.72) --
	( 17.34, 92.00) --
	( 17.40, 92.00) --
	( 17.40, 92.09) --
	( 17.41, 92.09) --
	( 17.42, 92.18) --
	( 17.42, 92.27) --
	( 17.43, 92.27) --
	( 17.44, 92.37) --
	( 17.50, 92.37) --
	( 17.50, 92.46) --
	( 17.53, 92.46) --
	( 17.53, 92.55) --
	( 17.53, 92.64) --
	( 17.57, 92.64) --
	( 17.57, 92.73) --
	( 17.62, 92.73) --
	( 17.63, 92.83) --
	( 17.65, 92.83) --
	( 17.65, 92.92) --
	( 17.68, 92.92) --
	( 17.68, 93.01) --
	( 17.70, 93.01) --
	( 17.70, 93.10) --
	( 17.72, 93.10) --
	( 17.72, 93.20) --
	( 17.74, 93.20) --
	( 17.75, 93.29) --
	( 17.75, 93.38) --
	( 17.77, 93.38) --
	( 17.78, 93.47) --
	( 17.78, 93.47) --
	( 17.79, 93.66) --
	( 17.90, 93.66) --
	( 17.91, 93.75) --
	( 18.01, 93.75) --
	( 18.01, 93.84) --
	( 18.05, 93.84) --
	( 18.05, 93.93) --
	( 18.07, 93.93) --
	( 18.08, 94.02) --
	( 18.08, 94.12) --
	( 18.11, 94.12) --
	( 18.11, 94.21) --
	( 18.17, 94.21) --
	( 18.18, 94.30) --
	( 18.22, 94.30) --
	( 18.22, 94.39) --
	( 18.29, 94.39) --
	( 18.30, 94.49) --
	( 18.34, 94.49) --
	( 18.34, 94.67) --
	( 18.37, 94.67) --
	( 18.38, 94.76) --
	( 18.41, 94.76) --
	( 18.42, 94.85) --
	( 18.46, 94.85) --
	( 18.46, 95.04) --
	( 18.51, 95.04) --
	( 18.52, 95.13) --
	( 18.54, 95.13) --
	( 18.54, 95.22) --
	( 18.55, 95.22) --
	( 18.55, 95.32) --
	( 18.58, 95.32) --
	( 18.59, 95.41) --
	( 18.62, 95.41) --
	( 18.62, 95.50) --
	( 18.68, 95.50) --
	( 18.68, 95.59) --
	( 18.71, 95.59) --
	( 18.71, 95.68) --
	( 18.74, 95.68) --
	( 18.75, 95.78) --
	( 18.77, 95.78) --
	( 18.78, 95.87) --
	( 18.79, 95.87) --
	( 18.80, 95.96) --
	( 18.80, 95.96) --
	( 18.80, 96.05) --
	( 18.84, 96.05) --
	( 18.84, 96.14) --
	( 18.85, 96.24) --
	( 18.89, 96.24) --
	( 18.90, 96.33) --
	( 18.90, 96.33) --
	( 18.91, 96.51) --
	( 18.91, 96.51) --
	( 18.92, 96.61) --
	( 18.98, 96.61) --
	( 18.99, 96.70) --
	( 19.05, 96.70) --
	( 19.06, 96.79) --
	( 19.06, 96.79) --
	( 19.07, 96.88) --
	( 19.10, 96.88) --
	( 19.10, 96.97) --
	( 19.12, 96.97) --
	( 19.12, 97.07) --
	( 19.23, 97.07) --
	( 19.23, 97.16) --
	( 19.24, 97.16) --
	( 19.25, 97.25) --
	( 19.33, 97.25) --
	( 19.33, 97.34) --
	( 19.35, 97.34) --
	( 19.36, 97.44) --
	( 19.36, 97.44) --
	( 19.37, 97.53) --
	( 19.38, 97.53) --
	( 19.38, 97.62) --
	( 19.41, 97.62) --
	( 19.41, 97.71) --
	( 19.44, 97.71) --
	( 19.44, 97.80) --
	( 19.47, 97.80) --
	( 19.47, 97.90) --
	( 19.48, 97.90) --
	( 19.48, 97.99) --
	( 19.51, 97.99) --
	( 19.52, 98.17) --
	( 19.58, 98.17) --
	( 19.59, 98.27) --
	( 19.74, 98.27) --
	( 19.74, 98.36) --
	( 19.75, 98.36) --
	( 19.75, 98.45) --
	( 19.75, 98.45) --
	( 19.76, 98.63) --
	( 19.76, 98.73) --
	( 19.85, 98.73) --
	( 19.85, 98.82) --
	( 19.86, 98.82) --
	( 19.86, 98.91) --
	( 19.92, 98.91) --
	( 19.93, 99.00) --
	( 19.95, 99.00) --
	( 19.95, 99.09) --
	( 19.97, 99.09) --
	( 19.98, 99.19) --
	( 20.01, 99.19) --
	( 20.01, 99.28) --
	( 20.14, 99.28) --
	( 20.14, 99.37) --
	( 20.15, 99.37) --
	( 20.15, 99.46) --
	( 20.15, 99.56) --
	( 20.19, 99.56) --
	( 20.20, 99.65) --
	( 20.32, 99.65) --
	( 20.33, 99.83) --
	( 20.46, 99.83) --
	( 20.47,100.02) --
	( 20.53,100.02) --
	( 20.53,100.11) --
	( 20.54,100.11) --
	( 20.55,100.20) --
	( 20.55,100.29) --
	( 20.58,100.29) --
	( 20.58,100.39) --
	( 20.73,100.39) --
	( 20.74,100.48) --
	( 20.81,100.48) --
	( 20.81,100.57) --
	( 20.90,100.57) --
	( 20.90,100.66) --
	( 20.92,100.66) --
	( 20.93,100.75) --
	( 20.93,100.85) --
	( 21.02,100.85) --
	( 21.03,100.94) --
	( 21.04,100.94) --
	( 21.04,101.03) --
	( 21.22,101.03) --
	( 21.22,101.12) --
	( 21.25,101.12) --
	( 21.25,101.21) --
	( 21.29,101.21) --
	( 21.30,101.31) --
	( 21.43,101.31) --
	( 21.44,101.40) --
	( 21.45,101.40) --
	( 21.45,101.49) --
	( 21.59,101.49) --
	( 21.59,101.58) --
	( 21.62,101.58) --
	( 21.63,101.68) --
	( 21.85,101.68) --
	( 21.85,101.77) --
	( 21.90,101.77) --
	( 21.90,101.86) --
	( 22.10,101.86) --
	( 22.11,101.95) --
	( 22.22,101.95) --
	( 22.22,102.04) --
	( 22.23,102.14) --
	( 22.24,102.14) --
	( 22.25,102.23) --
	( 22.30,102.23) --
	( 22.30,102.32) --
	( 22.34,102.32) --
	( 22.34,102.41) --
	( 22.52,102.41) --
	( 22.52,102.51) --
	( 22.56,102.51) --
	( 22.56,102.60) --
	( 22.57,102.60) --
	( 22.57,102.69) --
	( 22.61,102.69) --
	( 22.62,102.78) --
	( 22.70,102.78) --
	( 22.71,102.87) --
	( 22.76,102.87) --
	( 22.77,102.97) --
	( 22.82,102.97) --
	( 22.82,103.06) --
	( 22.85,103.06) --
	( 22.85,103.15) --
	( 23.39,103.15) --
	( 23.40,103.24) --
	( 23.43,103.24) --
	( 23.43,103.34) --
	( 23.57,103.34) --
	( 23.58,103.43) --
	( 23.58,103.43) --
	( 23.59,103.52) --
	( 23.63,103.52) --
	( 23.63,103.61) --
	( 23.74,103.61) --
	( 23.74,103.70) --
	( 23.99,103.70) --
	( 24.00,103.80) --
	( 24.03,103.80) --
	( 24.04,103.89) --
	( 24.04,103.98) --
	( 24.10,103.98) --
	( 24.11,104.07) --
	( 24.11,104.16) --
	( 24.18,104.16) --
	( 24.18,104.26) --
	( 24.60,104.26) --
	( 24.61,104.35) --
	( 24.61,104.44) --
	( 24.72,104.44) --
	( 24.73,104.53) --
	( 24.77,104.53) --
	( 24.78,104.63) --
	( 24.81,104.63) --
	( 24.82,104.72) --
	( 24.92,104.72) --
	( 24.93,104.81) --
	( 25.04,104.81) --
	( 25.05,104.99) --
	( 25.12,104.99) --
	( 25.12,105.09) --
	( 25.24,105.09) --
	( 25.24,105.18) --
	( 25.25,105.18) --
	( 25.26,105.27) --
	( 25.28,105.27) --
	( 25.28,105.36) --
	( 25.29,105.46) --
	( 25.34,105.46) --
	( 25.35,105.55) --
	( 25.37,105.55) --
	( 25.37,105.64) --
	( 25.42,105.64) --
	( 25.43,105.73) --
	( 25.43,105.82) --
	( 25.53,105.82) --
	( 25.53,105.92) --
	( 25.59,105.92) --
	( 25.59,106.01) --
	( 25.74,106.01) --
	( 25.74,106.10) --
	( 25.75,106.19) --
	( 25.75,106.28) --
	( 25.79,106.28) --
	( 25.80,106.38) --
	( 25.86,106.38) --
	( 25.87,106.56) --
	( 25.87,106.65) --
	( 25.97,106.65) --
	( 25.98,106.75) --
	( 26.21,106.75) --
	( 26.22,106.84) --
	( 26.57,106.84) --
	( 26.57,106.93) --
	( 26.84,106.93) --
	( 26.85,107.02) --
	( 26.85,107.02) --
	( 26.85,107.11) --
	( 26.94,107.11) --
	( 26.94,107.21) --
	( 26.95,107.21) --
	( 26.95,107.30) --
	( 27.07,107.30) --
	( 27.07,107.39) --
	( 27.21,107.39) --
	( 27.22,107.48) --
	( 27.28,107.48) --
	( 27.28,107.58) --
	( 27.34,107.58) --
	( 27.34,107.67) --
	( 27.36,107.67) --
	( 27.36,107.76) --
	( 27.45,107.76) --
	( 27.45,107.85) --
	( 27.69,107.85) --
	( 27.70,107.94) --
	( 27.83,107.94) --
	( 27.83,108.04) --
	( 27.88,108.04) --
	( 27.88,108.13) --
	( 28.06,108.13) --
	( 28.06,108.22) --
	( 28.14,108.22) --
	( 28.15,108.31) --
	( 28.27,108.31) --
	( 28.27,108.40) --
	( 28.39,108.40) --
	( 28.40,108.50) --
	( 28.41,108.50) --
	( 28.42,108.59) --
	( 28.42,108.59) --
	( 28.43,108.68) --
	( 28.43,108.68) --
	( 28.43,108.77) --
	( 28.49,108.77) --
	( 28.49,108.87) --
	( 28.58,108.87) --
	( 28.58,108.96) --
	( 28.81,108.96) --
	( 28.81,109.05) --
	( 28.82,109.05) --
	( 28.83,109.14) --
	( 28.83,109.23) --
	( 28.98,109.23) --
	( 28.99,109.33) --
	( 29.03,109.33) --
	( 29.04,109.42) --
	( 29.05,109.42) --
	( 29.05,109.51) --
	( 29.20,109.51) --
	( 29.21,109.60) --
	( 29.24,109.60) --
	( 29.25,109.70) --
	( 29.33,109.70) --
	( 29.33,109.79) --
	( 29.49,109.79) --
	( 29.49,109.88) --
	( 29.67,109.88) --
	( 29.67,109.97) --
	( 29.71,109.97) --
	( 29.71,110.06) --
	( 29.85,110.06) --
	( 29.85,110.16) --
	( 30.02,110.16) --
	( 30.03,110.25) --
	( 30.17,110.25) --
	( 30.17,110.34) --
	( 30.32,110.34) --
	( 30.32,110.43) --
	( 30.67,110.43) --
	( 30.67,110.53) --
	( 30.72,110.53) --
	( 30.72,110.62) --
	( 30.74,110.62) --
	( 30.75,110.71) --
	( 30.77,110.71) --
	( 30.77,110.80) --
	( 30.82,110.80) --
	( 30.82,110.89) --
	( 31.00,110.89) --
	( 31.01,110.99) --
	( 31.02,110.99) --
	( 31.03,111.08) --
	( 31.20,111.08) --
	( 31.21,111.17) --
	( 31.28,111.17) --
	( 31.28,111.26) --
	( 31.31,111.26) --
	( 31.31,111.35) --
	( 31.34,111.35) --
	( 31.34,111.45) --
	( 31.39,111.45) --
	( 31.40,111.54) --
	( 31.52,111.54) --
	( 31.53,111.63) --
	( 31.82,111.63) --
	( 31.83,111.82) --
	( 31.89,111.82) --
	( 31.90,111.91) --
	( 32.03,111.91) --
	( 32.04,112.00) --
	( 32.23,112.00) --
	( 32.23,112.09) --
	( 32.29,112.09) --
	( 32.29,112.28) --
	( 32.40,112.28) --
	( 32.40,112.37) --
	( 32.80,112.37) --
	( 32.80,112.46) --
	( 32.85,112.46) --
	( 32.85,112.55) --
	( 32.94,112.55) --
	( 32.95,112.65) --
	( 33.01,112.65) --
	( 33.01,112.74) --
	( 33.20,112.74) --
	( 33.20,112.83) --
	( 33.53,112.83) --
	( 33.53,112.92) --
	( 33.56,112.92) --
	( 33.56,113.01) --
	( 33.99,113.01) --
	( 33.99,113.11) --
	( 34.03,113.11) --
	( 34.03,113.20) --
	( 34.16,113.20) --
	( 34.16,113.29) --
	( 34.37,113.29) --
	( 34.37,113.38) --
	( 34.56,113.38) --
	( 34.57,113.47) --
	( 34.59,113.47) --
	( 34.59,113.57) --
	( 34.65,113.57) --
	( 34.65,113.66) --
	( 34.68,113.66) --
	( 34.68,113.75) --
	( 34.86,113.75) --
	( 34.87,113.84) --
	( 34.89,113.84) --
	( 34.90,113.94) --
	( 35.03,113.94) --
	( 35.03,114.03) --
	( 35.47,114.03) --
	( 35.47,114.12) --
	( 35.65,114.12) --
	( 35.65,114.21) --
	( 35.75,114.21) --
	( 35.75,114.30) --
	( 36.03,114.30) --
	( 36.04,114.40) --
	( 36.07,114.40) --
	( 36.07,114.49) --
	( 36.31,114.49) --
	( 36.32,114.58) --
	( 36.47,114.58) --
	( 36.48,114.67) --
	( 36.59,114.67) --
	( 36.59,114.77) --
	( 36.71,114.77) --
	( 36.71,114.86) --
	( 36.72,114.86) --
	( 36.72,114.95) --
	( 36.80,114.95) --
	( 36.81,115.04) --
	( 37.10,115.04) --
	( 37.11,115.13) --
	( 37.30,115.13) --
	( 37.31,115.23) --
	( 37.52,115.23) --
	( 37.53,115.32) --
	( 37.65,115.32) --
	( 37.65,115.41) --
	( 37.90,115.41) --
	( 37.91,115.50) --
	( 37.96,115.50) --
	( 37.96,115.60) --
	( 38.34,115.60) --
	( 38.34,115.69) --
	( 38.43,115.69) --
	( 38.44,115.78) --
	( 38.56,115.78) --
	( 38.56,115.87) --
	( 39.20,115.87) --
	( 39.21,115.96) --
	( 39.22,115.96) --
	( 39.22,116.06) --
	( 40.82,116.06) --
	( 40.82,116.15) --
	( 40.95,116.15) --
	( 40.95,116.24) --
	( 41.02,116.24) --
	( 41.02,116.33) --
	( 41.31,116.33) --
	( 41.31,116.42) --
	( 41.54,116.42) --
	( 41.54,116.52) --
	( 41.56,116.52) --
	( 41.57,116.61) --
	( 41.58,116.61) --
	( 41.58,116.70) --
	( 42.85,116.70) --
	( 42.86,116.79) --
	( 42.99,116.79) --
	( 43.00,116.89) --
	( 43.37,116.89) --
	( 43.38,116.98) --
	( 43.62,116.98) --
	( 43.62,117.07) --
	( 43.77,117.07) --
	( 43.77,117.16) --
	( 44.44,117.16) --
	( 44.45,117.25) --
	( 44.46,117.25) --
	( 44.46,117.35) --
	( 45.22,117.35) --
	( 45.22,117.44) --
	( 45.52,117.44) --
	( 45.52,117.53) --
	( 45.71,117.53) --
	( 45.71,117.62) --
	( 45.85,117.62) --
	( 45.86,117.72) --
	( 46.44,117.72) --
	( 46.45,117.81) --
	( 46.97,117.81) --
	( 46.97,117.90) --
	( 47.15,117.90) --
	( 47.16,117.99) --
	( 47.68,117.99) --
	( 47.69,118.08) --
	( 47.99,118.08) --
	( 47.99,118.18) --
	( 48.28,118.18) --
	( 48.28,118.27) --
	( 49.06,118.27) --
	( 49.06,118.36) --
	( 49.25,118.36) --
	( 49.26,118.45) --
	( 50.10,118.45) --
	( 50.10,118.54) --
	( 50.41,118.54) --
	( 50.41,118.64) --
	( 50.84,118.64) --
	( 50.84,118.73) --
	( 50.97,118.73) --
	( 50.98,118.82) --
	( 51.04,118.82) --
	( 51.04,118.91) --
	( 51.09,118.91) --
	( 51.10,119.01) --
	( 51.94,119.01) --
	( 51.95,119.10) --
	( 52.17,119.10) --
	( 52.17,119.19) --
	( 52.34,119.19) --
	( 52.35,119.28) --
	( 52.46,119.28) --
	( 52.47,119.37) --
	( 52.57,119.37) --
	( 52.57,119.47) --
	( 52.72,119.47) --
	( 52.72,119.56) --
	( 52.79,119.56) --
	( 52.80,119.65) --
	( 53.09,119.65) --
	( 53.09,119.74) --
	( 54.58,119.74) --
	( 54.58,119.84) --
	( 55.02,119.84) --
	( 55.02,119.93) --
	( 55.67,119.93) --
	( 55.67,120.02) --
	( 55.94,120.02) --
	( 55.94,120.11) --
	( 56.25,120.11) --
	( 56.26,120.20) --
	( 56.52,120.20) --
	( 56.52,120.30) --
	( 57.27,120.30) --
	( 57.28,120.39) --
	( 57.38,120.39) --
	( 57.39,120.48) --
	( 57.95,120.48) --
	( 57.95,120.57) --
	( 58.05,120.57) --
	( 58.06,120.67) --
	( 58.45,120.67) --
	( 58.45,120.76) --
	( 58.78,120.76) --
	( 58.78,120.85) --
	( 59.82,120.85) --
	( 59.82,120.94) --
	( 60.03,120.94) --
	( 60.03,121.03) --
	( 60.23,121.03) --
	( 60.24,121.13) --
	( 60.28,121.13) --
	( 60.28,121.22) --
	( 60.79,121.22) --
	( 60.80,121.31) --
	( 61.67,121.31) --
	( 61.67,121.40) --
	( 61.80,121.40) --
	( 61.81,121.49) --
	( 61.93,121.49) --
	( 61.94,121.59) --
	( 62.41,121.59) --
	( 62.41,121.68) --
	( 63.31,121.68) --
	( 63.32,121.77) --
	( 70.06,121.77) --
	( 70.06,121.86) --
	( 78.00,121.86) --
	( 78.01,121.96) --
	( 82.29,121.96) --
	( 82.29,122.05) --
	( 94.54,122.05) --
	( 94.55,122.14) --
	( 98.36,122.14) --
	( 98.36,122.23) --
	(100.04,122.23) --
	(100.04,122.32) --
	(102.51,122.32) --
	(102.52,122.42) --
	(104.86,122.42) --
	(104.86,122.51) --
	(105.90,122.51) --
	(105.90,122.60) --
	(106.99,122.60) --
	(106.99,122.69) --
	(107.59,122.69) --
	(107.59,122.79) --
	(107.70,122.79) --
	(107.71,122.88) --
	(108.06,122.88) --
	(108.06,122.97) --
	(108.13,122.97) --
	(108.14,123.06) --
	(108.26,123.06) --
	(108.27,123.15) --
	(109.07,123.15) --
	(109.07,123.25) --
	(112.25,123.25) --
	(112.26,123.34) --
	(112.60,123.34) --
	(112.61,123.43) --
	(112.62,123.43) --
	(112.63,123.52) --
	(113.51,123.52) --
	(113.52,123.61) --
	(114.08,123.61) --
	(114.08,123.71) --
	(114.41,123.71) --
	(114.42,123.80) --
	(114.82,123.80) --
	(114.82,123.89) --
	(115.97,123.89) --
	(115.97,123.98) --
	(116.29,123.98) --
	(116.29,124.08) --
	(118.09,124.08) --
	(118.09,124.17) --
	(119.31,124.17) --
	(119.31,124.26) --
	(120.89,124.26) --
	(120.89,124.35) --
	(120.91,124.35) --
	(120.91,124.44) --
	(121.71,124.44) --
	(121.71,124.54) --
	(121.95,124.54) --
	(121.95,124.63) --
	(122.50,124.63) --
	(122.51,124.72) --
	(124.63,124.72) --
	(124.63,124.81) --
	(125.21,124.81) --
	(125.22,124.91) --
	(125.61,124.91) --
	(125.61,125.00) --
	(125.68,125.00) --
	(125.69,125.09) --
	(125.69,125.09) --
	(125.70,125.18) --
	(127.09,125.18) --
	(127.09,125.27) --
	(128.07,125.27) --
	(128.07,125.37) --
	(130.05,125.37) --
	(130.05,125.46) --
	(132.02,125.46) --
	(132.02,125.55) --
	(136.25,125.55) --
	(136.25,125.64) --
	(136.95,125.64) --
	(136.96,125.74) --
	(139.37,125.74) --
	(139.38,125.83) --
	(140.20,125.83) --
	(140.20,125.92) --
	(141.11,125.92) --
	(141.11,126.01) --
	(143.42,126.01) --
	(143.42,126.10) --
	(145.37,126.10) --
	(145.37,126.20) --
	(145.96,126.20) --
	(145.97,126.29) --
	(151.64,126.29) --
	(151.64,126.38) --
	(152.69,126.38) --
	(152.70,126.47) --
	(153.11,126.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,  0.60) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 81.30) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.89, 32.52) -- (154.98, 32.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.89, 32.52) -- (  5.89, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.19, 32.52) -- ( 27.19, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 32.52) -- ( 48.48, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.78, 32.52) -- ( 69.78, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 32.52) -- ( 91.08, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.38, 32.52) -- (112.38, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.68, 32.52) -- (133.68, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.98, 32.52) -- (154.98, 28.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.89, 17.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.19, 17.40) {5k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.48, 17.40) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.78, 17.40) {15k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.08, 17.40) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.38, 17.40) {25k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.68, 17.40) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (154.98, 17.40) {35k};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 32.52) --
	(158.99, 32.52) --
	(158.99,130.09) --
	(  0.00,130.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 32.52) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 70.44) --
	(  6.50, 70.44) --
	(  6.50, 70.54) --
	(  6.69, 70.54) --
	(  6.70, 70.64) --
	(  6.72, 70.64) --
	(  6.72, 70.73) --
	(  6.75, 70.73) --
	(  6.76, 70.83) --
	(  6.79, 70.83) --
	(  6.80, 70.92) --
	(  6.92, 70.92) --
	(  6.92, 71.02) --
	(  6.93, 71.12) --
	(  7.09, 71.12) --
	(  7.09, 71.21) --
	(  7.29, 71.21) --
	(  7.29, 71.31) --
	(  7.37, 71.31) --
	(  7.37, 71.41) --
	(  7.41, 71.41) --
	(  7.42, 71.50) --
	(  7.47, 71.50) --
	(  7.48, 71.60) --
	(  7.62, 71.60) --
	(  7.63, 71.69) --
	(  7.68, 71.69) --
	(  7.69, 71.89) --
	(  7.69, 71.89) --
	(  7.69, 71.98) --
	(  7.78, 71.98) --
	(  7.79, 72.08) --
	(  7.84, 72.08) --
	(  7.85, 72.17) --
	(  7.87, 72.17) --
	(  7.87, 72.37) --
	(  7.93, 72.37) --
	(  7.94, 72.46) --
	(  7.94, 72.46) --
	(  7.95, 72.56) --
	(  7.96, 72.56) --
	(  7.97, 72.65) --
	(  8.01, 72.65) --
	(  8.01, 72.75) --
	(  8.12, 72.75) --
	(  8.12, 72.85) --
	(  8.18, 72.85) --
	(  8.18, 72.94) --
	(  8.19, 73.04) --
	(  8.23, 73.04) --
	(  8.24, 73.13) --
	(  8.53, 73.13) --
	(  8.54, 73.23) --
	(  8.55, 73.23) --
	(  8.55, 73.42) --
	(  8.56, 73.42) --
	(  8.56, 73.52) --
	(  8.58, 73.52) --
	(  8.59, 73.62) --
	(  8.63, 73.62) --
	(  8.64, 73.71) --
	(  8.64, 73.71) --
	(  8.65, 73.81) --
	(  8.67, 73.81) --
	(  8.67, 73.90) --
	(  8.70, 73.90) --
	(  8.70, 74.00) --
	(  8.72, 74.00) --
	(  8.73, 74.10) --
	(  8.73, 74.10) --
	(  8.73, 74.19) --
	(  8.85, 74.19) --
	(  8.86, 74.29) --
	(  8.96, 74.29) --
	(  8.96, 74.38) --
	(  9.10, 74.38) --
	(  9.10, 74.48) --
	(  9.13, 74.48) --
	(  9.14, 74.58) --
	(  9.23, 74.58) --
	(  9.24, 74.77) --
	(  9.31, 74.77) --
	(  9.31, 74.86) --
	(  9.33, 74.86) --
	(  9.33, 74.96) --
	(  9.41, 74.96) --
	(  9.41, 75.06) --
	(  9.45, 75.06) --
	(  9.45, 75.15) --
	(  9.51, 75.15) --
	(  9.51, 75.25) --
	(  9.54, 75.25) --
	(  9.55, 75.35) --
	(  9.56, 75.35) --
	(  9.56, 75.44) --
	(  9.59, 75.44) --
	(  9.59, 75.54) --
	(  9.60, 75.54) --
	(  9.61, 75.63) --
	(  9.61, 75.63) --
	(  9.62, 75.73) --
	(  9.71, 75.73) --
	(  9.71, 75.83) --
	(  9.74, 75.83) --
	(  9.75, 75.92) --
	(  9.89, 75.92) --
	(  9.89, 76.02) --
	(  9.91, 76.02) --
	(  9.91, 76.11) --
	(  9.97, 76.11) --
	(  9.98, 76.21) --
	( 10.06, 76.21) --
	( 10.07, 76.31) --
	( 10.07, 76.31) --
	( 10.08, 76.40) --
	( 10.09, 76.40) --
	( 10.09, 76.50) --
	( 10.15, 76.50) --
	( 10.15, 76.59) --
	( 10.17, 76.59) --
	( 10.18, 76.69) --
	( 10.18, 76.79) --
	( 10.22, 76.79) --
	( 10.22, 76.88) --
	( 10.31, 76.88) --
	( 10.31, 76.98) --
	( 10.34, 76.98) --
	( 10.35, 77.08) --
	( 10.38, 77.08) --
	( 10.39, 77.17) --
	( 10.43, 77.17) --
	( 10.43, 77.27) --
	( 10.44, 77.27) --
	( 10.45, 77.36) --
	( 10.45, 77.36) --
	( 10.45, 77.46) --
	( 10.47, 77.46) --
	( 10.48, 77.56) --
	( 10.57, 77.56) --
	( 10.57, 77.65) --
	( 10.58, 77.75) --
	( 10.68, 77.75) --
	( 10.69, 77.84) --
	( 10.69, 77.84) --
	( 10.70, 77.94) --
	( 10.71, 77.94) --
	( 10.71, 78.04) --
	( 10.72, 78.04) --
	( 10.72, 78.13) --
	( 10.80, 78.13) --
	( 10.81, 78.23) --
	( 10.82, 78.23) --
	( 10.82, 78.32) --
	( 10.90, 78.32) --
	( 10.90, 78.42) --
	( 10.96, 78.42) --
	( 10.97, 78.52) --
	( 11.05, 78.52) --
	( 11.05, 78.61) --
	( 11.07, 78.61) --
	( 11.07, 78.71) --
	( 11.09, 78.71) --
	( 11.10, 78.81) --
	( 11.11, 78.81) --
	( 11.12, 78.90) --
	( 11.16, 78.90) --
	( 11.17, 79.00) --
	( 11.17, 79.00) --
	( 11.18, 79.09) --
	( 11.34, 79.09) --
	( 11.35, 79.19) --
	( 11.35, 79.29) --
	( 11.41, 79.29) --
	( 11.41, 79.38) --
	( 11.44, 79.38) --
	( 11.45, 79.48) --
	( 11.45, 79.48) --
	( 11.46, 79.57) --
	( 11.50, 79.57) --
	( 11.51, 79.67) --
	( 11.55, 79.67) --
	( 11.55, 79.77) --
	( 11.58, 79.77) --
	( 11.58, 79.86) --
	( 11.60, 79.86) --
	( 11.60, 79.96) --
	( 11.62, 79.96) --
	( 11.62, 80.05) --
	( 11.63, 80.05) --
	( 11.63, 80.15) --
	( 11.65, 80.15) --
	( 11.65, 80.25) --
	( 11.70, 80.25) --
	( 11.71, 80.34) --
	( 11.72, 80.34) --
	( 11.73, 80.44) --
	( 11.79, 80.44) --
	( 11.80, 80.53) --
	( 12.03, 80.53) --
	( 12.03, 80.63) --
	( 12.16, 80.63) --
	( 12.17, 80.73) --
	( 12.23, 80.73) --
	( 12.24, 80.82) --
	( 12.25, 80.82) --
	( 12.26, 80.92) --
	( 12.28, 80.92) --
	( 12.28, 81.02) --
	( 12.30, 81.02) --
	( 12.31, 81.11) --
	( 12.44, 81.11) --
	( 12.45, 81.21) --
	( 12.45, 81.30) --
	( 12.60, 81.30) --
	( 12.61, 81.40) --
	( 12.61, 81.40) --
	( 12.61, 81.50) --
	( 12.67, 81.50) --
	( 12.68, 81.59) --
	( 12.68, 81.69) --
	( 12.71, 81.69) --
	( 12.71, 81.78) --
	( 12.77, 81.78) --
	( 12.78, 81.88) --
	( 12.81, 81.88) --
	( 12.82, 81.98) --
	( 12.87, 81.98) --
	( 12.88, 82.17) --
	( 12.90, 82.17) --
	( 12.90, 82.26) --
	( 12.99, 82.26) --
	( 12.99, 82.36) --
	( 13.03, 82.36) --
	( 13.03, 82.46) --
	( 13.04, 82.46) --
	( 13.04, 82.55) --
	( 13.13, 82.55) --
	( 13.14, 82.65) --
	( 13.17, 82.65) --
	( 13.17, 82.75) --
	( 13.19, 82.75) --
	( 13.20, 82.84) --
	( 13.25, 82.84) --
	( 13.25, 82.94) --
	( 13.29, 82.94) --
	( 13.29, 83.03) --
	( 13.30, 83.03) --
	( 13.31, 83.13) --
	( 13.33, 83.13) --
	( 13.34, 83.23) --
	( 13.36, 83.23) --
	( 13.36, 83.32) --
	( 13.41, 83.32) --
	( 13.41, 83.42) --
	( 13.42, 83.42) --
	( 13.43, 83.51) --
	( 13.52, 83.51) --
	( 13.53, 83.61) --
	( 13.53, 83.61) --
	( 13.54, 83.90) --
	( 13.61, 83.90) --
	( 13.61, 83.99) --
	( 13.62, 84.09) --
	( 13.66, 84.09) --
	( 13.66, 84.19) --
	( 13.71, 84.19) --
	( 13.71, 84.28) --
	( 13.76, 84.28) --
	( 13.77, 84.38) --
	( 13.78, 84.38) --
	( 13.79, 84.48) --
	( 13.80, 84.48) --
	( 13.80, 84.57) --
	( 13.85, 84.57) --
	( 13.86, 84.67) --
	( 13.87, 84.67) --
	( 13.87, 84.76) --
	( 13.90, 84.76) --
	( 13.91, 84.86) --
	( 13.91, 84.96) --
	( 13.94, 84.96) --
	( 13.94, 85.05) --
	( 13.95, 85.05) --
	( 13.96, 85.15) --
	( 14.00, 85.15) --
	( 14.00, 85.34) --
	( 14.04, 85.34) --
	( 14.05, 85.44) --
	( 14.09, 85.44) --
	( 14.10, 85.53) --
	( 14.10, 85.63) --
	( 14.15, 85.63) --
	( 14.16, 85.72) --
	( 14.19, 85.72) --
	( 14.19, 85.82) --
	( 14.20, 85.82) --
	( 14.21, 85.92) --
	( 14.30, 85.92) --
	( 14.30, 86.01) --
	( 14.32, 86.01) --
	( 14.32, 86.11) --
	( 14.33, 86.11) --
	( 14.33, 86.21) --
	( 14.34, 86.21) --
	( 14.34, 86.30) --
	( 14.36, 86.30) --
	( 14.36, 86.40) --
	( 14.39, 86.40) --
	( 14.40, 86.49) --
	( 14.50, 86.49) --
	( 14.51, 86.59) --
	( 14.54, 86.59) --
	( 14.54, 86.78) --
	( 14.57, 86.78) --
	( 14.57, 86.88) --
	( 14.59, 86.88) --
	( 14.60, 86.97) --
	( 14.60, 86.97) --
	( 14.60, 87.07) --
	( 14.69, 87.07) --
	( 14.69, 87.17) --
	( 14.78, 87.17) --
	( 14.79, 87.26) --
	( 14.80, 87.26) --
	( 14.80, 87.36) --
	( 14.88, 87.36) --
	( 14.88, 87.45) --
	( 14.93, 87.45) --
	( 14.94, 87.55) --
	( 14.97, 87.55) --
	( 14.97, 87.74) --
	( 14.99, 87.74) --
	( 14.99, 87.93) --
	( 15.01, 87.93) --
	( 15.01, 88.03) --
	( 15.05, 88.03) --
	( 15.05, 88.13) --
	( 15.06, 88.13) --
	( 15.07, 88.22) --
	( 15.14, 88.22) --
	( 15.14, 88.32) --
	( 15.14, 88.42) --
	( 15.15, 88.51) --
	( 15.26, 88.51) --
	( 15.26, 88.61) --
	( 15.44, 88.61) --
	( 15.45, 88.70) --
	( 15.46, 88.70) --
	( 15.47, 88.80) --
	( 15.48, 88.80) --
	( 15.48, 88.90) --
	( 15.54, 88.90) --
	( 15.54, 88.99) --
	( 15.56, 88.99) --
	( 15.56, 89.09) --
	( 15.57, 89.18) --
	( 15.63, 89.18) --
	( 15.64, 89.38) --
	( 15.66, 89.38) --
	( 15.66, 89.47) --
	( 15.66, 89.57) --
	( 15.69, 89.57) --
	( 15.69, 89.66) --
	( 15.74, 89.66) --
	( 15.74, 89.76) --
	( 15.76, 89.76) --
	( 15.76, 89.86) --
	( 15.88, 89.86) --
	( 15.88, 89.95) --
	( 15.89, 89.95) --
	( 15.89, 90.05) --
	( 15.89, 90.05) --
	( 15.90, 90.15) --
	( 15.91, 90.15) --
	( 15.92, 90.24) --
	( 15.92, 90.24) --
	( 15.92, 90.34) --
	( 15.98, 90.34) --
	( 15.98, 90.43) --
	( 16.01, 90.43) --
	( 16.01, 90.53) --
	( 16.04, 90.53) --
	( 16.05, 90.63) --
	( 16.07, 90.63) --
	( 16.08, 90.72) --
	( 16.11, 90.72) --
	( 16.12, 90.82) --
	( 16.16, 90.82) --
	( 16.16, 90.91) --
	( 16.21, 90.91) --
	( 16.21, 91.01) --
	( 16.22, 91.01) --
	( 16.23, 91.11) --
	( 16.26, 91.11) --
	( 16.27, 91.20) --
	( 16.28, 91.20) --
	( 16.28, 91.30) --
	( 16.29, 91.30) --
	( 16.30, 91.39) --
	( 16.38, 91.39) --
	( 16.39, 91.49) --
	( 16.43, 91.49) --
	( 16.43, 91.59) --
	( 16.48, 91.59) --
	( 16.48, 91.68) --
	( 16.49, 91.68) --
	( 16.50, 91.78) --
	( 16.52, 91.78) --
	( 16.52, 91.88) --
	( 16.53, 91.88) --
	( 16.54, 91.97) --
	( 16.54, 92.07) --
	( 16.56, 92.07) --
	( 16.56, 92.26) --
	( 16.64, 92.26) --
	( 16.64, 92.36) --
	( 16.67, 92.36) --
	( 16.67, 92.45) --
	( 16.74, 92.45) --
	( 16.74, 92.64) --
	( 16.78, 92.64) --
	( 16.78, 92.74) --
	( 16.78, 92.84) --
	( 16.81, 92.84) --
	( 16.81, 92.93) --
	( 16.81, 93.03) --
	( 16.85, 93.03) --
	( 16.86, 93.12) --
	( 16.87, 93.12) --
	( 16.88, 93.22) --
	( 16.89, 93.22) --
	( 16.90, 93.32) --
	( 16.91, 93.32) --
	( 16.92, 93.41) --
	( 16.93, 93.41) --
	( 16.94, 93.51) --
	( 16.98, 93.51) --
	( 16.98, 93.61) --
	( 17.06, 93.61) --
	( 17.06, 93.70) --
	( 17.13, 93.70) --
	( 17.13, 93.89) --
	( 17.19, 93.89) --
	( 17.20, 93.99) --
	( 17.20, 94.09) --
	( 17.33, 94.09) --
	( 17.34, 94.28) --
	( 17.42, 94.28) --
	( 17.42, 94.37) --
	( 17.42, 94.37) --
	( 17.43, 94.47) --
	( 17.53, 94.47) --
	( 17.53, 94.57) --
	( 17.53, 94.66) --
	( 17.70, 94.66) --
	( 17.70, 94.76) --
	( 17.74, 94.76) --
	( 17.75, 94.85) --
	( 17.75, 94.95) --
	( 17.77, 94.95) --
	( 17.77, 95.05) --
	( 17.78, 95.05) --
	( 17.79, 95.24) --
	( 17.90, 95.24) --
	( 17.91, 95.33) --
	( 17.98, 95.33) --
	( 17.98, 95.43) --
	( 17.99, 95.43) --
	( 17.99, 95.53) --
	( 18.05, 95.53) --
	( 18.05, 95.62) --
	( 18.11, 95.62) --
	( 18.11, 95.72) --
	( 18.17, 95.72) --
	( 18.18, 95.82) --
	( 18.22, 95.82) --
	( 18.22, 95.91) --
	( 18.22, 96.01) --
	( 18.29, 96.01) --
	( 18.30, 96.10) --
	( 18.34, 96.10) --
	( 18.34, 96.20) --
	( 18.41, 96.20) --
	( 18.42, 96.30) --
	( 18.51, 96.30) --
	( 18.52, 96.39) --
	( 18.54, 96.39) --
	( 18.54, 96.49) --
	( 18.57, 96.49) --
	( 18.57, 96.58) --
	( 18.62, 96.58) --
	( 18.62, 96.68) --
	( 18.71, 96.68) --
	( 18.71, 96.78) --
	( 18.73, 96.78) --
	( 18.73, 96.87) --
	( 18.77, 96.87) --
	( 18.78, 96.97) --
	( 18.84, 96.97) --
	( 18.84, 97.06) --
	( 18.90, 97.06) --
	( 18.91, 97.16) --
	( 18.91, 97.16) --
	( 18.92, 97.26) --
	( 18.98, 97.26) --
	( 18.99, 97.35) --
	( 19.05, 97.35) --
	( 19.06, 97.45) --
	( 19.06, 97.45) --
	( 19.06, 97.55) --
	( 19.07, 97.64) --
	( 19.12, 97.64) --
	( 19.12, 97.74) --
	( 19.13, 97.74) --
	( 19.14, 97.83) --
	( 19.23, 97.83) --
	( 19.23, 97.93) --
	( 19.34, 97.93) --
	( 19.34, 98.03) --
	( 19.35, 98.03) --
	( 19.36, 98.22) --
	( 19.36, 98.22) --
	( 19.37, 98.31) --
	( 19.44, 98.31) --
	( 19.44, 98.41) --
	( 19.55, 98.41) --
	( 19.55, 98.51) --
	( 19.74, 98.51) --
	( 19.74, 98.60) --
	( 19.76, 98.60) --
	( 19.76, 98.70) --
	( 19.92, 98.70) --
	( 19.93, 98.79) --
	( 19.95, 98.79) --
	( 19.95, 98.89) --
	( 20.01, 98.89) --
	( 20.01, 98.99) --
	( 20.15, 98.99) --
	( 20.15, 99.08) --
	( 20.19, 99.08) --
	( 20.20, 99.18) --
	( 20.32, 99.18) --
	( 20.33, 99.28) --
	( 20.42, 99.28) --
	( 20.42, 99.37) --
	( 20.47, 99.37) --
	( 20.48, 99.47) --
	( 20.54, 99.47) --
	( 20.55, 99.56) --
	( 20.77, 99.56) --
	( 20.77, 99.66) --
	( 20.81, 99.66) --
	( 20.81, 99.76) --
	( 20.90, 99.76) --
	( 20.90, 99.85) --
	( 20.92, 99.85) --
	( 20.93, 99.95) --
	( 21.02, 99.95) --
	( 21.03,100.14) --
	( 21.03,100.14) --
	( 21.04,100.24) --
	( 21.13,100.24) --
	( 21.13,100.33) --
	( 21.18,100.33) --
	( 21.19,100.43) --
	( 21.22,100.43) --
	( 21.22,100.52) --
	( 21.33,100.52) --
	( 21.33,100.62) --
	( 21.35,100.62) --
	( 21.35,100.72) --
	( 21.43,100.72) --
	( 21.44,100.81) --
	( 21.59,100.81) --
	( 21.59,100.91) --
	( 21.73,100.91) --
	( 21.73,101.01) --
	( 21.90,101.01) --
	( 21.90,101.10) --
	( 21.93,101.10) --
	( 21.93,101.20) --
	( 22.06,101.20) --
	( 22.06,101.29) --
	( 22.09,101.29) --
	( 22.10,101.39) --
	( 22.12,101.39) --
	( 22.12,101.49) --
	( 22.24,101.49) --
	( 22.25,101.58) --
	( 22.26,101.58) --
	( 22.26,101.68) --
	( 22.41,101.68) --
	( 22.41,101.77) --
	( 22.44,101.77) --
	( 22.45,101.87) --
	( 22.52,101.87) --
	( 22.52,101.97) --
	( 22.56,101.97) --
	( 22.56,102.06) --
	( 22.57,102.06) --
	( 22.57,102.16) --
	( 22.61,102.16) --
	( 22.62,102.25) --
	( 22.74,102.25) --
	( 22.74,102.35) --
	( 22.77,102.35) --
	( 22.78,102.45) --
	( 22.80,102.45) --
	( 22.80,102.54) --
	( 22.82,102.54) --
	( 22.82,102.64) --
	( 22.85,102.64) --
	( 22.85,102.73) --
	( 22.96,102.73) --
	( 22.96,102.83) --
	( 23.14,102.83) --
	( 23.15,102.93) --
	( 23.34,102.93) --
	( 23.34,103.02) --
	( 23.34,103.12) --
	( 23.48,103.12) --
	( 23.48,103.22) --
	( 23.57,103.22) --
	( 23.58,103.31) --
	( 23.78,103.31) --
	( 23.79,103.41) --
	( 23.81,103.41) --
	( 23.82,103.50) --
	( 23.85,103.50) --
	( 23.86,103.60) --
	( 23.89,103.60) --
	( 23.89,103.70) --
	( 24.03,103.70) --
	( 24.04,103.79) --
	( 24.04,103.89) --
	( 24.11,103.89) --
	( 24.11,103.98) --
	( 24.23,103.98) --
	( 24.23,104.08) --
	( 24.26,104.08) --
	( 24.26,104.18) --
	( 24.30,104.18) --
	( 24.31,104.27) --
	( 24.34,104.27) --
	( 24.34,104.37) --
	( 24.74,104.37) --
	( 24.74,104.46) --
	( 24.77,104.46) --
	( 24.78,104.56) --
	( 24.83,104.56) --
	( 24.84,104.66) --
	( 24.92,104.66) --
	( 24.92,104.75) --
	( 24.94,104.75) --
	( 24.94,104.85) --
	( 25.21,104.85) --
	( 25.21,104.95) --
	( 25.21,105.04) --
	( 25.25,105.04) --
	( 25.26,105.14) --
	( 25.34,105.14) --
	( 25.35,105.23) --
	( 25.35,105.33) --
	( 25.37,105.33) --
	( 25.37,105.43) --
	( 25.45,105.43) --
	( 25.46,105.52) --
	( 25.52,105.52) --
	( 25.52,105.62) --
	( 25.53,105.62) --
	( 25.53,105.71) --
	( 25.65,105.71) --
	( 25.65,105.81) --
	( 25.87,105.81) --
	( 25.87,105.91) --
	( 25.92,105.91) --
	( 25.92,106.00) --
	( 26.32,106.00) --
	( 26.32,106.10) --
	( 26.51,106.10) --
	( 26.52,106.19) --
	( 26.81,106.19) --
	( 26.81,106.29) --
	( 26.87,106.29) --
	( 26.88,106.39) --
	( 26.95,106.39) --
	( 26.95,106.48) --
	( 27.35,106.48) --
	( 27.36,106.58) --
	( 27.83,106.58) --
	( 27.83,106.68) --
	( 27.85,106.68) --
	( 27.85,106.77) --
	( 27.92,106.77) --
	( 27.92,106.87) --
	( 28.07,106.87) --
	( 28.08,106.96) --
	( 28.08,106.96) --
	( 28.09,107.06) --
	( 28.10,107.06) --
	( 28.10,107.16) --
	( 28.19,107.16) --
	( 28.19,107.25) --
	( 28.25,107.25) --
	( 28.25,107.35) --
	( 28.45,107.35) --
	( 28.45,107.44) --
	( 28.48,107.44) --
	( 28.49,107.54) --
	( 28.66,107.54) --
	( 28.66,107.64) --
	( 28.79,107.64) --
	( 28.80,107.73) --
	( 28.98,107.73) --
	( 28.99,107.83) --
	( 29.11,107.83) --
	( 29.12,107.92) --
	( 29.19,107.92) --
	( 29.19,108.02) --
	( 29.22,108.02) --
	( 29.23,108.12) --
	( 29.23,108.21) --
	( 29.28,108.21) --
	( 29.28,108.31) --
	( 29.33,108.31) --
	( 29.33,108.40) --
	( 29.38,108.40) --
	( 29.39,108.50) --
	( 29.41,108.50) --
	( 29.42,108.60) --
	( 29.59,108.60) --
	( 29.59,108.69) --
	( 29.61,108.69) --
	( 29.61,108.79) --
	( 29.71,108.79) --
	( 29.71,108.89) --
	( 29.85,108.89) --
	( 29.85,108.98) --
	( 29.86,109.08) --
	( 29.93,109.08) --
	( 29.94,109.17) --
	( 30.05,109.17) --
	( 30.05,109.27) --
	( 30.14,109.27) --
	( 30.14,109.37) --
	( 30.17,109.37) --
	( 30.17,109.46) --
	( 30.19,109.46) --
	( 30.19,109.56) --
	( 30.30,109.56) --
	( 30.30,109.65) --
	( 30.33,109.65) --
	( 30.33,109.75) --
	( 30.65,109.75) --
	( 30.65,109.85) --
	( 30.67,109.85) --
	( 30.67,109.94) --
	( 30.79,109.94) --
	( 30.79,110.04) --
	( 30.85,110.04) --
	( 30.86,110.13) --
	( 31.00,110.13) --
	( 31.01,110.23) --
	( 31.13,110.23) --
	( 31.13,110.33) --
	( 31.14,110.42) --
	( 31.18,110.42) --
	( 31.18,110.52) --
	( 31.45,110.52) --
	( 31.45,110.62) --
	( 31.69,110.62) --
	( 31.69,110.71) --
	( 31.79,110.71) --
	( 31.80,110.81) --
	( 31.89,110.81) --
	( 31.90,110.90) --
	( 31.92,110.90) --
	( 31.93,111.00) --
	( 32.18,111.00) --
	( 32.18,111.10) --
	( 32.28,111.10) --
	( 32.28,111.19) --
	( 32.29,111.19) --
	( 32.29,111.29) --
	( 32.29,111.38) --
	( 32.31,111.38) --
	( 32.31,111.48) --
	( 32.32,111.48) --
	( 32.33,111.58) --
	( 32.43,111.58) --
	( 32.44,111.67) --
	( 32.58,111.67) --
	( 32.58,111.77) --
	( 32.60,111.77) --
	( 32.60,111.86) --
	( 32.60,111.86) --
	( 32.61,111.96) --
	( 32.72,111.96) --
	( 32.72,112.06) --
	( 32.75,112.06) --
	( 32.75,112.15) --
	( 32.77,112.15) --
	( 32.77,112.25) --
	( 32.95,112.25) --
	( 32.95,112.35) --
	( 33.20,112.35) --
	( 33.20,112.44) --
	( 33.28,112.44) --
	( 33.28,112.54) --
	( 33.31,112.54) --
	( 33.32,112.63) --
	( 33.68,112.63) --
	( 33.68,112.73) --
	( 33.81,112.73) --
	( 33.81,112.83) --
	( 34.24,112.83) --
	( 34.25,112.92) --
	( 34.31,112.92) --
	( 34.31,113.02) --
	( 34.63,113.02) --
	( 34.63,113.11) --
	( 34.65,113.11) --
	( 34.65,113.21) --
	( 34.73,113.21) --
	( 34.73,113.31) --
	( 34.80,113.31) --
	( 34.80,113.40) --
	( 34.81,113.40) --
	( 34.82,113.50) --
	( 34.94,113.50) --
	( 34.94,113.59) --
	( 35.03,113.59) --
	( 35.04,113.69) --
	( 35.17,113.69) --
	( 35.17,113.79) --
	( 35.47,113.79) --
	( 35.47,113.88) --
	( 35.65,113.88) --
	( 35.65,113.98) --
	( 35.66,113.98) --
	( 35.66,114.08) --
	( 36.36,114.08) --
	( 36.37,114.17) --
	( 36.72,114.17) --
	( 36.72,114.27) --
	( 37.20,114.27) --
	( 37.20,114.36) --
	( 37.30,114.36) --
	( 37.31,114.46) --
	( 37.72,114.46) --
	( 37.72,114.56) --
	( 37.77,114.56) --
	( 37.77,114.65) --
	( 37.78,114.65) --
	( 37.79,114.75) --
	( 37.95,114.75) --
	( 37.96,114.84) --
	( 38.24,114.84) --
	( 38.24,114.94) --
	( 38.45,114.94) --
	( 38.46,115.04) --
	( 38.85,115.04) --
	( 38.85,115.13) --
	( 39.07,115.13) --
	( 39.07,115.23) --
	( 39.25,115.23) --
	( 39.25,115.32) --
	( 39.33,115.32) --
	( 39.34,115.42) --
	( 39.79,115.42) --
	( 39.79,115.52) --
	( 39.82,115.52) --
	( 39.83,115.61) --
	( 39.99,115.61) --
	( 39.99,115.71) --
	( 40.11,115.71) --
	( 40.11,115.80) --
	( 40.18,115.80) --
	( 40.19,115.90) --
	( 40.29,115.90) --
	( 40.30,116.00) --
	( 40.64,116.00) --
	( 40.65,116.09) --
	( 40.82,116.09) --
	( 40.82,116.19) --
	( 41.36,116.19) --
	( 41.37,116.29) --
	( 41.47,116.29) --
	( 41.48,116.38) --
	( 42.32,116.38) --
	( 42.33,116.48) --
	( 42.39,116.48) --
	( 42.39,116.57) --
	( 42.43,116.57) --
	( 42.44,116.67) --
	( 42.99,116.67) --
	( 43.00,116.77) --
	( 43.77,116.77) --
	( 43.77,116.86) --
	( 43.82,116.86) --
	( 43.82,116.96) --
	( 44.01,116.96) --
	( 44.01,117.05) --
	( 44.89,117.05) --
	( 44.90,117.15) --
	( 45.05,117.15) --
	( 45.06,117.25) --
	( 46.07,117.25) --
	( 46.08,117.34) --
	( 46.17,117.34) --
	( 46.18,117.44) --
	( 46.24,117.44) --
	( 46.24,117.53) --
	( 46.89,117.53) --
	( 46.90,117.63) --
	( 47.02,117.63) --
	( 47.03,117.73) --
	( 47.83,117.73) --
	( 47.83,117.82) --
	( 48.28,117.82) --
	( 48.28,117.92) --
	( 49.18,117.92) --
	( 49.18,118.02) --
	( 49.32,118.02) --
	( 49.33,118.11) --
	( 49.55,118.11) --
	( 49.55,118.21) --
	( 49.58,118.21) --
	( 49.58,118.30) --
	( 49.66,118.30) --
	( 49.67,118.40) --
	( 50.04,118.40) --
	( 50.04,118.50) --
	( 50.58,118.50) --
	( 50.58,118.59) --
	( 50.61,118.59) --
	( 50.61,118.69) --
	( 50.65,118.69) --
	( 50.65,118.78) --
	( 50.79,118.78) --
	( 50.79,118.88) --
	( 51.18,118.88) --
	( 51.19,118.98) --
	( 51.44,118.98) --
	( 51.45,119.07) --
	( 51.64,119.07) --
	( 51.64,119.17) --
	( 51.72,119.17) --
	( 51.73,119.26) --
	( 51.87,119.26) --
	( 51.87,119.36) --
	( 52.03,119.36) --
	( 52.03,119.46) --
	( 52.11,119.46) --
	( 52.12,119.55) --
	( 52.16,119.55) --
	( 52.16,119.65) --
	( 52.44,119.65) --
	( 52.44,119.75) --
	( 52.46,119.75) --
	( 52.47,119.84) --
	( 52.75,119.84) --
	( 52.75,119.94) --
	( 53.23,119.94) --
	( 53.24,120.03) --
	( 53.79,120.03) --
	( 53.80,120.13) --
	( 54.57,120.13) --
	( 54.58,120.23) --
	( 54.63,120.23) --
	( 54.64,120.32) --
	( 55.10,120.32) --
	( 55.10,120.42) --
	( 55.65,120.42) --
	( 55.66,120.51) --
	( 55.86,120.51) --
	( 55.86,120.61) --
	( 56.00,120.61) --
	( 56.01,120.71) --
	( 56.25,120.71) --
	( 56.25,120.80) --
	( 56.72,120.80) --
	( 56.73,120.90) --
	( 57.47,120.90) --
	( 57.48,120.99) --
	( 58.23,120.99) --
	( 58.24,121.09) --
	( 58.28,121.09) --
	( 58.28,121.19) --
	( 59.73,121.19) --
	( 59.74,121.28) --
	( 61.48,121.28) --
	( 61.49,121.38) --
	( 62.00,121.38) --
	( 62.00,121.48) --
	( 62.15,121.48) --
	( 62.16,121.57) --
	( 62.72,121.57) --
	( 62.72,121.67) --
	( 62.78,121.67) --
	( 62.79,121.76) --
	( 65.09,121.76) --
	( 65.09,121.86) --
	( 79.07,121.86) --
	( 79.07,121.96) --
	( 83.68,121.96) --
	( 83.68,122.05) --
	( 95.53,122.05) --
	( 95.53,122.15) --
	( 98.57,122.15) --
	( 98.57,122.24) --
	(100.47,122.24) --
	(100.47,122.34) --
	(102.45,122.34) --
	(102.46,122.44) --
	(103.31,122.44) --
	(103.31,122.53) --
	(103.96,122.53) --
	(103.96,122.63) --
	(104.62,122.63) --
	(104.62,122.72) --
	(106.63,122.72) --
	(106.64,122.82) --
	(107.88,122.82) --
	(107.88,122.92) --
	(108.93,122.92) --
	(108.94,123.01) --
	(109.71,123.01) --
	(109.72,123.11) --
	(109.93,123.11) --
	(109.93,123.20) --
	(110.79,123.20) --
	(110.79,123.30) --
	(110.88,123.30) --
	(110.88,123.40) --
	(112.46,123.40) --
	(112.46,123.49) --
	(113.23,123.49) --
	(113.23,123.59) --
	(113.31,123.59) --
	(113.32,123.69) --
	(113.34,123.69) --
	(113.34,123.78) --
	(113.37,123.78) --
	(113.38,123.88) --
	(115.28,123.88) --
	(115.29,123.97) --
	(116.06,123.97) --
	(116.06,124.07) --
	(116.15,124.07) --
	(116.16,124.17) --
	(117.17,124.17) --
	(117.18,124.26) --
	(117.91,124.26) --
	(117.91,124.36) --
	(118.44,124.36) --
	(118.45,124.45) --
	(121.12,124.45) --
	(121.12,124.55) --
	(123.25,124.55) --
	(123.25,124.65) --
	(123.97,124.65) --
	(123.98,124.74) --
	(124.32,124.74) --
	(124.32,124.84) --
	(124.43,124.84) --
	(124.43,124.93) --
	(125.51,124.93) --
	(125.52,125.03) --
	(126.27,125.03) --
	(126.27,125.13) --
	(126.29,125.13) --
	(126.30,125.22) --
	(127.55,125.22) --
	(127.56,125.32) --
	(128.14,125.32) --
	(128.14,125.42) --
	(128.19,125.42) --
	(128.20,125.51) --
	(128.54,125.51) --
	(128.54,125.61) --
	(131.73,125.61) --
	(131.74,125.70) --
	(132.83,125.70) --
	(132.84,125.80) --
	(134.41,125.80) --
	(134.42,125.90) --
	(137.67,125.90) --
	(137.68,125.99) --
	(138.84,125.99) --
	(138.85,126.09) --
	(140.62,126.09) --
	(140.62,126.18) --
	(144.01,126.18) --
	(144.02,126.28) --
	(145.95,126.28) --
	(145.95,126.38) --
	(152.68,126.38) --
	(152.68,126.47) --
	(153.11,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89, 85.34) --
	(  6.50, 85.34) --
	(  6.50, 85.44) --
	(  6.59, 85.44) --
	(  6.60, 85.53) --
	(  7.28, 85.53) --
	(  7.29, 85.63) --
	(  7.47, 85.63) --
	(  7.48, 85.72) --
	(  7.48, 85.72) --
	(  7.49, 85.82) --
	(  8.38, 85.82) --
	(  8.38, 85.92) --
	(  8.67, 85.92) --
	(  8.67, 86.01) --
	(  9.71, 86.01) --
	(  9.71, 86.11) --
	(  9.74, 86.11) --
	(  9.75, 86.30) --
	( 10.31, 86.30) --
	( 10.31, 86.40) --
	( 10.51, 86.40) --
	( 10.52, 86.49) --
	( 10.81, 86.49) --
	( 10.82, 86.59) --
	( 10.82, 86.69) --
	( 10.84, 86.69) --
	( 10.84, 86.78) --
	( 11.11, 86.78) --
	( 11.12, 86.88) --
	( 11.20, 86.88) --
	( 11.20, 86.97) --
	( 11.35, 86.97) --
	( 11.35, 87.07) --
	( 11.38, 87.07) --
	( 11.39, 87.17) --
	( 11.45, 87.17) --
	( 11.46, 87.26) --
	( 11.63, 87.26) --
	( 11.63, 87.36) --
	( 11.77, 87.36) --
	( 11.77, 87.45) --
	( 11.79, 87.45) --
	( 11.80, 87.55) --
	( 12.23, 87.55) --
	( 12.24, 87.65) --
	( 12.44, 87.65) --
	( 12.45, 87.74) --
	( 12.45, 87.74) --
	( 12.46, 87.84) --
	( 12.65, 87.84) --
	( 12.66, 87.93) --
	( 12.69, 87.93) --
	( 12.69, 88.03) --
	( 13.30, 88.03) --
	( 13.30, 88.13) --
	( 13.36, 88.13) --
	( 13.36, 88.22) --
	( 13.38, 88.22) --
	( 13.38, 88.32) --
	( 13.46, 88.32) --
	( 13.46, 88.42) --
	( 13.60, 88.42) --
	( 13.61, 88.51) --
	( 13.76, 88.51) --
	( 13.77, 88.61) --
	( 13.79, 88.61) --
	( 13.80, 88.70) --
	( 13.91, 88.70) --
	( 13.92, 88.80) --
	( 14.00, 88.80) --
	( 14.00, 88.90) --
	( 14.30, 88.90) --
	( 14.31, 88.99) --
	( 14.47, 88.99) --
	( 14.48, 89.09) --
	( 14.57, 89.09) --
	( 14.57, 89.18) --
	( 14.61, 89.18) --
	( 14.61, 89.28) --
	( 14.63, 89.28) --
	( 14.64, 89.38) --
	( 14.70, 89.38) --
	( 14.70, 89.47) --
	( 14.71, 89.47) --
	( 14.71, 89.57) --
	( 14.75, 89.57) --
	( 14.76, 89.66) --
	( 14.80, 89.66) --
	( 14.80, 89.76) --
	( 14.88, 89.76) --
	( 14.88, 89.86) --
	( 14.94, 89.86) --
	( 14.94, 89.95) --
	( 14.99, 89.95) --
	( 14.99, 90.15) --
	( 15.01, 90.15) --
	( 15.01, 90.24) --
	( 15.05, 90.24) --
	( 15.06, 90.34) --
	( 15.16, 90.34) --
	( 15.16, 90.43) --
	( 15.19, 90.43) --
	( 15.19, 90.53) --
	( 15.42, 90.53) --
	( 15.43, 90.63) --
	( 15.43, 90.72) --
	( 15.48, 90.72) --
	( 15.48, 90.82) --
	( 15.66, 90.82) --
	( 15.66, 90.91) --
	( 15.66, 91.01) --
	( 15.69, 91.01) --
	( 15.69, 91.11) --
	( 15.75, 91.11) --
	( 15.76, 91.20) --
	( 15.87, 91.20) --
	( 15.87, 91.30) --
	( 16.08, 91.30) --
	( 16.09, 91.39) --
	( 16.11, 91.39) --
	( 16.12, 91.49) --
	( 16.28, 91.49) --
	( 16.28, 91.59) --
	( 16.65, 91.59) --
	( 16.66, 91.68) --
	( 16.70, 91.68) --
	( 16.70, 91.78) --
	( 16.75, 91.78) --
	( 16.76, 91.88) --
	( 16.79, 91.88) --
	( 16.79, 91.97) --
	( 16.81, 91.97) --
	( 16.81, 92.07) --
	( 16.84, 92.07) --
	( 16.85, 92.16) --
	( 16.87, 92.16) --
	( 16.88, 92.26) --
	( 16.98, 92.26) --
	( 16.98, 92.36) --
	( 16.98, 92.45) --
	( 17.15, 92.45) --
	( 17.16, 92.55) --
	( 17.18, 92.55) --
	( 17.18, 92.64) --
	( 17.22, 92.64) --
	( 17.23, 92.74) --
	( 17.33, 92.74) --
	( 17.34, 92.93) --
	( 17.37, 92.93) --
	( 17.38, 93.03) --
	( 17.41, 93.03) --
	( 17.42, 93.12) --
	( 17.50, 93.12) --
	( 17.50, 93.22) --
	( 17.50, 93.32) --
	( 17.53, 93.32) --
	( 17.53, 93.41) --
	( 17.56, 93.41) --
	( 17.57, 93.51) --
	( 17.59, 93.51) --
	( 17.59, 93.61) --
	( 17.64, 93.61) --
	( 17.65, 93.70) --
	( 17.68, 93.70) --
	( 17.68, 93.80) --
	( 17.88, 93.80) --
	( 17.89, 93.89) --
	( 17.90, 93.89) --
	( 17.91, 93.99) --
	( 17.95, 93.99) --
	( 17.96, 94.09) --
	( 18.05, 94.09) --
	( 18.05, 94.18) --
	( 18.09, 94.18) --
	( 18.09, 94.28) --
	( 18.14, 94.28) --
	( 18.15, 94.37) --
	( 18.17, 94.37) --
	( 18.17, 94.47) --
	( 18.18, 94.57) --
	( 18.31, 94.57) --
	( 18.31, 94.66) --
	( 18.41, 94.66) --
	( 18.41, 94.76) --
	( 18.46, 94.76) --
	( 18.46, 94.85) --
	( 18.54, 94.85) --
	( 18.54, 94.95) --
	( 18.55, 94.95) --
	( 18.55, 95.05) --
	( 18.56, 95.14) --
	( 18.58, 95.14) --
	( 18.58, 95.24) --
	( 18.69, 95.24) --
	( 18.69, 95.33) --
	( 18.71, 95.33) --
	( 18.71, 95.43) --
	( 18.71, 95.62) --
	( 18.72, 95.62) --
	( 18.72, 95.72) --
	( 18.76, 95.72) --
	( 18.76, 95.82) --
	( 18.78, 95.82) --
	( 18.78, 95.91) --
	( 18.79, 95.91) --
	( 18.80, 96.01) --
	( 18.84, 96.01) --
	( 18.85, 96.10) --
	( 18.88, 96.10) --
	( 18.88, 96.20) --
	( 18.90, 96.20) --
	( 18.91, 96.30) --
	( 18.91, 96.39) --
	( 18.91, 96.39) --
	( 18.92, 96.49) --
	( 18.98, 96.49) --
	( 18.99, 96.58) --
	( 18.99, 96.58) --
	( 19.00, 96.68) --
	( 19.41, 96.68) --
	( 19.42, 96.78) --
	( 19.47, 96.78) --
	( 19.47, 96.87) --
	( 19.48, 96.87) --
	( 19.49, 96.97) --
	( 19.67, 96.97) --
	( 19.68, 97.06) --
	( 19.68, 97.06) --
	( 19.69, 97.16) --
	( 19.69, 97.16) --
	( 19.69, 97.26) --
	( 19.75, 97.26) --
	( 19.76, 97.35) --
	( 19.76, 97.45) --
	( 19.79, 97.45) --
	( 19.79, 97.55) --
	( 19.81, 97.55) --
	( 19.82, 97.64) --
	( 19.85, 97.64) --
	( 19.85, 97.74) --
	( 19.89, 97.74) --
	( 19.89, 97.83) --
	( 19.92, 97.83) --
	( 19.93, 97.93) --
	( 19.93, 97.93) --
	( 19.94, 98.03) --
	( 20.08, 98.03) --
	( 20.09, 98.12) --
	( 20.15, 98.12) --
	( 20.16, 98.22) --
	( 20.16, 98.41) --
	( 20.17, 98.51) --
	( 20.26, 98.51) --
	( 20.26, 98.60) --
	( 20.30, 98.60) --
	( 20.30, 98.70) --
	( 20.39, 98.70) --
	( 20.39, 98.79) --
	( 20.42, 98.79) --
	( 20.42, 98.89) --
	( 20.44, 98.89) --
	( 20.44, 98.99) --
	( 20.47, 98.99) --
	( 20.48, 99.08) --
	( 20.48, 99.18) --
	( 20.58, 99.18) --
	( 20.58, 99.28) --
	( 20.68, 99.28) --
	( 20.69, 99.37) --
	( 20.71, 99.37) --
	( 20.71, 99.47) --
	( 20.73, 99.47) --
	( 20.74, 99.56) --
	( 20.92, 99.56) --
	( 20.93, 99.66) --
	( 20.93, 99.76) --
	( 21.02, 99.76) --
	( 21.03, 99.85) --
	( 21.07, 99.85) --
	( 21.08, 99.95) --
	( 21.14, 99.95) --
	( 21.14,100.04) --
	( 21.28,100.04) --
	( 21.28,100.14) --
	( 21.33,100.14) --
	( 21.33,100.24) --
	( 21.74,100.24) --
	( 21.75,100.33) --
	( 21.76,100.33) --
	( 21.76,100.43) --
	( 21.77,100.52) --
	( 21.80,100.52) --
	( 21.80,100.62) --
	( 21.89,100.62) --
	( 21.89,100.72) --
	( 22.05,100.72) --
	( 22.05,100.81) --
	( 22.07,100.81) --
	( 22.07,100.91) --
	( 22.21,100.91) --
	( 22.21,101.01) --
	( 22.30,101.01) --
	( 22.30,101.10) --
	( 22.39,101.10) --
	( 22.39,101.20) --
	( 22.46,101.20) --
	( 22.47,101.29) --
	( 22.54,101.29) --
	( 22.54,101.39) --
	( 22.56,101.39) --
	( 22.56,101.49) --
	( 22.58,101.49) --
	( 22.58,101.58) --
	( 22.64,101.58) --
	( 22.64,101.68) --
	( 22.81,101.68) --
	( 22.81,101.77) --
	( 22.93,101.77) --
	( 22.94,101.87) --
	( 23.04,101.87) --
	( 23.04,101.97) --
	( 23.09,101.97) --
	( 23.10,102.16) --
	( 23.13,102.16) --
	( 23.13,102.25) --
	( 23.19,102.25) --
	( 23.20,102.35) --
	( 23.22,102.35) --
	( 23.22,102.45) --
	( 23.54,102.45) --
	( 23.54,102.54) --
	( 23.57,102.54) --
	( 23.58,102.64) --
	( 23.58,102.73) --
	( 23.86,102.73) --
	( 23.87,102.83) --
	( 24.03,102.83) --
	( 24.03,102.93) --
	( 24.22,102.93) --
	( 24.22,103.02) --
	( 24.26,103.02) --
	( 24.26,103.12) --
	( 24.26,103.22) --
	( 24.32,103.22) --
	( 24.32,103.31) --
	( 24.38,103.31) --
	( 24.39,103.41) --
	( 24.46,103.41) --
	( 24.46,103.50) --
	( 24.59,103.50) --
	( 24.60,103.60) --
	( 24.64,103.60) --
	( 24.65,103.70) --
	( 24.69,103.70) --
	( 24.70,103.79) --
	( 24.73,103.79) --
	( 24.73,103.89) --
	( 24.79,103.89) --
	( 24.80,103.98) --
	( 24.80,103.98) --
	( 24.81,104.08) --
	( 24.81,104.08) --
	( 24.82,104.18) --
	( 25.10,104.18) --
	( 25.11,104.27) --
	( 25.18,104.27) --
	( 25.18,104.37) --
	( 25.24,104.37) --
	( 25.24,104.46) --
	( 25.42,104.46) --
	( 25.43,104.56) --
	( 25.44,104.56) --
	( 25.44,104.66) --
	( 25.47,104.66) --
	( 25.47,104.75) --
	( 25.53,104.75) --
	( 25.53,104.85) --
	( 25.76,104.85) --
	( 25.77,104.95) --
	( 25.77,105.04) --
	( 25.84,105.04) --
	( 25.84,105.14) --
	( 25.92,105.14) --
	( 25.93,105.33) --
	( 26.20,105.33) --
	( 26.20,105.43) --
	( 26.41,105.43) --
	( 26.42,105.52) --
	( 26.66,105.52) --
	( 26.66,105.62) --
	( 26.74,105.62) --
	( 26.74,105.71) --
	( 26.76,105.71) --
	( 26.76,105.81) --
	( 26.83,105.81) --
	( 26.84,105.91) --
	( 26.94,105.91) --
	( 26.94,106.00) --
	( 27.08,106.00) --
	( 27.08,106.10) --
	( 27.28,106.10) --
	( 27.28,106.19) --
	( 27.31,106.19) --
	( 27.32,106.29) --
	( 27.36,106.29) --
	( 27.36,106.39) --
	( 27.41,106.39) --
	( 27.41,106.48) --
	( 27.42,106.48) --
	( 27.42,106.58) --
	( 27.51,106.58) --
	( 27.51,106.68) --
	( 27.65,106.68) --
	( 27.66,106.77) --
	( 27.73,106.77) --
	( 27.73,106.87) --
	( 28.11,106.87) --
	( 28.12,106.96) --
	( 28.20,106.96) --
	( 28.20,107.06) --
	( 28.27,107.06) --
	( 28.27,107.16) --
	( 28.37,107.16) --
	( 28.38,107.25) --
	( 28.39,107.25) --
	( 28.40,107.35) --
	( 28.42,107.35) --
	( 28.43,107.44) --
	( 28.45,107.44) --
	( 28.46,107.54) --
	( 28.46,107.64) --
	( 28.48,107.64) --
	( 28.48,107.73) --
	( 28.67,107.73) --
	( 28.68,107.83) --
	( 28.71,107.83) --
	( 28.72,107.92) --
	( 28.72,108.02) --
	( 28.83,108.02) --
	( 28.83,108.12) --
	( 28.90,108.12) --
	( 28.91,108.21) --
	( 28.95,108.21) --
	( 28.95,108.31) --
	( 28.98,108.31) --
	( 28.99,108.40) --
	( 29.27,108.40) --
	( 29.28,108.50) --
	( 29.36,108.50) --
	( 29.36,108.60) --
	( 29.38,108.60) --
	( 29.39,108.69) --
	( 29.42,108.69) --
	( 29.43,108.79) --
	( 29.52,108.79) --
	( 29.52,108.89) --
	( 29.70,108.89) --
	( 29.71,108.98) --
	( 29.72,108.98) --
	( 29.72,109.08) --
	( 29.73,109.08) --
	( 29.74,109.17) --
	( 29.79,109.17) --
	( 29.80,109.27) --
	( 29.99,109.27) --
	( 29.99,109.37) --
	( 30.05,109.37) --
	( 30.05,109.46) --
	( 30.13,109.46) --
	( 30.13,109.56) --
	( 30.14,109.56) --
	( 30.14,109.65) --
	( 30.19,109.65) --
	( 30.19,109.75) --
	( 30.22,109.75) --
	( 30.22,109.85) --
	( 30.27,109.85) --
	( 30.27,109.94) --
	( 30.34,109.94) --
	( 30.34,110.04) --
	( 30.49,110.04) --
	( 30.49,110.13) --
	( 30.51,110.13) --
	( 30.51,110.23) --
	( 30.51,110.23) --
	( 30.52,110.33) --
	( 30.64,110.33) --
	( 30.64,110.42) --
	( 30.72,110.42) --
	( 30.72,110.52) --
	( 30.78,110.52) --
	( 30.79,110.62) --
	( 30.85,110.62) --
	( 30.85,110.71) --
	( 30.93,110.71) --
	( 30.93,110.81) --
	( 30.99,110.81) --
	( 31.00,110.90) --
	( 31.08,110.90) --
	( 31.08,111.00) --
	( 31.14,111.00) --
	( 31.15,111.10) --
	( 31.15,111.19) --
	( 31.24,111.19) --
	( 31.25,111.29) --
	( 31.25,111.29) --
	( 31.26,111.38) --
	( 31.52,111.38) --
	( 31.53,111.48) --
	( 31.53,111.48) --
	( 31.54,111.58) --
	( 31.89,111.58) --
	( 31.90,111.67) --
	( 31.92,111.67) --
	( 31.92,111.77) --
	( 32.38,111.77) --
	( 32.39,111.86) --
	( 32.39,111.96) --
	( 32.40,111.96) --
	( 32.40,112.06) --
	( 32.51,112.06) --
	( 32.51,112.15) --
	( 32.56,112.15) --
	( 32.57,112.25) --
	( 32.57,112.25) --
	( 32.58,112.35) --
	( 32.84,112.35) --
	( 32.85,112.44) --
	( 32.94,112.44) --
	( 32.94,112.54) --
	( 33.24,112.54) --
	( 33.24,112.63) --
	( 33.35,112.63) --
	( 33.35,112.73) --
	( 33.41,112.73) --
	( 33.41,112.83) --
	( 33.45,112.83) --
	( 33.45,112.92) --
	( 33.59,112.92) --
	( 33.59,113.02) --
	( 33.99,113.02) --
	( 33.99,113.11) --
	( 34.16,113.11) --
	( 34.16,113.21) --
	( 34.53,113.21) --
	( 34.54,113.31) --
	( 34.59,113.31) --
	( 34.60,113.40) --
	( 34.82,113.40) --
	( 34.83,113.50) --
	( 34.85,113.50) --
	( 34.85,113.59) --
	( 34.94,113.59) --
	( 34.94,113.69) --
	( 34.99,113.69) --
	( 34.99,113.79) --
	( 35.03,113.79) --
	( 35.03,113.88) --
	( 35.04,113.88) --
	( 35.05,113.98) --
	( 35.18,113.98) --
	( 35.19,114.08) --
	( 35.89,114.08) --
	( 35.89,114.17) --
	( 35.93,114.17) --
	( 35.94,114.27) --
	( 35.98,114.27) --
	( 35.99,114.36) --
	( 36.34,114.36) --
	( 36.35,114.46) --
	( 36.43,114.46) --
	( 36.44,114.56) --
	( 36.71,114.56) --
	( 36.71,114.65) --
	( 36.72,114.65) --
	( 36.72,114.75) --
	( 37.10,114.75) --
	( 37.10,114.84) --
	( 37.11,114.94) --
	( 37.12,114.94) --
	( 37.13,115.04) --
	( 37.52,115.04) --
	( 37.53,115.13) --
	( 37.89,115.13) --
	( 37.89,115.23) --
	( 37.96,115.23) --
	( 37.97,115.32) --
	( 38.24,115.32) --
	( 38.24,115.42) --
	( 38.36,115.42) --
	( 38.36,115.52) --
	( 38.39,115.52) --
	( 38.39,115.61) --
	( 38.50,115.61) --
	( 38.50,115.71) --
	( 38.88,115.71) --
	( 38.89,115.80) --
	( 39.21,115.80) --
	( 39.21,115.90) --
	( 39.47,115.90) --
	( 39.47,116.00) --
	( 40.62,116.00) --
	( 40.62,116.09) --
	( 41.07,116.09) --
	( 41.08,116.19) --
	( 41.17,116.19) --
	( 41.18,116.29) --
	( 41.44,116.29) --
	( 41.44,116.38) --
	( 41.85,116.38) --
	( 41.85,116.48) --
	( 41.98,116.48) --
	( 41.98,116.57) --
	( 42.05,116.57) --
	( 42.05,116.67) --
	( 43.34,116.67) --
	( 43.35,116.77) --
	( 43.54,116.77) --
	( 43.55,116.86) --
	( 43.88,116.86) --
	( 43.89,116.96) --
	( 43.96,116.96) --
	( 43.97,117.05) --
	( 44.44,117.05) --
	( 44.45,117.15) --
	( 44.72,117.15) --
	( 44.73,117.25) --
	( 45.62,117.25) --
	( 45.62,117.34) --
	( 45.71,117.34) --
	( 45.71,117.44) --
	( 45.85,117.44) --
	( 45.86,117.53) --
	( 46.02,117.53) --
	( 46.02,117.63) --
	( 46.25,117.63) --
	( 46.25,117.73) --
	( 46.31,117.73) --
	( 46.31,117.82) --
	( 46.67,117.82) --
	( 46.67,117.92) --
	( 47.68,117.92) --
	( 47.69,118.02) --
	( 47.89,118.02) --
	( 47.89,118.11) --
	( 49.39,118.11) --
	( 49.40,118.21) --
	( 50.10,118.21) --
	( 50.10,118.30) --
	( 50.40,118.30) --
	( 50.40,118.40) --
	( 50.56,118.40) --
	( 50.56,118.50) --
	( 50.72,118.50) --
	( 50.73,118.59) --
	( 50.87,118.59) --
	( 50.87,118.69) --
	( 51.09,118.69) --
	( 51.10,118.78) --
	( 51.13,118.78) --
	( 51.13,118.88) --
	( 51.79,118.88) --
	( 51.79,118.98) --
	( 52.09,118.98) --
	( 52.09,119.07) --
	( 52.25,119.07) --
	( 52.26,119.17) --
	( 52.32,119.17) --
	( 52.33,119.26) --
	( 52.43,119.26) --
	( 52.43,119.36) --
	( 52.62,119.36) --
	( 52.63,119.46) --
	( 52.87,119.46) --
	( 52.87,119.55) --
	( 52.94,119.55) --
	( 52.94,119.65) --
	( 53.10,119.65) --
	( 53.10,119.75) --
	( 53.32,119.75) --
	( 53.32,119.84) --
	( 53.33,119.84) --
	( 53.33,119.94) --
	( 53.64,119.94) --
	( 53.64,120.03) --
	( 53.98,120.03) --
	( 53.99,120.13) --
	( 54.08,120.13) --
	( 54.09,120.23) --
	( 55.64,120.23) --
	( 55.65,120.32) --
	( 57.67,120.32) --
	( 57.68,120.42) --
	( 57.98,120.42) --
	( 57.98,120.51) --
	( 58.78,120.51) --
	( 58.78,120.61) --
	( 59.21,120.61) --
	( 59.21,120.71) --
	( 60.03,120.71) --
	( 60.03,120.80) --
	( 60.23,120.80) --
	( 60.24,120.90) --
	( 60.36,120.90) --
	( 60.36,120.99) --
	( 60.79,120.99) --
	( 60.80,121.09) --
	( 60.90,121.09) --
	( 60.90,121.19) --
	( 61.67,121.19) --
	( 61.68,121.28) --
	( 61.72,121.28) --
	( 61.73,121.38) --
	( 62.35,121.38) --
	( 62.35,121.48) --
	( 63.13,121.48) --
	( 63.14,121.57) --
	( 64.82,121.57) --
	( 64.83,121.67) --
	( 66.40,121.67) --
	( 66.40,121.76) --
	( 72.32,121.76) --
	( 72.32,121.86) --
	( 78.72,121.86) --
	( 78.72,121.96) --
	( 81.28,121.96) --
	( 81.28,122.05) --
	( 94.16,122.05) --
	( 94.16,122.15) --
	( 94.54,122.15) --
	( 94.55,122.24) --
	( 99.42,122.24) --
	( 99.43,122.34) --
	(102.51,122.34) --
	(102.52,122.44) --
	(103.79,122.44) --
	(103.80,122.53) --
	(103.93,122.53) --
	(103.93,122.63) --
	(106.05,122.63) --
	(106.05,122.72) --
	(106.07,122.72) --
	(106.08,122.82) --
	(106.11,122.82) --
	(106.12,122.92) --
	(106.99,122.92) --
	(106.99,123.01) --
	(107.59,123.01) --
	(107.59,123.11) --
	(107.91,123.11) --
	(107.91,123.20) --
	(108.43,123.20) --
	(108.44,123.30) --
	(111.76,123.30) --
	(111.77,123.40) --
	(112.62,123.40) --
	(112.63,123.49) --
	(112.76,123.49) --
	(112.77,123.59) --
	(113.51,123.59) --
	(113.52,123.69) --
	(114.08,123.69) --
	(114.08,123.78) --
	(114.41,123.78) --
	(114.42,123.88) --
	(114.58,123.88) --
	(114.58,123.97) --
	(114.82,123.97) --
	(114.82,124.07) --
	(116.29,124.07) --
	(116.29,124.17) --
	(116.68,124.17) --
	(116.68,124.26) --
	(120.60,124.26) --
	(120.61,124.36) --
	(120.86,124.36) --
	(120.86,124.45) --
	(120.91,124.45) --
	(120.91,124.55) --
	(121.75,124.55) --
	(121.75,124.65) --
	(121.95,124.65) --
	(121.95,124.74) --
	(122.37,124.74) --
	(122.38,124.84) --
	(123.66,124.84) --
	(123.67,124.93) --
	(125.41,124.93) --
	(125.42,125.03) --
	(125.61,125.03) --
	(125.61,125.13) --
	(125.68,125.13) --
	(125.69,125.22) --
	(125.69,125.22) --
	(125.70,125.32) --
	(126.10,125.32) --
	(126.10,125.42) --
	(126.79,125.42) --
	(126.79,125.51) --
	(130.38,125.51) --
	(130.39,125.61) --
	(133.11,125.61) --
	(133.12,125.70) --
	(133.25,125.70) --
	(133.26,125.80) --
	(136.25,125.80) --
	(136.25,125.90) --
	(139.37,125.90) --
	(139.38,125.99) --
	(139.50,125.99) --
	(139.50,126.09) --
	(140.20,126.09) --
	(140.20,126.18) --
	(141.98,126.18) --
	(141.98,126.28) --
	(146.44,126.28) --
	(146.45,126.38) --
	(153.10,126.38) --
	(153.11,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.19, 66.12) rectangle (158.99, 32.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.49, 57.72) -- (109.09, 57.72);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 96.49, 49.32) -- (109.09, 49.32);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 96.49, 40.92) -- (109.09, 40.92);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.39, 55.31) {makespan};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.39, 46.91) {Alg.~\ref{alg:exact} (geo)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.39, 38.51) {Alg.~\ref{alg:approx} (geo)};
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.20.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52,130.09);
\begin{scope}
\path[clip] ( 32.52, 32.52) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41, 64.42) --
	( 39.43, 64.42) --
	( 39.44, 64.53) --
	( 39.62, 64.53) --
	( 39.62, 64.63) --
	( 39.74, 64.63) --
	( 39.74, 64.74) --
	( 39.76, 64.74) --
	( 39.77, 64.85) --
	( 39.98, 64.85) --
	( 39.99, 64.96) --
	( 40.04, 64.96) --
	( 40.05, 65.06) --
	( 40.05, 65.17) --
	( 40.09, 65.17) --
	( 40.09, 65.28) --
	( 40.26, 65.28) --
	( 40.26, 65.39) --
	( 40.36, 65.39) --
	( 40.36, 65.49) --
	( 40.37, 65.49) --
	( 40.38, 65.60) --
	( 40.42, 65.60) --
	( 40.43, 65.71) --
	( 40.81, 65.71) --
	( 40.82, 65.82) --
	( 40.87, 65.82) --
	( 40.87, 65.92) --
	( 40.89, 65.92) --
	( 40.89, 66.03) --
	( 41.06, 66.03) --
	( 41.07, 66.14) --
	( 41.14, 66.14) --
	( 41.14, 66.36) --
	( 41.15, 66.36) --
	( 41.15, 66.46) --
	( 41.18, 66.46) --
	( 41.19, 66.57) --
	( 41.24, 66.57) --
	( 41.24, 66.68) --
	( 41.25, 66.68) --
	( 41.25, 66.79) --
	( 41.30, 66.79) --
	( 41.30, 66.89) --
	( 41.48, 66.89) --
	( 41.49, 67.00) --
	( 41.58, 67.00) --
	( 41.58, 67.11) --
	( 41.83, 67.11) --
	( 41.83, 67.22) --
	( 41.84, 67.22) --
	( 41.85, 67.32) --
	( 41.87, 67.32) --
	( 41.88, 67.43) --
	( 41.93, 67.43) --
	( 41.94, 67.54) --
	( 42.12, 67.54) --
	( 42.12, 67.65) --
	( 42.18, 67.65) --
	( 42.18, 67.75) --
	( 42.30, 67.75) --
	( 42.30, 67.86) --
	( 42.32, 67.86) --
	( 42.33, 67.97) --
	( 42.41, 67.97) --
	( 42.42, 68.08) --
	( 42.44, 68.08) --
	( 42.44, 68.18) --
	( 42.45, 68.18) --
	( 42.46, 68.29) --
	( 42.46, 68.29) --
	( 42.47, 68.40) --
	( 42.49, 68.40) --
	( 42.49, 68.51) --
	( 42.62, 68.51) --
	( 42.62, 68.61) --
	( 42.84, 68.61) --
	( 42.85, 68.72) --
	( 42.87, 68.72) --
	( 42.87, 68.83) --
	( 42.88, 68.83) --
	( 42.89, 68.94) --
	( 42.92, 68.94) --
	( 42.93, 69.04) --
	( 42.98, 69.04) --
	( 42.99, 69.15) --
	( 43.05, 69.15) --
	( 43.05, 69.26) --
	( 43.07, 69.26) --
	( 43.07, 69.37) --
	( 43.08, 69.37) --
	( 43.08, 69.47) --
	( 43.25, 69.47) --
	( 43.26, 69.58) --
	( 43.43, 69.58) --
	( 43.43, 69.69) --
	( 43.46, 69.69) --
	( 43.47, 69.80) --
	( 43.47, 69.90) --
	( 43.47, 69.90) --
	( 43.48, 70.12) --
	( 43.56, 70.12) --
	( 43.56, 70.23) --
	( 43.66, 70.23) --
	( 43.67, 70.33) --
	( 43.78, 70.33) --
	( 43.79, 70.44) --
	( 43.79, 70.44) --
	( 43.80, 70.55) --
	( 43.86, 70.55) --
	( 43.87, 70.66) --
	( 43.97, 70.66) --
	( 43.98, 70.76) --
	( 43.98, 70.87) --
	( 44.06, 70.87) --
	( 44.07, 70.98) --
	( 44.10, 70.98) --
	( 44.11, 71.09) --
	( 44.11, 71.09) --
	( 44.11, 71.19) --
	( 44.12, 71.30) --
	( 44.20, 71.30) --
	( 44.20, 71.41) --
	( 44.36, 71.41) --
	( 44.36, 71.52) --
	( 44.40, 71.52) --
	( 44.41, 71.62) --
	( 44.42, 71.62) --
	( 44.42, 71.73) --
	( 44.50, 71.73) --
	( 44.51, 71.84) --
	( 44.55, 71.84) --
	( 44.56, 71.95) --
	( 44.73, 71.95) --
	( 44.73, 72.05) --
	( 44.75, 72.05) --
	( 44.76, 72.16) --
	( 44.90, 72.16) --
	( 44.91, 72.27) --
	( 44.92, 72.27) --
	( 44.92, 72.38) --
	( 45.00, 72.38) --
	( 45.00, 72.49) --
	( 45.01, 72.49) --
	( 45.01, 72.59) --
	( 45.03, 72.59) --
	( 45.03, 72.70) --
	( 45.05, 72.70) --
	( 45.05, 72.81) --
	( 45.06, 72.81) --
	( 45.07, 72.92) --
	( 45.09, 72.92) --
	( 45.10, 73.02) --
	( 45.16, 73.02) --
	( 45.17, 73.13) --
	( 45.22, 73.13) --
	( 45.22, 73.35) --
	( 45.26, 73.35) --
	( 45.26, 73.45) --
	( 45.32, 73.45) --
	( 45.32, 73.56) --
	( 45.34, 73.56) --
	( 45.34, 73.78) --
	( 45.35, 73.78) --
	( 45.35, 73.88) --
	( 45.37, 73.88) --
	( 45.38, 73.99) --
	( 45.43, 73.99) --
	( 45.43, 74.10) --
	( 45.51, 74.10) --
	( 45.51, 74.21) --
	( 45.56, 74.21) --
	( 45.57, 74.31) --
	( 45.60, 74.31) --
	( 45.60, 74.42) --
	( 45.66, 74.42) --
	( 45.66, 74.53) --
	( 45.68, 74.53) --
	( 45.69, 74.64) --
	( 45.71, 74.64) --
	( 45.71, 74.74) --
	( 45.74, 74.74) --
	( 45.74, 74.85) --
	( 45.84, 74.85) --
	( 45.84, 74.96) --
	( 45.86, 74.96) --
	( 45.86, 75.07) --
	( 45.94, 75.07) --
	( 45.95, 75.17) --
	( 46.05, 75.17) --
	( 46.05, 75.28) --
	( 46.08, 75.28) --
	( 46.08, 75.39) --
	( 46.12, 75.39) --
	( 46.12, 75.50) --
	( 46.13, 75.60) --
	( 46.18, 75.60) --
	( 46.18, 75.71) --
	( 46.26, 75.71) --
	( 46.27, 75.82) --
	( 46.28, 75.82) --
	( 46.28, 75.93) --
	( 46.29, 76.03) --
	( 46.29, 76.14) --
	( 46.39, 76.14) --
	( 46.40, 76.25) --
	( 46.41, 76.25) --
	( 46.41, 76.36) --
	( 46.54, 76.36) --
	( 46.55, 76.46) --
	( 46.58, 76.46) --
	( 46.58, 76.57) --
	( 46.61, 76.57) --
	( 46.61, 76.68) --
	( 46.77, 76.68) --
	( 46.77, 76.79) --
	( 46.85, 76.79) --
	( 46.85, 76.89) --
	( 46.89, 76.89) --
	( 46.89, 77.00) --
	( 46.96, 77.00) --
	( 46.96, 77.11) --
	( 46.98, 77.11) --
	( 46.98, 77.22) --
	( 47.02, 77.22) --
	( 47.02, 77.32) --
	( 47.03, 77.43) --
	( 47.04, 77.43) --
	( 47.05, 77.65) --
	( 47.06, 77.65) --
	( 47.07, 77.86) --
	( 47.07, 77.86) --
	( 47.07, 77.97) --
	( 47.08, 77.97) --
	( 47.09, 78.08) --
	( 47.14, 78.08) --
	( 47.15, 78.18) --
	( 47.15, 78.29) --
	( 47.24, 78.29) --
	( 47.24, 78.40) --
	( 47.25, 78.40) --
	( 47.26, 78.51) --
	( 47.26, 78.51) --
	( 47.27, 78.62) --
	( 47.28, 78.62) --
	( 47.28, 78.72) --
	( 47.29, 78.83) --
	( 47.33, 78.83) --
	( 47.33, 78.94) --
	( 47.39, 78.94) --
	( 47.39, 79.05) --
	( 47.40, 79.05) --
	( 47.40, 79.15) --
	( 47.43, 79.15) --
	( 47.44, 79.26) --
	( 47.44, 79.26) --
	( 47.44, 79.37) --
	( 47.46, 79.37) --
	( 47.46, 79.48) --
	( 47.47, 79.48) --
	( 47.47, 79.58) --
	( 47.49, 79.58) --
	( 47.50, 79.69) --
	( 47.55, 79.69) --
	( 47.55, 79.80) --
	( 47.56, 79.80) --
	( 47.57, 79.91) --
	( 47.57, 79.91) --
	( 47.58, 80.01) --
	( 47.58, 80.01) --
	( 47.59, 80.12) --
	( 47.68, 80.12) --
	( 47.68, 80.23) --
	( 47.73, 80.23) --
	( 47.73, 80.34) --
	( 47.76, 80.34) --
	( 47.76, 80.44) --
	( 47.77, 80.44) --
	( 47.78, 80.55) --
	( 47.91, 80.55) --
	( 47.92, 80.66) --
	( 47.92, 80.77) --
	( 47.93, 80.87) --
	( 47.94, 80.87) --
	( 47.95, 80.98) --
	( 48.02, 80.98) --
	( 48.02, 81.09) --
	( 48.05, 81.09) --
	( 48.05, 81.20) --
	( 48.09, 81.20) --
	( 48.10, 81.30) --
	( 48.10, 81.30) --
	( 48.11, 81.41) --
	( 48.12, 81.41) --
	( 48.12, 81.52) --
	( 48.14, 81.52) --
	( 48.14, 81.63) --
	( 48.21, 81.63) --
	( 48.22, 81.73) --
	( 48.22, 81.84) --
	( 48.22, 81.95) --
	( 48.23, 81.95) --
	( 48.23, 82.06) --
	( 48.24, 82.06) --
	( 48.25, 82.16) --
	( 48.27, 82.16) --
	( 48.28, 82.27) --
	( 48.31, 82.27) --
	( 48.31, 82.38) --
	( 48.31, 82.49) --
	( 48.32, 82.59) --
	( 48.34, 82.59) --
	( 48.34, 82.70) --
	( 48.34, 82.81) --
	( 48.40, 82.81) --
	( 48.41, 82.92) --
	( 48.42, 82.92) --
	( 48.42, 83.02) --
	( 48.43, 83.02) --
	( 48.43, 83.13) --
	( 48.44, 83.24) --
	( 48.49, 83.24) --
	( 48.50, 83.35) --
	( 48.51, 83.35) --
	( 48.51, 83.45) --
	( 48.55, 83.45) --
	( 48.56, 83.56) --
	( 48.63, 83.56) --
	( 48.63, 83.67) --
	( 48.65, 83.67) --
	( 48.65, 83.78) --
	( 48.65, 83.88) --
	( 48.66, 83.88) --
	( 48.66, 83.99) --
	( 48.67, 84.10) --
	( 48.70, 84.10) --
	( 48.71, 84.21) --
	( 48.77, 84.21) --
	( 48.78, 84.31) --
	( 48.83, 84.31) --
	( 48.83, 84.42) --
	( 48.84, 84.42) --
	( 48.84, 84.53) --
	( 48.91, 84.53) --
	( 48.91, 84.64) --
	( 48.94, 84.64) --
	( 48.94, 84.75) --
	( 48.95, 84.85) --
	( 49.00, 84.85) --
	( 49.00, 84.96) --
	( 49.10, 84.96) --
	( 49.11, 85.07) --
	( 49.11, 85.28) --
	( 49.12, 85.28) --
	( 49.12, 85.39) --
	( 49.13, 85.39) --
	( 49.13, 85.50) --
	( 49.17, 85.50) --
	( 49.17, 85.61) --
	( 49.18, 85.61) --
	( 49.18, 85.71) --
	( 49.23, 85.71) --
	( 49.24, 85.82) --
	( 49.25, 85.82) --
	( 49.25, 85.93) --
	( 49.30, 85.93) --
	( 49.31, 86.04) --
	( 49.31, 86.14) --
	( 49.36, 86.14) --
	( 49.36, 86.25) --
	( 49.38, 86.25) --
	( 49.38, 86.36) --
	( 49.39, 86.47) --
	( 49.43, 86.47) --
	( 49.43, 86.57) --
	( 49.46, 86.57) --
	( 49.46, 86.68) --
	( 49.47, 86.68) --
	( 49.47, 86.79) --
	( 49.53, 86.79) --
	( 49.53, 86.90) --
	( 49.54, 87.00) --
	( 49.54, 87.11) --
	( 49.57, 87.11) --
	( 49.58, 87.22) --
	( 49.61, 87.22) --
	( 49.61, 87.33) --
	( 49.62, 87.33) --
	( 49.62, 87.43) --
	( 49.66, 87.43) --
	( 49.66, 87.54) --
	( 49.67, 87.54) --
	( 49.68, 87.65) --
	( 49.69, 87.65) --
	( 49.70, 87.86) --
	( 49.76, 87.86) --
	( 49.76, 87.97) --
	( 49.83, 87.97) --
	( 49.83, 88.08) --
	( 49.89, 88.08) --
	( 49.89, 88.19) --
	( 49.89, 88.19) --
	( 49.90, 88.29) --
	( 49.91, 88.29) --
	( 49.91, 88.40) --
	( 49.98, 88.40) --
	( 49.99, 88.62) --
	( 49.99, 88.62) --
	( 50.00, 88.72) --
	( 50.04, 88.72) --
	( 50.05, 88.83) --
	( 50.09, 88.83) --
	( 50.10, 88.94) --
	( 50.12, 88.94) --
	( 50.12, 89.05) --
	( 50.12, 89.05) --
	( 50.13, 89.15) --
	( 50.16, 89.15) --
	( 50.17, 89.26) --
	( 50.17, 89.26) --
	( 50.18, 89.37) --
	( 50.21, 89.37) --
	( 50.21, 89.48) --
	( 50.23, 89.48) --
	( 50.23, 89.58) --
	( 50.27, 89.58) --
	( 50.27, 89.69) --
	( 50.28, 89.69) --
	( 50.29, 89.80) --
	( 50.29, 89.91) --
	( 50.32, 89.91) --
	( 50.32, 90.01) --
	( 50.32, 90.12) --
	( 50.34, 90.12) --
	( 50.35, 90.23) --
	( 50.42, 90.23) --
	( 50.42, 90.34) --
	( 50.44, 90.34) --
	( 50.44, 90.45) --
	( 50.49, 90.45) --
	( 50.50, 90.55) --
	( 50.51, 90.55) --
	( 50.51, 90.66) --
	( 50.52, 90.66) --
	( 50.52, 90.77) --
	( 50.53, 90.88) --
	( 50.53, 90.98) --
	( 50.55, 90.98) --
	( 50.56, 91.09) --
	( 50.56, 91.31) --
	( 50.58, 91.31) --
	( 50.58, 91.41) --
	( 50.58, 91.52) --
	( 50.60, 91.52) --
	( 50.61, 91.63) --
	( 50.61, 91.63) --
	( 50.61, 91.74) --
	( 50.62, 91.84) --
	( 50.65, 91.84) --
	( 50.65, 91.95) --
	( 50.69, 91.95) --
	( 50.69, 92.06) --
	( 50.69, 92.17) --
	( 50.75, 92.17) --
	( 50.75, 92.27) --
	( 50.78, 92.27) --
	( 50.79, 92.38) --
	( 50.79, 92.49) --
	( 50.80, 92.49) --
	( 50.81, 92.60) --
	( 50.87, 92.60) --
	( 50.87, 92.70) --
	( 50.90, 92.70) --
	( 50.90, 92.81) --
	( 50.91, 92.81) --
	( 50.91, 92.92) --
	( 50.96, 92.92) --
	( 50.96, 93.03) --
	( 51.00, 93.03) --
	( 51.01, 93.13) --
	( 51.02, 93.13) --
	( 51.03, 93.24) --
	( 51.08, 93.24) --
	( 51.09, 93.35) --
	( 51.10, 93.35) --
	( 51.10, 93.46) --
	( 51.12, 93.46) --
	( 51.12, 93.56) --
	( 51.13, 93.56) --
	( 51.13, 93.67) --
	( 51.14, 93.67) --
	( 51.14, 93.78) --
	( 51.15, 93.78) --
	( 51.15, 93.89) --
	( 51.26, 93.89) --
	( 51.27, 93.99) --
	( 51.28, 93.99) --
	( 51.29, 94.10) --
	( 51.29, 94.10) --
	( 51.30, 94.21) --
	( 51.30, 94.21) --
	( 51.31, 94.32) --
	( 51.35, 94.32) --
	( 51.35, 94.42) --
	( 51.40, 94.42) --
	( 51.40, 94.53) --
	( 51.41, 94.64) --
	( 51.42, 94.64) --
	( 51.42, 94.75) --
	( 51.45, 94.75) --
	( 51.45, 94.85) --
	( 51.46, 94.85) --
	( 51.46, 94.96) --
	( 51.47, 95.07) --
	( 51.49, 95.07) --
	( 51.50, 95.18) --
	( 51.52, 95.18) --
	( 51.52, 95.28) --
	( 51.54, 95.28) --
	( 51.54, 95.39) --
	( 51.59, 95.39) --
	( 51.59, 95.50) --
	( 51.60, 95.50) --
	( 51.60, 95.61) --
	( 51.61, 95.61) --
	( 51.61, 95.71) --
	( 51.65, 95.71) --
	( 51.66, 95.82) --
	( 51.66, 95.93) --
	( 51.67, 96.04) --
	( 51.67, 96.14) --
	( 51.75, 96.14) --
	( 51.76, 96.25) --
	( 51.78, 96.25) --
	( 51.79, 96.36) --
	( 51.79, 96.36) --
	( 51.79, 96.47) --
	( 51.87, 96.47) --
	( 51.87, 96.58) --
	( 51.95, 96.58) --
	( 51.96, 96.68) --
	( 51.99, 96.68) --
	( 52.00, 96.79) --
	( 52.01, 96.79) --
	( 52.02, 96.90) --
	( 52.05, 96.90) --
	( 52.05, 97.01) --
	( 52.16, 97.01) --
	( 52.16, 97.11) --
	( 52.39, 97.11) --
	( 52.40, 97.22) --
	( 52.42, 97.22) --
	( 52.42, 97.33) --
	( 52.47, 97.33) --
	( 52.48, 97.44) --
	( 52.50, 97.44) --
	( 52.50, 97.54) --
	( 52.56, 97.54) --
	( 52.56, 97.65) --
	( 52.56, 97.65) --
	( 52.57, 97.76) --
	( 52.65, 97.76) --
	( 52.65, 97.97) --
	( 52.66, 97.97) --
	( 52.67, 98.08) --
	( 52.68, 98.08) --
	( 52.68, 98.19) --
	( 52.76, 98.19) --
	( 52.77, 98.30) --
	( 52.77, 98.30) --
	( 52.78, 98.40) --
	( 52.79, 98.40) --
	( 52.79, 98.51) --
	( 52.82, 98.51) --
	( 52.82, 98.62) --
	( 52.83, 98.62) --
	( 52.84, 98.73) --
	( 52.88, 98.73) --
	( 52.88, 98.83) --
	( 52.89, 98.83) --
	( 52.90, 98.94) --
	( 53.02, 98.94) --
	( 53.02, 99.05) --
	( 53.09, 99.05) --
	( 53.10, 99.16) --
	( 53.15, 99.16) --
	( 53.15, 99.37) --
	( 53.20, 99.37) --
	( 53.21, 99.48) --
	( 53.26, 99.48) --
	( 53.26, 99.59) --
	( 53.29, 99.59) --
	( 53.29, 99.69) --
	( 53.37, 99.69) --
	( 53.37, 99.80) --
	( 53.41, 99.80) --
	( 53.41, 99.91) --
	( 53.47, 99.91) --
	( 53.47,100.02) --
	( 53.50,100.02) --
	( 53.50,100.12) --
	( 53.62,100.12) --
	( 53.62,100.23) --
	( 53.63,100.23) --
	( 53.64,100.34) --
	( 53.66,100.34) --
	( 53.67,100.45) --
	( 53.73,100.45) --
	( 53.73,100.55) --
	( 53.74,100.66) --
	( 53.74,100.77) --
	( 53.74,100.88) --
	( 53.76,100.88) --
	( 53.76,100.98) --
	( 54.05,100.98) --
	( 54.05,101.09) --
	( 54.10,101.09) --
	( 54.11,101.20) --
	( 54.15,101.20) --
	( 54.16,101.31) --
	( 54.17,101.31) --
	( 54.17,101.52) --
	( 54.20,101.52) --
	( 54.21,101.63) --
	( 54.33,101.63) --
	( 54.33,101.74) --
	( 54.41,101.74) --
	( 54.41,101.84) --
	( 54.49,101.84) --
	( 54.49,101.95) --
	( 54.51,101.95) --
	( 54.51,102.06) --
	( 54.59,102.06) --
	( 54.60,102.17) --
	( 54.61,102.17) --
	( 54.61,102.27) --
	( 54.68,102.27) --
	( 54.69,102.38) --
	( 54.71,102.38) --
	( 54.71,102.49) --
	( 54.72,102.60) --
	( 54.72,102.71) --
	( 54.76,102.71) --
	( 54.76,102.81) --
	( 54.83,102.81) --
	( 54.84,103.03) --
	( 54.85,103.03) --
	( 54.86,103.24) --
	( 54.90,103.24) --
	( 54.91,103.35) --
	( 54.93,103.35) --
	( 54.94,103.46) --
	( 54.95,103.46) --
	( 54.96,103.57) --
	( 54.96,103.67) --
	( 54.99,103.67) --
	( 54.99,103.78) --
	( 55.00,103.78) --
	( 55.01,103.89) --
	( 55.04,103.89) --
	( 55.04,104.10) --
	( 55.05,104.10) --
	( 55.05,104.21) --
	( 55.06,104.21) --
	( 55.06,104.32) --
	( 55.08,104.32) --
	( 55.08,104.43) --
	( 55.27,104.43) --
	( 55.28,104.53) --
	( 55.29,104.53) --
	( 55.30,104.64) --
	( 55.31,104.64) --
	( 55.32,104.75) --
	( 55.33,104.75) --
	( 55.34,104.86) --
	( 55.43,104.86) --
	( 55.43,104.96) --
	( 55.47,104.96) --
	( 55.47,105.07) --
	( 55.58,105.07) --
	( 55.59,105.18) --
	( 55.61,105.18) --
	( 55.61,105.29) --
	( 55.67,105.29) --
	( 55.68,105.50) --
	( 55.70,105.50) --
	( 55.70,105.61) --
	( 55.73,105.61) --
	( 55.73,105.82) --
	( 55.78,105.82) --
	( 55.78,105.93) --
	( 55.79,105.93) --
	( 55.79,106.04) --
	( 55.82,106.04) --
	( 55.83,106.15) --
	( 55.89,106.15) --
	( 55.89,106.25) --
	( 56.01,106.25) --
	( 56.02,106.36) --
	( 56.19,106.36) --
	( 56.19,106.47) --
	( 56.20,106.47) --
	( 56.21,106.58) --
	( 56.48,106.58) --
	( 56.48,106.68) --
	( 56.51,106.68) --
	( 56.52,106.79) --
	( 56.58,106.79) --
	( 56.59,106.90) --
	( 56.59,107.01) --
	( 56.60,107.01) --
	( 56.61,107.11) --
	( 56.67,107.11) --
	( 56.67,107.22) --
	( 56.72,107.22) --
	( 56.73,107.33) --
	( 56.81,107.33) --
	( 56.82,107.44) --
	( 56.84,107.44) --
	( 56.84,107.54) --
	( 57.02,107.54) --
	( 57.02,107.65) --
	( 57.02,107.65) --
	( 57.03,107.76) --
	( 57.19,107.76) --
	( 57.20,107.87) --
	( 57.27,107.87) --
	( 57.27,107.97) --
	( 57.31,107.97) --
	( 57.31,108.08) --
	( 57.33,108.08) --
	( 57.33,108.19) --
	( 57.37,108.19) --
	( 57.38,108.30) --
	( 57.42,108.30) --
	( 57.42,108.40) --
	( 57.58,108.40) --
	( 57.58,108.51) --
	( 57.62,108.51) --
	( 57.62,108.62) --
	( 57.73,108.62) --
	( 57.74,108.73) --
	( 57.77,108.73) --
	( 57.77,108.84) --
	( 57.93,108.84) --
	( 57.93,108.94) --
	( 57.97,108.94) --
	( 57.97,109.05) --
	( 58.10,109.05) --
	( 58.10,109.16) --
	( 58.14,109.16) --
	( 58.14,109.27) --
	( 58.18,109.27) --
	( 58.18,109.37) --
	( 58.32,109.37) --
	( 58.32,109.48) --
	( 58.56,109.48) --
	( 58.57,109.59) --
	( 58.84,109.59) --
	( 58.84,109.70) --
	( 58.90,109.70) --
	( 58.90,109.80) --
	( 59.09,109.80) --
	( 59.09,109.91) --
	( 59.40,109.91) --
	( 59.40,110.02) --
	( 59.42,110.02) --
	( 59.43,110.13) --
	( 59.44,110.13) --
	( 59.44,110.23) --
	( 59.58,110.23) --
	( 59.58,110.34) --
	( 59.73,110.34) --
	( 59.73,110.45) --
	( 59.79,110.45) --
	( 59.80,110.56) --
	( 59.85,110.56) --
	( 59.85,110.66) --
	( 60.01,110.66) --
	( 60.02,110.77) --
	( 60.06,110.77) --
	( 60.06,110.88) --
	( 60.23,110.88) --
	( 60.23,110.99) --
	( 60.24,110.99) --
	( 60.24,111.09) --
	( 60.26,111.09) --
	( 60.27,111.20) --
	( 60.34,111.20) --
	( 60.34,111.31) --
	( 60.35,111.42) --
	( 60.45,111.42) --
	( 60.45,111.52) --
	( 60.47,111.52) --
	( 60.47,111.63) --
	( 61.06,111.63) --
	( 61.07,111.74) --
	( 61.14,111.74) --
	( 61.15,111.85) --
	( 61.24,111.85) --
	( 61.25,111.95) --
	( 61.30,111.95) --
	( 61.31,112.06) --
	( 61.42,112.06) --
	( 61.42,112.17) --
	( 61.44,112.17) --
	( 61.44,112.28) --
	( 61.48,112.28) --
	( 61.49,112.38) --
	( 61.54,112.38) --
	( 61.54,112.49) --
	( 61.69,112.49) --
	( 61.70,112.60) --
	( 62.46,112.60) --
	( 62.46,112.71) --
	( 62.50,112.71) --
	( 62.51,112.81) --
	( 63.00,112.81) --
	( 63.01,112.92) --
	( 63.08,112.92) --
	( 63.08,113.03) --
	( 63.24,113.03) --
	( 63.24,113.14) --
	( 63.28,113.14) --
	( 63.29,113.24) --
	( 63.30,113.24) --
	( 63.31,113.35) --
	( 63.97,113.35) --
	( 63.97,113.46) --
	( 64.04,113.46) --
	( 64.04,113.57) --
	( 64.10,113.57) --
	( 64.10,113.67) --
	( 64.11,113.67) --
	( 64.11,113.78) --
	( 64.13,113.78) --
	( 64.14,113.89) --
	( 64.32,113.89) --
	( 64.33,114.00) --
	( 64.42,114.00) --
	( 64.42,114.10) --
	( 65.03,114.10) --
	( 65.03,114.21) --
	( 65.58,114.21) --
	( 65.58,114.32) --
	( 65.95,114.32) --
	( 65.95,114.43) --
	( 66.21,114.43) --
	( 66.21,114.54) --
	( 66.28,114.54) --
	( 66.28,114.64) --
	( 66.85,114.64) --
	( 66.85,114.75) --
	( 67.40,114.75) --
	( 67.41,114.86) --
	( 67.50,114.86) --
	( 67.50,114.97) --
	( 68.30,114.97) --
	( 68.30,115.07) --
	( 68.50,115.07) --
	( 68.51,115.18) --
	( 68.51,115.18) --
	( 68.52,115.29) --
	( 69.68,115.29) --
	( 69.69,115.40) --
	( 70.09,115.40) --
	( 70.09,115.50) --
	( 70.19,115.50) --
	( 70.19,115.61) --
	( 70.37,115.61) --
	( 70.37,115.72) --
	( 70.44,115.72) --
	( 70.44,115.83) --
	( 70.47,115.83) --
	( 70.47,115.93) --
	( 70.49,115.93) --
	( 70.49,116.04) --
	( 71.09,116.04) --
	( 71.10,116.15) --
	( 71.23,116.15) --
	( 71.24,116.26) --
	( 71.30,116.26) --
	( 71.31,116.36) --
	( 71.41,116.36) --
	( 71.41,116.47) --
	( 71.64,116.47) --
	( 71.65,116.58) --
	( 72.35,116.58) --
	( 72.36,116.69) --
	( 72.63,116.69) --
	( 72.64,116.79) --
	( 72.65,116.79) --
	( 72.66,116.90) --
	( 72.83,116.90) --
	( 72.83,117.01) --
	( 72.86,117.01) --
	( 72.86,117.12) --
	( 72.95,117.12) --
	( 72.95,117.22) --
	( 73.90,117.22) --
	( 73.90,117.33) --
	( 73.98,117.33) --
	( 73.99,117.44) --
	( 74.08,117.44) --
	( 74.08,117.55) --
	( 74.28,117.55) --
	( 74.28,117.65) --
	( 74.46,117.65) --
	( 74.46,117.76) --
	( 74.69,117.76) --
	( 74.69,117.87) --
	( 75.38,117.87) --
	( 75.38,117.98) --
	( 76.64,117.98) --
	( 76.64,118.08) --
	( 76.81,118.08) --
	( 76.81,118.19) --
	( 78.45,118.19) --
	( 78.45,118.30) --
	( 79.82,118.30) --
	( 79.82,118.41) --
	( 79.95,118.41) --
	( 79.95,118.51) --
	( 80.76,118.51) --
	( 80.77,118.62) --
	( 81.16,118.62) --
	( 81.16,118.73) --
	( 81.27,118.73) --
	( 81.28,118.84) --
	( 81.38,118.84) --
	( 81.38,118.94) --
	( 81.41,118.94) --
	( 81.41,119.05) --
	( 81.69,119.05) --
	( 81.69,119.16) --
	( 82.59,119.16) --
	( 82.60,119.27) --
	( 83.35,119.27) --
	( 83.35,119.37) --
	( 84.24,119.37) --
	( 84.25,119.48) --
	( 84.60,119.48) --
	( 84.60,119.59) --
	( 84.91,119.59) --
	( 84.91,119.70) --
	( 85.13,119.70) --
	( 85.14,119.80) --
	( 85.16,119.80) --
	( 85.16,119.91) --
	( 85.30,119.91) --
	( 85.30,120.02) --
	( 85.33,120.02) --
	( 85.33,120.13) --
	( 85.59,120.13) --
	( 85.60,120.23) --
	( 86.07,120.23) --
	( 86.07,120.34) --
	( 86.27,120.34) --
	( 86.28,120.45) --
	( 86.52,120.45) --
	( 86.52,120.56) --
	( 87.58,120.56) --
	( 87.59,120.67) --
	( 88.20,120.67) --
	( 88.20,120.77) --
	( 89.15,120.77) --
	( 89.16,120.88) --
	( 90.75,120.88) --
	( 90.76,120.99) --
	( 91.23,120.99) --
	( 91.23,121.10) --
	( 91.51,121.10) --
	( 91.51,121.20) --
	( 91.69,121.20) --
	( 91.69,121.31) --
	( 92.74,121.31) --
	( 92.74,121.42) --
	( 93.28,121.42) --
	( 93.29,121.53) --
	( 93.43,121.53) --
	( 93.44,121.63) --
	( 93.79,121.63) --
	( 93.80,121.74) --
	( 95.34,121.74) --
	( 95.34,121.85) --
	( 95.83,121.85) --
	( 95.83,121.96) --
	(123.57,121.96) --
	(123.57,122.06) --
	(125.27,122.06) --
	(125.27,122.17) --
	(130.18,122.17) --
	(130.18,122.28) --
	(131.64,122.28) --
	(131.64,122.39) --
	(132.09,122.39) --
	(132.10,122.49) --
	(132.53,122.49) --
	(132.53,122.60) --
	(133.77,122.60) --
	(133.77,122.71) --
	(134.63,122.71) --
	(134.64,122.82) --
	(134.89,122.82) --
	(134.89,122.92) --
	(138.12,122.92) --
	(138.12,123.03) --
	(140.45,123.03) --
	(140.45,123.14) --
	(140.73,123.14) --
	(140.73,123.25) --
	(142.34,123.25) --
	(142.35,123.35) --
	(143.41,123.35) --
	(143.42,123.46) --
	(145.30,123.46) --
	(145.31,123.57) --
	(145.38,123.57) --
	(145.39,123.68) --
	(145.92,123.68) --
	(145.92,123.78) --
	(147.55,123.78) --
	(147.56,123.89) --
	(147.92,123.89) --
	(147.92,124.00) --
	(148.53,124.00) --
	(148.53,124.11) --
	(149.20,124.11) --
	(149.21,124.21) --
	(149.36,124.21) --
	(149.36,124.32) --
	(151.44,124.32) --
	(151.45,124.43) --
	(152.79,124.43) --
	(152.79,124.54) --
	(152.80,124.64) --
	(153.14,124.64) --
	(153.14,124.75) --
	(153.33,124.75) --
	(153.33,124.86) --
	(153.94,124.86) --
	(153.94,124.97) --
	(153.98,124.97) --
	(153.98,125.07) --
	(155.62,125.07) --
	(155.62,125.18) --
	(155.82,125.18) --
	(155.82,125.29) --
	(155.94,125.29) --
	(155.94,125.40) --
	(156.19,125.40) --
	(156.20,125.50) --
	(157.91,125.50) --
	(157.92,125.61) --
	(157.99,125.61) --
	(157.99,125.72) --
	(158.95,125.72) --
	(158.96,125.83) --
	(160.32,125.83) --
	(160.32,125.93) --
	(160.80,125.93) --
	(160.80,126.04) --
	(162.87,126.04) --
	(162.88,126.15) --
	(165.10,126.15) --
	(165.10,126.26) --
	(165.50,126.26) --
	(165.50,126.36) --
	(173.70,126.36) --
	(173.70,126.47) --
	(175.11,126.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,  0.60) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 81.30) {20 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.41, 32.52) -- (187.50, 32.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.41, 32.52) -- ( 38.41, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71, 32.52) -- ( 59.71, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.01, 32.52) -- ( 81.01, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 32.52) -- (102.30, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.60, 32.52) -- (123.60, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.90, 32.52) -- (144.90, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.20, 32.52) -- (166.20, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.50, 32.52) -- (187.50, 28.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.41, 17.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.71, 17.40) {5k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 81.01, 17.40) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (102.30, 17.40) {15k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (123.60, 17.40) {20k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.90, 17.40) {25k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.20, 17.40) {30k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.50, 17.40) {35k};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 36.13) -- ( 32.52,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 36.13) -- ( 28.32, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 54.20) -- ( 28.32, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 72.27) -- ( 28.32, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 90.34) -- ( 28.32, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,108.40) -- ( 28.32,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,126.47) -- ( 28.32,126.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 36.13) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 54.20) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 72.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 90.34) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,108.40) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,126.47) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 32.52) --
	(191.52, 32.52) --
	(191.52,130.09) --
	( 32.52,130.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52, 32.52) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41, 70.87) --
	( 38.97, 70.87) --
	( 38.97, 70.98) --
	( 39.07, 70.98) --
	( 39.07, 71.09) --
	( 39.19, 71.09) --
	( 39.19, 71.19) --
	( 39.31, 71.19) --
	( 39.31, 71.30) --
	( 39.76, 71.30) --
	( 39.77, 71.41) --
	( 39.90, 71.41) --
	( 39.91, 71.52) --
	( 39.98, 71.52) --
	( 39.99, 71.62) --
	( 40.04, 71.62) --
	( 40.05, 71.73) --
	( 40.05, 71.84) --
	( 40.22, 71.84) --
	( 40.23, 71.95) --
	( 40.26, 71.95) --
	( 40.26, 72.05) --
	( 40.74, 72.05) --
	( 40.74, 72.16) --
	( 40.80, 72.16) --
	( 40.80, 72.27) --
	( 40.81, 72.27) --
	( 40.82, 72.38) --
	( 40.83, 72.38) --
	( 40.84, 72.49) --
	( 40.89, 72.49) --
	( 40.89, 72.59) --
	( 41.06, 72.59) --
	( 41.07, 72.70) --
	( 41.14, 72.70) --
	( 41.14, 72.92) --
	( 41.18, 72.92) --
	( 41.19, 73.02) --
	( 41.22, 73.02) --
	( 41.22, 73.13) --
	( 41.24, 73.13) --
	( 41.24, 73.24) --
	( 41.25, 73.24) --
	( 41.25, 73.35) --
	( 41.30, 73.35) --
	( 41.30, 73.45) --
	( 41.48, 73.45) --
	( 41.49, 73.56) --
	( 41.67, 73.56) --
	( 41.67, 73.67) --
	( 41.83, 73.67) --
	( 41.83, 73.78) --
	( 41.93, 73.78) --
	( 41.94, 73.88) --
	( 41.95, 73.88) --
	( 41.95, 73.99) --
	( 41.96, 73.99) --
	( 41.97, 74.10) --
	( 41.97, 74.10) --
	( 41.98, 74.21) --
	( 42.07, 74.21) --
	( 42.07, 74.31) --
	( 42.08, 74.31) --
	( 42.08, 74.42) --
	( 42.10, 74.42) --
	( 42.10, 74.53) --
	( 42.13, 74.53) --
	( 42.13, 74.64) --
	( 42.30, 74.64) --
	( 42.30, 74.74) --
	( 42.32, 74.74) --
	( 42.33, 74.85) --
	( 42.44, 74.85) --
	( 42.44, 74.96) --
	( 42.44, 75.07) --
	( 42.45, 75.17) --
	( 42.45, 75.17) --
	( 42.46, 75.28) --
	( 42.46, 75.28) --
	( 42.47, 75.39) --
	( 42.49, 75.39) --
	( 42.49, 75.50) --
	( 42.57, 75.50) --
	( 42.57, 75.60) --
	( 42.84, 75.60) --
	( 42.85, 75.71) --
	( 42.92, 75.71) --
	( 42.93, 75.82) --
	( 42.95, 75.82) --
	( 42.95, 75.93) --
	( 43.05, 75.93) --
	( 43.05, 76.03) --
	( 43.06, 76.03) --
	( 43.07, 76.14) --
	( 43.14, 76.14) --
	( 43.14, 76.25) --
	( 43.17, 76.25) --
	( 43.17, 76.36) --
	( 43.19, 76.36) --
	( 43.19, 76.46) --
	( 43.27, 76.46) --
	( 43.27, 76.57) --
	( 43.33, 76.57) --
	( 43.34, 76.68) --
	( 43.36, 76.68) --
	( 43.36, 76.79) --
	( 43.43, 76.79) --
	( 43.43, 76.89) --
	( 43.55, 76.89) --
	( 43.56, 77.00) --
	( 43.56, 77.00) --
	( 43.56, 77.11) --
	( 43.66, 77.11) --
	( 43.67, 77.22) --
	( 43.73, 77.22) --
	( 43.73, 77.32) --
	( 43.78, 77.32) --
	( 43.79, 77.43) --
	( 43.79, 77.43) --
	( 43.80, 77.54) --
	( 43.93, 77.54) --
	( 43.93, 77.65) --
	( 44.03, 77.65) --
	( 44.04, 77.75) --
	( 44.06, 77.75) --
	( 44.07, 77.86) --
	( 44.19, 77.86) --
	( 44.19, 77.97) --
	( 44.20, 77.97) --
	( 44.20, 78.08) --
	( 44.25, 78.08) --
	( 44.25, 78.18) --
	( 44.31, 78.18) --
	( 44.31, 78.29) --
	( 44.38, 78.29) --
	( 44.39, 78.40) --
	( 44.40, 78.40) --
	( 44.41, 78.51) --
	( 44.42, 78.51) --
	( 44.42, 78.62) --
	( 44.55, 78.62) --
	( 44.56, 78.72) --
	( 44.62, 78.72) --
	( 44.63, 78.83) --
	( 44.73, 78.83) --
	( 44.73, 78.94) --
	( 44.74, 78.94) --
	( 44.75, 79.05) --
	( 44.75, 79.05) --
	( 44.76, 79.15) --
	( 44.79, 79.15) --
	( 44.80, 79.26) --
	( 44.83, 79.26) --
	( 44.83, 79.37) --
	( 44.93, 79.37) --
	( 44.93, 79.48) --
	( 45.00, 79.48) --
	( 45.00, 79.58) --
	( 45.01, 79.58) --
	( 45.01, 79.69) --
	( 45.05, 79.69) --
	( 45.05, 79.80) --
	( 45.09, 79.80) --
	( 45.09, 79.91) --
	( 45.10, 80.01) --
	( 45.22, 80.01) --
	( 45.22, 80.12) --
	( 45.26, 80.12) --
	( 45.26, 80.23) --
	( 45.27, 80.34) --
	( 45.32, 80.34) --
	( 45.32, 80.44) --
	( 45.32, 80.55) --
	( 45.47, 80.55) --
	( 45.47, 80.66) --
	( 45.51, 80.66) --
	( 45.51, 80.77) --
	( 45.52, 80.87) --
	( 45.55, 80.87) --
	( 45.55, 80.98) --
	( 45.56, 80.98) --
	( 45.57, 81.09) --
	( 45.60, 81.09) --
	( 45.60, 81.20) --
	( 45.63, 81.20) --
	( 45.63, 81.30) --
	( 45.66, 81.30) --
	( 45.66, 81.41) --
	( 45.67, 81.52) --
	( 45.69, 81.52) --
	( 45.69, 81.63) --
	( 45.72, 81.63) --
	( 45.72, 81.73) --
	( 45.74, 81.73) --
	( 45.74, 81.84) --
	( 45.94, 81.84) --
	( 45.95, 81.95) --
	( 46.05, 81.95) --
	( 46.06, 82.06) --
	( 46.12, 82.06) --
	( 46.12, 82.16) --
	( 46.18, 82.16) --
	( 46.18, 82.27) --
	( 46.19, 82.27) --
	( 46.20, 82.38) --
	( 46.24, 82.38) --
	( 46.25, 82.49) --
	( 46.28, 82.49) --
	( 46.28, 82.59) --
	( 46.29, 82.70) --
	( 46.33, 82.70) --
	( 46.33, 82.81) --
	( 46.34, 82.92) --
	( 46.35, 82.92) --
	( 46.36, 83.02) --
	( 46.41, 83.02) --
	( 46.41, 83.13) --
	( 46.43, 83.13) --
	( 46.43, 83.24) --
	( 46.49, 83.24) --
	( 46.49, 83.35) --
	( 46.53, 83.35) --
	( 46.53, 83.45) --
	( 46.58, 83.45) --
	( 46.58, 83.56) --
	( 46.73, 83.56) --
	( 46.73, 83.67) --
	( 46.77, 83.67) --
	( 46.77, 83.78) --
	( 46.89, 83.78) --
	( 46.89, 83.88) --
	( 46.96, 83.88) --
	( 46.96, 83.99) --
	( 46.97, 84.10) --
	( 47.02, 84.10) --
	( 47.02, 84.21) --
	( 47.04, 84.21) --
	( 47.04, 84.31) --
	( 47.07, 84.31) --
	( 47.07, 84.42) --
	( 47.09, 84.42) --
	( 47.10, 84.53) --
	( 47.15, 84.53) --
	( 47.16, 84.64) --
	( 47.16, 84.64) --
	( 47.17, 84.75) --
	( 47.26, 84.75) --
	( 47.27, 84.85) --
	( 47.28, 84.85) --
	( 47.28, 84.96) --
	( 47.29, 85.07) --
	( 47.33, 85.07) --
	( 47.33, 85.18) --
	( 47.33, 85.28) --
	( 47.34, 85.39) --
	( 47.39, 85.39) --
	( 47.39, 85.50) --
	( 47.43, 85.50) --
	( 47.44, 85.61) --
	( 47.44, 85.61) --
	( 47.44, 85.71) --
	( 47.47, 85.71) --
	( 47.47, 85.82) --
	( 47.48, 85.93) --
	( 47.49, 85.93) --
	( 47.50, 86.04) --
	( 47.55, 86.04) --
	( 47.55, 86.14) --
	( 47.58, 86.14) --
	( 47.59, 86.25) --
	( 47.68, 86.25) --
	( 47.68, 86.36) --
	( 47.73, 86.36) --
	( 47.73, 86.47) --
	( 47.76, 86.47) --
	( 47.76, 86.57) --
	( 47.77, 86.57) --
	( 47.78, 86.68) --
	( 47.90, 86.68) --
	( 47.90, 86.79) --
	( 47.93, 86.79) --
	( 47.93, 86.90) --
	( 48.00, 86.90) --
	( 48.01, 87.00) --
	( 48.02, 87.00) --
	( 48.02, 87.11) --
	( 48.12, 87.11) --
	( 48.12, 87.22) --
	( 48.18, 87.22) --
	( 48.19, 87.33) --
	( 48.21, 87.33) --
	( 48.22, 87.54) --
	( 48.22, 87.65) --
	( 48.22, 87.76) --
	( 48.24, 87.76) --
	( 48.25, 87.97) --
	( 48.31, 87.97) --
	( 48.31, 88.08) --
	( 48.34, 88.08) --
	( 48.34, 88.19) --
	( 48.35, 88.19) --
	( 48.35, 88.29) --
	( 48.38, 88.29) --
	( 48.38, 88.40) --
	( 48.40, 88.40) --
	( 48.41, 88.62) --
	( 48.43, 88.62) --
	( 48.44, 88.72) --
	( 48.45, 88.72) --
	( 48.45, 88.94) --
	( 48.59, 88.94) --
	( 48.59, 89.05) --
	( 48.63, 89.05) --
	( 48.63, 89.15) --
	( 48.65, 89.15) --
	( 48.65, 89.26) --
	( 48.65, 89.37) --
	( 48.66, 89.37) --
	( 48.66, 89.48) --
	( 48.70, 89.48) --
	( 48.71, 89.58) --
	( 48.76, 89.58) --
	( 48.76, 89.69) --
	( 48.77, 89.69) --
	( 48.78, 89.91) --
	( 48.87, 89.91) --
	( 48.88, 90.01) --
	( 48.88, 90.12) --
	( 48.91, 90.12) --
	( 48.91, 90.23) --
	( 48.94, 90.23) --
	( 48.94, 90.34) --
	( 48.95, 90.34) --
	( 48.95, 90.45) --
	( 49.00, 90.45) --
	( 49.00, 90.55) --
	( 49.00, 90.55) --
	( 49.01, 90.66) --
	( 49.12, 90.66) --
	( 49.12, 90.77) --
	( 49.17, 90.77) --
	( 49.18, 90.88) --
	( 49.18, 90.98) --
	( 49.19, 90.98) --
	( 49.20, 91.09) --
	( 49.20, 91.09) --
	( 49.20, 91.20) --
	( 49.23, 91.20) --
	( 49.24, 91.31) --
	( 49.24, 91.41) --
	( 49.25, 91.41) --
	( 49.26, 91.52) --
	( 49.31, 91.52) --
	( 49.32, 91.63) --
	( 49.34, 91.63) --
	( 49.35, 91.74) --
	( 49.35, 91.74) --
	( 49.36, 91.84) --
	( 49.36, 91.84) --
	( 49.37, 91.95) --
	( 49.38, 91.95) --
	( 49.39, 92.06) --
	( 49.46, 92.06) --
	( 49.46, 92.17) --
	( 49.49, 92.17) --
	( 49.49, 92.27) --
	( 49.49, 92.27) --
	( 49.50, 92.38) --
	( 49.51, 92.38) --
	( 49.51, 92.49) --
	( 49.53, 92.49) --
	( 49.53, 92.60) --
	( 49.54, 92.60) --
	( 49.54, 92.81) --
	( 49.57, 92.81) --
	( 49.58, 92.92) --
	( 49.67, 92.92) --
	( 49.68, 93.03) --
	( 49.69, 93.03) --
	( 49.69, 93.13) --
	( 49.69, 93.13) --
	( 49.70, 93.35) --
	( 49.76, 93.35) --
	( 49.76, 93.46) --
	( 49.79, 93.46) --
	( 49.80, 93.56) --
	( 49.82, 93.56) --
	( 49.82, 93.67) --
	( 49.88, 93.67) --
	( 49.89, 93.78) --
	( 49.89, 93.89) --
	( 49.91, 93.89) --
	( 49.91, 93.99) --
	( 49.93, 93.99) --
	( 49.94, 94.10) --
	( 49.99, 94.10) --
	( 49.99, 94.21) --
	( 50.02, 94.21) --
	( 50.03, 94.32) --
	( 50.03, 94.32) --
	( 50.03, 94.42) --
	( 50.04, 94.53) --
	( 50.06, 94.53) --
	( 50.06, 94.64) --
	( 50.06, 94.64) --
	( 50.07, 94.75) --
	( 50.12, 94.75) --
	( 50.12, 94.85) --
	( 50.15, 94.85) --
	( 50.15, 94.96) --
	( 50.24, 94.96) --
	( 50.24, 95.07) --
	( 50.25, 95.18) --
	( 50.32, 95.18) --
	( 50.32, 95.28) --
	( 50.41, 95.28) --
	( 50.42, 95.39) --
	( 50.44, 95.39) --
	( 50.44, 95.50) --
	( 50.52, 95.50) --
	( 50.52, 95.61) --
	( 50.53, 95.71) --
	( 50.55, 95.71) --
	( 50.55, 95.82) --
	( 50.56, 95.82) --
	( 50.56, 96.04) --
	( 50.58, 96.04) --
	( 50.58, 96.14) --
	( 50.60, 96.14) --
	( 50.61, 96.25) --
	( 50.69, 96.25) --
	( 50.69, 96.36) --
	( 50.80, 96.36) --
	( 50.81, 96.47) --
	( 50.90, 96.47) --
	( 50.90, 96.58) --
	( 50.91, 96.58) --
	( 50.92, 96.68) --
	( 50.92, 96.68) --
	( 50.93, 96.79) --
	( 50.95, 96.79) --
	( 50.95, 96.90) --
	( 50.95, 96.90) --
	( 50.96, 97.01) --
	( 51.01, 97.01) --
	( 51.01, 97.11) --
	( 51.08, 97.11) --
	( 51.09, 97.22) --
	( 51.10, 97.22) --
	( 51.10, 97.33) --
	( 51.12, 97.33) --
	( 51.12, 97.44) --
	( 51.21, 97.44) --
	( 51.22, 97.54) --
	( 51.28, 97.54) --
	( 51.29, 97.65) --
	( 51.29, 97.65) --
	( 51.30, 97.76) --
	( 51.36, 97.76) --
	( 51.37, 97.87) --
	( 51.42, 97.87) --
	( 51.42, 97.97) --
	( 51.47, 97.97) --
	( 51.48, 98.08) --
	( 51.54, 98.08) --
	( 51.54, 98.19) --
	( 51.55, 98.19) --
	( 51.55, 98.30) --
	( 51.59, 98.30) --
	( 51.60, 98.40) --
	( 51.60, 98.51) --
	( 51.63, 98.51) --
	( 51.64, 98.62) --
	( 51.66, 98.62) --
	( 51.66, 98.73) --
	( 51.77, 98.73) --
	( 51.77, 98.83) --
	( 51.79, 98.83) --
	( 51.80, 98.94) --
	( 51.88, 98.94) --
	( 51.88, 99.05) --
	( 51.90, 99.05) --
	( 51.91, 99.16) --
	( 51.95, 99.16) --
	( 51.96, 99.26) --
	( 51.96, 99.26) --
	( 51.96, 99.37) --
	( 51.99, 99.37) --
	( 52.00, 99.48) --
	( 52.01, 99.48) --
	( 52.02, 99.59) --
	( 52.02, 99.59) --
	( 52.03, 99.69) --
	( 52.10, 99.69) --
	( 52.11, 99.80) --
	( 52.16, 99.80) --
	( 52.16, 99.91) --
	( 52.17, 99.91) --
	( 52.17,100.02) --
	( 52.20,100.02) --
	( 52.21,100.12) --
	( 52.22,100.12) --
	( 52.23,100.23) --
	( 52.23,100.34) --
	( 52.25,100.34) --
	( 52.25,100.45) --
	( 52.27,100.45) --
	( 52.28,100.55) --
	( 52.31,100.55) --
	( 52.31,100.66) --
	( 52.38,100.66) --
	( 52.39,100.77) --
	( 52.42,100.77) --
	( 52.42,100.88) --
	( 52.50,100.88) --
	( 52.50,100.98) --
	( 52.57,100.98) --
	( 52.58,101.09) --
	( 52.61,101.09) --
	( 52.62,101.20) --
	( 52.63,101.20) --
	( 52.64,101.31) --
	( 52.66,101.31) --
	( 52.66,101.41) --
	( 52.74,101.41) --
	( 52.74,101.52) --
	( 52.82,101.52) --
	( 52.82,101.74) --
	( 53.15,101.74) --
	( 53.15,101.84) --
	( 53.23,101.84) --
	( 53.23,101.95) --
	( 53.35,101.95) --
	( 53.36,102.06) --
	( 53.42,102.06) --
	( 53.42,102.17) --
	( 53.43,102.17) --
	( 53.43,102.27) --
	( 53.44,102.27) --
	( 53.45,102.38) --
	( 53.51,102.38) --
	( 53.51,102.49) --
	( 53.51,102.60) --
	( 53.63,102.60) --
	( 53.64,102.71) --
	( 53.67,102.71) --
	( 53.67,102.92) --
	( 53.74,102.92) --
	( 53.74,103.03) --
	( 53.80,103.03) --
	( 53.80,103.14) --
	( 53.85,103.14) --
	( 53.86,103.24) --
	( 53.93,103.24) --
	( 53.94,103.35) --
	( 54.26,103.35) --
	( 54.27,103.46) --
	( 54.55,103.46) --
	( 54.56,103.57) --
	( 54.60,103.57) --
	( 54.61,103.67) --
	( 54.81,103.67) --
	( 54.82,103.78) --
	( 54.84,103.78) --
	( 54.84,103.89) --
	( 54.85,103.89) --
	( 54.86,104.10) --
	( 54.90,104.10) --
	( 54.91,104.21) --
	( 54.93,104.21) --
	( 54.94,104.32) --
	( 54.99,104.32) --
	( 55.00,104.43) --
	( 55.04,104.43) --
	( 55.04,104.64) --
	( 55.27,104.64) --
	( 55.28,104.75) --
	( 55.29,104.75) --
	( 55.29,104.86) --
	( 55.34,104.86) --
	( 55.34,104.96) --
	( 55.38,104.96) --
	( 55.38,105.07) --
	( 55.38,105.07) --
	( 55.39,105.18) --
	( 55.44,105.18) --
	( 55.44,105.29) --
	( 55.47,105.29) --
	( 55.47,105.39) --
	( 55.56,105.39) --
	( 55.56,105.50) --
	( 55.67,105.50) --
	( 55.67,105.61) --
	( 55.71,105.61) --
	( 55.72,105.72) --
	( 55.73,105.72) --
	( 55.73,105.82) --
	( 55.83,105.82) --
	( 55.83,105.93) --
	( 55.99,105.93) --
	( 55.99,106.04) --
	( 55.99,106.04) --
	( 56.00,106.15) --
	( 56.28,106.15) --
	( 56.28,106.25) --
	( 56.38,106.25) --
	( 56.39,106.36) --
	( 56.51,106.36) --
	( 56.52,106.47) --
	( 56.56,106.47) --
	( 56.56,106.58) --
	( 56.58,106.58) --
	( 56.59,106.68) --
	( 56.62,106.68) --
	( 56.62,106.79) --
	( 56.65,106.79) --
	( 56.66,106.90) --
	( 56.67,106.90) --
	( 56.67,107.01) --
	( 56.84,107.01) --
	( 56.84,107.11) --
	( 56.94,107.11) --
	( 56.94,107.22) --
	( 56.99,107.22) --
	( 56.99,107.33) --
	( 57.02,107.33) --
	( 57.02,107.44) --
	( 57.07,107.44) --
	( 57.08,107.54) --
	( 57.23,107.54) --
	( 57.23,107.65) --
	( 57.27,107.65) --
	( 57.27,107.76) --
	( 57.31,107.76) --
	( 57.31,107.87) --
	( 57.36,107.87) --
	( 57.36,107.97) --
	( 57.46,107.97) --
	( 57.47,108.08) --
	( 57.51,108.08) --
	( 57.51,108.19) --
	( 57.57,108.19) --
	( 57.57,108.30) --
	( 57.63,108.30) --
	( 57.63,108.40) --
	( 57.74,108.40) --
	( 57.75,108.51) --
	( 57.82,108.51) --
	( 57.83,108.62) --
	( 57.89,108.62) --
	( 57.90,108.73) --
	( 58.12,108.73) --
	( 58.13,108.84) --
	( 58.19,108.84) --
	( 58.20,108.94) --
	( 58.32,108.94) --
	( 58.32,109.05) --
	( 58.33,109.05) --
	( 58.33,109.16) --
	( 58.48,109.16) --
	( 58.49,109.27) --
	( 58.64,109.27) --
	( 58.65,109.37) --
	( 58.86,109.37) --
	( 58.86,109.48) --
	( 58.89,109.48) --
	( 58.89,109.59) --
	( 59.03,109.59) --
	( 59.03,109.70) --
	( 59.09,109.70) --
	( 59.09,109.80) --
	( 59.17,109.80) --
	( 59.17,109.91) --
	( 59.57,109.91) --
	( 59.57,110.02) --
	( 59.62,110.02) --
	( 59.62,110.13) --
	( 59.68,110.13) --
	( 59.69,110.23) --
	( 59.80,110.23) --
	( 59.80,110.34) --
	( 60.22,110.34) --
	( 60.22,110.45) --
	( 60.26,110.45) --
	( 60.27,110.56) --
	( 60.61,110.56) --
	( 60.62,110.66) --
	( 60.64,110.66) --
	( 60.64,110.77) --
	( 60.82,110.77) --
	( 60.82,110.88) --
	( 60.86,110.88) --
	( 60.86,110.99) --
	( 61.14,110.99) --
	( 61.15,111.09) --
	( 61.17,111.09) --
	( 61.17,111.20) --
	( 61.23,111.20) --
	( 61.24,111.31) --
	( 61.49,111.31) --
	( 61.49,111.42) --
	( 61.54,111.42) --
	( 61.55,111.52) --
	( 61.59,111.52) --
	( 61.59,111.63) --
	( 62.23,111.63) --
	( 62.23,111.74) --
	( 62.49,111.74) --
	( 62.50,111.85) --
	( 62.73,111.85) --
	( 62.73,111.95) --
	( 62.83,111.95) --
	( 62.83,112.06) --
	( 62.91,112.06) --
	( 62.91,112.17) --
	( 62.93,112.17) --
	( 62.94,112.28) --
	( 63.15,112.28) --
	( 63.15,112.38) --
	( 63.66,112.38) --
	( 63.66,112.49) --
	( 63.97,112.49) --
	( 63.97,112.60) --
	( 63.98,112.60) --
	( 63.98,112.71) --
	( 63.99,112.71) --
	( 63.99,112.81) --
	( 64.04,112.81) --
	( 64.04,112.92) --
	( 64.11,112.92) --
	( 64.11,113.03) --
	( 65.09,113.03) --
	( 65.10,113.14) --
	( 65.29,113.14) --
	( 65.29,113.24) --
	( 65.48,113.24) --
	( 65.48,113.35) --
	( 65.52,113.35) --
	( 65.52,113.46) --
	( 65.66,113.46) --
	( 65.66,113.57) --
	( 65.95,113.57) --
	( 65.95,113.67) --
	( 66.00,113.67) --
	( 66.00,113.78) --
	( 66.11,113.78) --
	( 66.11,113.89) --
	( 66.77,113.89) --
	( 66.77,114.00) --
	( 66.81,114.00) --
	( 66.82,114.10) --
	( 66.83,114.10) --
	( 66.83,114.21) --
	( 66.86,114.21) --
	( 66.86,114.32) --
	( 67.04,114.32) --
	( 67.04,114.43) --
	( 67.25,114.43) --
	( 67.26,114.54) --
	( 67.64,114.54) --
	( 67.64,114.64) --
	( 67.67,114.64) --
	( 67.68,114.75) --
	( 67.82,114.75) --
	( 67.83,114.86) --
	( 68.30,114.86) --
	( 68.31,114.97) --
	( 68.69,114.97) --
	( 68.69,115.07) --
	( 69.03,115.07) --
	( 69.03,115.18) --
	( 70.00,115.18) --
	( 70.00,115.29) --
	( 70.19,115.29) --
	( 70.19,115.40) --
	( 70.35,115.40) --
	( 70.36,115.50) --
	( 70.60,115.50) --
	( 70.61,115.61) --
	( 70.89,115.61) --
	( 70.90,115.72) --
	( 71.21,115.72) --
	( 71.21,115.83) --
	( 71.89,115.83) --
	( 71.90,115.93) --
	( 73.27,115.93) --
	( 73.27,116.04) --
	( 73.34,116.04) --
	( 73.34,116.15) --
	( 73.63,116.15) --
	( 73.64,116.26) --
	( 74.46,116.26) --
	( 74.46,116.36) --
	( 74.68,116.36) --
	( 74.68,116.47) --
	( 75.21,116.47) --
	( 75.22,116.58) --
	( 75.57,116.58) --
	( 75.58,116.69) --
	( 76.64,116.69) --
	( 76.64,116.79) --
	( 76.86,116.79) --
	( 76.87,116.90) --
	( 76.89,116.90) --
	( 76.89,117.01) --
	( 77.06,117.01) --
	( 77.06,117.12) --
	( 77.13,117.12) --
	( 77.13,117.22) --
	( 77.41,117.22) --
	( 77.41,117.33) --
	( 77.57,117.33) --
	( 77.57,117.44) --
	( 77.63,117.44) --
	( 77.64,117.55) --
	( 78.34,117.55) --
	( 78.34,117.65) --
	( 78.55,117.65) --
	( 78.55,117.76) --
	( 80.60,117.76) --
	( 80.61,117.87) --
	( 80.74,117.87) --
	( 80.74,117.98) --
	( 81.11,117.98) --
	( 81.11,118.08) --
	( 82.75,118.08) --
	( 82.75,118.19) --
	( 83.25,118.19) --
	( 83.26,118.30) --
	( 83.89,118.30) --
	( 83.89,118.41) --
	( 84.01,118.41) --
	( 84.01,118.51) --
	( 84.09,118.51) --
	( 84.09,118.62) --
	( 84.28,118.62) --
	( 84.29,118.73) --
	( 84.90,118.73) --
	( 84.90,118.84) --
	( 85.16,118.84) --
	( 85.16,118.94) --
	( 85.74,118.94) --
	( 85.74,119.05) --
	( 87.30,119.05) --
	( 87.30,119.16) --
	( 87.43,119.16) --
	( 87.43,119.27) --
	( 87.46,119.27) --
	( 87.46,119.37) --
	( 87.63,119.37) --
	( 87.64,119.48) --
	( 88.39,119.48) --
	( 88.39,119.59) --
	( 88.43,119.59) --
	( 88.44,119.70) --
	( 89.08,119.70) --
	( 89.08,119.80) --
	( 89.41,119.80) --
	( 89.41,119.91) --
	( 89.47,119.91) --
	( 89.47,120.02) --
	( 89.90,120.02) --
	( 89.90,120.13) --
	( 90.45,120.13) --
	( 90.45,120.23) --
	( 90.86,120.23) --
	( 90.87,120.34) --
	( 90.89,120.34) --
	( 90.90,120.45) --
	( 92.26,120.45) --
	( 92.26,120.56) --
	( 92.35,120.56) --
	( 92.36,120.67) --
	( 92.79,120.67) --
	( 92.80,120.77) --
	( 93.49,120.77) --
	( 93.49,120.88) --
	( 93.95,120.88) --
	( 93.96,120.99) --
	( 94.15,120.99) --
	( 94.16,121.10) --
	( 94.45,121.10) --
	( 94.45,121.20) --
	( 95.19,121.20) --
	( 95.20,121.31) --
	( 95.41,121.31) --
	( 95.41,121.42) --
	( 95.80,121.42) --
	( 95.80,121.53) --
	( 96.30,121.53) --
	( 96.30,121.63) --
	(100.81,121.63) --
	(100.82,121.74) --
	(101.27,121.74) --
	(101.27,121.85) --
	(101.30,121.85) --
	(101.30,121.96) --
	(124.28,121.96) --
	(124.29,122.06) --
	(131.09,122.06) --
	(131.09,122.17) --
	(131.10,122.28) --
	(132.09,122.28) --
	(132.10,122.39) --
	(133.09,122.39) --
	(133.10,122.49) --
	(136.22,122.49) --
	(136.22,122.60) --
	(137.24,122.60) --
	(137.25,122.71) --
	(140.70,122.71) --
	(140.70,122.82) --
	(141.23,122.82) --
	(141.24,122.92) --
	(141.39,122.92) --
	(141.40,123.03) --
	(141.56,123.03) --
	(141.57,123.14) --
	(145.14,123.14) --
	(145.15,123.25) --
	(146.39,123.25) --
	(146.39,123.35) --
	(146.41,123.35) --
	(146.42,123.46) --
	(147.48,123.46) --
	(147.49,123.57) --
	(147.75,123.57) --
	(147.76,123.68) --
	(148.39,123.68) --
	(148.40,123.78) --
	(148.92,123.78) --
	(148.92,123.89) --
	(150.46,123.89) --
	(150.46,124.00) --
	(150.72,124.00) --
	(150.72,124.11) --
	(151.20,124.11) --
	(151.20,124.21) --
	(152.23,124.21) --
	(152.23,124.32) --
	(152.82,124.32) --
	(152.83,124.43) --
	(153.36,124.43) --
	(153.36,124.54) --
	(153.73,124.54) --
	(153.73,124.64) --
	(153.82,124.64) --
	(153.82,124.75) --
	(154.21,124.75) --
	(154.22,124.86) --
	(154.31,124.86) --
	(154.31,124.97) --
	(155.66,124.97) --
	(155.66,125.07) --
	(155.74,125.07) --
	(155.75,125.18) --
	(156.27,125.18) --
	(156.27,125.29) --
	(156.65,125.29) --
	(156.66,125.40) --
	(156.70,125.40) --
	(156.71,125.50) --
	(156.95,125.50) --
	(156.95,125.61) --
	(158.92,125.61) --
	(158.93,125.72) --
	(158.97,125.72) --
	(158.97,125.83) --
	(159.54,125.83) --
	(159.54,125.93) --
	(160.41,125.93) --
	(160.41,126.04) --
	(162.91,126.04) --
	(162.91,126.15) --
	(164.25,126.15) --
	(164.25,126.26) --
	(165.47,126.26) --
	(165.47,126.36) --
	(175.11,126.36) --
	(175.11,126.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41, 65.65) --
	( 39.43, 65.65) --
	( 39.44, 65.76) --
	( 39.74, 65.76) --
	( 39.74, 65.86) --
	( 39.76, 65.86) --
	( 39.77, 65.97) --
	( 39.98, 65.97) --
	( 39.99, 66.07) --
	( 40.04, 66.07) --
	( 40.05, 66.18) --
	( 40.05, 66.28) --
	( 40.09, 66.28) --
	( 40.09, 66.39) --
	( 40.22, 66.39) --
	( 40.23, 66.49) --
	( 40.25, 66.49) --
	( 40.26, 66.60) --
	( 40.29, 66.60) --
	( 40.29, 66.70) --
	( 40.36, 66.70) --
	( 40.36, 66.81) --
	( 40.37, 66.81) --
	( 40.38, 66.91) --
	( 40.42, 66.91) --
	( 40.43, 67.02) --
	( 40.81, 67.02) --
	( 40.82, 67.12) --
	( 40.87, 67.12) --
	( 40.87, 67.23) --
	( 40.89, 67.23) --
	( 40.89, 67.33) --
	( 41.13, 67.33) --
	( 41.13, 67.44) --
	( 41.14, 67.44) --
	( 41.14, 67.75) --
	( 41.18, 67.75) --
	( 41.19, 67.86) --
	( 41.24, 67.86) --
	( 41.24, 67.96) --
	( 41.25, 67.96) --
	( 41.25, 68.07) --
	( 41.30, 68.07) --
	( 41.30, 68.17) --
	( 41.48, 68.17) --
	( 41.49, 68.28) --
	( 41.83, 68.28) --
	( 41.83, 68.38) --
	( 41.84, 68.38) --
	( 41.85, 68.49) --
	( 41.90, 68.49) --
	( 41.90, 68.59) --
	( 41.93, 68.59) --
	( 41.94, 68.70) --
	( 41.97, 68.70) --
	( 41.98, 68.80) --
	( 42.08, 68.80) --
	( 42.08, 68.91) --
	( 42.12, 68.91) --
	( 42.12, 69.01) --
	( 42.13, 69.01) --
	( 42.13, 69.12) --
	( 42.18, 69.12) --
	( 42.18, 69.22) --
	( 42.32, 69.22) --
	( 42.33, 69.33) --
	( 42.41, 69.33) --
	( 42.42, 69.43) --
	( 42.44, 69.43) --
	( 42.44, 69.54) --
	( 42.44, 69.64) --
	( 42.45, 69.64) --
	( 42.46, 69.75) --
	( 42.49, 69.75) --
	( 42.49, 69.85) --
	( 42.62, 69.85) --
	( 42.62, 69.96) --
	( 42.63, 69.96) --
	( 42.64, 70.06) --
	( 42.87, 70.06) --
	( 42.87, 70.17) --
	( 42.92, 70.17) --
	( 42.93, 70.27) --
	( 43.05, 70.27) --
	( 43.05, 70.38) --
	( 43.07, 70.38) --
	( 43.07, 70.48) --
	( 43.08, 70.48) --
	( 43.08, 70.59) --
	( 43.12, 70.59) --
	( 43.12, 70.69) --
	( 43.14, 70.69) --
	( 43.14, 70.80) --
	( 43.25, 70.80) --
	( 43.26, 71.01) --
	( 43.43, 71.01) --
	( 43.43, 71.11) --
	( 43.46, 71.11) --
	( 43.47, 71.22) --
	( 43.47, 71.22) --
	( 43.48, 71.43) --
	( 43.56, 71.43) --
	( 43.56, 71.53) --
	( 43.65, 71.53) --
	( 43.65, 71.64) --
	( 43.79, 71.64) --
	( 43.80, 71.85) --
	( 43.86, 71.85) --
	( 43.87, 71.95) --
	( 43.98, 71.95) --
	( 43.98, 72.06) --
	( 44.10, 72.06) --
	( 44.11, 72.16) --
	( 44.11, 72.16) --
	( 44.11, 72.27) --
	( 44.20, 72.27) --
	( 44.20, 72.38) --
	( 44.34, 72.38) --
	( 44.34, 72.48) --
	( 44.36, 72.48) --
	( 44.36, 72.59) --
	( 44.40, 72.59) --
	( 44.41, 72.69) --
	( 44.42, 72.69) --
	( 44.42, 72.80) --
	( 44.50, 72.80) --
	( 44.51, 72.90) --
	( 44.55, 72.90) --
	( 44.56, 73.01) --
	( 44.62, 73.01) --
	( 44.63, 73.11) --
	( 44.93, 73.11) --
	( 44.93, 73.22) --
	( 45.00, 73.22) --
	( 45.00, 73.32) --
	( 45.05, 73.32) --
	( 45.05, 73.43) --
	( 45.06, 73.43) --
	( 45.07, 73.53) --
	( 45.08, 73.53) --
	( 45.08, 73.64) --
	( 45.09, 73.64) --
	( 45.10, 73.74) --
	( 45.10, 73.74) --
	( 45.11, 73.85) --
	( 45.22, 73.85) --
	( 45.22, 74.06) --
	( 45.32, 74.06) --
	( 45.32, 74.16) --
	( 45.34, 74.16) --
	( 45.34, 74.37) --
	( 45.37, 74.37) --
	( 45.38, 74.48) --
	( 45.42, 74.48) --
	( 45.42, 74.58) --
	( 45.43, 74.58) --
	( 45.43, 74.69) --
	( 45.56, 74.69) --
	( 45.57, 74.79) --
	( 45.60, 74.79) --
	( 45.60, 74.90) --
	( 45.60, 75.00) --
	( 45.71, 75.00) --
	( 45.71, 75.11) --
	( 45.74, 75.11) --
	( 45.74, 75.21) --
	( 45.79, 75.21) --
	( 45.79, 75.32) --
	( 45.84, 75.32) --
	( 45.84, 75.42) --
	( 45.86, 75.42) --
	( 45.86, 75.53) --
	( 45.94, 75.53) --
	( 45.95, 75.63) --
	( 46.05, 75.63) --
	( 46.05, 75.74) --
	( 46.08, 75.74) --
	( 46.08, 75.84) --
	( 46.12, 75.84) --
	( 46.12, 75.95) --
	( 46.13, 76.05) --
	( 46.18, 76.05) --
	( 46.18, 76.16) --
	( 46.26, 76.16) --
	( 46.27, 76.26) --
	( 46.28, 76.26) --
	( 46.28, 76.37) --
	( 46.29, 76.47) --
	( 46.35, 76.47) --
	( 46.36, 76.58) --
	( 46.39, 76.58) --
	( 46.40, 76.68) --
	( 46.41, 76.68) --
	( 46.41, 76.79) --
	( 46.56, 76.79) --
	( 46.56, 76.89) --
	( 46.58, 76.89) --
	( 46.58, 77.00) --
	( 46.61, 77.00) --
	( 46.61, 77.10) --
	( 46.77, 77.10) --
	( 46.77, 77.21) --
	( 46.85, 77.21) --
	( 46.85, 77.31) --
	( 46.89, 77.31) --
	( 46.89, 77.42) --
	( 47.02, 77.42) --
	( 47.02, 77.52) --
	( 47.03, 77.63) --
	( 47.03, 77.63) --
	( 47.04, 77.73) --
	( 47.04, 77.73) --
	( 47.05, 77.94) --
	( 47.06, 77.94) --
	( 47.07, 78.15) --
	( 47.07, 78.15) --
	( 47.07, 78.26) --
	( 47.08, 78.26) --
	( 47.09, 78.36) --
	( 47.24, 78.36) --
	( 47.24, 78.47) --
	( 47.25, 78.47) --
	( 47.25, 78.57) --
	( 47.26, 78.68) --
	( 47.26, 78.68) --
	( 47.27, 78.78) --
	( 47.28, 78.78) --
	( 47.28, 78.89) --
	( 47.29, 78.99) --
	( 47.39, 78.99) --
	( 47.39, 79.10) --
	( 47.40, 79.10) --
	( 47.40, 79.20) --
	( 47.43, 79.20) --
	( 47.44, 79.31) --
	( 47.44, 79.31) --
	( 47.44, 79.41) --
	( 47.46, 79.41) --
	( 47.46, 79.52) --
	( 47.47, 79.52) --
	( 47.47, 79.62) --
	( 47.49, 79.62) --
	( 47.50, 79.73) --
	( 47.55, 79.73) --
	( 47.55, 79.83) --
	( 47.56, 79.83) --
	( 47.57, 79.94) --
	( 47.57, 79.94) --
	( 47.58, 80.04) --
	( 47.58, 80.15) --
	( 47.59, 80.25) --
	( 47.65, 80.25) --
	( 47.66, 80.36) --
	( 47.68, 80.36) --
	( 47.68, 80.46) --
	( 47.76, 80.46) --
	( 47.76, 80.57) --
	( 47.78, 80.57) --
	( 47.78, 80.67) --
	( 47.83, 80.67) --
	( 47.83, 80.78) --
	( 47.87, 80.78) --
	( 47.87, 80.88) --
	( 47.91, 80.88) --
	( 47.92, 80.99) --
	( 47.92, 80.99) --
	( 47.93, 81.09) --
	( 47.93, 81.20) --
	( 47.94, 81.20) --
	( 47.95, 81.30) --
	( 48.02, 81.30) --
	( 48.02, 81.41) --
	( 48.05, 81.41) --
	( 48.05, 81.51) --
	( 48.07, 81.51) --
	( 48.08, 81.62) --
	( 48.10, 81.62) --
	( 48.11, 81.72) --
	( 48.13, 81.72) --
	( 48.14, 81.83) --
	( 48.20, 81.83) --
	( 48.21, 81.93) --
	( 48.21, 81.93) --
	( 48.22, 82.04) --
	( 48.22, 82.14) --
	( 48.22, 82.25) --
	( 48.23, 82.25) --
	( 48.23, 82.35) --
	( 48.24, 82.35) --
	( 48.25, 82.46) --
	( 48.27, 82.46) --
	( 48.28, 82.56) --
	( 48.31, 82.56) --
	( 48.31, 82.67) --
	( 48.31, 82.77) --
	( 48.32, 82.88) --
	( 48.34, 82.88) --
	( 48.34, 82.98) --
	( 48.34, 82.98) --
	( 48.35, 83.09) --
	( 48.40, 83.09) --
	( 48.41, 83.30) --
	( 48.42, 83.30) --
	( 48.42, 83.40) --
	( 48.43, 83.40) --
	( 48.44, 83.51) --
	( 48.45, 83.51) --
	( 48.45, 83.61) --
	( 48.49, 83.61) --
	( 48.49, 83.72) --
	( 48.50, 83.82) --
	( 48.51, 83.82) --
	( 48.51, 83.93) --
	( 48.65, 83.93) --
	( 48.65, 84.03) --
	( 48.66, 84.03) --
	( 48.66, 84.14) --
	( 48.67, 84.24) --
	( 48.77, 84.24) --
	( 48.78, 84.35) --
	( 48.83, 84.35) --
	( 48.83, 84.46) --
	( 48.84, 84.46) --
	( 48.84, 84.56) --
	( 48.91, 84.56) --
	( 48.91, 84.67) --
	( 48.94, 84.67) --
	( 48.94, 84.77) --
	( 48.95, 84.88) --
	( 48.95, 84.98) --
	( 49.00, 84.98) --
	( 49.00, 85.09) --
	( 49.03, 85.09) --
	( 49.03, 85.19) --
	( 49.11, 85.19) --
	( 49.11, 85.30) --
	( 49.12, 85.30) --
	( 49.12, 85.40) --
	( 49.13, 85.40) --
	( 49.13, 85.51) --
	( 49.17, 85.51) --
	( 49.17, 85.61) --
	( 49.18, 85.61) --
	( 49.18, 85.72) --
	( 49.20, 85.72) --
	( 49.20, 85.82) --
	( 49.23, 85.82) --
	( 49.24, 85.93) --
	( 49.25, 85.93) --
	( 49.25, 86.03) --
	( 49.26, 86.14) --
	( 49.30, 86.14) --
	( 49.31, 86.24) --
	( 49.36, 86.24) --
	( 49.36, 86.35) --
	( 49.38, 86.35) --
	( 49.39, 86.45) --
	( 49.43, 86.45) --
	( 49.43, 86.56) --
	( 49.46, 86.56) --
	( 49.46, 86.66) --
	( 49.47, 86.66) --
	( 49.47, 86.77) --
	( 49.49, 86.77) --
	( 49.49, 86.87) --
	( 49.50, 86.87) --
	( 49.51, 86.98) --
	( 49.53, 86.98) --
	( 49.53, 87.08) --
	( 49.54, 87.08) --
	( 49.54, 87.19) --
	( 49.57, 87.19) --
	( 49.58, 87.29) --
	( 49.60, 87.29) --
	( 49.61, 87.40) --
	( 49.61, 87.61) --
	( 49.62, 87.61) --
	( 49.62, 87.71) --
	( 49.64, 87.71) --
	( 49.65, 87.82) --
	( 49.67, 87.82) --
	( 49.68, 87.92) --
	( 49.69, 87.92) --
	( 49.69, 88.03) --
	( 49.69, 88.03) --
	( 49.70, 88.34) --
	( 49.76, 88.34) --
	( 49.76, 88.45) --
	( 49.89, 88.45) --
	( 49.89, 88.55) --
	( 49.94, 88.55) --
	( 49.94, 88.66) --
	( 49.98, 88.66) --
	( 49.99, 88.87) --
	( 49.99, 88.87) --
	( 50.00, 88.97) --
	( 50.00, 88.97) --
	( 50.00, 89.08) --
	( 50.04, 89.08) --
	( 50.05, 89.18) --
	( 50.06, 89.18) --
	( 50.07, 89.29) --
	( 50.09, 89.29) --
	( 50.10, 89.39) --
	( 50.19, 89.39) --
	( 50.20, 89.60) --
	( 50.21, 89.60) --
	( 50.21, 89.71) --
	( 50.25, 89.71) --
	( 50.26, 89.81) --
	( 50.27, 89.81) --
	( 50.27, 89.92) --
	( 50.28, 89.92) --
	( 50.29, 90.02) --
	( 50.32, 90.02) --
	( 50.32, 90.13) --
	( 50.32, 90.23) --
	( 50.39, 90.23) --
	( 50.40, 90.34) --
	( 50.41, 90.34) --
	( 50.42, 90.44) --
	( 50.44, 90.44) --
	( 50.44, 90.55) --
	( 50.49, 90.55) --
	( 50.50, 90.65) --
	( 50.51, 90.65) --
	( 50.51, 90.76) --
	( 50.52, 90.76) --
	( 50.53, 90.86) --
	( 50.53, 90.97) --
	( 50.55, 90.97) --
	( 50.56, 91.07) --
	( 50.56, 91.28) --
	( 50.58, 91.28) --
	( 50.58, 91.39) --
	( 50.60, 91.39) --
	( 50.61, 91.49) --
	( 50.61, 91.49) --
	( 50.61, 91.60) --
	( 50.62, 91.60) --
	( 50.62, 91.70) --
	( 50.65, 91.70) --
	( 50.65, 91.81) --
	( 50.69, 91.81) --
	( 50.69, 91.91) --
	( 50.69, 92.02) --
	( 50.75, 92.02) --
	( 50.75, 92.12) --
	( 50.78, 92.12) --
	( 50.79, 92.23) --
	( 50.79, 92.33) --
	( 50.80, 92.33) --
	( 50.81, 92.44) --
	( 50.87, 92.44) --
	( 50.87, 92.54) --
	( 50.94, 92.54) --
	( 50.94, 92.65) --
	( 50.98, 92.65) --
	( 50.99, 92.75) --
	( 51.00, 92.75) --
	( 51.01, 92.86) --
	( 51.02, 92.86) --
	( 51.03, 92.96) --
	( 51.08, 92.96) --
	( 51.09, 93.07) --
	( 51.10, 93.07) --
	( 51.10, 93.17) --
	( 51.12, 93.17) --
	( 51.12, 93.38) --
	( 51.13, 93.38) --
	( 51.13, 93.49) --
	( 51.14, 93.49) --
	( 51.14, 93.59) --
	( 51.15, 93.59) --
	( 51.15, 93.80) --
	( 51.18, 93.80) --
	( 51.18, 93.91) --
	( 51.26, 93.91) --
	( 51.27, 94.01) --
	( 51.28, 94.01) --
	( 51.29, 94.12) --
	( 51.29, 94.12) --
	( 51.30, 94.22) --
	( 51.33, 94.22) --
	( 51.33, 94.33) --
	( 51.35, 94.33) --
	( 51.35, 94.43) --
	( 51.40, 94.43) --
	( 51.41, 94.54) --
	( 51.42, 94.54) --
	( 51.42, 94.64) --
	( 51.45, 94.64) --
	( 51.45, 94.75) --
	( 51.46, 94.75) --
	( 51.46, 94.85) --
	( 51.47, 94.96) --
	( 51.49, 94.96) --
	( 51.50, 95.06) --
	( 51.52, 95.06) --
	( 51.53, 95.17) --
	( 51.54, 95.17) --
	( 51.54, 95.27) --
	( 51.59, 95.27) --
	( 51.59, 95.38) --
	( 51.60, 95.38) --
	( 51.60, 95.48) --
	( 51.61, 95.48) --
	( 51.61, 95.59) --
	( 51.65, 95.59) --
	( 51.66, 95.69) --
	( 51.67, 95.69) --
	( 51.67, 95.80) --
	( 51.67, 95.80) --
	( 51.68, 95.90) --
	( 51.78, 95.90) --
	( 51.79, 96.01) --
	( 51.79, 96.01) --
	( 51.79, 96.11) --
	( 51.81, 96.11) --
	( 51.82, 96.22) --
	( 51.87, 96.22) --
	( 51.87, 96.32) --
	( 51.95, 96.32) --
	( 51.96, 96.43) --
	( 51.96, 96.43) --
	( 51.96, 96.54) --
	( 51.99, 96.54) --
	( 52.00, 96.64) --
	( 52.01, 96.64) --
	( 52.02, 96.75) --
	( 52.13, 96.75) --
	( 52.13, 96.85) --
	( 52.13, 96.85) --
	( 52.14, 96.96) --
	( 52.16, 96.96) --
	( 52.16, 97.06) --
	( 52.18, 97.06) --
	( 52.19, 97.17) --
	( 52.39, 97.17) --
	( 52.40, 97.27) --
	( 52.42, 97.27) --
	( 52.42, 97.38) --
	( 52.47, 97.38) --
	( 52.48, 97.48) --
	( 52.50, 97.48) --
	( 52.50, 97.59) --
	( 52.56, 97.59) --
	( 52.57, 97.69) --
	( 52.60, 97.69) --
	( 52.61, 97.80) --
	( 52.62, 97.80) --
	( 52.62, 97.90) --
	( 52.65, 97.90) --
	( 52.65, 98.01) --
	( 52.66, 98.01) --
	( 52.67, 98.11) --
	( 52.68, 98.11) --
	( 52.68, 98.22) --
	( 52.74, 98.22) --
	( 52.74, 98.32) --
	( 52.76, 98.32) --
	( 52.77, 98.43) --
	( 52.79, 98.43) --
	( 52.79, 98.53) --
	( 52.88, 98.53) --
	( 52.88, 98.64) --
	( 52.91, 98.64) --
	( 52.91, 98.74) --
	( 53.14, 98.74) --
	( 53.14, 98.85) --
	( 53.15, 98.85) --
	( 53.15, 98.95) --
	( 53.20, 98.95) --
	( 53.21, 99.06) --
	( 53.24, 99.06) --
	( 53.24, 99.16) --
	( 53.25, 99.16) --
	( 53.25, 99.27) --
	( 53.26, 99.27) --
	( 53.26, 99.37) --
	( 53.29, 99.37) --
	( 53.29, 99.48) --
	( 53.37, 99.48) --
	( 53.37, 99.58) --
	( 53.39, 99.58) --
	( 53.40, 99.79) --
	( 53.41, 99.79) --
	( 53.41, 99.90) --
	( 53.45, 99.90) --
	( 53.45,100.00) --
	( 53.47,100.00) --
	( 53.47,100.11) --
	( 53.48,100.11) --
	( 53.48,100.21) --
	( 53.50,100.21) --
	( 53.50,100.42) --
	( 53.61,100.42) --
	( 53.61,100.53) --
	( 53.63,100.53) --
	( 53.64,100.74) --
	( 53.66,100.74) --
	( 53.67,100.84) --
	( 53.68,100.84) --
	( 53.69,100.95) --
	( 53.73,100.95) --
	( 53.73,101.05) --
	( 53.74,101.05) --
	( 53.74,101.16) --
	( 53.74,101.26) --
	( 53.76,101.26) --
	( 53.76,101.37) --
	( 53.77,101.37) --
	( 53.77,101.47) --
	( 54.05,101.47) --
	( 54.05,101.58) --
	( 54.07,101.58) --
	( 54.08,101.68) --
	( 54.10,101.68) --
	( 54.11,101.79) --
	( 54.15,101.79) --
	( 54.16,101.89) --
	( 54.16,101.89) --
	( 54.17,102.00) --
	( 54.17,102.21) --
	( 54.33,102.21) --
	( 54.33,102.31) --
	( 54.49,102.31) --
	( 54.49,102.42) --
	( 54.51,102.42) --
	( 54.51,102.52) --
	( 54.61,102.52) --
	( 54.61,102.63) --
	( 54.71,102.63) --
	( 54.72,102.73) --
	( 54.72,102.84) --
	( 54.73,102.84) --
	( 54.74,102.94) --
	( 54.76,102.94) --
	( 54.76,103.05) --
	( 54.83,103.05) --
	( 54.84,103.26) --
	( 54.85,103.26) --
	( 54.86,103.47) --
	( 54.87,103.47) --
	( 54.88,103.57) --
	( 54.90,103.57) --
	( 54.91,103.68) --
	( 54.93,103.68) --
	( 54.94,103.78) --
	( 54.94,103.89) --
	( 54.99,103.89) --
	( 54.99,103.99) --
	( 55.00,103.99) --
	( 55.01,104.10) --
	( 55.04,104.10) --
	( 55.04,104.20) --
	( 55.05,104.20) --
	( 55.05,104.31) --
	( 55.06,104.31) --
	( 55.06,104.41) --
	( 55.08,104.41) --
	( 55.08,104.52) --
	( 55.27,104.52) --
	( 55.28,104.62) --
	( 55.31,104.62) --
	( 55.32,104.73) --
	( 55.33,104.73) --
	( 55.34,104.83) --
	( 55.35,104.83) --
	( 55.35,104.94) --
	( 55.43,104.94) --
	( 55.43,105.04) --
	( 55.47,105.04) --
	( 55.47,105.15) --
	( 55.58,105.15) --
	( 55.59,105.25) --
	( 55.61,105.25) --
	( 55.61,105.36) --
	( 55.67,105.36) --
	( 55.68,105.57) --
	( 55.70,105.57) --
	( 55.70,105.67) --
	( 55.73,105.67) --
	( 55.73,105.78) --
	( 55.78,105.78) --
	( 55.78,105.88) --
	( 55.79,105.88) --
	( 55.79,105.99) --
	( 55.82,105.99) --
	( 55.83,106.09) --
	( 55.89,106.09) --
	( 55.89,106.20) --
	( 56.01,106.20) --
	( 56.02,106.30) --
	( 56.19,106.30) --
	( 56.19,106.41) --
	( 56.20,106.41) --
	( 56.21,106.51) --
	( 56.48,106.51) --
	( 56.48,106.62) --
	( 56.51,106.62) --
	( 56.52,106.72) --
	( 56.58,106.72) --
	( 56.59,106.83) --
	( 56.59,106.93) --
	( 56.67,106.93) --
	( 56.67,107.04) --
	( 56.81,107.04) --
	( 56.82,107.14) --
	( 56.84,107.14) --
	( 56.84,107.25) --
	( 56.93,107.25) --
	( 56.93,107.35) --
	( 57.02,107.35) --
	( 57.02,107.46) --
	( 57.02,107.46) --
	( 57.03,107.56) --
	( 57.21,107.56) --
	( 57.21,107.67) --
	( 57.27,107.67) --
	( 57.27,107.77) --
	( 57.31,107.77) --
	( 57.31,107.88) --
	( 57.37,107.88) --
	( 57.38,107.98) --
	( 57.42,107.98) --
	( 57.42,108.09) --
	( 57.58,108.09) --
	( 57.58,108.30) --
	( 57.62,108.30) --
	( 57.62,108.40) --
	( 57.73,108.40) --
	( 57.74,108.51) --
	( 57.77,108.51) --
	( 57.77,108.62) --
	( 57.81,108.62) --
	( 57.81,108.72) --
	( 57.93,108.72) --
	( 57.93,108.83) --
	( 58.10,108.83) --
	( 58.10,108.93) --
	( 58.14,108.93) --
	( 58.14,109.04) --
	( 58.25,109.04) --
	( 58.25,109.14) --
	( 58.32,109.14) --
	( 58.32,109.25) --
	( 58.47,109.25) --
	( 58.47,109.35) --
	( 58.56,109.35) --
	( 58.57,109.46) --
	( 58.90,109.46) --
	( 58.90,109.67) --
	( 58.94,109.67) --
	( 58.95,109.77) --
	( 59.09,109.77) --
	( 59.09,109.88) --
	( 59.42,109.88) --
	( 59.43,109.98) --
	( 59.58,109.98) --
	( 59.58,110.09) --
	( 59.73,110.09) --
	( 59.73,110.19) --
	( 59.80,110.19) --
	( 59.81,110.30) --
	( 59.84,110.30) --
	( 59.84,110.40) --
	( 59.85,110.40) --
	( 59.85,110.51) --
	( 59.97,110.51) --
	( 59.97,110.61) --
	( 60.01,110.61) --
	( 60.02,110.72) --
	( 60.06,110.72) --
	( 60.06,110.82) --
	( 60.19,110.82) --
	( 60.19,110.93) --
	( 60.23,110.93) --
	( 60.23,111.03) --
	( 60.24,111.03) --
	( 60.24,111.14) --
	( 60.26,111.14) --
	( 60.27,111.24) --
	( 60.34,111.24) --
	( 60.34,111.35) --
	( 60.35,111.45) --
	( 60.45,111.45) --
	( 60.45,111.56) --
	( 60.51,111.56) --
	( 60.52,111.66) --
	( 61.14,111.66) --
	( 61.15,111.77) --
	( 61.24,111.77) --
	( 61.25,111.87) --
	( 61.30,111.87) --
	( 61.31,111.98) --
	( 61.42,111.98) --
	( 61.42,112.08) --
	( 61.42,112.08) --
	( 61.43,112.19) --
	( 61.44,112.19) --
	( 61.44,112.29) --
	( 61.46,112.29) --
	( 61.47,112.40) --
	( 61.48,112.40) --
	( 61.49,112.50) --
	( 61.69,112.50) --
	( 61.70,112.61) --
	( 62.46,112.61) --
	( 62.46,112.71) --
	( 62.50,112.71) --
	( 62.51,112.82) --
	( 63.00,112.82) --
	( 63.01,112.92) --
	( 63.08,112.92) --
	( 63.08,113.03) --
	( 63.17,113.03) --
	( 63.17,113.13) --
	( 63.28,113.13) --
	( 63.29,113.24) --
	( 63.30,113.24) --
	( 63.31,113.34) --
	( 63.75,113.34) --
	( 63.76,113.45) --
	( 64.04,113.45) --
	( 64.04,113.55) --
	( 64.10,113.55) --
	( 64.10,113.66) --
	( 64.11,113.66) --
	( 64.11,113.76) --
	( 64.42,113.76) --
	( 64.42,113.87) --
	( 64.52,113.87) --
	( 64.53,113.97) --
	( 64.66,113.97) --
	( 64.67,114.08) --
	( 65.58,114.08) --
	( 65.58,114.18) --
	( 65.85,114.18) --
	( 65.85,114.29) --
	( 65.95,114.29) --
	( 65.95,114.39) --
	( 66.21,114.39) --
	( 66.21,114.50) --
	( 66.28,114.50) --
	( 66.28,114.60) --
	( 66.39,114.60) --
	( 66.40,114.71) --
	( 66.85,114.71) --
	( 66.85,114.81) --
	( 67.41,114.81) --
	( 67.41,114.92) --
	( 67.76,114.92) --
	( 67.76,115.02) --
	( 68.30,115.02) --
	( 68.30,115.13) --
	( 68.51,115.13) --
	( 68.52,115.23) --
	( 69.67,115.23) --
	( 69.67,115.34) --
	( 70.19,115.34) --
	( 70.19,115.44) --
	( 70.37,115.44) --
	( 70.37,115.55) --
	( 70.45,115.55) --
	( 70.46,115.65) --
	( 70.49,115.65) --
	( 70.49,115.76) --
	( 70.74,115.76) --
	( 70.74,115.86) --
	( 70.79,115.86) --
	( 70.80,115.97) --
	( 71.23,115.97) --
	( 71.24,116.07) --
	( 71.41,116.07) --
	( 71.41,116.18) --
	( 71.64,116.18) --
	( 71.65,116.28) --
	( 71.87,116.28) --
	( 71.87,116.39) --
	( 72.04,116.39) --
	( 72.04,116.49) --
	( 72.35,116.49) --
	( 72.36,116.60) --
	( 72.65,116.60) --
	( 72.66,116.70) --
	( 72.83,116.70) --
	( 72.83,116.81) --
	( 72.86,116.81) --
	( 72.86,116.91) --
	( 72.95,116.91) --
	( 72.95,117.02) --
	( 73.30,117.02) --
	( 73.30,117.12) --
	( 73.59,117.12) --
	( 73.59,117.23) --
	( 73.90,117.23) --
	( 73.90,117.33) --
	( 73.98,117.33) --
	( 73.99,117.44) --
	( 74.08,117.44) --
	( 74.08,117.54) --
	( 74.28,117.54) --
	( 74.28,117.65) --
	( 74.46,117.65) --
	( 74.46,117.75) --
	( 75.38,117.75) --
	( 75.38,117.86) --
	( 76.64,117.86) --
	( 76.64,117.96) --
	( 77.06,117.96) --
	( 77.07,118.07) --
	( 78.19,118.07) --
	( 78.20,118.17) --
	( 78.49,118.17) --
	( 78.50,118.28) --
	( 79.82,118.28) --
	( 79.82,118.38) --
	( 79.95,118.38) --
	( 79.95,118.49) --
	( 80.30,118.49) --
	( 80.31,118.59) --
	( 80.72,118.59) --
	( 80.73,118.70) --
	( 81.16,118.70) --
	( 81.16,118.80) --
	( 81.27,118.80) --
	( 81.28,118.91) --
	( 81.38,118.91) --
	( 81.38,119.01) --
	( 81.63,119.01) --
	( 81.63,119.12) --
	( 81.69,119.12) --
	( 81.69,119.22) --
	( 83.35,119.22) --
	( 83.35,119.33) --
	( 83.99,119.33) --
	( 83.99,119.43) --
	( 84.20,119.43) --
	( 84.21,119.54) --
	( 84.21,119.54) --
	( 84.21,119.64) --
	( 84.24,119.64) --
	( 84.25,119.75) --
	( 84.91,119.75) --
	( 84.91,119.85) --
	( 85.16,119.85) --
	( 85.16,119.96) --
	( 85.30,119.96) --
	( 85.30,120.06) --
	( 85.33,120.06) --
	( 85.33,120.17) --
	( 85.59,120.17) --
	( 85.60,120.27) --
	( 86.27,120.27) --
	( 86.28,120.38) --
	( 86.55,120.38) --
	( 86.55,120.49) --
	( 88.50,120.49) --
	( 88.51,120.59) --
	( 88.54,120.59) --
	( 88.54,120.70) --
	( 89.15,120.70) --
	( 89.16,120.80) --
	( 89.66,120.80) --
	( 89.67,120.91) --
	( 90.29,120.91) --
	( 90.30,121.01) --
	( 90.31,121.01) --
	( 90.32,121.12) --
	( 90.72,121.12) --
	( 90.73,121.22) --
	( 91.51,121.22) --
	( 91.51,121.33) --
	( 91.69,121.33) --
	( 91.69,121.43) --
	( 91.71,121.43) --
	( 91.71,121.54) --
	( 92.84,121.54) --
	( 92.84,121.64) --
	( 93.43,121.64) --
	( 93.44,121.75) --
	( 95.11,121.75) --
	( 95.11,121.85) --
	( 95.34,121.85) --
	( 95.34,121.96) --
	(123.57,121.96) --
	(123.57,122.06) --
	(129.42,122.06) --
	(129.42,122.17) --
	(130.18,122.17) --
	(130.18,122.27) --
	(131.64,122.27) --
	(131.64,122.38) --
	(132.09,122.38) --
	(132.10,122.48) --
	(133.77,122.48) --
	(133.77,122.59) --
	(134.63,122.59) --
	(134.64,122.69) --
	(134.89,122.69) --
	(134.89,122.80) --
	(135.40,122.80) --
	(135.40,122.90) --
	(138.12,122.90) --
	(138.12,123.01) --
	(141.36,123.01) --
	(141.37,123.11) --
	(142.34,123.11) --
	(142.35,123.22) --
	(143.09,123.22) --
	(143.10,123.32) --
	(143.59,123.32) --
	(143.59,123.43) --
	(145.30,123.43) --
	(145.31,123.53) --
	(145.42,123.53) --
	(145.42,123.64) --
	(146.45,123.64) --
	(146.46,123.74) --
	(147.55,123.74) --
	(147.56,123.85) --
	(148.90,123.85) --
	(148.90,123.95) --
	(149.20,123.95) --
	(149.21,124.06) --
	(149.36,124.06) --
	(149.36,124.16) --
	(149.93,124.16) --
	(149.93,124.27) --
	(150.91,124.27) --
	(150.92,124.37) --
	(151.84,124.37) --
	(151.85,124.48) --
	(152.15,124.48) --
	(152.15,124.58) --
	(152.47,124.58) --
	(152.48,124.69) --
	(153.05,124.69) --
	(153.06,124.79) --
	(153.27,124.79) --
	(153.28,124.90) --
	(153.62,124.90) --
	(153.62,125.00) --
	(153.85,125.00) --
	(153.85,125.11) --
	(155.03,125.11) --
	(155.03,125.21) --
	(155.15,125.21) --
	(155.16,125.32) --
	(155.56,125.32) --
	(155.57,125.42) --
	(155.94,125.42) --
	(155.94,125.53) --
	(156.19,125.53) --
	(156.20,125.63) --
	(157.99,125.63) --
	(157.99,125.74) --
	(159.01,125.74) --
	(159.02,125.84) --
	(159.12,125.84) --
	(159.12,125.95) --
	(159.49,125.95) --
	(159.49,126.05) --
	(162.87,126.05) --
	(162.88,126.16) --
	(168.00,126.16) --
	(168.00,126.26) --
	(171.45,126.26) --
	(171.46,126.37) --
	(173.70,126.37) --
	(173.70,126.47) --
	(175.11,126.47);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.3.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 12.65) --
	(  8.32, 12.65) --
	(  8.33, 13.25) --
	( 10.49, 13.25) --
	( 10.50, 13.85) --
	( 11.54, 13.85) --
	( 11.55, 14.45) --
	( 11.60, 14.45) --
	( 11.60, 15.06) --
	( 13.55, 15.06) --
	( 13.56, 15.66) --
	( 15.36, 15.66) --
	( 15.37, 16.26) --
	( 15.77, 16.26) --
	( 15.78, 16.86) --
	( 15.97, 16.86) --
	( 15.98, 17.47) --
	( 16.44, 17.47) --
	( 16.45, 18.07) --
	( 16.82, 18.07) --
	( 16.83, 18.67) --
	( 16.84, 19.27) --
	( 17.93, 19.27) --
	( 17.94, 19.87) --
	( 18.14, 19.87) --
	( 18.15, 20.48) --
	( 18.25, 20.48) --
	( 18.26, 21.08) --
	( 18.94, 21.08) --
	( 18.95, 21.68) --
	( 19.02, 21.68) --
	( 19.03, 22.28) --
	( 19.45, 22.28) --
	( 19.46, 22.89) --
	( 20.95, 22.89) --
	( 20.96, 23.49) --
	( 22.16, 23.49) --
	( 22.17, 24.09) --
	( 23.05, 24.09) --
	( 23.06, 24.69) --
	( 23.16, 24.69) --
	( 23.17, 25.29) --
	( 23.28, 25.29) --
	( 23.29, 25.90) --
	( 23.39, 25.90) --
	( 23.40, 26.50) --
	( 23.47, 26.50) --
	( 23.48, 27.10) --
	( 23.51, 27.10) --
	( 23.52, 27.70) --
	( 24.19, 27.70) --
	( 24.20, 28.31) --
	( 24.89, 28.31) --
	( 24.90, 28.91) --
	( 24.98, 28.91) --
	( 24.99, 29.51) --
	( 25.56, 29.51) --
	( 25.57, 30.11) --
	( 25.80, 30.11) --
	( 25.81, 30.71) --
	( 25.86, 30.71) --
	( 25.87, 31.32) --
	( 26.05, 31.32) --
	( 26.05, 31.92) --
	( 26.17, 31.92) --
	( 26.18, 32.52) --
	( 26.61, 32.52) --
	( 26.62, 33.12) --
	( 26.79, 33.12) --
	( 26.80, 33.73) --
	( 27.27, 33.73) --
	( 27.28, 34.33) --
	( 27.89, 34.33) --
	( 27.90, 35.53) --
	( 28.01, 35.53) --
	( 28.02, 36.13) --
	( 28.12, 36.13) --
	( 28.13, 36.74) --
	( 29.09, 36.74) --
	( 29.10, 37.34) --
	( 29.42, 37.34) --
	( 29.43, 37.94) --
	( 29.82, 37.94) --
	( 29.83, 38.54) --
	( 29.88, 38.54) --
	( 29.89, 39.15) --
	( 29.94, 39.15) --
	( 29.95, 39.75) --
	( 31.35, 39.75) --
	( 31.36, 40.35) --
	( 32.04, 40.35) --
	( 32.05, 40.95) --
	( 32.86, 40.95) --
	( 32.86, 41.56) --
	( 32.89, 41.56) --
	( 32.90, 42.16) --
	( 33.40, 42.16) --
	( 33.41, 42.76) --
	( 33.80, 42.76) --
	( 33.81, 43.36) --
	( 34.11, 43.36) --
	( 34.12, 43.96) --
	( 34.13, 43.96) --
	( 34.14, 44.57) --
	( 34.38, 44.57) --
	( 34.39, 45.17) --
	( 34.73, 45.17) --
	( 34.74, 45.77) --
	( 34.75, 46.37) --
	( 35.31, 46.37) --
	( 35.32, 46.98) --
	( 35.61, 46.98) --
	( 35.62, 47.58) --
	( 36.05, 47.58) --
	( 36.06, 48.18) --
	( 36.65, 48.18) --
	( 36.66, 48.78) --
	( 38.53, 48.78) --
	( 38.54, 49.38) --
	( 38.96, 49.38) --
	( 38.97, 49.99) --
	( 38.98, 49.99) --
	( 38.99, 50.59) --
	( 39.48, 50.59) --
	( 39.49, 51.19) --
	( 39.89, 51.19) --
	( 39.90, 51.79) --
	( 40.79, 51.79) --
	( 40.80, 52.40) --
	( 40.95, 52.40) --
	( 40.96, 53.00) --
	( 41.09, 53.00) --
	( 41.10, 53.60) --
	( 42.28, 53.60) --
	( 42.29, 54.20) --
	( 42.43, 54.20) --
	( 42.44, 54.80) --
	( 42.75, 54.80) --
	( 42.76, 55.41) --
	( 43.12, 55.41) --
	( 43.13, 56.01) --
	( 43.25, 56.01) --
	( 43.26, 56.61) --
	( 43.46, 56.61) --
	( 43.47, 57.21) --
	( 43.93, 57.21) --
	( 43.94, 57.82) --
	( 45.49, 57.82) --
	( 45.50, 58.42) --
	( 46.10, 58.42) --
	( 46.11, 59.02) --
	( 46.71, 59.02) --
	( 46.72, 59.62) --
	( 47.00, 59.62) --
	( 47.01, 60.22) --
	( 47.49, 60.22) --
	( 47.50, 60.83) --
	( 47.65, 60.83) --
	( 47.66, 61.43) --
	( 49.85, 61.43) --
	( 49.86, 62.03) --
	( 50.73, 62.03) --
	( 50.74, 62.63) --
	( 51.07, 62.63) --
	( 51.08, 63.24) --
	( 51.74, 63.24) --
	( 51.75, 63.84) --
	( 51.92, 63.84) --
	( 51.93, 64.44) --
	( 52.08, 64.44) --
	( 52.09, 65.04) --
	( 52.78, 65.04) --
	( 52.79, 65.65) --
	( 53.90, 65.65) --
	( 53.91, 66.25) --
	( 54.45, 66.25) --
	( 54.46, 66.85) --
	( 55.59, 66.85) --
	( 55.60, 67.45) --
	( 56.03, 67.45) --
	( 56.04, 68.05) --
	( 56.62, 68.05) --
	( 56.63, 68.66) --
	( 57.10, 68.66) --
	( 57.11, 69.26) --
	( 57.13, 69.26) --
	( 57.14, 69.86) --
	( 57.82, 69.86) --
	( 57.83, 70.46) --
	( 58.58, 70.46) --
	( 58.59, 71.07) --
	( 58.71, 71.07) --
	( 58.72, 71.67) --
	( 59.05, 71.67) --
	( 59.06, 72.27) --
	( 61.75, 72.27) --
	( 61.76, 72.87) --
	( 64.07, 72.87) --
	( 64.08, 73.47) --
	( 64.26, 73.47) --
	( 64.27, 74.08) --
	( 66.31, 74.08) --
	( 66.32, 74.68) --
	( 67.15, 74.68) --
	( 67.16, 75.28) --
	( 68.07, 75.28) --
	( 68.07, 75.88) --
	( 70.61, 75.88) --
	( 70.62, 76.49) --
	( 72.66, 76.49) --
	( 72.67, 77.09) --
	( 72.89, 77.09) --
	( 72.89, 77.69) --
	( 74.24, 77.69) --
	( 74.25, 78.29) --
	( 74.49, 78.29) --
	( 74.50, 78.89) --
	( 76.52, 78.89) --
	( 76.53, 79.50) --
	( 77.70, 79.50) --
	( 77.71, 80.10) --
	( 80.87, 80.10) --
	( 80.88, 80.70) --
	( 81.44, 80.70) --
	( 81.45, 81.30) --
	( 81.50, 81.30) --
	( 81.51, 81.91) --
	( 84.44, 81.91) --
	( 84.45, 82.51) --
	( 87.28, 82.51) --
	( 87.29, 83.11) --
	( 88.23, 83.11) --
	( 88.24, 83.71) --
	( 88.50, 83.71) --
	( 88.50, 84.31) --
	( 89.39, 84.31) --
	( 89.40, 84.92) --
	( 89.76, 84.92) --
	( 89.77, 85.52) --
	( 89.82, 85.52) --
	( 89.83, 86.12) --
	( 93.44, 86.12) --
	( 93.45, 86.72) --
	( 99.92, 86.72) --
	( 99.93, 87.33) --
	(100.95, 87.33) --
	(100.96, 87.93) --
	(102.51, 87.93) --
	(102.52, 88.53) --
	(104.62, 88.53) --
	(104.63, 89.13) --
	(105.36, 89.13) --
	(105.37, 89.74) --
	(111.84, 89.74) --
	(111.85, 90.34) --
	(113.15, 90.34) --
	(113.16, 90.94) --
	(124.19, 90.94) --
	(124.20, 91.54) --
	(126.39, 91.54) --
	(126.40, 92.14) --
	(129.88, 92.14) --
	(129.89, 92.75) --
	(149.93, 92.75) --
	(149.94, 93.35) --
	(153.10, 93.35) --
	(153.11, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 79.50,110.93) {\bfseries High dedication};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 48.78) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(158.99,  0.00) --
	(158.99, 97.56) --
	(  0.00, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 13.25) --
	(  6.65, 13.25) --
	(  6.66, 13.85) --
	(  8.34, 13.85) --
	(  8.35, 14.45) --
	(  8.49, 14.45) --
	(  8.50, 15.06) --
	(  8.64, 15.06) --
	(  8.65, 15.66) --
	(  9.37, 15.66) --
	(  9.38, 16.26) --
	(  9.59, 16.26) --
	(  9.60, 16.86) --
	( 10.11, 16.86) --
	( 10.12, 17.47) --
	( 10.49, 17.47) --
	( 10.50, 18.07) --
	( 11.54, 18.07) --
	( 11.55, 18.67) --
	( 11.60, 18.67) --
	( 11.60, 19.27) --
	( 11.90, 19.27) --
	( 11.91, 19.87) --
	( 12.58, 19.87) --
	( 12.59, 20.48) --
	( 12.65, 20.48) --
	( 12.66, 21.08) --
	( 13.55, 21.08) --
	( 13.56, 21.68) --
	( 13.75, 21.68) --
	( 13.76, 22.28) --
	( 14.81, 22.28) --
	( 14.82, 22.89) --
	( 15.77, 22.89) --
	( 15.78, 23.49) --
	( 15.91, 23.49) --
	( 15.92, 24.09) --
	( 15.97, 24.09) --
	( 15.98, 24.69) --
	( 16.44, 24.69) --
	( 16.45, 25.29) --
	( 16.82, 25.29) --
	( 16.83, 25.90) --
	( 16.84, 26.50) --
	( 17.66, 26.50) --
	( 17.67, 27.10) --
	( 17.93, 27.10) --
	( 17.94, 27.70) --
	( 18.94, 27.70) --
	( 18.95, 28.31) --
	( 19.37, 28.31) --
	( 19.38, 28.91) --
	( 19.81, 28.91) --
	( 19.82, 29.51) --
	( 20.42, 29.51) --
	( 20.43, 30.11) --
	( 21.14, 30.11) --
	( 21.15, 30.71) --
	( 22.23, 30.71) --
	( 22.24, 31.32) --
	( 22.40, 31.32) --
	( 22.41, 31.92) --
	( 22.50, 31.92) --
	( 22.51, 32.52) --
	( 23.18, 32.52) --
	( 23.19, 33.12) --
	( 23.68, 33.12) --
	( 23.69, 33.73) --
	( 23.86, 33.73) --
	( 23.87, 34.33) --
	( 24.19, 34.33) --
	( 24.20, 34.93) --
	( 24.60, 34.93) --
	( 24.61, 35.53) --
	( 25.69, 35.53) --
	( 25.70, 36.13) --
	( 25.86, 36.13) --
	( 25.87, 36.74) --
	( 26.11, 36.74) --
	( 26.12, 37.34) --
	( 26.61, 37.34) --
	( 26.62, 37.94) --
	( 26.79, 37.94) --
	( 26.80, 38.54) --
	( 27.27, 38.54) --
	( 27.28, 39.15) --
	( 27.44, 39.15) --
	( 27.45, 39.75) --
	( 27.86, 39.75) --
	( 27.87, 40.35) --
	( 28.01, 40.35) --
	( 28.02, 40.95) --
	( 28.98, 40.95) --
	( 28.99, 41.56) --
	( 29.27, 41.56) --
	( 29.28, 42.16) --
	( 29.78, 42.16) --
	( 29.79, 42.76) --
	( 29.94, 42.76) --
	( 29.95, 43.36) --
	( 30.44, 43.36) --
	( 30.45, 43.96) --
	( 32.04, 43.96) --
	( 32.05, 44.57) --
	( 32.06, 45.17) --
	( 32.48, 45.17) --
	( 32.49, 45.77) --
	( 32.50, 46.37) --
	( 32.86, 46.37) --
	( 32.86, 46.98) --
	( 32.96, 46.98) --
	( 32.97, 47.58) --
	( 32.98, 47.58) --
	( 32.99, 48.18) --
	( 33.01, 48.18) --
	( 33.02, 48.78) --
	( 33.69, 48.78) --
	( 33.70, 49.38) --
	( 33.79, 49.38) --
	( 33.80, 49.99) --
	( 34.15, 49.99) --
	( 34.16, 50.59) --
	( 34.27, 50.59) --
	( 34.28, 51.19) --
	( 34.59, 51.19) --
	( 34.60, 51.79) --
	( 34.74, 51.79) --
	( 34.75, 52.40) --
	( 35.20, 52.40) --
	( 35.21, 53.00) --
	( 35.81, 53.00) --
	( 35.82, 53.60) --
	( 35.93, 53.60) --
	( 35.94, 54.20) --
	( 36.06, 54.20) --
	( 36.07, 54.80) --
	( 36.24, 54.80) --
	( 36.25, 55.41) --
	( 36.87, 55.41) --
	( 36.88, 56.01) --
	( 37.60, 56.01) --
	( 37.61, 56.61) --
	( 37.83, 56.61) --
	( 37.84, 57.21) --
	( 38.43, 57.21) --
	( 38.44, 57.82) --
	( 39.75, 57.82) --
	( 39.76, 58.42) --
	( 40.75, 58.42) --
	( 40.76, 59.02) --
	( 40.80, 59.02) --
	( 40.81, 59.62) --
	( 41.63, 59.62) --
	( 41.64, 60.22) --
	( 42.10, 60.22) --
	( 42.11, 60.83) --
	( 42.37, 60.83) --
	( 42.38, 61.43) --
	( 42.44, 61.43) --
	( 42.45, 62.03) --
	( 43.04, 62.03) --
	( 43.05, 62.63) --
	( 43.70, 62.63) --
	( 43.71, 63.24) --
	( 43.80, 63.24) --
	( 43.81, 63.84) --
	( 46.00, 63.84) --
	( 46.01, 64.44) --
	( 47.23, 64.44) --
	( 47.24, 65.04) --
	( 47.67, 65.04) --
	( 47.68, 65.65) --
	( 48.17, 65.65) --
	( 48.18, 66.25) --
	( 49.47, 66.25) --
	( 49.47, 66.85) --
	( 52.27, 66.85) --
	( 52.28, 67.45) --
	( 52.40, 67.45) --
	( 52.41, 68.05) --
	( 54.64, 68.05) --
	( 54.65, 68.66) --
	( 55.02, 68.66) --
	( 55.03, 69.26) --
	( 55.75, 69.26) --
	( 55.76, 69.86) --
	( 56.81, 69.86) --
	( 56.82, 70.46) --
	( 57.14, 70.46) --
	( 57.15, 71.07) --
	( 59.01, 71.07) --
	( 59.02, 71.67) --
	( 59.08, 71.67) --
	( 59.09, 72.27) --
	( 62.56, 72.27) --
	( 62.57, 72.87) --
	( 63.59, 72.87) --
	( 63.60, 73.47) --
	( 63.72, 73.47) --
	( 63.73, 74.08) --
	( 65.66, 74.08) --
	( 65.67, 74.68) --
	( 65.70, 74.68) --
	( 65.71, 75.28) --
	( 68.31, 75.28) --
	( 68.32, 75.88) --
	( 70.21, 75.88) --
	( 70.22, 76.49) --
	( 75.88, 76.49) --
	( 75.88, 77.09) --
	( 75.93, 77.09) --
	( 75.94, 77.69) --
	( 76.90, 77.69) --
	( 76.91, 78.29) --
	( 77.29, 78.29) --
	( 77.30, 78.89) --
	( 79.50, 78.89) --
	( 79.51, 79.50) --
	( 81.14, 79.50) --
	( 81.15, 80.10) --
	( 81.94, 80.10) --
	( 81.95, 80.70) --
	( 82.86, 80.70) --
	( 82.87, 81.30) --
	( 87.31, 81.30) --
	( 87.32, 81.91) --
	( 88.34, 81.91) --
	( 88.35, 82.51) --
	( 89.00, 82.51) --
	( 89.00, 83.11) --
	( 90.91, 83.11) --
	( 90.92, 83.71) --
	( 92.58, 83.71) --
	( 92.59, 84.31) --
	( 93.37, 84.31) --
	( 93.38, 84.92) --
	( 93.56, 84.92) --
	( 93.57, 85.52) --
	( 94.92, 85.52) --
	( 94.93, 86.12) --
	( 97.21, 86.12) --
	( 97.22, 86.72) --
	(101.79, 86.72) --
	(101.80, 87.33) --
	(102.91, 87.33) --
	(102.92, 87.93) --
	(102.93, 88.53) --
	(105.08, 88.53) --
	(105.09, 89.13) --
	(105.95, 89.13) --
	(105.96, 89.74) --
	(116.59, 89.74) --
	(116.60, 90.34) --
	(120.97, 90.34) --
	(120.98, 90.94) --
	(124.79, 90.94) --
	(124.80, 91.54) --
	(126.54, 91.54) --
	(126.55, 92.14) --
	(130.77, 92.14) --
	(130.78, 92.75) --
	(133.42, 92.75) --
	(133.43, 93.35) --
	(137.38, 93.35) --
	(137.39, 93.95) --
	(153.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89, 10.24) --
	(  6.65, 10.24) --
	(  6.66, 10.84) --
	(  8.34, 10.84) --
	(  8.35, 11.44) --
	(  8.49, 11.44) --
	(  8.50, 12.04) --
	(  9.59, 12.04) --
	(  9.60, 12.65) --
	( 10.11, 12.65) --
	( 10.12, 13.25) --
	( 10.30, 13.25) --
	( 10.31, 13.85) --
	( 10.49, 13.85) --
	( 10.50, 14.45) --
	( 11.54, 14.45) --
	( 11.55, 15.06) --
	( 11.60, 15.06) --
	( 11.60, 15.66) --
	( 11.90, 15.66) --
	( 11.91, 16.26) --
	( 12.58, 16.26) --
	( 12.59, 16.86) --
	( 13.06, 16.86) --
	( 13.07, 17.47) --
	( 13.55, 17.47) --
	( 13.56, 18.07) --
	( 14.20, 18.07) --
	( 14.21, 18.67) --
	( 14.35, 18.67) --
	( 14.36, 19.27) --
	( 14.81, 19.27) --
	( 14.82, 19.87) --
	( 15.22, 19.87) --
	( 15.23, 20.48) --
	( 15.77, 20.48) --
	( 15.78, 21.08) --
	( 15.91, 21.08) --
	( 15.92, 21.68) --
	( 15.97, 21.68) --
	( 15.98, 22.28) --
	( 16.82, 22.28) --
	( 16.83, 22.89) --
	( 16.84, 23.49) --
	( 17.66, 23.49) --
	( 17.67, 24.09) --
	( 17.93, 24.09) --
	( 17.94, 24.69) --
	( 18.98, 24.69) --
	( 18.99, 25.29) --
	( 19.45, 25.29) --
	( 19.46, 25.90) --
	( 19.81, 25.90) --
	( 19.82, 26.50) --
	( 19.91, 26.50) --
	( 19.92, 27.10) --
	( 20.42, 27.10) --
	( 20.43, 27.70) --
	( 20.57, 27.70) --
	( 20.57, 28.31) --
	( 21.14, 28.31) --
	( 21.15, 28.91) --
	( 21.57, 28.91) --
	( 21.58, 29.51) --
	( 22.13, 29.51) --
	( 22.14, 30.11) --
	( 22.92, 30.11) --
	( 22.93, 30.71) --
	( 23.18, 30.71) --
	( 23.19, 31.32) --
	( 23.86, 31.32) --
	( 23.87, 31.92) --
	( 24.60, 31.92) --
	( 24.61, 32.52) --
	( 25.50, 32.52) --
	( 25.51, 33.12) --
	( 25.86, 33.12) --
	( 25.87, 33.73) --
	( 26.05, 33.73) --
	( 26.05, 34.33) --
	( 26.17, 34.33) --
	( 26.18, 34.93) --
	( 26.79, 34.93) --
	( 26.80, 35.53) --
	( 27.27, 35.53) --
	( 27.28, 36.13) --
	( 27.44, 36.13) --
	( 27.45, 36.74) --
	( 27.52, 36.74) --
	( 27.53, 37.34) --
	( 27.86, 37.34) --
	( 27.87, 37.94) --
	( 28.01, 37.94) --
	( 28.02, 38.54) --
	( 28.59, 38.54) --
	( 28.60, 39.15) --
	( 28.98, 39.15) --
	( 28.99, 39.75) --
	( 29.04, 39.75) --
	( 29.05, 40.35) --
	( 29.07, 40.35) --
	( 29.08, 40.95) --
	( 29.61, 40.95) --
	( 29.62, 41.56) --
	( 29.75, 41.56) --
	( 29.76, 42.16) --
	( 29.78, 42.16) --
	( 29.79, 42.76) --
	( 29.94, 42.76) --
	( 29.95, 43.36) --
	( 30.00, 43.36) --
	( 30.01, 43.96) --
	( 30.70, 43.96) --
	( 30.71, 44.57) --
	( 30.78, 44.57) --
	( 30.79, 45.17) --
	( 30.95, 45.17) --
	( 30.96, 45.77) --
	( 31.36, 45.77) --
	( 31.37, 46.37) --
	( 31.40, 46.37) --
	( 31.41, 46.98) --
	( 31.84, 46.98) --
	( 31.85, 47.58) --
	( 32.04, 47.58) --
	( 32.05, 48.18) --
	( 32.40, 48.18) --
	( 32.41, 48.78) --
	( 32.68, 48.78) --
	( 32.69, 49.38) --
	( 32.96, 49.38) --
	( 32.97, 49.99) --
	( 33.01, 49.99) --
	( 33.02, 50.59) --
	( 33.49, 50.59) --
	( 33.50, 51.19) --
	( 33.63, 51.19) --
	( 33.64, 51.79) --
	( 33.69, 51.79) --
	( 33.70, 52.40) --
	( 34.63, 52.40) --
	( 34.64, 53.00) --
	( 34.74, 53.00) --
	( 34.75, 54.20) --
	( 35.20, 54.20) --
	( 35.21, 54.80) --
	( 35.39, 54.80) --
	( 35.40, 55.41) --
	( 35.93, 55.41) --
	( 35.94, 56.01) --
	( 35.96, 56.01) --
	( 35.97, 56.61) --
	( 36.50, 56.61) --
	( 36.51, 57.21) --
	( 37.60, 57.21) --
	( 37.61, 57.82) --
	( 37.90, 57.82) --
	( 37.91, 58.42) --
	( 39.09, 58.42) --
	( 39.10, 59.02) --
	( 39.30, 59.02) --
	( 39.31, 59.62) --
	( 39.50, 59.62) --
	( 39.50, 60.22) --
	( 39.75, 60.22) --
	( 39.76, 60.83) --
	( 40.95, 60.83) --
	( 40.96, 61.43) --
	( 41.77, 61.43) --
	( 41.78, 62.03) --
	( 41.86, 62.03) --
	( 41.87, 62.63) --
	( 42.44, 62.63) --
	( 42.45, 63.24) --
	( 42.49, 63.24) --
	( 42.49, 63.84) --
	( 43.04, 63.84) --
	( 43.05, 64.44) --
	( 43.14, 64.44) --
	( 43.15, 65.04) --
	( 44.07, 65.04) --
	( 44.08, 65.65) --
	( 45.49, 65.65) --
	( 45.50, 66.25) --
	( 46.00, 66.25) --
	( 46.01, 66.85) --
	( 47.54, 66.85) --
	( 47.55, 67.45) --
	( 48.67, 67.45) --
	( 48.68, 68.05) --
	( 49.10, 68.05) --
	( 49.11, 68.66) --
	( 51.92, 68.66) --
	( 51.93, 69.26) --
	( 52.53, 69.26) --
	( 52.54, 69.86) --
	( 52.92, 69.86) --
	( 52.93, 70.46) --
	( 53.13, 70.46) --
	( 53.14, 71.07) --
	( 55.27, 71.07) --
	( 55.28, 71.67) --
	( 58.58, 71.67) --
	( 58.59, 72.27) --
	( 61.18, 72.27) --
	( 61.19, 72.87) --
	( 64.23, 72.87) --
	( 64.24, 73.47) --
	( 64.52, 73.47) --
	( 64.53, 74.08) --
	( 66.31, 74.08) --
	( 66.32, 74.68) --
	( 68.37, 74.68) --
	( 68.38, 75.28) --
	( 71.45, 75.28) --
	( 71.46, 75.88) --
	( 75.61, 75.88) --
	( 75.62, 76.49) --
	( 76.14, 76.49) --
	( 76.15, 77.09) --
	( 76.60, 77.09) --
	( 76.61, 77.69) --
	( 78.14, 77.69) --
	( 78.15, 78.29) --
	( 78.48, 78.29) --
	( 78.49, 78.89) --
	( 78.58, 78.89) --
	( 78.59, 79.50) --
	( 79.14, 79.50) --
	( 79.15, 80.10) --
	( 79.95, 80.10) --
	( 79.96, 80.70) --
	( 82.23, 80.70) --
	( 82.24, 81.30) --
	( 82.35, 81.30) --
	( 82.36, 81.91) --
	( 84.19, 81.91) --
	( 84.20, 82.51) --
	( 88.95, 82.51) --
	( 88.96, 83.11) --
	( 90.87, 83.11) --
	( 90.88, 83.71) --
	( 91.02, 83.71) --
	( 91.03, 84.31) --
	( 93.37, 84.31) --
	( 93.38, 84.92) --
	( 94.46, 84.92) --
	( 94.47, 85.52) --
	( 96.58, 85.52) --
	( 96.59, 86.12) --
	( 97.19, 86.12) --
	( 97.20, 86.72) --
	(100.75, 86.72) --
	(100.76, 87.33) --
	(101.18, 87.33) --
	(101.19, 87.93) --
	(102.46, 87.93) --
	(102.47, 88.53) --
	(104.52, 88.53) --
	(104.53, 89.13) --
	(104.79, 89.13) --
	(104.80, 89.74) --
	(123.90, 89.74) --
	(123.91, 90.34) --
	(127.00, 90.34) --
	(127.01, 90.94) --
	(128.70, 90.94) --
	(128.71, 91.54) --
	(135.00, 91.54) --
	(135.01, 92.14) --
	(135.88, 92.14) --
	(135.89, 92.75) --
	(141.09, 92.75) --
	(141.10, 93.35) --
	(141.61, 93.35) --
	(141.62, 93.95) --
	(153.11, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.3.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52,130.09);
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41,  3.61) --
	( 41.36,  3.61) --
	( 41.37,  4.22) --
	( 43.02,  4.22) --
	( 43.03,  4.82) --
	( 43.96,  4.82) --
	( 43.97,  5.42) --
	( 44.53,  5.42) --
	( 44.54,  6.02) --
	( 44.67,  6.02) --
	( 44.68,  6.62) --
	( 44.79,  6.62) --
	( 44.80,  7.23) --
	( 45.81,  7.23) --
	( 45.82,  7.83) --
	( 45.83,  7.83) --
	( 45.84,  8.43) --
	( 46.10,  8.43) --
	( 46.11,  9.03) --
	( 46.12,  9.03) --
	( 46.13,  9.64) --
	( 46.14,  9.64) --
	( 46.14, 10.24) --
	( 46.42, 10.24) --
	( 46.43, 10.84) --
	( 46.44, 11.44) --
	( 46.59, 11.44) --
	( 46.60, 12.04) --
	( 47.03, 12.04) --
	( 47.04, 12.65) --
	( 47.24, 12.65) --
	( 47.25, 13.85) --
	( 47.92, 13.85) --
	( 47.93, 14.45) --
	( 48.50, 14.45) --
	( 48.51, 15.06) --
	( 48.56, 15.06) --
	( 48.57, 15.66) --
	( 49.55, 15.66) --
	( 49.56, 16.26) --
	( 49.89, 16.26) --
	( 49.90, 16.86) --
	( 49.96, 16.86) --
	( 49.96, 17.47) --
	( 50.10, 17.47) --
	( 50.11, 18.07) --
	( 50.46, 18.07) --
	( 50.47, 18.67) --
	( 50.48, 19.27) --
	( 50.62, 19.27) --
	( 50.63, 19.87) --
	( 50.78, 19.87) --
	( 50.79, 20.48) --
	( 50.84, 20.48) --
	( 50.85, 21.08) --
	( 51.02, 21.08) --
	( 51.03, 21.68) --
	( 53.74, 21.68) --
	( 53.75, 22.28) --
	( 53.78, 22.28) --
	( 53.78, 22.89) --
	( 53.79, 22.89) --
	( 53.80, 23.49) --
	( 54.71, 23.49) --
	( 54.72, 24.09) --
	( 54.82, 24.09) --
	( 54.83, 24.69) --
	( 54.96, 24.69) --
	( 54.97, 25.29) --
	( 56.88, 25.29) --
	( 56.89, 25.90) --
	( 56.95, 25.90) --
	( 56.96, 26.50) --
	( 57.15, 26.50) --
	( 57.16, 27.10) --
	( 57.17, 27.10) --
	( 57.18, 27.70) --
	( 57.23, 27.70) --
	( 57.24, 28.31) --
	( 57.36, 28.31) --
	( 57.37, 28.91) --
	( 57.43, 28.91) --
	( 57.44, 29.51) --
	( 57.48, 29.51) --
	( 57.49, 30.71) --
	( 57.50, 30.71) --
	( 57.51, 31.32) --
	( 57.56, 31.32) --
	( 57.57, 31.92) --
	( 57.61, 31.92) --
	( 57.62, 32.52) --
	( 57.63, 32.52) --
	( 57.64, 33.12) --
	( 59.45, 33.12) --
	( 59.46, 33.73) --
	( 59.82, 33.73) --
	( 59.83, 34.33) --
	( 60.33, 34.33) --
	( 60.34, 34.93) --
	( 61.11, 34.93) --
	( 61.12, 35.53) --
	( 61.43, 35.53) --
	( 61.44, 36.13) --
	( 61.52, 36.13) --
	( 61.53, 36.74) --
	( 62.39, 36.74) --
	( 62.40, 37.34) --
	( 62.41, 37.94) --
	( 62.42, 37.94) --
	( 62.43, 38.54) --
	( 63.62, 38.54) --
	( 63.63, 39.15) --
	( 64.02, 39.15) --
	( 64.03, 39.75) --
	( 64.07, 39.75) --
	( 64.07, 40.35) --
	( 64.13, 40.35) --
	( 64.14, 40.95) --
	( 64.89, 40.95) --
	( 64.90, 41.56) --
	( 64.92, 41.56) --
	( 64.93, 42.16) --
	( 65.13, 42.16) --
	( 65.14, 42.76) --
	( 65.26, 42.76) --
	( 65.27, 43.36) --
	( 65.60, 43.36) --
	( 65.61, 43.96) --
	( 65.71, 43.96) --
	( 65.72, 44.57) --
	( 65.73, 45.17) --
	( 65.87, 45.17) --
	( 65.88, 45.77) --
	( 66.25, 45.77) --
	( 66.26, 46.37) --
	( 66.40, 46.37) --
	( 66.40, 46.98) --
	( 66.47, 46.98) --
	( 66.48, 47.58) --
	( 66.76, 47.58) --
	( 66.77, 48.18) --
	( 66.79, 48.18) --
	( 66.80, 48.78) --
	( 66.81, 49.38) --
	( 66.89, 49.38) --
	( 66.90, 49.99) --
	( 66.90, 49.99) --
	( 66.91, 50.59) --
	( 67.02, 50.59) --
	( 67.03, 51.19) --
	( 67.23, 51.19) --
	( 67.24, 51.79) --
	( 67.32, 51.79) --
	( 67.33, 52.40) --
	( 67.81, 52.40) --
	( 67.82, 53.00) --
	( 67.95, 53.00) --
	( 67.96, 53.60) --
	( 67.99, 53.60) --
	( 68.00, 54.20) --
	( 68.77, 54.20) --
	( 68.78, 54.80) --
	( 69.02, 54.80) --
	( 69.03, 55.41) --
	( 69.04, 55.41) --
	( 69.05, 56.01) --
	( 69.08, 56.01) --
	( 69.09, 56.61) --
	( 69.29, 56.61) --
	( 69.30, 57.21) --
	( 69.49, 57.21) --
	( 69.50, 57.82) --
	( 69.51, 57.82) --
	( 69.52, 58.42) --
	( 69.61, 58.42) --
	( 69.62, 59.02) --
	( 71.53, 59.02) --
	( 71.54, 59.62) --
	( 72.57, 59.62) --
	( 72.58, 60.22) --
	( 73.38, 60.22) --
	( 73.39, 60.83) --
	( 75.29, 60.83) --
	( 75.30, 61.43) --
	( 75.70, 61.43) --
	( 75.71, 62.03) --
	( 76.32, 62.03) --
	( 76.33, 62.63) --
	( 76.53, 62.63) --
	( 76.54, 63.24) --
	( 77.03, 63.24) --
	( 77.04, 63.84) --
	( 81.21, 63.84) --
	( 81.22, 64.44) --
	( 81.37, 64.44) --
	( 81.38, 65.04) --
	( 82.61, 65.04) --
	( 82.62, 65.65) --
	( 82.66, 65.65) --
	( 82.67, 66.25) --
	( 82.93, 66.25) --
	( 82.94, 66.85) --
	( 84.48, 66.85) --
	( 84.49, 67.45) --
	( 85.40, 67.45) --
	( 85.41, 68.05) --
	( 85.42, 68.66) --
	( 86.30, 68.66) --
	( 86.31, 69.26) --
	( 86.32, 69.26) --
	( 86.33, 69.86) --
	( 86.50, 69.86) --
	( 86.50, 70.46) --
	( 86.51, 71.07) --
	( 86.67, 71.07) --
	( 86.68, 71.67) --
	( 87.73, 71.67) --
	( 87.74, 72.27) --
	( 88.58, 72.27) --
	( 88.59, 72.87) --
	( 89.32, 72.87) --
	( 89.33, 73.47) --
	( 89.87, 73.47) --
	( 89.88, 74.08) --
	( 94.93, 74.08) --
	( 94.94, 74.68) --
	( 98.33, 74.68) --
	( 98.34, 75.28) --
	( 98.43, 75.28) --
	( 98.44, 75.88) --
	( 98.63, 75.88) --
	( 98.64, 76.49) --
	( 98.65, 77.09) --
	( 98.79, 77.09) --
	( 98.80, 77.69) --
	( 98.89, 77.69) --
	( 98.90, 78.29) --
	( 99.25, 78.29) --
	( 99.26, 78.89) --
	( 99.28, 78.89) --
	( 99.29, 79.50) --
	( 99.49, 79.50) --
	( 99.50, 80.10) --
	( 99.61, 80.10) --
	( 99.62, 80.70) --
	(100.21, 80.70) --
	(100.22, 81.30) --
	(100.78, 81.30) --
	(100.78, 81.91) --
	(100.98, 81.91) --
	(100.99, 82.51) --
	(101.42, 82.51) --
	(101.43, 83.11) --
	(101.44, 83.11) --
	(101.45, 83.71) --
	(101.64, 83.71) --
	(101.65, 84.31) --
	(101.77, 84.31) --
	(101.78, 84.92) --
	(102.11, 84.92) --
	(102.11, 85.52) --
	(104.68, 85.52) --
	(104.69, 86.12) --
	(105.70, 86.12) --
	(105.71, 86.72) --
	(107.65, 86.72) --
	(107.66, 87.33) --
	(110.37, 87.33) --
	(110.38, 87.93) --
	(110.53, 87.93) --
	(110.54, 88.53) --
	(110.80, 88.53) --
	(110.81, 89.13) --
	(110.85, 89.13) --
	(110.86, 89.74) --
	(111.47, 89.74) --
	(111.48, 90.34) --
	(111.75, 90.34) --
	(111.76, 90.94) --
	(111.80, 90.94) --
	(111.81, 91.54) --
	(112.40, 91.54) --
	(112.41, 92.14) --
	(117.28, 92.14) --
	(117.29, 92.75) --
	(120.30, 92.75) --
	(120.31, 93.35) --
	(120.43, 93.35) --
	(120.44, 93.95) --
	(124.54, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (112.02,110.93) {\bfseries Low dedication};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 48.78) {3 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 32.52, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 28.32,  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 21.68) -- ( 28.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 39.75) -- ( 28.32, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 57.82) -- ( 28.32, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 75.88) -- ( 28.32, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 93.95) -- ( 28.32, 93.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,  3.61) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 21.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 39.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 57.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 75.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 93.95) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  0.00) --
	(191.52,  0.00) --
	(191.52, 97.56) --
	( 32.52, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41,  3.61) --
	( 41.36,  3.61) --
	( 41.37,  4.22) --
	( 43.02,  4.22) --
	( 43.03,  4.82) --
	( 43.77,  4.82) --
	( 43.78,  5.42) --
	( 44.12,  5.42) --
	( 44.13,  6.02) --
	( 44.24,  6.02) --
	( 44.25,  6.62) --
	( 44.53,  6.62) --
	( 44.54,  7.23) --
	( 44.67,  7.23) --
	( 44.68,  7.83) --
	( 44.74,  7.83) --
	( 44.75,  8.43) --
	( 44.79,  8.43) --
	( 44.80,  9.03) --
	( 45.33,  9.03) --
	( 45.34,  9.64) --
	( 45.48,  9.64) --
	( 45.49, 10.24) --
	( 45.83, 10.24) --
	( 45.84, 10.84) --
	( 46.10, 10.84) --
	( 46.11, 11.44) --
	( 46.14, 11.44) --
	( 46.14, 12.04) --
	( 46.42, 12.04) --
	( 46.43, 13.25) --
	( 46.44, 13.85) --
	( 46.54, 13.85) --
	( 46.55, 14.45) --
	( 47.03, 14.45) --
	( 47.04, 15.06) --
	( 47.24, 15.06) --
	( 47.25, 15.66) --
	( 47.28, 15.66) --
	( 47.29, 16.26) --
	( 48.56, 16.26) --
	( 48.57, 16.86) --
	( 49.80, 16.86) --
	( 49.81, 17.47) --
	( 49.89, 17.47) --
	( 49.90, 18.07) --
	( 49.96, 18.07) --
	( 49.96, 18.67) --
	( 50.27, 18.67) --
	( 50.28, 19.27) --
	( 50.47, 19.27) --
	( 50.48, 19.87) --
	( 50.78, 19.87) --
	( 50.79, 20.48) --
	( 50.84, 20.48) --
	( 50.85, 21.08) --
	( 51.02, 21.08) --
	( 51.03, 21.68) --
	( 53.04, 21.68) --
	( 53.05, 22.28) --
	( 53.47, 22.28) --
	( 53.48, 22.89) --
	( 53.79, 22.89) --
	( 53.80, 23.49) --
	( 54.17, 23.49) --
	( 54.18, 24.09) --
	( 54.71, 24.09) --
	( 54.72, 24.69) --
	( 54.82, 24.69) --
	( 54.83, 25.29) --
	( 54.96, 25.29) --
	( 54.97, 25.90) --
	( 55.47, 25.90) --
	( 55.48, 26.50) --
	( 55.82, 26.50) --
	( 55.83, 27.10) --
	( 56.42, 27.10) --
	( 56.43, 27.70) --
	( 56.43, 28.31) --
	( 56.77, 28.31) --
	( 56.77, 28.91) --
	( 56.97, 28.91) --
	( 56.98, 29.51) --
	( 57.14, 29.51) --
	( 57.15, 30.11) --
	( 57.17, 30.11) --
	( 57.18, 30.71) --
	( 57.36, 30.71) --
	( 57.37, 31.32) --
	( 57.43, 31.32) --
	( 57.44, 31.92) --
	( 57.50, 31.92) --
	( 57.51, 32.52) --
	( 57.61, 32.52) --
	( 57.62, 33.12) --
	( 57.63, 33.12) --
	( 57.64, 33.73) --
	( 59.46, 33.73) --
	( 59.47, 34.33) --
	( 59.95, 34.33) --
	( 59.96, 34.93) --
	( 59.99, 34.93) --
	( 60.00, 35.53) --
	( 60.03, 35.53) --
	( 60.04, 36.13) --
	( 60.33, 36.13) --
	( 60.34, 36.74) --
	( 60.72, 36.74) --
	( 60.73, 37.34) --
	( 61.69, 37.34) --
	( 61.70, 37.94) --
	( 61.75, 37.94) --
	( 61.75, 38.54) --
	( 61.78, 38.54) --
	( 61.79, 39.15) --
	( 61.86, 39.15) --
	( 61.87, 39.75) --
	( 61.97, 39.75) --
	( 61.98, 40.35) --
	( 62.10, 40.35) --
	( 62.11, 40.95) --
	( 62.25, 40.95) --
	( 62.25, 41.56) --
	( 62.42, 41.56) --
	( 62.43, 42.16) --
	( 63.37, 42.16) --
	( 63.38, 42.76) --
	( 63.53, 42.76) --
	( 63.54, 43.36) --
	( 63.58, 43.36) --
	( 63.59, 43.96) --
	( 63.62, 43.96) --
	( 63.63, 44.57) --
	( 63.79, 44.57) --
	( 63.80, 45.17) --
	( 64.02, 45.17) --
	( 64.03, 45.77) --
	( 64.04, 45.77) --
	( 64.05, 46.37) --
	( 64.07, 46.37) --
	( 64.07, 46.98) --
	( 64.15, 46.98) --
	( 64.16, 47.58) --
	( 64.92, 47.58) --
	( 64.93, 48.18) --
	( 65.48, 48.18) --
	( 65.49, 48.78) --
	( 65.57, 48.78) --
	( 65.57, 49.38) --
	( 65.97, 49.38) --
	( 65.98, 49.99) --
	( 66.25, 49.99) --
	( 66.26, 50.59) --
	( 66.41, 50.59) --
	( 66.42, 51.19) --
	( 66.47, 51.19) --
	( 66.48, 51.79) --
	( 66.80, 51.79) --
	( 66.81, 52.40) --
	( 67.23, 52.40) --
	( 67.24, 53.00) --
	( 67.44, 53.00) --
	( 67.45, 53.60) --
	( 67.99, 53.60) --
	( 68.00, 54.20) --
	( 68.33, 54.20) --
	( 68.34, 54.80) --
	( 69.49, 54.80) --
	( 69.50, 55.41) --
	( 70.35, 55.41) --
	( 70.36, 56.01) --
	( 70.50, 56.01) --
	( 70.51, 56.61) --
	( 71.36, 56.61) --
	( 71.37, 57.21) --
	( 73.29, 57.21) --
	( 73.30, 57.82) --
	( 73.84, 57.82) --
	( 73.85, 58.42) --
	( 73.86, 58.42) --
	( 73.87, 59.02) --
	( 75.58, 59.02) --
	( 75.59, 59.62) --
	( 76.88, 59.62) --
	( 76.89, 60.22) --
	( 79.36, 60.22) --
	( 79.37, 60.83) --
	( 79.47, 60.83) --
	( 79.48, 61.43) --
	( 79.61, 61.43) --
	( 79.62, 62.03) --
	( 80.72, 62.03) --
	( 80.73, 62.63) --
	( 81.03, 62.63) --
	( 81.04, 63.24) --
	( 81.26, 63.24) --
	( 81.27, 63.84) --
	( 81.66, 63.84) --
	( 81.67, 64.44) --
	( 83.40, 64.44) --
	( 83.41, 65.04) --
	( 85.56, 65.04) --
	( 85.57, 65.65) --
	( 85.74, 65.65) --
	( 85.75, 66.25) --
	( 86.35, 66.25) --
	( 86.36, 66.85) --
	( 86.37, 66.85) --
	( 86.38, 67.45) --
	( 86.46, 67.45) --
	( 86.47, 68.05) --
	( 86.52, 68.05) --
	( 86.53, 68.66) --
	( 88.37, 68.66) --
	( 88.38, 69.26) --
	( 90.71, 69.26) --
	( 90.72, 69.86) --
	( 90.82, 69.86) --
	( 90.83, 70.46) --
	( 90.92, 70.46) --
	( 90.93, 71.07) --
	( 91.04, 71.07) --
	( 91.05, 71.67) --
	( 91.48, 71.67) --
	( 91.48, 72.27) --
	( 91.90, 72.27) --
	( 91.91, 72.87) --
	( 91.93, 72.87) --
	( 91.94, 73.47) --
	( 91.98, 73.47) --
	( 91.98, 74.08) --
	( 92.16, 74.08) --
	( 92.17, 74.68) --
	( 92.38, 74.68) --
	( 92.39, 75.28) --
	( 93.27, 75.28) --
	( 93.28, 75.88) --
	( 94.30, 75.88) --
	( 94.30, 76.49) --
	( 94.73, 76.49) --
	( 94.74, 77.09) --
	( 94.79, 77.09) --
	( 94.80, 77.69) --
	( 94.93, 77.69) --
	( 94.94, 78.29) --
	( 95.37, 78.29) --
	( 95.38, 78.89) --
	( 96.83, 78.89) --
	( 96.84, 79.50) --
	( 98.08, 79.50) --
	( 98.09, 80.10) --
	( 99.02, 80.10) --
	( 99.03, 80.70) --
	( 99.38, 80.70) --
	( 99.39, 81.30) --
	( 99.55, 81.30) --
	( 99.56, 81.91) --
	(100.02, 81.91) --
	(100.03, 82.51) --
	(101.97, 82.51) --
	(101.98, 83.11) --
	(102.38, 83.11) --
	(102.39, 83.71) --
	(102.57, 83.71) --
	(102.58, 84.31) --
	(102.60, 84.31) --
	(102.61, 84.92) --
	(104.33, 84.92) --
	(104.34, 85.52) --
	(104.54, 85.52) --
	(104.55, 86.12) --
	(104.60, 86.12) --
	(104.61, 86.72) --
	(104.90, 86.72) --
	(104.91, 87.33) --
	(106.75, 87.33) --
	(106.76, 87.93) --
	(107.25, 87.93) --
	(107.26, 88.53) --
	(107.96, 88.53) --
	(107.97, 89.13) --
	(108.38, 89.13) --
	(108.39, 89.74) --
	(109.51, 89.74) --
	(109.52, 90.34) --
	(109.92, 90.34) --
	(109.92, 90.94) --
	(111.23, 90.94) --
	(111.24, 91.54) --
	(112.11, 91.54) --
	(112.12, 92.14) --
	(112.31, 92.14) --
	(112.32, 92.75) --
	(113.26, 92.75) --
	(113.27, 93.35) --
	(113.57, 93.35) --
	(113.57, 93.95) --
	(124.54, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41,  3.61) --
	( 41.36,  3.61) --
	( 41.37,  4.22) --
	( 43.02,  4.22) --
	( 43.03,  4.82) --
	( 43.77,  4.82) --
	( 43.78,  5.42) --
	( 44.12,  5.42) --
	( 44.13,  6.02) --
	( 44.24,  6.02) --
	( 44.25,  6.62) --
	( 44.53,  6.62) --
	( 44.54,  7.23) --
	( 44.67,  7.23) --
	( 44.68,  7.83) --
	( 44.74,  7.83) --
	( 44.75,  8.43) --
	( 44.79,  8.43) --
	( 44.80,  9.03) --
	( 45.33,  9.03) --
	( 45.34,  9.64) --
	( 45.48,  9.64) --
	( 45.49, 10.24) --
	( 45.83, 10.24) --
	( 45.84, 10.84) --
	( 46.10, 10.84) --
	( 46.11, 11.44) --
	( 46.14, 11.44) --
	( 46.14, 12.04) --
	( 46.42, 12.04) --
	( 46.43, 13.25) --
	( 46.44, 13.85) --
	( 46.54, 13.85) --
	( 46.55, 14.45) --
	( 47.03, 14.45) --
	( 47.04, 15.06) --
	( 47.24, 15.06) --
	( 47.25, 15.66) --
	( 47.28, 15.66) --
	( 47.29, 16.26) --
	( 48.56, 16.26) --
	( 48.57, 16.86) --
	( 49.80, 16.86) --
	( 49.81, 17.47) --
	( 49.89, 17.47) --
	( 49.90, 18.07) --
	( 49.96, 18.07) --
	( 49.96, 18.67) --
	( 50.27, 18.67) --
	( 50.28, 19.27) --
	( 50.47, 19.27) --
	( 50.48, 19.87) --
	( 50.78, 19.87) --
	( 50.79, 20.48) --
	( 50.84, 20.48) --
	( 50.85, 21.08) --
	( 51.02, 21.08) --
	( 51.03, 21.68) --
	( 53.04, 21.68) --
	( 53.05, 22.28) --
	( 53.47, 22.28) --
	( 53.48, 22.89) --
	( 53.79, 22.89) --
	( 53.80, 23.49) --
	( 54.71, 23.49) --
	( 54.72, 24.09) --
	( 54.82, 24.09) --
	( 54.83, 24.69) --
	( 54.96, 24.69) --
	( 54.97, 25.29) --
	( 55.47, 25.29) --
	( 55.48, 25.90) --
	( 56.42, 25.90) --
	( 56.43, 26.50) --
	( 56.43, 27.10) --
	( 56.77, 27.10) --
	( 56.77, 27.70) --
	( 56.97, 27.70) --
	( 56.98, 28.31) --
	( 57.14, 28.31) --
	( 57.15, 28.91) --
	( 57.17, 28.91) --
	( 57.18, 29.51) --
	( 57.36, 29.51) --
	( 57.37, 30.11) --
	( 57.43, 30.11) --
	( 57.44, 30.71) --
	( 57.49, 30.71) --
	( 57.50, 31.32) --
	( 57.51, 31.92) --
	( 57.61, 31.92) --
	( 57.62, 32.52) --
	( 57.63, 32.52) --
	( 57.64, 33.12) --
	( 57.68, 33.12) --
	( 57.69, 33.73) --
	( 58.04, 33.73) --
	( 58.05, 34.33) --
	( 59.49, 34.33) --
	( 59.50, 34.93) --
	( 60.33, 34.93) --
	( 60.34, 35.53) --
	( 60.72, 35.53) --
	( 60.73, 36.13) --
	( 61.11, 36.13) --
	( 61.12, 36.74) --
	( 61.21, 36.74) --
	( 61.22, 37.34) --
	( 61.69, 37.34) --
	( 61.70, 37.94) --
	( 61.72, 37.94) --
	( 61.73, 38.54) --
	( 61.92, 38.54) --
	( 61.93, 39.15) --
	( 62.10, 39.15) --
	( 62.11, 39.75) --
	( 62.42, 39.75) --
	( 62.43, 40.35) --
	( 62.50, 40.35) --
	( 62.51, 40.95) --
	( 62.63, 40.95) --
	( 62.64, 41.56) --
	( 63.58, 41.56) --
	( 63.59, 42.16) --
	( 63.62, 42.16) --
	( 63.63, 42.76) --
	( 63.69, 42.76) --
	( 63.70, 43.36) --
	( 63.75, 43.36) --
	( 63.76, 43.96) --
	( 63.79, 43.96) --
	( 63.80, 44.57) --
	( 63.86, 44.57) --
	( 63.87, 45.17) --
	( 64.15, 45.17) --
	( 64.16, 45.77) --
	( 64.57, 45.77) --
	( 64.57, 46.37) --
	( 64.92, 46.37) --
	( 64.93, 47.58) --
	( 65.24, 47.58) --
	( 65.25, 48.18) --
	( 66.25, 48.18) --
	( 66.26, 48.78) --
	( 66.43, 48.78) --
	( 66.44, 49.38) --
	( 66.52, 49.38) --
	( 66.53, 49.99) --
	( 66.54, 49.99) --
	( 66.55, 50.59) --
	( 66.64, 50.59) --
	( 66.65, 51.19) --
	( 66.66, 51.79) --
	( 66.80, 51.79) --
	( 66.81, 52.40) --
	( 67.23, 52.40) --
	( 67.24, 53.00) --
	( 67.57, 53.00) --
	( 67.58, 53.60) --
	( 67.99, 53.60) --
	( 68.00, 54.20) --
	( 68.95, 54.20) --
	( 68.96, 54.80) --
	( 69.02, 54.80) --
	( 69.03, 55.41) --
	( 69.07, 55.41) --
	( 69.08, 56.01) --
	( 69.35, 56.01) --
	( 69.36, 56.61) --
	( 69.40, 56.61) --
	( 69.41, 57.21) --
	( 69.43, 57.21) --
	( 69.44, 57.82) --
	( 69.59, 57.82) --
	( 69.60, 58.42) --
	( 69.91, 58.42) --
	( 69.92, 59.02) --
	( 70.31, 59.02) --
	( 70.32, 59.62) --
	( 71.39, 59.62) --
	( 71.40, 60.22) --
	( 72.52, 60.22) --
	( 72.53, 60.83) --
	( 72.80, 60.83) --
	( 72.81, 61.43) --
	( 72.87, 61.43) --
	( 72.88, 62.03) --
	( 72.97, 62.03) --
	( 72.98, 62.63) --
	( 73.02, 62.63) --
	( 73.03, 63.24) --
	( 73.37, 63.24) --
	( 73.38, 63.84) --
	( 75.22, 63.84) --
	( 75.23, 64.44) --
	( 75.43, 64.44) --
	( 75.44, 65.04) --
	( 75.78, 65.04) --
	( 75.79, 65.65) --
	( 75.87, 65.65) --
	( 75.88, 66.25) --
	( 76.53, 66.25) --
	( 76.53, 66.85) --
	( 76.58, 66.85) --
	( 76.59, 67.45) --
	( 76.86, 67.45) --
	( 76.87, 68.05) --
	( 77.49, 68.05) --
	( 77.50, 68.66) --
	( 77.55, 68.66) --
	( 77.56, 69.26) --
	( 78.50, 69.26) --
	( 78.51, 69.86) --
	( 78.65, 69.86) --
	( 78.66, 70.46) --
	( 79.04, 70.46) --
	( 79.05, 71.07) --
	( 79.24, 71.07) --
	( 79.25, 71.67) --
	( 79.97, 71.67) --
	( 79.98, 72.27) --
	( 80.00, 72.27) --
	( 80.01, 72.87) --
	( 80.03, 72.87) --
	( 80.04, 73.47) --
	( 80.85, 73.47) --
	( 80.86, 74.08) --
	( 81.17, 74.08) --
	( 81.18, 74.68) --
	( 81.23, 74.68) --
	( 81.24, 75.28) --
	( 81.72, 75.28) --
	( 81.73, 75.88) --
	( 82.32, 75.88) --
	( 82.33, 76.49) --
	( 83.05, 76.49) --
	( 83.06, 77.09) --
	( 83.68, 77.09) --
	( 83.69, 77.69) --
	( 83.70, 78.29) --
	( 83.76, 78.29) --
	( 83.77, 78.89) --
	( 84.58, 78.89) --
	( 84.59, 79.50) --
	( 84.66, 79.50) --
	( 84.67, 80.10) --
	( 84.93, 80.10) --
	( 84.94, 80.70) --
	( 85.17, 80.70) --
	( 85.18, 81.30) --
	( 85.37, 81.30) --
	( 85.38, 81.91) --
	( 86.69, 81.91) --
	( 86.70, 82.51) --
	( 91.15, 82.51) --
	( 91.15, 83.11) --
	( 94.34, 83.11) --
	( 94.35, 83.71) --
	( 94.63, 83.71) --
	( 94.64, 84.31) --
	( 96.30, 84.31) --
	( 96.30, 84.92) --
	( 96.57, 84.92) --
	( 96.58, 85.52) --
	( 98.32, 85.52) --
	( 98.33, 86.12) --
	( 99.14, 86.12) --
	( 99.15, 86.72) --
	( 99.21, 86.72) --
	( 99.22, 87.33) --
	(100.16, 87.33) --
	(100.17, 87.93) --
	(105.58, 87.93) --
	(105.59, 88.53) --
	(106.16, 88.53) --
	(106.17, 89.13) --
	(106.41, 89.13) --
	(106.42, 89.74) --
	(106.72, 89.74) --
	(106.73, 90.34) --
	(109.54, 90.34) --
	(109.55, 90.94) --
	(110.86, 90.94) --
	(110.87, 91.54) --
	(111.91, 91.54) --
	(111.91, 92.14) --
	(114.24, 92.14) --
	(114.25, 92.75) --
	(116.06, 92.75) --
	(116.06, 93.35) --
	(124.53, 93.35) --
	(124.54, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.5.H.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  5.89, 39.75) --
	(  7.56, 39.75) --
	(  7.57, 40.11) --
	(  8.32, 40.11) --
	(  8.33, 40.47) --
	(  8.78, 40.47) --
	(  8.79, 40.83) --
	(  9.36, 40.83) --
	(  9.37, 41.19) --
	(  9.60, 41.19) --
	(  9.62, 41.56) --
	(  9.86, 41.56) --
	(  9.87, 41.92) --
	( 10.09, 41.92) --
	( 10.10, 42.28) --
	( 10.72, 42.28) --
	( 10.73, 42.64) --
	( 10.97, 42.64) --
	( 10.98, 43.00) --
	( 12.73, 43.00) --
	( 12.74, 43.36) --
	( 12.96, 43.36) --
	( 12.97, 43.72) --
	( 13.13, 43.72) --
	( 13.14, 44.08) --
	( 13.41, 44.08) --
	( 13.42, 44.45) --
	( 13.78, 44.45) --
	( 13.79, 44.81) --
	( 14.06, 44.81) --
	( 14.08, 45.17) --
	( 15.20, 45.17) --
	( 15.22, 45.53) --
	( 15.28, 45.53) --
	( 15.30, 45.89) --
	( 15.44, 45.89) --
	( 15.45, 46.25) --
	( 15.90, 46.25) --
	( 15.92, 46.61) --
	( 16.29, 46.61) --
	( 16.30, 46.98) --
	( 16.45, 46.98) --
	( 16.46, 47.34) --
	( 16.85, 47.34) --
	( 16.86, 47.70) --
	( 17.44, 47.70) --
	( 17.45, 48.06) --
	( 17.58, 48.06) --
	( 17.59, 48.42) --
	( 17.95, 48.42) --
	( 17.96, 48.78) --
	( 17.99, 48.78) --
	( 18.01, 49.14) --
	( 18.06, 49.14) --
	( 18.07, 49.50) --
	( 18.28, 49.50) --
	( 18.29, 49.87) --
	( 18.60, 49.87) --
	( 18.61, 50.23) --
	( 19.06, 50.23) --
	( 19.07, 50.59) --
	( 19.18, 50.59) --
	( 19.19, 50.95) --
	( 19.20, 51.31) --
	( 19.67, 51.31) --
	( 19.68, 51.67) --
	( 19.82, 51.67) --
	( 19.83, 52.03) --
	( 20.22, 52.03) --
	( 20.23, 52.76) --
	( 20.57, 52.76) --
	( 20.58, 53.12) --
	( 20.81, 53.12) --
	( 20.82, 53.48) --
	( 21.07, 53.48) --
	( 21.08, 53.84) --
	( 21.89, 53.84) --
	( 21.90, 54.20) --
	( 22.24, 54.20) --
	( 22.25, 54.56) --
	( 22.27, 54.56) --
	( 22.28, 54.93) --
	( 22.58, 54.93) --
	( 22.59, 55.29) --
	( 22.85, 55.29) --
	( 22.86, 55.65) --
	( 23.00, 55.65) --
	( 23.01, 56.01) --
	( 23.13, 56.01) --
	( 23.14, 56.37) --
	( 23.15, 56.73) --
	( 23.29, 56.73) --
	( 23.30, 57.09) --
	( 23.35, 57.09) --
	( 23.36, 57.45) --
	( 23.40, 57.45) --
	( 23.41, 57.82) --
	( 23.44, 57.82) --
	( 23.45, 58.18) --
	( 23.80, 58.18) --
	( 23.81, 58.54) --
	( 23.99, 58.54) --
	( 24.00, 58.90) --
	( 24.01, 59.26) --
	( 24.23, 59.26) --
	( 24.24, 59.62) --
	( 24.44, 59.62) --
	( 24.45, 59.98) --
	( 24.67, 59.98) --
	( 24.68, 60.35) --
	( 25.32, 60.35) --
	( 25.33, 60.71) --
	( 25.63, 60.71) --
	( 25.64, 61.07) --
	( 25.94, 61.07) --
	( 25.95, 61.43) --
	( 26.91, 61.43) --
	( 26.93, 61.79) --
	( 27.30, 61.79) --
	( 27.31, 62.15) --
	( 27.56, 62.15) --
	( 27.57, 62.51) --
	( 28.33, 62.51) --
	( 28.34, 62.87) --
	( 28.45, 62.87) --
	( 28.46, 63.24) --
	( 29.27, 63.24) --
	( 29.29, 63.60) --
	( 30.40, 63.60) --
	( 30.42, 63.96) --
	( 30.68, 63.96) --
	( 30.69, 64.32) --
	( 30.99, 64.32) --
	( 31.00, 64.68) --
	( 31.07, 64.68) --
	( 31.08, 65.04) --
	( 31.15, 65.04) --
	( 31.16, 65.40) --
	( 31.53, 65.40) --
	( 31.54, 65.77) --
	( 31.57, 65.77) --
	( 31.58, 66.13) --
	( 31.74, 66.13) --
	( 31.75, 66.49) --
	( 32.92, 66.49) --
	( 32.93, 66.85) --
	( 33.74, 66.85) --
	( 33.75, 67.21) --
	( 33.83, 67.21) --
	( 33.84, 67.57) --
	( 34.12, 67.57) --
	( 34.13, 67.93) --
	( 34.27, 67.93) --
	( 34.28, 68.30) --
	( 34.42, 68.30) --
	( 34.44, 68.66) --
	( 34.94, 68.66) --
	( 34.95, 69.02) --
	( 35.41, 69.02) --
	( 35.42, 69.38) --
	( 35.51, 69.38) --
	( 35.52, 69.74) --
	( 37.03, 69.74) --
	( 37.04, 70.10) --
	( 37.13, 70.10) --
	( 37.15, 70.46) --
	( 37.25, 70.46) --
	( 37.26, 70.82) --
	( 37.44, 70.82) --
	( 37.45, 71.19) --
	( 37.94, 71.19) --
	( 37.95, 71.55) --
	( 37.98, 71.55) --
	( 37.99, 71.91) --
	( 38.22, 71.91) --
	( 38.23, 72.27) --
	( 38.55, 72.27) --
	( 38.56, 72.63) --
	( 38.93, 72.63) --
	( 38.94, 72.99) --
	( 39.39, 72.99) --
	( 39.40, 73.35) --
	( 39.42, 73.72) --
	( 39.53, 73.72) --
	( 39.54, 74.08) --
	( 40.09, 74.08) --
	( 40.10, 74.44) --
	( 40.35, 74.44) --
	( 40.36, 74.80) --
	( 42.64, 74.80) --
	( 42.66, 75.16) --
	( 42.70, 75.16) --
	( 42.71, 75.52) --
	( 43.67, 75.52) --
	( 43.68, 75.88) --
	( 45.38, 75.88) --
	( 45.39, 76.24) --
	( 45.57, 76.24) --
	( 45.58, 76.61) --
	( 47.00, 76.61) --
	( 47.01, 76.97) --
	( 47.95, 76.97) --
	( 47.96, 77.33) --
	( 47.97, 77.69) --
	( 48.31, 77.69) --
	( 48.32, 78.05) --
	( 48.34, 78.05) --
	( 48.35, 78.41) --
	( 49.09, 78.41) --
	( 49.10, 78.77) --
	( 49.41, 78.77) --
	( 49.42, 79.14) --
	( 50.83, 79.14) --
	( 50.84, 79.86) --
	( 51.28, 79.86) --
	( 51.29, 80.22) --
	( 53.51, 80.22) --
	( 53.52, 80.58) --
	( 58.74, 80.58) --
	( 58.75, 80.94) --
	( 60.50, 80.94) --
	( 60.51, 81.30) --
	( 61.64, 81.30) --
	( 61.65, 81.67) --
	( 66.90, 81.67) --
	( 66.91, 82.03) --
	( 68.17, 82.03) --
	( 68.18, 82.39) --
	( 69.17, 82.39) --
	( 69.18, 82.75) --
	( 70.48, 82.75) --
	( 70.49, 83.11) --
	( 73.03, 83.11) --
	( 73.04, 83.47) --
	( 73.86, 83.47) --
	( 73.87, 83.83) --
	( 81.16, 83.83) --
	( 81.17, 84.19) --
	( 82.18, 84.19) --
	( 82.19, 84.56) --
	( 83.12, 84.56) --
	( 83.13, 84.92) --
	( 86.82, 84.92) --
	( 86.83, 85.28) --
	( 89.32, 85.28) --
	( 89.33, 85.64) --
	( 89.71, 85.64) --
	( 89.72, 86.00) --
	( 90.96, 86.00) --
	( 90.98, 86.36) --
	( 91.79, 86.36) --
	( 91.80, 86.72) --
	( 95.62, 86.72) --
	( 95.63, 87.09) --
	( 96.18, 87.09) --
	( 96.19, 87.45) --
	( 99.48, 87.45) --
	( 99.49, 87.81) --
	(100.21, 87.81) --
	(100.22, 88.17) --
	(103.52, 88.17) --
	(103.53, 88.53) --
	(105.33, 88.53) --
	(105.34, 88.89) --
	(105.52, 88.89) --
	(105.53, 89.25) --
	(106.86, 89.25) --
	(106.87, 89.61) --
	(106.89, 89.61) --
	(106.90, 89.98) --
	(114.05, 89.98) --
	(114.06, 90.34) --
	(123.49, 90.34) --
	(123.50, 90.70) --
	(128.59, 90.70) --
	(128.60, 91.06) --
	(129.67, 91.06) --
	(129.69, 91.42) --
	(132.64, 91.42) --
	(132.66, 91.78) --
	(132.89, 91.78) --
	(132.90, 92.14) --
	(138.40, 92.14) --
	(138.41, 92.51) --
	(138.62, 92.51) --
	(138.63, 92.87) --
	(143.29, 92.87) --
	(143.30, 93.23) --
	(149.68, 93.23) --
	(149.70, 93.59) --
	(151.72, 93.59) --
	(151.73, 93.95) --
	(153.11, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.50,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-26.88, 48.78) {proportion of machines finished};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,  0.00) --
	(158.99,  0.00) --
	(158.99, 97.56) --
	(  0.00, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (  5.89, 28.19) --
	(  7.56, 28.19) --
	(  7.57, 28.55) --
	(  7.79, 28.55) --
	(  7.80, 28.91) --
	(  7.96, 28.91) --
	(  7.97, 29.27) --
	(  7.99, 29.27) --
	(  8.00, 29.63) --
	(  8.10, 29.63) --
	(  8.11, 29.99) --
	(  8.68, 29.99) --
	(  8.69, 30.35) --
	(  8.93, 30.35) --
	(  8.94, 30.71) --
	(  8.98, 30.71) --
	(  8.99, 31.08) --
	(  9.03, 31.08) --
	(  9.04, 31.44) --
	(  9.60, 31.44) --
	(  9.62, 32.16) --
	(  9.92, 32.16) --
	(  9.93, 32.52) --
	( 10.09, 32.52) --
	( 10.10, 32.88) --
	( 10.18, 32.88) --
	( 10.19, 33.24) --
	( 10.56, 33.24) --
	( 10.57, 33.61) --
	( 10.68, 33.61) --
	( 10.69, 33.97) --
	( 10.72, 33.97) --
	( 10.73, 34.33) --
	( 10.97, 34.33) --
	( 10.98, 34.69) --
	( 11.16, 34.69) --
	( 11.17, 35.05) --
	( 11.18, 35.41) --
	( 11.41, 35.41) --
	( 11.42, 35.77) --
	( 11.55, 35.77) --
	( 11.56, 36.13) --
	( 11.78, 36.13) --
	( 11.79, 36.50) --
	( 11.81, 36.50) --
	( 11.82, 36.86) --
	( 11.91, 36.86) --
	( 11.92, 37.22) --
	( 12.17, 37.22) --
	( 12.18, 37.58) --
	( 12.19, 37.58) --
	( 12.20, 37.94) --
	( 12.29, 37.94) --
	( 12.30, 38.30) --
	( 12.31, 38.30) --
	( 12.33, 38.66) --
	( 12.34, 38.66) --
	( 12.35, 39.03) --
	( 12.43, 39.03) --
	( 12.44, 39.39) --
	( 12.56, 39.39) --
	( 12.57, 39.75) --
	( 12.94, 39.75) --
	( 12.95, 40.11) --
	( 12.96, 40.11) --
	( 12.97, 40.47) --
	( 12.98, 40.83) --
	( 12.99, 41.19) --
	( 13.04, 41.19) --
	( 13.05, 41.56) --
	( 13.13, 41.56) --
	( 13.14, 41.92) --
	( 13.34, 41.92) --
	( 13.35, 42.28) --
	( 13.38, 42.28) --
	( 13.39, 42.64) --
	( 13.61, 42.64) --
	( 13.62, 43.00) --
	( 13.76, 43.00) --
	( 13.77, 43.36) --
	( 13.95, 43.36) --
	( 13.96, 43.72) --
	( 14.65, 43.72) --
	( 14.66, 44.08) --
	( 14.74, 44.08) --
	( 14.75, 44.45) --
	( 14.93, 44.45) --
	( 14.95, 45.17) --
	( 15.06, 45.17) --
	( 15.07, 45.53) --
	( 15.13, 45.53) --
	( 15.14, 45.89) --
	( 15.28, 45.89) --
	( 15.30, 46.25) --
	( 15.44, 46.25) --
	( 15.45, 46.61) --
	( 15.60, 46.61) --
	( 15.61, 46.98) --
	( 15.62, 47.34) --
	( 15.79, 47.34) --
	( 15.80, 47.70) --
	( 15.83, 47.70) --
	( 15.84, 48.06) --
	( 15.98, 48.06) --
	( 16.00, 48.42) --
	( 16.07, 48.42) --
	( 16.09, 48.78) --
	( 16.15, 48.78) --
	( 16.16, 49.14) --
	( 16.40, 49.14) --
	( 16.41, 49.50) --
	( 16.45, 49.50) --
	( 16.46, 50.23) --
	( 16.47, 50.59) --
	( 16.63, 50.59) --
	( 16.64, 50.95) --
	( 16.73, 50.95) --
	( 16.74, 51.31) --
	( 16.98, 51.31) --
	( 16.99, 51.67) --
	( 17.01, 51.67) --
	( 17.02, 52.03) --
	( 17.08, 52.03) --
	( 17.09, 52.40) --
	( 17.37, 52.40) --
	( 17.38, 52.76) --
	( 17.42, 52.76) --
	( 17.43, 53.12) --
	( 17.46, 53.12) --
	( 17.47, 53.48) --
	( 17.58, 53.48) --
	( 17.59, 53.84) --
	( 17.69, 53.84) --
	( 17.70, 54.20) --
	( 17.71, 54.56) --
	( 17.93, 54.56) --
	( 17.94, 54.93) --
	( 17.95, 54.93) --
	( 17.96, 55.29) --
	( 17.98, 55.29) --
	( 17.99, 55.65) --
	( 18.26, 55.65) --
	( 18.28, 56.01) --
	( 18.29, 56.37) --
	( 18.65, 56.37) --
	( 18.66, 56.73) --
	( 18.67, 57.09) --
	( 19.16, 57.09) --
	( 19.17, 57.45) --
	( 19.18, 57.45) --
	( 19.19, 57.82) --
	( 19.34, 57.82) --
	( 19.35, 58.18) --
	( 19.36, 58.54) --
	( 19.57, 58.54) --
	( 19.59, 58.90) --
	( 19.74, 58.90) --
	( 19.76, 59.26) --
	( 19.77, 59.26) --
	( 19.78, 59.62) --
	( 20.02, 59.62) --
	( 20.03, 59.98) --
	( 20.07, 59.98) --
	( 20.08, 60.35) --
	( 20.11, 60.35) --
	( 20.12, 60.71) --
	( 20.68, 60.71) --
	( 20.69, 61.07) --
	( 21.97, 61.07) --
	( 21.98, 61.43) --
	( 22.14, 61.43) --
	( 22.15, 61.79) --
	( 22.50, 61.79) --
	( 22.51, 62.15) --
	( 22.64, 62.15) --
	( 22.65, 62.51) --
	( 23.31, 62.51) --
	( 23.32, 62.87) --
	( 23.49, 62.87) --
	( 23.50, 63.24) --
	( 23.84, 63.24) --
	( 23.85, 63.60) --
	( 24.00, 63.60) --
	( 24.01, 63.96) --
	( 24.23, 63.96) --
	( 24.24, 64.32) --
	( 24.44, 64.32) --
	( 24.45, 64.68) --
	( 25.76, 64.68) --
	( 25.77, 65.04) --
	( 25.89, 65.04) --
	( 25.90, 65.40) --
	( 25.91, 65.40) --
	( 25.92, 65.77) --
	( 25.94, 65.77) --
	( 25.95, 66.13) --
	( 26.20, 66.13) --
	( 26.21, 66.49) --
	( 26.23, 66.49) --
	( 26.24, 66.85) --
	( 26.42, 66.85) --
	( 26.43, 67.21) --
	( 26.50, 67.21) --
	( 26.51, 67.57) --
	( 26.88, 67.57) --
	( 26.89, 67.93) --
	( 27.13, 67.93) --
	( 27.14, 68.30) --
	( 27.51, 68.30) --
	( 27.52, 68.66) --
	( 27.81, 68.66) --
	( 27.82, 69.02) --
	( 28.48, 69.02) --
	( 28.50, 69.38) --
	( 29.02, 69.38) --
	( 29.03, 69.74) --
	( 29.17, 69.74) --
	( 29.18, 70.10) --
	( 29.79, 70.10) --
	( 29.81, 70.46) --
	( 29.87, 70.46) --
	( 29.88, 70.82) --
	( 31.15, 70.82) --
	( 31.16, 71.19) --
	( 31.38, 71.19) --
	( 31.39, 71.55) --
	( 31.42, 71.55) --
	( 31.43, 71.91) --
	( 31.97, 71.91) --
	( 31.98, 72.27) --
	( 32.29, 72.27) --
	( 32.30, 72.63) --
	( 32.71, 72.63) --
	( 32.72, 72.99) --
	( 32.83, 72.99) --
	( 32.84, 73.35) --
	( 33.74, 73.35) --
	( 33.75, 73.72) --
	( 34.31, 73.72) --
	( 34.32, 74.08) --
	( 34.55, 74.08) --
	( 34.56, 74.44) --
	( 36.63, 74.44) --
	( 36.64, 74.80) --
	( 36.98, 74.80) --
	( 36.99, 75.16) --
	( 37.35, 75.16) --
	( 37.36, 75.52) --
	( 37.52, 75.52) --
	( 37.53, 75.88) --
	( 38.03, 75.88) --
	( 38.04, 76.24) --
	( 38.27, 76.24) --
	( 38.29, 76.61) --
	( 38.84, 76.61) --
	( 38.85, 76.97) --
	( 39.48, 76.97) --
	( 39.49, 77.33) --
	( 39.92, 77.33) --
	( 39.93, 77.69) --
	( 43.57, 77.69) --
	( 43.58, 78.05) --
	( 43.82, 78.05) --
	( 43.83, 78.41) --
	( 48.11, 78.41) --
	( 48.12, 78.77) --
	( 48.31, 78.77) --
	( 48.32, 79.14) --
	( 48.47, 79.14) --
	( 48.48, 79.50) --
	( 51.20, 79.50) --
	( 51.22, 79.86) --
	( 51.57, 79.86) --
	( 51.58, 80.22) --
	( 51.77, 80.22) --
	( 51.78, 80.58) --
	( 59.96, 80.58) --
	( 59.97, 80.94) --
	( 62.17, 80.94) --
	( 62.18, 81.30) --
	( 62.72, 81.30) --
	( 62.73, 81.67) --
	( 65.41, 81.67) --
	( 65.42, 82.03) --
	( 66.88, 82.03) --
	( 66.89, 82.39) --
	( 70.16, 82.39) --
	( 70.18, 82.75) --
	( 71.91, 82.75) --
	( 71.93, 83.11) --
	( 72.33, 83.11) --
	( 72.34, 83.47) --
	( 74.31, 83.47) --
	( 74.32, 83.83) --
	( 74.87, 83.83) --
	( 74.88, 84.19) --
	( 77.64, 84.19) --
	( 77.65, 84.56) --
	( 78.14, 84.56) --
	( 78.15, 84.92) --
	( 85.34, 84.92) --
	( 85.35, 85.28) --
	( 85.60, 85.28) --
	( 85.61, 85.64) --
	( 89.06, 85.64) --
	( 89.07, 86.00) --
	( 90.56, 86.00) --
	( 90.57, 86.36) --
	( 90.86, 86.36) --
	( 90.87, 86.72) --
	( 91.48, 86.72) --
	( 91.49, 87.09) --
	( 91.78, 87.09) --
	( 91.79, 87.45) --
	( 97.27, 87.45) --
	( 97.28, 87.81) --
	( 99.41, 87.81) --
	( 99.42, 88.17) --
	(102.19, 88.17) --
	(102.20, 88.53) --
	(102.89, 88.53) --
	(102.90, 88.89) --
	(107.10, 88.89) --
	(107.11, 89.25) --
	(111.08, 89.25) --
	(111.09, 89.61) --
	(111.35, 89.61) --
	(111.36, 89.98) --
	(111.61, 89.98) --
	(111.62, 90.34) --
	(116.45, 90.34) --
	(116.46, 90.70) --
	(124.72, 90.70) --
	(124.73, 91.06) --
	(129.26, 91.06) --
	(129.27, 91.42) --
	(129.45, 91.42) --
	(129.46, 91.78) --
	(131.57, 91.78) --
	(131.58, 92.14) --
	(142.50, 92.14) --
	(142.51, 92.51) --
	(144.15, 92.51) --
	(144.16, 92.87) --
	(146.12, 92.87) --
	(146.13, 93.23) --
	(147.99, 93.23) --
	(148.00, 93.59) --
	(148.50, 93.59) --
	(148.51, 93.95) --
	(153.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (  5.89, 22.77) --
	(  7.56, 22.77) --
	(  7.57, 23.13) --
	(  7.79, 23.13) --
	(  7.80, 23.49) --
	(  8.10, 23.49) --
	(  8.11, 23.85) --
	(  8.21, 23.85) --
	(  8.23, 24.21) --
	(  8.68, 24.21) --
	(  8.69, 24.57) --
	(  8.71, 24.57) --
	(  8.72, 24.93) --
	(  8.75, 24.93) --
	(  8.76, 25.29) --
	(  8.93, 25.29) --
	(  8.94, 25.66) --
	(  8.98, 25.66) --
	(  8.99, 26.02) --
	(  9.31, 26.02) --
	(  9.32, 26.38) --
	(  9.37, 26.38) --
	(  9.38, 26.74) --
	(  9.60, 26.74) --
	(  9.62, 27.46) --
	(  9.86, 27.46) --
	(  9.87, 27.82) --
	(  9.92, 27.82) --
	(  9.93, 28.19) --
	( 10.18, 28.19) --
	( 10.19, 28.55) --
	( 10.20, 28.91) --
	( 10.44, 28.91) --
	( 10.45, 29.27) --
	( 10.56, 29.27) --
	( 10.57, 29.63) --
	( 10.72, 29.63) --
	( 10.73, 29.99) --
	( 10.76, 29.99) --
	( 10.77, 30.35) --
	( 10.86, 30.35) --
	( 10.87, 30.71) --
	( 10.97, 30.71) --
	( 10.98, 31.08) --
	( 11.17, 31.08) --
	( 11.18, 31.44) --
	( 11.41, 31.44) --
	( 11.42, 31.80) --
	( 11.55, 31.80) --
	( 11.56, 32.16) --
	( 11.63, 32.16) --
	( 11.64, 32.52) --
	( 11.70, 32.52) --
	( 11.72, 32.88) --
	( 11.78, 32.88) --
	( 11.79, 33.24) --
	( 11.81, 33.24) --
	( 11.82, 33.61) --
	( 11.83, 33.97) --
	( 11.86, 33.97) --
	( 11.87, 34.33) --
	( 11.91, 34.33) --
	( 11.92, 34.69) --
	( 11.95, 34.69) --
	( 11.96, 35.05) --
	( 12.17, 35.05) --
	( 12.18, 35.41) --
	( 12.19, 35.41) --
	( 12.20, 36.13) --
	( 12.22, 36.13) --
	( 12.23, 36.50) --
	( 12.34, 36.50) --
	( 12.35, 36.86) --
	( 12.56, 36.86) --
	( 12.57, 37.22) --
	( 12.65, 37.22) --
	( 12.66, 37.58) --
	( 12.94, 37.58) --
	( 12.95, 37.94) --
	( 12.96, 37.94) --
	( 12.97, 38.30) --
	( 12.98, 38.66) --
	( 13.04, 38.66) --
	( 13.05, 39.03) --
	( 13.13, 39.03) --
	( 13.14, 39.39) --
	( 13.34, 39.39) --
	( 13.35, 39.75) --
	( 13.38, 39.75) --
	( 13.39, 40.11) --
	( 13.61, 40.11) --
	( 13.62, 40.47) --
	( 13.66, 40.47) --
	( 13.67, 40.83) --
	( 13.69, 40.83) --
	( 13.70, 41.19) --
	( 13.76, 41.19) --
	( 13.77, 41.56) --
	( 13.95, 41.56) --
	( 13.96, 41.92) --
	( 14.65, 41.92) --
	( 14.66, 42.28) --
	( 14.74, 42.28) --
	( 14.75, 42.64) --
	( 14.93, 42.64) --
	( 14.95, 43.00) --
	( 15.02, 43.00) --
	( 15.04, 43.36) --
	( 15.06, 43.36) --
	( 15.07, 43.72) --
	( 15.13, 43.72) --
	( 15.14, 44.08) --
	( 15.18, 44.08) --
	( 15.19, 44.45) --
	( 15.28, 44.45) --
	( 15.30, 44.81) --
	( 15.36, 44.81) --
	( 15.37, 45.17) --
	( 15.39, 45.53) --
	( 15.44, 45.53) --
	( 15.45, 45.89) --
	( 15.46, 46.25) --
	( 15.60, 46.25) --
	( 15.61, 46.61) --
	( 15.65, 46.61) --
	( 15.66, 46.98) --
	( 15.68, 46.98) --
	( 15.69, 47.34) --
	( 15.79, 47.34) --
	( 15.80, 47.70) --
	( 15.83, 47.70) --
	( 15.84, 48.06) --
	( 15.98, 48.06) --
	( 16.00, 48.42) --
	( 16.15, 48.42) --
	( 16.16, 48.78) --
	( 16.24, 48.78) --
	( 16.25, 49.14) --
	( 16.45, 49.14) --
	( 16.46, 49.87) --
	( 16.63, 49.87) --
	( 16.64, 50.23) --
	( 16.84, 50.23) --
	( 16.85, 50.59) --
	( 16.86, 50.95) --
	( 16.98, 50.95) --
	( 16.99, 51.31) --
	( 17.08, 51.31) --
	( 17.09, 51.67) --
	( 17.25, 51.67) --
	( 17.26, 52.03) --
	( 17.27, 52.03) --
	( 17.28, 52.40) --
	( 17.33, 52.40) --
	( 17.34, 52.76) --
	( 17.35, 53.12) --
	( 17.37, 53.12) --
	( 17.38, 53.48) --
	( 17.42, 53.48) --
	( 17.43, 54.20) --
	( 17.58, 54.20) --
	( 17.59, 54.56) --
	( 17.68, 54.56) --
	( 17.69, 54.93) --
	( 17.70, 55.29) --
	( 17.71, 55.65) --
	( 17.93, 55.65) --
	( 17.94, 56.01) --
	( 17.98, 56.01) --
	( 17.99, 56.37) --
	( 18.28, 56.37) --
	( 18.29, 56.73) --
	( 18.60, 56.73) --
	( 18.61, 57.09) --
	( 18.65, 57.09) --
	( 18.66, 57.45) --
	( 18.67, 57.82) --
	( 18.81, 57.82) --
	( 18.82, 58.18) --
	( 19.16, 58.18) --
	( 19.17, 58.54) --
	( 19.34, 58.54) --
	( 19.35, 58.90) --
	( 19.36, 59.26) --
	( 19.60, 59.26) --
	( 19.61, 59.62) --
	( 19.74, 59.62) --
	( 19.76, 59.98) --
	( 19.86, 59.98) --
	( 19.87, 60.35) --
	( 20.02, 60.35) --
	( 20.03, 60.71) --
	( 20.07, 60.71) --
	( 20.08, 61.07) --
	( 20.09, 61.07) --
	( 20.11, 61.43) --
	( 20.12, 61.79) --
	( 20.20, 61.79) --
	( 20.21, 62.15) --
	( 20.27, 62.15) --
	( 20.29, 62.87) --
	( 20.68, 62.87) --
	( 20.69, 63.24) --
	( 21.62, 63.24) --
	( 21.63, 63.60) --
	( 21.73, 63.60) --
	( 21.74, 63.96) --
	( 22.14, 63.96) --
	( 22.15, 64.32) --
	( 22.44, 64.32) --
	( 22.45, 64.68) --
	( 22.64, 64.68) --
	( 22.65, 65.04) --
	( 23.49, 65.04) --
	( 23.50, 65.40) --
	( 23.66, 65.40) --
	( 23.67, 65.77) --
	( 23.84, 65.77) --
	( 23.85, 66.13) --
	( 24.00, 66.13) --
	( 24.01, 66.49) --
	( 24.85, 66.49) --
	( 24.86, 66.85) --
	( 24.87, 67.21) --
	( 25.42, 67.21) --
	( 25.44, 67.57) --
	( 25.76, 67.57) --
	( 25.77, 67.93) --
	( 26.20, 67.93) --
	( 26.21, 68.30) --
	( 26.25, 68.30) --
	( 26.26, 69.02) --
	( 26.88, 69.02) --
	( 26.89, 69.38) --
	( 26.91, 69.38) --
	( 26.93, 69.74) --
	( 27.81, 69.74) --
	( 27.82, 70.10) --
	( 28.24, 70.10) --
	( 28.25, 70.46) --
	( 28.51, 70.46) --
	( 28.52, 70.82) --
	( 29.17, 70.82) --
	( 29.18, 71.19) --
	( 29.38, 71.19) --
	( 29.39, 71.55) --
	( 29.79, 71.55) --
	( 29.81, 71.91) --
	( 29.87, 71.91) --
	( 29.88, 72.27) --
	( 31.15, 72.27) --
	( 31.16, 72.63) --
	( 31.23, 72.63) --
	( 31.24, 72.99) --
	( 31.38, 72.99) --
	( 31.39, 73.35) --
	( 31.42, 73.35) --
	( 31.43, 73.72) --
	( 31.59, 73.72) --
	( 31.60, 74.08) --
	( 31.97, 74.08) --
	( 31.98, 74.44) --
	( 32.29, 74.44) --
	( 32.30, 74.80) --
	( 32.75, 74.80) --
	( 32.76, 75.16) --
	( 32.83, 75.16) --
	( 32.84, 75.52) --
	( 33.74, 75.52) --
	( 33.75, 75.88) --
	( 34.27, 75.88) --
	( 34.28, 76.24) --
	( 34.42, 76.24) --
	( 34.44, 76.61) --
	( 36.63, 76.61) --
	( 36.64, 76.97) --
	( 37.52, 76.97) --
	( 37.53, 77.33) --
	( 37.95, 77.33) --
	( 37.96, 77.69) --
	( 38.27, 77.69) --
	( 38.29, 78.05) --
	( 39.48, 78.05) --
	( 39.49, 78.41) --
	( 43.31, 78.41) --
	( 43.32, 78.77) --
	( 48.47, 78.77) --
	( 48.48, 79.14) --
	( 49.13, 79.14) --
	( 49.14, 79.50) --
	( 51.50, 79.50) --
	( 51.51, 79.86) --
	( 51.57, 79.86) --
	( 51.58, 80.22) --
	( 52.51, 80.22) --
	( 52.53, 80.58) --
	( 59.87, 80.58) --
	( 59.88, 80.94) --
	( 60.85, 80.94) --
	( 60.86, 81.30) --
	( 63.17, 81.30) --
	( 63.19, 81.67) --
	( 66.88, 81.67) --
	( 66.89, 82.03) --
	( 67.63, 82.03) --
	( 67.65, 82.39) --
	( 68.46, 82.39) --
	( 68.47, 82.75) --
	( 69.23, 82.75) --
	( 69.24, 83.11) --
	( 73.69, 83.11) --
	( 73.70, 83.47) --
	( 74.36, 83.47) --
	( 74.38, 83.83) --
	( 82.18, 83.83) --
	( 82.19, 84.19) --
	( 83.12, 84.19) --
	( 83.13, 84.56) --
	( 85.79, 84.56) --
	( 85.80, 84.92) --
	( 85.98, 84.92) --
	( 86.00, 85.28) --
	( 89.84, 85.28) --
	( 89.85, 85.64) --
	( 90.02, 85.64) --
	( 90.03, 86.00) --
	( 91.02, 86.00) --
	( 91.03, 86.36) --
	( 91.96, 86.36) --
	( 91.97, 86.72) --
	( 92.18, 86.72) --
	( 92.20, 87.09) --
	( 93.95, 87.09) --
	( 93.96, 87.45) --
	( 95.24, 87.45) --
	( 95.26, 87.81) --
	(101.57, 87.81) --
	(101.58, 88.17) --
	(102.69, 88.17) --
	(102.70, 88.53) --
	(103.97, 88.53) --
	(103.98, 88.89) --
	(104.89, 88.89) --
	(104.90, 89.25) --
	(106.81, 89.25) --
	(106.82, 89.61) --
	(109.09, 89.61) --
	(109.10, 89.98) --
	(125.15, 89.98) --
	(125.16, 90.34) --
	(125.76, 90.34) --
	(125.77, 90.70) --
	(129.32, 90.70) --
	(129.34, 91.06) --
	(132.31, 91.06) --
	(132.32, 91.42) --
	(136.44, 91.42) --
	(136.45, 91.78) --
	(137.30, 91.78) --
	(137.31, 92.14) --
	(138.26, 92.14) --
	(138.27, 92.51) --
	(138.62, 92.51) --
	(138.63, 92.87) --
	(140.75, 92.87) --
	(140.76, 93.23) --
	(152.35, 93.23) --
	(152.36, 93.59) --
	(153.09, 93.59) --
	(153.11, 93.95);
\end{scope}
\end{tikzpicture}


==> plots/MStplot-CmaxVsLex.5min.5inrow.5.L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-07 16:54:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (191.52, 97.56);
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.41,  5.06) --
	( 42.63,  5.06) --
	( 42.64,  5.42) --
	( 43.48,  5.42) --
	( 43.49,  5.78) --
	( 44.14,  5.78) --
	( 44.15,  6.14) --
	( 44.91,  6.14) --
	( 44.93,  6.50) --
	( 45.45,  6.50) --
	( 45.46,  6.87) --
	( 45.47,  6.87) --
	( 45.48,  7.23) --
	( 45.77,  7.23) --
	( 45.78,  7.59) --
	( 45.80,  7.95) --
	( 46.00,  7.95) --
	( 46.01,  8.31) --
	( 46.04,  8.31) --
	( 46.05,  8.67) --
	( 46.07,  8.67) --
	( 46.08,  9.03) --
	( 46.45,  9.03) --
	( 46.46,  9.40) --
	( 46.69,  9.40) --
	( 46.70,  9.76) --
	( 46.71,  9.76) --
	( 46.72, 10.12) --
	( 46.98, 10.12) --
	( 46.99, 10.48) --
	( 47.11, 10.48) --
	( 47.12, 10.84) --
	( 47.13, 11.20) --
	( 47.15, 11.20) --
	( 47.16, 11.92) --
	( 47.17, 12.29) --
	( 47.30, 12.29) --
	( 47.31, 12.65) --
	( 47.32, 12.65) --
	( 47.33, 13.01) --
	( 47.35, 13.01) --
	( 47.36, 13.37) --
	( 47.38, 13.37) --
	( 47.39, 13.73) --
	( 47.43, 13.73) --
	( 47.44, 14.09) --
	( 47.50, 14.09) --
	( 47.51, 14.45) --
	( 47.53, 14.45) --
	( 47.55, 14.82) --
	( 47.66, 14.82) --
	( 47.67, 15.18) --
	( 47.73, 15.18) --
	( 47.74, 15.54) --
	( 47.75, 15.90) --
	( 47.77, 15.90) --
	( 47.78, 16.26) --
	( 47.79, 16.98) --
	( 47.83, 16.98) --
	( 47.84, 17.34) --
	( 48.47, 17.34) --
	( 48.48, 17.71) --
	( 48.88, 17.71) --
	( 48.89, 18.07) --
	( 48.92, 18.07) --
	( 48.93, 18.79) --
	( 49.06, 18.79) --
	( 49.07, 19.15) --
	( 49.56, 19.15) --
	( 49.57, 19.51) --
	( 49.86, 19.51) --
	( 49.87, 19.87) --
	( 49.89, 19.87) --
	( 49.91, 20.24) --
	( 50.20, 20.24) --
	( 50.21, 20.60) --
	( 50.27, 20.60) --
	( 50.28, 20.96) --
	( 50.32, 20.96) --
	( 50.33, 21.68) --
	( 50.48, 21.68) --
	( 50.49, 22.04) --
	( 50.50, 22.04) --
	( 50.52, 22.40) --
	( 50.53, 22.77) --
	( 50.55, 22.77) --
	( 50.56, 23.85) --
	( 50.65, 23.85) --
	( 50.66, 24.21) --
	( 50.70, 24.21) --
	( 50.71, 24.57) --
	( 50.72, 24.93) --
	( 50.75, 24.93) --
	( 50.76, 25.29) --
	( 50.81, 25.29) --
	( 50.82, 25.66) --
	( 50.99, 25.66) --
	( 51.00, 26.02) --
	( 51.01, 26.38) --
	( 51.11, 26.38) --
	( 51.13, 26.74) --
	( 51.18, 26.74) --
	( 51.19, 27.10) --
	( 51.25, 27.10) --
	( 51.26, 27.46) --
	( 51.27, 27.82) --
	( 51.28, 27.82) --
	( 51.29, 28.19) --
	( 51.42, 28.19) --
	( 51.43, 28.55) --
	( 51.48, 28.55) --
	( 51.49, 28.91) --
	( 51.53, 28.91) --
	( 51.54, 29.27) --
	( 51.60, 29.27) --
	( 51.61, 29.63) --
	( 51.83, 29.63) --
	( 51.84, 29.99) --
	( 51.94, 29.99) --
	( 51.95, 30.35) --
	( 53.30, 30.35) --
	( 53.32, 30.71) --
	( 53.42, 30.71) --
	( 53.43, 31.44) --
	( 53.55, 31.44) --
	( 53.56, 31.80) --
	( 53.72, 31.80) --
	( 53.73, 32.16) --
	( 53.80, 32.16) --
	( 53.81, 32.52) --
	( 53.91, 32.52) --
	( 53.93, 32.88) --
	( 54.11, 32.88) --
	( 54.12, 33.24) --
	( 54.17, 33.24) --
	( 54.19, 33.97) --
	( 54.30, 33.97) --
	( 54.31, 34.33) --
	( 54.32, 34.69) --
	( 54.35, 34.69) --
	( 54.37, 35.05) --
	( 54.56, 35.05) --
	( 54.57, 35.41) --
	( 54.58, 35.77) --
	( 54.59, 35.77) --
	( 54.60, 36.13) --
	( 54.67, 36.13) --
	( 54.68, 36.50) --
	( 54.74, 36.50) --
	( 54.75, 37.22) --
	( 54.76, 37.58) --
	( 54.77, 37.58) --
	( 54.78, 37.94) --
	( 54.80, 37.94) --
	( 54.81, 38.30) --
	( 54.89, 38.30) --
	( 54.90, 38.66) --
	( 55.10, 38.66) --
	( 55.11, 39.03) --
	( 55.12, 39.03) --
	( 55.13, 39.75) --
	( 55.82, 39.75) --
	( 55.83, 40.11) --
	( 56.27, 40.11) --
	( 56.29, 40.47) --
	( 57.79, 40.47) --
	( 57.80, 40.83) --
	( 58.25, 40.83) --
	( 58.26, 41.19) --
	( 58.27, 41.19) --
	( 58.28, 41.56) --
	( 58.34, 41.56) --
	( 58.35, 41.92) --
	( 58.36, 41.92) --
	( 58.37, 42.28) --
	( 58.40, 42.28) --
	( 58.41, 43.00) --
	( 58.74, 43.00) --
	( 58.75, 43.36) --
	( 58.76, 44.08) --
	( 58.84, 44.08) --
	( 58.85, 44.45) --
	( 58.88, 44.45) --
	( 58.89, 44.81) --
	( 59.37, 44.81) --
	( 59.38, 45.17) --
	( 59.57, 45.17) --
	( 59.58, 45.53) --
	( 59.63, 45.53) --
	( 59.64, 45.89) --
	( 59.68, 45.89) --
	( 59.70, 46.25) --
	( 59.76, 46.25) --
	( 59.78, 46.61) --
	( 59.84, 46.61) --
	( 59.85, 46.98) --
	( 59.92, 46.98) --
	( 59.93, 47.34) --
	( 60.15, 47.34) --
	( 60.16, 47.70) --
	( 60.24, 47.70) --
	( 60.25, 48.42) --
	( 60.36, 48.42) --
	( 60.37, 48.78) --
	( 61.13, 48.78) --
	( 61.14, 49.14) --
	( 61.42, 49.14) --
	( 61.44, 49.50) --
	( 61.58, 49.50) --
	( 61.59, 49.87) --
	( 62.03, 49.87) --
	( 62.04, 50.23) --
	( 62.12, 50.23) --
	( 62.14, 50.59) --
	( 62.45, 50.59) --
	( 62.46, 50.95) --
	( 63.74, 50.95) --
	( 63.75, 51.31) --
	( 63.92, 51.31) --
	( 63.93, 51.67) --
	( 63.94, 51.67) --
	( 63.95, 52.03) --
	( 64.02, 52.03) --
	( 64.03, 52.40) --
	( 64.16, 52.40) --
	( 64.17, 52.76) --
	( 64.25, 52.76) --
	( 64.26, 53.12) --
	( 64.37, 53.12) --
	( 64.38, 53.48) --
	( 64.53, 53.48) --
	( 64.54, 53.84) --
	( 64.61, 53.84) --
	( 64.62, 54.56) --
	( 64.64, 54.56) --
	( 64.65, 54.93) --
	( 64.74, 54.93) --
	( 64.75, 55.29) --
	( 64.77, 55.65) --
	( 64.86, 55.65) --
	( 64.87, 56.01) --
	( 65.12, 56.01) --
	( 65.13, 56.37) --
	( 65.25, 56.37) --
	( 65.26, 56.73) --
	( 65.41, 56.73) --
	( 65.42, 57.09) --
	( 65.43, 57.09) --
	( 65.44, 57.45) --
	( 65.47, 57.45) --
	( 65.48, 57.82) --
	( 65.51, 57.82) --
	( 65.52, 58.18) --
	( 65.73, 58.18) --
	( 65.74, 58.54) --
	( 65.85, 58.54) --
	( 65.86, 58.90) --
	( 65.97, 58.90) --
	( 65.99, 59.26) --
	( 66.02, 59.26) --
	( 66.03, 59.62) --
	( 66.05, 59.62) --
	( 66.06, 59.98) --
	( 66.13, 59.98) --
	( 66.14, 60.35) --
	( 66.20, 60.35) --
	( 66.21, 60.71) --
	( 66.27, 60.71) --
	( 66.28, 61.07) --
	( 66.31, 61.07) --
	( 66.32, 61.43) --
	( 67.13, 61.43) --
	( 67.14, 61.79) --
	( 67.31, 61.79) --
	( 67.32, 62.15) --
	( 67.43, 62.15) --
	( 67.44, 62.51) --
	( 68.09, 62.51) --
	( 68.10, 62.87) --
	( 68.32, 62.87) --
	( 68.33, 63.24) --
	( 70.02, 63.24) --
	( 70.03, 63.60) --
	( 70.59, 63.60) --
	( 70.60, 63.96) --
	( 71.01, 63.96) --
	( 71.02, 64.32) --
	( 71.76, 64.32) --
	( 71.77, 64.68) --
	( 71.78, 65.04) --
	( 72.00, 65.04) --
	( 72.02, 65.40) --
	( 72.39, 65.40) --
	( 72.40, 65.77) --
	( 72.54, 65.77) --
	( 72.55, 66.13) --
	( 72.94, 66.13) --
	( 72.95, 66.49) --
	( 73.43, 66.49) --
	( 73.44, 66.85) --
	( 73.52, 66.85) --
	( 73.53, 67.21) --
	( 73.69, 67.21) --
	( 73.70, 67.57) --
	( 73.89, 67.57) --
	( 73.90, 67.93) --
	( 73.99, 67.93) --
	( 74.00, 68.30) --
	( 74.01, 68.66) --
	( 74.03, 68.66) --
	( 74.04, 69.02) --
	( 74.15, 69.02) --
	( 74.16, 69.38) --
	( 74.96, 69.38) --
	( 74.97, 69.74) --
	( 74.99, 70.10) --
	( 75.44, 70.10) --
	( 75.45, 70.46) --
	( 76.07, 70.46) --
	( 76.08, 70.82) --
	( 76.15, 70.82) --
	( 76.16, 71.19) --
	( 76.35, 71.19) --
	( 76.36, 71.55) --
	( 76.63, 71.55) --
	( 76.65, 71.91) --
	( 76.86, 71.91) --
	( 76.87, 72.27) --
	( 78.10, 72.27) --
	( 78.11, 72.63) --
	( 78.42, 72.63) --
	( 78.43, 72.99) --
	( 78.58, 72.99) --
	( 78.59, 73.35) --
	( 78.70, 73.35) --
	( 78.71, 73.72) --
	( 78.72, 73.72) --
	( 78.73, 74.08) --
	( 78.88, 74.08) --
	( 78.89, 74.44) --
	( 78.90, 74.80) --
	( 79.30, 74.80) --
	( 79.31, 75.16) --
	( 79.64, 75.16) --
	( 79.65, 75.52) --
	( 79.69, 75.52) --
	( 79.71, 75.88) --
	( 80.55, 75.88) --
	( 80.56, 76.24) --
	( 80.63, 76.24) --
	( 80.64, 76.61) --
	( 80.98, 76.61) --
	( 80.99, 76.97) --
	( 81.19, 76.97) --
	( 81.20, 77.33) --
	( 81.52, 77.33) --
	( 81.54, 77.69) --
	( 82.40, 77.69) --
	( 82.42, 78.05) --
	( 82.56, 78.05) --
	( 82.57, 78.41) --
	( 84.03, 78.41) --
	( 84.04, 78.77) --
	( 84.80, 78.77) --
	( 84.81, 79.14) --
	( 84.90, 79.14) --
	( 84.91, 79.50) --
	( 85.40, 79.50) --
	( 85.41, 79.86) --
	( 85.67, 79.86) --
	( 85.68, 80.22) --
	( 85.83, 80.22) --
	( 85.84, 80.58) --
	( 85.91, 80.58) --
	( 85.92, 80.94) --
	( 86.00, 80.94) --
	( 86.01, 81.67) --
	( 87.28, 81.67) --
	( 87.29, 82.03) --
	( 87.72, 82.03) --
	( 87.73, 82.39) --
	( 87.75, 82.39) --
	( 87.76, 82.75) --
	( 88.84, 82.75) --
	( 88.85, 83.11) --
	( 89.16, 83.11) --
	( 89.17, 83.47) --
	( 89.27, 83.47) --
	( 89.28, 83.83) --
	( 89.35, 83.83) --
	( 89.36, 84.19) --
	( 90.66, 84.19) --
	( 90.67, 84.56) --
	( 90.79, 84.56) --
	( 90.81, 84.92) --
	( 90.83, 84.92) --
	( 90.84, 85.28) --
	( 90.87, 85.28) --
	( 90.89, 85.64) --
	( 91.11, 85.64) --
	( 91.12, 86.00) --
	( 91.13, 86.36) --
	( 92.33, 86.36) --
	( 92.34, 86.72) --
	( 92.57, 86.72) --
	( 92.58, 87.09) --
	( 93.05, 87.09) --
	( 93.06, 87.45) --
	( 93.40, 87.45) --
	( 93.41, 87.81) --
	( 93.87, 87.81) --
	( 93.88, 88.17) --
	( 95.55, 88.17) --
	( 95.56, 88.53) --
	( 98.18, 88.53) --
	( 98.19, 88.89) --
	( 98.89, 88.89) --
	( 98.90, 89.25) --
	( 99.48, 89.25) --
	( 99.49, 89.61) --
	( 99.67, 89.61) --
	( 99.68, 89.98) --
	(100.87, 89.98) --
	(100.88, 90.34) --
	(100.89, 90.70) --
	(101.58, 90.70) --
	(101.59, 91.06) --
	(103.13, 91.06) --
	(103.14, 91.42) --
	(104.37, 91.42) --
	(104.38, 91.78) --
	(105.70, 91.78) --
	(105.71, 92.14) --
	(108.87, 92.14) --
	(108.88, 92.51) --
	(114.96, 92.51) --
	(114.97, 92.87) --
	(124.64, 92.87) --
	(124.65, 93.23) --
	(129.37, 93.23) --
	(129.38, 93.59) --
	(136.56, 93.59) --
	(136.57, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.02,-31.92) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.64, 48.78) {5 machines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 32.52, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  3.61) -- ( 28.32,  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 21.68) -- ( 28.32, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 39.75) -- ( 28.32, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 57.82) -- ( 28.32, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 75.88) -- ( 28.32, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 93.95) -- ( 28.32, 93.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44,  3.61) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 21.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 39.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 57.82) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 75.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.44, 93.95) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52,  0.00) --
	(191.52,  0.00) --
	(191.52, 97.56) --
	( 32.52, 97.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 32.52,  0.00) rectangle (191.52, 97.56);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 38.41,  8.31) --
	( 39.27,  8.31) --
	( 39.28,  8.67) --
	( 43.16,  8.67) --
	( 43.18,  9.03) --
	( 43.32,  9.03) --
	( 43.33,  9.40) --
	( 43.63,  9.40) --
	( 43.64,  9.76) --
	( 44.14,  9.76) --
	( 44.15, 10.12) --
	( 44.33, 10.12) --
	( 44.34, 10.48) --
	( 44.91, 10.48) --
	( 44.93, 10.84) --
	( 45.13, 10.84) --
	( 45.14, 11.20) --
	( 45.21, 11.20) --
	( 45.22, 11.56) --
	( 45.47, 11.56) --
	( 45.48, 11.92) --
	( 45.50, 11.92) --
	( 45.51, 12.29) --
	( 45.55, 12.29) --
	( 45.56, 12.65) --
	( 45.58, 12.65) --
	( 45.59, 13.01) --
	( 45.77, 13.01) --
	( 45.78, 13.37) --
	( 45.85, 13.37) --
	( 45.86, 13.73) --
	( 46.00, 13.73) --
	( 46.01, 14.09) --
	( 46.04, 14.09) --
	( 46.05, 14.45) --
	( 46.24, 14.45) --
	( 46.25, 14.82) --
	( 46.31, 14.82) --
	( 46.33, 15.18) --
	( 46.34, 15.18) --
	( 46.35, 15.54) --
	( 46.46, 15.54) --
	( 46.47, 15.90) --
	( 46.51, 15.90) --
	( 46.52, 16.26) --
	( 46.57, 16.26) --
	( 46.59, 16.98) --
	( 46.71, 16.98) --
	( 46.72, 17.34) --
	( 46.73, 17.71) --
	( 46.74, 18.07) --
	( 46.77, 18.07) --
	( 46.78, 18.43) --
	( 46.92, 18.43) --
	( 46.94, 19.15) --
	( 46.96, 19.15) --
	( 46.97, 19.51) --
	( 46.98, 19.51) --
	( 46.99, 19.87) --
	( 47.15, 19.87) --
	( 47.16, 20.24) --
	( 47.17, 20.60) --
	( 47.35, 20.60) --
	( 47.36, 20.96) --
	( 47.43, 20.96) --
	( 47.44, 21.68) --
	( 47.53, 21.68) --
	( 47.55, 22.04) --
	( 47.77, 22.04) --
	( 47.78, 22.40) --
	( 47.79, 22.77) --
	( 47.83, 22.77) --
	( 47.84, 23.13) --
	( 48.90, 23.13) --
	( 48.91, 23.49) --
	( 49.06, 23.49) --
	( 49.07, 23.85) --
	( 49.21, 23.85) --
	( 49.22, 24.21) --
	( 49.74, 24.21) --
	( 49.75, 24.57) --
	( 49.86, 24.57) --
	( 49.87, 24.93) --
	( 50.20, 24.93) --
	( 50.21, 25.29) --
	( 50.22, 25.66) --
	( 50.32, 25.66) --
	( 50.33, 26.02) --
	( 50.46, 26.02) --
	( 50.47, 26.38) --
	( 50.48, 26.38) --
	( 50.49, 26.74) --
	( 50.50, 26.74) --
	( 50.52, 27.10) --
	( 50.55, 27.10) --
	( 50.56, 27.82) --
	( 50.62, 27.82) --
	( 50.63, 28.19) --
	( 50.70, 28.19) --
	( 50.71, 28.55) --
	( 50.72, 28.91) --
	( 50.75, 28.91) --
	( 50.76, 29.27) --
	( 50.81, 29.27) --
	( 50.82, 29.63) --
	( 50.99, 29.63) --
	( 51.00, 29.99) --
	( 51.01, 30.35) --
	( 51.15, 30.35) --
	( 51.16, 30.71) --
	( 51.18, 30.71) --
	( 51.19, 31.08) --
	( 51.23, 31.08) --
	( 51.24, 31.44) --
	( 51.28, 31.44) --
	( 51.29, 31.80) --
	( 51.34, 31.80) --
	( 51.35, 32.16) --
	( 51.42, 32.16) --
	( 51.43, 32.52) --
	( 51.48, 32.52) --
	( 51.49, 32.88) --
	( 51.60, 32.88) --
	( 51.61, 33.24) --
	( 51.89, 33.24) --
	( 51.90, 33.61) --
	( 51.94, 33.61) --
	( 51.95, 33.97) --
	( 52.74, 33.97) --
	( 52.75, 34.33) --
	( 53.25, 34.33) --
	( 53.26, 34.69) --
	( 53.30, 34.69) --
	( 53.32, 35.05) --
	( 53.33, 35.41) --
	( 53.41, 35.41) --
	( 53.42, 35.77) --
	( 53.43, 36.13) --
	( 53.45, 36.13) --
	( 53.46, 36.50) --
	( 53.71, 36.50) --
	( 53.72, 36.86) --
	( 53.73, 37.22) --
	( 53.79, 37.22) --
	( 53.80, 37.58) --
	( 53.81, 37.94) --
	( 53.91, 37.94) --
	( 53.93, 38.30) --
	( 53.95, 38.30) --
	( 53.96, 38.66) --
	( 54.05, 38.66) --
	( 54.06, 39.03) --
	( 54.07, 39.03) --
	( 54.08, 39.39) --
	( 54.11, 39.39) --
	( 54.12, 39.75) --
	( 54.29, 39.75) --
	( 54.30, 40.11) --
	( 54.34, 40.11) --
	( 54.35, 40.47) --
	( 54.38, 40.47) --
	( 54.39, 40.83) --
	( 54.42, 40.83) --
	( 54.43, 41.19) --
	( 54.52, 41.19) --
	( 54.54, 41.56) --
	( 54.56, 41.56) --
	( 54.57, 41.92) --
	( 54.58, 41.92) --
	( 54.59, 42.28) --
	( 54.64, 42.28) --
	( 54.65, 42.64) --
	( 54.74, 42.64) --
	( 54.75, 43.00) --
	( 54.89, 43.00) --
	( 54.90, 43.36) --
	( 55.08, 43.36) --
	( 55.09, 43.72) --
	( 55.12, 43.72) --
	( 55.13, 44.08) --
	( 55.37, 44.08) --
	( 55.38, 44.45) --
	( 55.50, 44.45) --
	( 55.51, 44.81) --
	( 55.52, 44.81) --
	( 55.53, 45.17) --
	( 55.65, 45.17) --
	( 55.66, 45.53) --
	( 55.86, 45.53) --
	( 55.87, 45.89) --
	( 56.97, 45.89) --
	( 56.99, 46.25) --
	( 57.22, 46.25) --
	( 57.23, 46.61) --
	( 57.56, 46.61) --
	( 57.57, 46.98) --
	( 57.58, 47.34) --
	( 57.73, 47.34) --
	( 57.74, 47.70) --
	( 57.98, 47.70) --
	( 57.99, 48.06) --
	( 58.23, 48.06) --
	( 58.24, 48.42) --
	( 58.34, 48.42) --
	( 58.35, 48.78) --
	( 58.36, 49.14) --
	( 58.40, 49.14) --
	( 58.41, 49.50) --
	( 58.70, 49.50) --
	( 58.71, 49.87) --
	( 58.91, 49.87) --
	( 58.92, 50.23) --
	( 59.14, 50.23) --
	( 59.15, 50.59) --
	( 59.33, 50.59) --
	( 59.35, 50.95) --
	( 59.39, 50.95) --
	( 59.40, 51.31) --
	( 59.46, 51.31) --
	( 59.47, 51.67) --
	( 59.71, 51.67) --
	( 59.72, 52.03) --
	( 60.02, 52.03) --
	( 60.03, 52.40) --
	( 60.09, 52.40) --
	( 60.10, 52.76) --
	( 60.14, 52.76) --
	( 60.15, 53.12) --
	( 60.36, 53.12) --
	( 60.37, 53.48) --
	( 61.13, 53.48) --
	( 61.14, 53.84) --
	( 61.30, 53.84) --
	( 61.31, 54.20) --
	( 61.51, 54.20) --
	( 61.53, 54.56) --
	( 61.65, 54.56) --
	( 61.66, 54.93) --
	( 62.02, 54.93) --
	( 62.03, 55.29) --
	( 62.15, 55.29) --
	( 62.16, 55.65) --
	( 62.26, 55.65) --
	( 62.27, 56.01) --
	( 62.96, 56.01) --
	( 62.97, 56.37) --
	( 63.30, 56.37) --
	( 63.31, 56.73) --
	( 63.85, 56.73) --
	( 63.86, 57.09) --
	( 63.93, 57.09) --
	( 63.94, 57.45) --
	( 63.95, 58.18) --
	( 64.25, 58.18) --
	( 64.26, 58.54) --
	( 64.79, 58.54) --
	( 64.80, 58.90) --
	( 64.86, 58.90) --
	( 64.87, 59.26) --
	( 66.41, 59.26) --
	( 66.43, 59.62) --
	( 67.75, 59.62) --
	( 67.76, 59.98) --
	( 68.06, 59.98) --
	( 68.07, 60.35) --
	( 68.28, 60.35) --
	( 68.29, 60.71) --
	( 68.41, 60.71) --
	( 68.42, 61.07) --
	( 68.52, 61.07) --
	( 68.53, 61.43) --
	( 68.56, 61.43) --
	( 68.57, 61.79) --
	( 68.94, 61.79) --
	( 68.96, 62.15) --
	( 69.16, 62.15) --
	( 69.17, 62.51) --
	( 69.43, 62.51) --
	( 69.44, 62.87) --
	( 69.81, 62.87) --
	( 69.83, 63.24) --
	( 70.28, 63.24) --
	( 70.29, 63.60) --
	( 71.16, 63.60) --
	( 71.17, 63.96) --
	( 71.58, 63.96) --
	( 71.59, 64.32) --
	( 71.87, 64.32) --
	( 71.88, 64.68) --
	( 71.93, 64.68) --
	( 71.94, 65.04) --
	( 72.26, 65.04) --
	( 72.28, 65.40) --
	( 73.35, 65.40) --
	( 73.36, 65.77) --
	( 73.85, 65.77) --
	( 73.86, 66.13) --
	( 73.87, 66.49) --
	( 75.00, 66.49) --
	( 75.01, 66.85) --
	( 75.20, 66.85) --
	( 75.21, 67.21) --
	( 75.64, 67.21) --
	( 75.65, 67.57) --
	( 75.66, 67.93) --
	( 75.67, 68.30) --
	( 76.28, 68.30) --
	( 76.30, 68.66) --
	( 76.50, 68.66) --
	( 76.51, 69.02) --
	( 76.69, 69.02) --
	( 76.70, 69.38) --
	( 76.85, 69.38) --
	( 76.86, 69.74) --
	( 76.88, 69.74) --
	( 76.89, 70.10) --
	( 76.93, 70.10) --
	( 76.94, 70.46) --
	( 77.15, 70.46) --
	( 77.17, 70.82) --
	( 77.18, 70.82) --
	( 77.19, 71.55) --
	( 77.32, 71.55) --
	( 77.33, 71.91) --
	( 77.38, 71.91) --
	( 77.39, 72.27) --
	( 77.64, 72.27) --
	( 77.65, 72.63) --
	( 77.70, 72.63) --
	( 77.71, 72.99) --
	( 77.83, 72.99) --
	( 77.84, 73.35) --
	( 77.96, 73.35) --
	( 77.97, 73.72) --
	( 78.76, 73.72) --
	( 78.77, 74.08) --
	( 78.89, 74.08) --
	( 78.90, 74.44) --
	( 79.11, 74.44) --
	( 79.12, 74.80) --
	( 79.30, 74.80) --
	( 79.31, 75.16) --
	( 79.39, 75.16) --
	( 79.40, 75.52) --
	( 79.72, 75.52) --
	( 79.73, 75.88) --
	( 80.09, 75.88) --
	( 80.10, 76.24) --
	( 80.20, 76.24) --
	( 80.21, 76.61) --
	( 80.45, 76.61) --
	( 80.46, 76.97) --
	( 80.65, 76.97) --
	( 80.67, 77.33) --
	( 80.72, 77.33) --
	( 80.73, 77.69) --
	( 81.16, 77.69) --
	( 81.17, 78.05) --
	( 81.47, 78.05) --
	( 81.48, 78.41) --
	( 81.70, 78.41) --
	( 81.72, 78.77) --
	( 82.14, 78.77) --
	( 82.16, 79.14) --
	( 82.22, 79.14) --
	( 82.24, 79.50) --
	( 82.87, 79.50) --
	( 82.88, 79.86) --
	( 83.53, 79.86) --
	( 83.55, 80.22) --
	( 84.83, 80.22) --
	( 84.84, 80.58) --
	( 84.95, 80.58) --
	( 84.96, 80.94) --
	( 85.66, 80.94) --
	( 85.67, 81.30) --
	( 86.66, 81.30) --
	( 86.67, 81.67) --
	( 87.70, 81.67) --
	( 87.71, 82.03) --
	( 89.03, 82.03) --
	( 89.04, 82.39) --
	( 89.29, 82.39) --
	( 89.30, 82.75) --
	( 90.23, 82.75) --
	( 90.24, 83.11) --
	( 90.55, 83.11) --
	( 90.56, 83.47) --
	( 90.61, 83.47) --
	( 90.63, 83.83) --
	( 91.19, 83.83) --
	( 91.20, 84.19) --
	( 91.40, 84.19) --
	( 91.42, 84.56) --
	( 91.98, 84.56) --
	( 91.99, 84.92) --
	( 92.14, 84.92) --
	( 92.15, 85.28) --
	( 93.00, 85.28) --
	( 93.01, 85.64) --
	( 93.10, 85.64) --
	( 93.11, 86.00) --
	( 93.71, 86.00) --
	( 93.72, 86.36) --
	( 93.75, 86.36) --
	( 93.76, 86.72) --
	( 94.65, 86.72) --
	( 94.66, 87.09) --
	( 95.39, 87.09) --
	( 95.40, 87.45) --
	( 95.74, 87.45) --
	( 95.75, 87.81) --
	( 96.05, 87.81) --
	( 96.06, 88.17) --
	( 96.41, 88.17) --
	( 96.42, 88.53) --
	( 96.79, 88.53) --
	( 96.80, 88.89) --
	( 96.84, 88.89) --
	( 96.85, 89.25) --
	( 96.86, 89.61) --
	( 97.41, 89.61) --
	( 97.42, 89.98) --
	( 97.73, 89.98) --
	( 97.74, 90.34) --
	( 99.05, 90.34) --
	( 99.06, 90.70) --
	( 99.99, 90.70) --
	(100.00, 91.06) --
	(104.01, 91.06) --
	(104.02, 91.42) --
	(104.86, 91.42) --
	(104.88, 91.78) --
	(105.16, 91.78) --
	(105.17, 92.14) --
	(107.58, 92.14) --
	(107.59, 92.51) --
	(116.85, 92.51) --
	(116.86, 92.87) --
	(118.39, 92.87) --
	(118.40, 93.23) --
	(119.16, 93.23) --
	(119.17, 93.59) --
	(130.79, 93.59) --
	(130.80, 93.95) --
	(136.57, 93.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 38.41,  3.97) --
	( 43.16,  3.97) --
	( 43.18,  4.34) --
	( 43.32,  4.34) --
	( 43.33,  4.70) --
	( 43.63,  4.70) --
	( 43.64,  5.06) --
	( 44.30,  5.06) --
	( 44.32,  5.42) --
	( 44.33,  5.42) --
	( 44.34,  5.78) --
	( 44.91,  5.78) --
	( 44.93,  6.14) --
	( 44.99,  6.14) --
	( 45.00,  6.50) --
	( 45.13,  6.50) --
	( 45.14,  6.87) --
	( 45.21,  6.87) --
	( 45.22,  7.23) --
	( 45.47,  7.23) --
	( 45.48,  7.59) --
	( 45.50,  7.59) --
	( 45.51,  7.95) --
	( 45.58,  7.95) --
	( 45.59,  8.31) --
	( 45.77,  8.31) --
	( 45.78,  8.67) --
	( 45.85,  8.67) --
	( 45.86,  9.03) --
	( 46.00,  9.03) --
	( 46.01,  9.40) --
	( 46.04,  9.40) --
	( 46.05,  9.76) --
	( 46.24,  9.76) --
	( 46.25, 10.12) --
	( 46.31, 10.12) --
	( 46.33, 10.48) --
	( 46.34, 10.48) --
	( 46.35, 10.84) --
	( 46.41, 10.84) --
	( 46.42, 11.20) --
	( 46.46, 11.20) --
	( 46.47, 11.56) --
	( 46.51, 11.56) --
	( 46.52, 11.92) --
	( 46.57, 11.92) --
	( 46.59, 12.29) --
	( 46.71, 12.29) --
	( 46.72, 12.65) --
	( 46.73, 13.01) --
	( 46.74, 13.37) --
	( 46.77, 13.37) --
	( 46.78, 13.73) --
	( 46.92, 13.73) --
	( 46.94, 14.45) --
	( 46.98, 14.45) --
	( 46.99, 14.82) --
	( 47.15, 14.82) --
	( 47.16, 15.18) --
	( 47.17, 15.54) --
	( 47.35, 15.54) --
	( 47.36, 15.90) --
	( 47.43, 15.90) --
	( 47.44, 16.98) --
	( 47.53, 16.98) --
	( 47.55, 17.34) --
	( 47.77, 17.34) --
	( 47.78, 17.71) --
	( 47.79, 18.07) --
	( 47.83, 18.07) --
	( 47.84, 18.43) --
	( 48.38, 18.43) --
	( 48.39, 18.79) --
	( 48.90, 18.79) --
	( 48.91, 19.15) --
	( 49.06, 19.15) --
	( 49.07, 19.51) --
	( 49.21, 19.51) --
	( 49.22, 19.87) --
	( 49.86, 19.87) --
	( 49.87, 20.24) --
	( 50.20, 20.24) --
	( 50.21, 20.60) --
	( 50.22, 20.96) --
	( 50.32, 20.96) --
	( 50.33, 21.32) --
	( 50.46, 21.32) --
	( 50.47, 21.68) --
	( 50.48, 21.68) --
	( 50.49, 22.04) --
	( 50.50, 22.04) --
	( 50.52, 22.40) --
	( 50.55, 22.40) --
	( 50.56, 23.49) --
	( 50.62, 23.49) --
	( 50.63, 23.85) --
	( 50.70, 23.85) --
	( 50.71, 24.21) --
	( 50.72, 24.57) --
	( 50.75, 24.57) --
	( 50.76, 24.93) --
	( 50.81, 24.93) --
	( 50.82, 25.29) --
	( 50.99, 25.29) --
	( 51.00, 25.66) --
	( 51.01, 26.02) --
	( 51.18, 26.02) --
	( 51.19, 26.38) --
	( 51.20, 26.74) --
	( 51.23, 26.74) --
	( 51.24, 27.10) --
	( 51.28, 27.10) --
	( 51.29, 27.46) --
	( 51.42, 27.46) --
	( 51.43, 27.82) --
	( 51.46, 27.82) --
	( 51.48, 28.19) --
	( 51.49, 28.55) --
	( 51.60, 28.55) --
	( 51.61, 28.91) --
	( 51.71, 28.91) --
	( 51.72, 29.27) --
	( 51.81, 29.27) --
	( 51.83, 29.63) --
	( 51.94, 29.63) --
	( 51.95, 29.99) --
	( 52.06, 29.99) --
	( 52.07, 30.35) --
	( 52.74, 30.35) --
	( 52.75, 30.71) --
	( 52.77, 30.71) --
	( 52.79, 31.08) --
	( 53.25, 31.08) --
	( 53.26, 31.44) --
	( 53.30, 31.44) --
	( 53.32, 31.80) --
	( 53.33, 32.16) --
	( 53.34, 32.52) --
	( 53.41, 32.52) --
	( 53.42, 32.88) --
	( 53.43, 33.24) --
	( 53.45, 33.24) --
	( 53.46, 33.61) --
	( 53.71, 33.61) --
	( 53.72, 34.33) --
	( 53.80, 34.33) --
	( 53.81, 34.69) --
	( 53.91, 34.69) --
	( 53.93, 35.05) --
	( 53.99, 35.05) --
	( 54.00, 35.41) --
	( 54.03, 35.41) --
	( 54.04, 35.77) --
	( 54.11, 35.77) --
	( 54.12, 36.13) --
	( 54.26, 36.13) --
	( 54.28, 36.50) --
	( 54.29, 36.50) --
	( 54.30, 36.86) --
	( 54.52, 36.86) --
	( 54.54, 37.22) --
	( 54.56, 37.22) --
	( 54.57, 37.58) --
	( 54.58, 37.58) --
	( 54.59, 37.94) --
	( 54.64, 37.94) --
	( 54.65, 38.30) --
	( 54.74, 38.30) --
	( 54.75, 38.66) --
	( 54.76, 38.66) --
	( 54.77, 39.03) --
	( 54.78, 39.03) --
	( 54.80, 39.39) --
	( 54.89, 39.39) --
	( 54.90, 39.75) --
	( 55.12, 39.75) --
	( 55.13, 40.11) --
	( 55.86, 40.11) --
	( 55.87, 40.47) --
	( 56.95, 40.47) --
	( 56.96, 40.83) --
	( 57.10, 40.83) --
	( 57.11, 41.19) --
	( 57.30, 41.19) --
	( 57.31, 41.56) --
	( 57.32, 41.92) --
	( 57.41, 41.92) --
	( 57.43, 42.28) --
	( 57.80, 42.28) --
	( 57.81, 42.64) --
	( 57.91, 42.64) --
	( 57.92, 43.00) --
	( 57.93, 43.36) --
	( 57.98, 43.36) --
	( 57.99, 43.72) --
	( 58.01, 43.72) --
	( 58.02, 44.08) --
	( 58.19, 44.08) --
	( 58.21, 44.45) --
	( 58.25, 44.45) --
	( 58.26, 44.81) --
	( 58.34, 44.81) --
	( 58.35, 45.17) --
	( 58.36, 45.53) --
	( 58.40, 45.53) --
	( 58.41, 45.89) --
	( 58.72, 45.89) --
	( 58.74, 46.61) --
	( 59.01, 46.61) --
	( 59.02, 46.98) --
	( 59.32, 46.98) --
	( 59.33, 47.34) --
	( 59.53, 47.34) --
	( 59.54, 48.06) --
	( 59.74, 48.06) --
	( 59.75, 48.42) --
	( 59.80, 48.42) --
	( 59.81, 48.78) --
	( 60.06, 48.78) --
	( 60.07, 49.14) --
	( 60.15, 49.14) --
	( 60.16, 49.50) --
	( 60.25, 49.50) --
	( 60.26, 49.87) --
	( 60.31, 49.87) --
	( 60.32, 50.23) --
	( 60.36, 50.23) --
	( 60.37, 50.59) --
	( 60.38, 50.95) --
	( 60.41, 50.95) --
	( 60.42, 51.31) --
	( 60.53, 51.31) --
	( 60.54, 51.67) --
	( 60.58, 51.67) --
	( 60.59, 52.03) --
	( 60.63, 52.03) --
	( 60.64, 52.40) --
	( 60.70, 52.40) --
	( 60.71, 52.76) --
	( 60.76, 52.76) --
	( 60.77, 53.12) --
	( 60.80, 53.12) --
	( 60.81, 53.48) --
	( 60.87, 53.48) --
	( 60.88, 53.84) --
	( 61.03, 53.84) --
	( 61.04, 54.20) --
	( 61.06, 54.20) --
	( 61.07, 54.56) --
	( 61.10, 54.56) --
	( 61.11, 54.93) --
	( 61.18, 54.93) --
	( 61.19, 55.29) --
	( 61.30, 55.29) --
	( 61.31, 55.65) --
	( 61.32, 56.01) --
	( 61.36, 56.01) --
	( 61.37, 56.37) --
	( 61.38, 56.37) --
	( 61.39, 56.73) --
	( 61.50, 56.73) --
	( 61.51, 57.09) --
	( 61.98, 57.09) --
	( 61.99, 57.45) --
	( 62.19, 57.45) --
	( 62.20, 57.82) --
	( 62.39, 57.82) --
	( 62.41, 58.18) --
	( 62.69, 58.18) --
	( 62.70, 58.54) --
	( 62.71, 59.26) --
	( 62.76, 59.26) --
	( 62.77, 59.62) --
	( 62.88, 59.62) --
	( 62.89, 59.98) --
	( 63.03, 59.98) --
	( 63.04, 60.35) --
	( 63.07, 60.35) --
	( 63.08, 60.71) --
	( 63.16, 60.71) --
	( 63.17, 61.07) --
	( 63.35, 61.07) --
	( 63.37, 61.43) --
	( 63.48, 61.43) --
	( 63.49, 61.79) --
	( 63.60, 61.79) --
	( 63.61, 62.15) --
	( 63.64, 62.15) --
	( 63.65, 62.51) --
	( 63.69, 62.51) --
	( 63.70, 62.87) --
	( 64.15, 62.87) --
	( 64.16, 63.24) --
	( 64.19, 63.24) --
	( 64.20, 63.96) --
	( 64.21, 64.32) --
	( 64.24, 64.32) --
	( 64.25, 64.68) --
	( 64.52, 64.68) --
	( 64.53, 65.04) --
	( 64.69, 65.04) --
	( 64.70, 65.40) --
	( 64.85, 65.40) --
	( 64.86, 65.77) --
	( 64.87, 66.13) --
	( 65.12, 66.13) --
	( 65.13, 66.49) --
	( 65.35, 66.49) --
	( 65.36, 66.85) --
	( 65.46, 66.85) --
	( 65.47, 67.21) --
	( 65.60, 67.21) --
	( 65.61, 67.57) --
	( 65.70, 67.57) --
	( 65.71, 67.93) --
	( 66.31, 67.93) --
	( 66.32, 68.30) --
	( 66.39, 68.30) --
	( 66.40, 68.66) --
	( 66.41, 69.02) --
	( 66.44, 69.02) --
	( 66.45, 69.38) --
	( 66.73, 69.38) --
	( 66.74, 69.74) --
	( 66.80, 69.74) --
	( 66.81, 70.10) --
	( 66.99, 70.10) --
	( 67.00, 70.46) --
	( 67.16, 70.46) --
	( 67.17, 70.82) --
	( 67.18, 70.82) --
	( 67.19, 71.19) --
	( 67.41, 71.19) --
	( 67.42, 71.55) --
	( 68.66, 71.55) --
	( 68.67, 71.91) --
	( 68.91, 71.91) --
	( 68.92, 72.27) --
	( 69.11, 72.27) --
	( 69.13, 72.63) --
	( 70.10, 72.63) --
	( 70.11, 72.99) --
	( 70.13, 72.99) --
	( 70.14, 73.35) --
	( 70.18, 73.35) --
	( 70.19, 73.72) --
	( 71.23, 73.72) --
	( 71.24, 74.08) --
	( 71.25, 74.08) --
	( 71.26, 74.44) --
	( 71.27, 74.80) --
	( 71.38, 74.80) --
	( 71.39, 75.16) --
	( 71.56, 75.16) --
	( 71.58, 75.52) --
	( 72.08, 75.52) --
	( 72.09, 75.88) --
	( 72.34, 75.88) --
	( 72.35, 76.24) --
	( 72.55, 76.24) --
	( 72.56, 76.61) --
	( 72.57, 76.97) --
	( 72.66, 76.97) --
	( 72.67, 77.33) --
	( 72.75, 77.33) --
	( 72.76, 77.69) --
	( 72.77, 78.05) --
	( 72.83, 78.05) --
	( 72.84, 78.41) --
	( 73.09, 78.41) --
	( 73.10, 78.77) --
	( 73.29, 78.77) --
	( 73.30, 79.14) --
	( 73.56, 79.14) --
	( 73.57, 79.50) --
	( 75.17, 79.50) --
	( 75.18, 79.86) --
	( 75.19, 80.22) --
	( 76.74, 80.22) --
	( 76.75, 80.58) --
	( 79.90, 80.58) --
	( 79.91, 80.94) --
	( 79.94, 80.94) --
	( 79.95, 81.30) --
	( 80.20, 81.30) --
	( 80.21, 81.67) --
	( 80.58, 81.67) --
	( 80.59, 82.03) --
	( 80.74, 82.03) --
	( 80.76, 82.39) --
	( 80.97, 82.39) --
	( 80.98, 82.75) --
	( 81.03, 82.75) --
	( 81.04, 83.11) --
	( 81.43, 83.11) --
	( 81.44, 83.47) --
	( 81.94, 83.47) --
	( 81.95, 83.83) --
	( 82.55, 83.83) --
	( 82.56, 84.19) --
	( 84.81, 84.19) --
	( 84.82, 84.56) --
	( 84.87, 84.56) --
	( 84.88, 84.92) --
	( 85.36, 84.92) --
	( 85.37, 85.28) --
	( 87.37, 85.28) --
	( 87.38, 85.64) --
	( 87.89, 85.64) --
	( 87.90, 86.00) --
	( 88.46, 86.00) --
	( 88.47, 86.36) --
	( 88.86, 86.36) --
	( 88.88, 86.72) --
	( 89.39, 86.72) --
	( 89.41, 87.09) --
	( 89.64, 87.09) --
	( 89.65, 87.45) --
	( 89.67, 87.81) --
	( 90.56, 87.81) --
	( 90.57, 88.17) --
	( 90.99, 88.17) --
	( 91.00, 88.53) --
	( 92.13, 88.53) --
	( 92.14, 88.89) --
	( 92.65, 88.89) --
	( 92.66, 89.25) --
	( 94.68, 89.25) --
	( 94.69, 89.61) --
	( 94.88, 89.61) --
	( 94.89, 89.98) --
	( 96.97, 89.98) --
	( 96.98, 90.34) --
	( 98.06, 90.34) --
	( 98.07, 90.70) --
	( 99.89, 90.70) --
	( 99.90, 91.06) --
	( 99.92, 91.06) --
	( 99.93, 91.42) --
	( 99.99, 91.42) --
	(100.00, 91.78) --
	(100.96, 91.78) --
	(100.97, 92.14) --
	(101.31, 92.14) --
	(101.32, 92.51) --
	(102.95, 92.51) --
	(102.96, 92.87) --
	(116.46, 92.87) --
	(116.47, 93.23) --
	(117.41, 93.23) --
	(117.42, 93.59) --
	(119.74, 93.59) --
	(119.75, 93.95) --
	(136.57, 93.95);
\end{scope}
\end{tikzpicture}

